DALE: Differential Accumulated Local Effects for efficient and accurate global explanations

Accumulated Local Effect (ALE) is a method for accurately estimating feature effects, overcoming fundamental failure modes of previously-existed methods, such as Partial Dependence Plots. However, ALE's approximation, i.e. the method for estimating ALE from the limited samples of the training set, faces two weaknesses. First, it does not scale well in cases where the input has high dimensionality, and, second, it is vulnerable to out-of-distribution (OOD) sampling when the training set is relatively small. In this paper, we propose a novel ALE approximation, called Differential Accumulated Local Effects (DALE), which can be used in cases where the ML model is differentiable and an auto-differentiable framework is accessible. Our proposal has significant computational advantages, making feature effect estimation applicable to high-dimensional Machine Learning scenarios with near-zero computational overhead. Furthermore, DALE does not create artificial points for calculating the feature effect, resolving misleading estimations due to OOD sampling. Finally, we formally prove that, under some hypotheses, DALE is an unbiased estimator of ALE and we present a method for quantifying the standard error of the explanation. Experiments using both synthetic and real datasets demonstrate the value of the proposed approach.

==> images/OOD-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30152138}{RGB}{30,152,138}
\definecolor{darkcyan30158136}{RGB}{30,158,136}
\definecolor{darkcyan32145140}{RGB}{32,145,140}
\definecolor{darkcyan34138141}{RGB}{34,138,141}
\definecolor{darkcyan36133141}{RGB}{36,133,141}
\definecolor{darkcyan39126142}{RGB}{39,126,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5099141}{RGB}{50,99,141}
\definecolor{darkslateblue5393140}{RGB}{53,93,140}
\definecolor{darkslateblue5686139}{RGB}{56,86,139}
\definecolor{darkslateblue6078138}{RGB}{60,78,138}
\definecolor{darkslateblue6371136}{RGB}{63,71,136}
\definecolor{darkslateblue6662133}{RGB}{66,62,133}
\definecolor{darkslateblue6954129}{RGB}{69,54,129}
\definecolor{darkslateblue7047124}{RGB}{70,47,124}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{gold22822724}{RGB}{228,227,24}
\definecolor{gold24623031}{RGB}{246,230,31}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19422334}{RGB}{194,223,34}
\definecolor{greenyellow21022527}{RGB}{210,225,27}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo7120102}{RGB}{71,20,102}
\definecolor{indigo7229111}{RGB}{72,29,111}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen10520491}{RGB}{105,204,91}
\definecolor{mediumseagreen32165133}{RGB}{32,165,133}
\definecolor{mediumseagreen37171129}{RGB}{37,171,129}
\definecolor{mediumseagreen43177125}{RGB}{43,177,125}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{mediumseagreen64189114}{RGB}{64,189,114}
\definecolor{mediumseagreen77194107}{RGB}{77,194,107}
\definecolor{mediumseagreen9120098}{RGB}{91,200,98}
\definecolor{steelblue47106141}{RGB}{47,106,141}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}
\definecolor{yellowgreen13921370}{RGB}{139,213,70}
\definecolor{yellowgreen15721758}{RGB}{157,217,58}
\definecolor{yellowgreen17522046}{RGB}{175,220,46}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle f(x_1, x_2)\)},
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-1, ymax=11,
ytick style={color=black}
]
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -1
11 -0.997896213183731
10.997803806735 -1
11 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.997896213183731
11 -0.964235624123422
10.9626647144949 -1
10.997803806735 -1
11 -0.997896213183731
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.964235624123422
11 -0.930575035063114
10.9275256222548 -1
10.9626647144949 -1
11 -0.964235624123422
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.930575035063114
11 -0.896914446002805
10.8923865300146 -1
10.9275256222548 -1
11 -0.930575035063114
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.896914446002805
11 -0.863253856942496
10.8572474377745 -1
10.8923865300146 -1
11 -0.896914446002805
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.863253856942496
11 -0.829593267882188
10.8221083455344 -1
10.8572474377745 -1
11 -0.863253856942496
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.829593267882188
11 -0.795932678821879
10.7869692532943 -1
10.8221083455344 -1
11 -0.829593267882188
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.795932678821879
11 -0.762272089761571
10.7518301610542 -1
10.7869692532943 -1
11 -0.795932678821879
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.762272089761571
11 -0.728611500701262
10.7166910688141 -1
10.7518301610542 -1
11 -0.762272089761571
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.728611500701262
11 -0.694950911640954
10.6815519765739 -1
10.7166910688141 -1
11 -0.728611500701262
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.694950911640954
11 -0.661290322580645
10.6464128843338 -1
10.6815519765739 -1
11 -0.694950911640954
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.661290322580645
11 -0.627629733520337
10.6112737920937 -1
10.6464128843338 -1
11 -0.661290322580645
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.627629733520337
11 -0.593969144460028
10.5761346998536 -1
10.6112737920937 -1
11 -0.627629733520337
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.593969144460028
11 -0.56030855539972
10.5409956076135 -1
10.5761346998536 -1
11 -0.593969144460028
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.56030855539972
11 -0.526647966339411
10.5058565153734 -1
10.5409956076135 -1
11 -0.56030855539972
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.526647966339411
11 -0.492987377279102
10.4707174231332 -1
10.5058565153734 -1
11 -0.526647966339411
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.492987377279102
11 -0.459326788218794
10.4355783308931 -1
10.4707174231332 -1
11 -0.492987377279102
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.459326788218794
11 -0.425666199158485
10.400439238653 -1
10.4355783308931 -1
11 -0.459326788218794
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.425666199158485
11 -0.392005610098177
10.3653001464129 -1
10.400439238653 -1
11 -0.425666199158485
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.392005610098177
11 -0.358345021037868
10.3301610541728 -1
10.3653001464129 -1
11 -0.392005610098177
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.358345021037868
11 -0.32468443197756
10.2950219619327 -1
10.3301610541728 -1
11 -0.358345021037868
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.32468443197756
11 -0.291023842917251
10.2598828696925 -1
10.2950219619327 -1
11 -0.32468443197756
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.291023842917251
11 -0.257363253856943
10.2247437774524 -1
10.2598828696925 -1
11 -0.291023842917251
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.257363253856943
11 -0.223702664796634
10.1896046852123 -1
10.2247437774524 -1
11 -0.257363253856943
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.223702664796634
11 -0.190042075736326
10.1544655929722 -1
10.1896046852123 -1
11 -0.223702664796634
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.190042075736326
11 -0.156381486676017
10.1193265007321 -1
10.1544655929722 -1
11 -0.190042075736326
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.156381486676017
11 -0.122720897615708
10.0841874084919 -1
10.1193265007321 -1
11 -0.156381486676017
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.122720897615708
11 -0.0890603085553999
10.0490483162518 -1
10.0841874084919 -1
11 -0.122720897615708
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.0890603085553999
11 -0.0553997194950913
10.0139092240117 -1
10.0490483162518 -1
11 -0.0890603085553999
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.0553997194950913
11 -0.0217391304347828
9.9787701317716 -1
10.0139092240117 -1
11 -0.0553997194950913
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.0217391304347828
11 0.0119214586255258
9.94363103953148 -1
9.9787701317716 -1
11 -0.0217391304347828
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.0119214586255258
11 0.0455820476858343
9.90849194729136 -1
9.94363103953148 -1
11 0.0119214586255258
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.0455820476858343
11 0.0792426367461429
9.87335285505124 -1
9.90849194729136 -1
11 0.0455820476858343
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.0792426367461429
11 0.112903225806451
9.83821376281113 -1
9.87335285505124 -1
11 0.0792426367461429
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.112903225806451
11 0.14656381486676
9.80307467057101 -1
9.83821376281113 -1
11 0.112903225806451
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.14656381486676
11 0.180224403927069
9.76793557833089 -1
9.80307467057101 -1
11 0.14656381486676
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.180224403927069
11 0.213884992987377
9.73279648609078 -1
9.76793557833089 -1
11 0.180224403927069
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 0.213884992987377
11 0.247545582047686
9.69765739385066 -1
9.73279648609078 -1
11 0.213884992987377
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -1
9.69765739385066 -1
11 0.247545582047686
11 0.281206171107994
9.66666666666667 -0.995495495495495
9.66196793808734 -1
9.66666666666667 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.995495495495495
11 0.281206171107994
11 0.314866760168303
9.66666666666667 -0.95733969263381
9.62216694306247 -1
9.66196793808734 -1
9.66666666666667 -0.995495495495495
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.95733969263381
11 0.314866760168303
11 0.333333333333333
11 0.350447604002106
10.9819143016138 0.333333333333333
9.66666666666667 -0.919183889772125
9.58236594803759 -1
9.62216694306247 -1
9.66666666666667 -0.95733969263381
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.919183889772125
10.9819143016138 0.333333333333333
11 0.350447604002106
11 0.388362295945234
10.9418475236505 0.333333333333333
9.66666666666667 -0.881028086910439
9.54256495301271 -1
9.58236594803759 -1
9.66666666666667 -0.919183889772125
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.881028086910439
10.9418475236505 0.333333333333333
11 0.388362295945234
11 0.426276987888362
10.9017807456873 0.333333333333333
9.66666666666666 -0.842872284048754
9.50276395798784 -1
9.54256495301271 -1
9.66666666666667 -0.881028086910439
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.842872284048754
10.9017807456873 0.333333333333333
11 0.426276987888362
11 0.46419167983149
10.861713967724 0.333333333333333
9.66666666666667 -0.804716481187069
9.46296296296296 -1
9.50276395798784 -1
9.66666666666667 -0.842872284048754
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.804716481187069
10.861713967724 0.333333333333333
11 0.46419167983149
11 0.502106371774618
10.8216471897607 0.333333333333333
9.66666666666667 -0.766560678325384
9.42316196793809 -1
9.46296296296296 -1
9.66666666666667 -0.804716481187069
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.766560678325384
10.8216471897607 0.333333333333333
11 0.502106371774618
11 0.540021063717746
10.7815804117974 0.333333333333333
9.66666666666667 -0.728404875463699
9.38336097291321 -1
9.42316196793809 -1
9.66666666666667 -0.766560678325384
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.728404875463699
10.7815804117974 0.333333333333333
11 0.540021063717746
11 0.577935755660874
10.7415136338342 0.333333333333333
9.66666666666667 -0.690249072602014
9.34355997788833 -1
9.38336097291321 -1
9.66666666666667 -0.728404875463699
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.690249072602014
10.7415136338342 0.333333333333333
11 0.577935755660874
11 0.615850447604002
10.7014468558709 0.333333333333333
9.66666666666667 -0.652093269740328
9.30375898286346 -1
9.34355997788833 -1
9.66666666666667 -0.690249072602014
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.652093269740328
10.7014468558709 0.333333333333333
11 0.615850447604002
11 0.65376513954713
10.6613800779076 0.333333333333333
9.66666666666667 -0.613937466878643
9.26395798783858 -1
9.30375898286346 -1
9.66666666666667 -0.652093269740328
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.613937466878643
10.6613800779076 0.333333333333333
11 0.65376513954713
11 0.691679831490258
10.6213132999444 0.333333333333333
9.66666666666666 -0.575781664016958
9.22415699281371 -1
9.26395798783858 -1
9.66666666666667 -0.613937466878643
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.575781664016958
10.6213132999444 0.333333333333333
11 0.691679831490258
11 0.729594523433386
10.5812465219811 0.333333333333333
9.66666666666667 -0.537625861155273
9.18435599778883 -1
9.22415699281371 -1
9.66666666666667 -0.575781664016958
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.537625861155273
10.5812465219811 0.333333333333333
11 0.729594523433386
11 0.767509215376514
10.5411797440178 0.333333333333333
9.66666666666667 -0.499470058293588
9.14455500276396 -1
9.18435599778883 -1
9.66666666666667 -0.537625861155273
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.499470058293588
10.5411797440178 0.333333333333333
11 0.767509215376514
11 0.805423907319642
10.5011129660545 0.333333333333333
9.66666666666667 -0.461314255431903
9.10475400773908 -1
9.14455500276396 -1
9.66666666666667 -0.499470058293588
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.461314255431903
10.5011129660545 0.333333333333333
11 0.805423907319642
11 0.84333859926277
10.4610461880913 0.333333333333333
9.66666666666667 -0.423158452570217
9.06495301271421 -1
9.10475400773908 -1
9.66666666666667 -0.461314255431903
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.423158452570217
10.4610461880913 0.333333333333333
11 0.84333859926277
11 0.881253291205898
10.420979410128 0.333333333333333
9.66666666666667 -0.385002649708532
9.02515201768933 -1
9.06495301271421 -1
9.66666666666667 -0.423158452570217
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.385002649708532
10.420979410128 0.333333333333333
11 0.881253291205898
11 0.919167983149026
10.3809126321647 0.333333333333333
9.66666666666667 -0.346846846846847
8.98535102266445 -1
9.02515201768933 -1
9.66666666666667 -0.385002649708532
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.346846846846847
10.3809126321647 0.333333333333333
11 0.919167983149026
11 0.957082675092154
10.3408458542014 0.333333333333333
9.66666666666667 -0.308691043985162
8.94555002763958 -1
8.98535102266445 -1
9.66666666666667 -0.346846846846847
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.308691043985162
10.3408458542014 0.333333333333333
11 0.957082675092154
11 0.994997367035282
10.3007790762382 0.333333333333333
9.66666666666667 -0.270535241123477
8.9057490326147 -1
8.94555002763958 -1
9.66666666666667 -0.308691043985162
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.270535241123477
10.3007790762382 0.333333333333333
11 0.994997367035282
11 1.03291205897841
10.2607122982749 0.333333333333333
9.66666666666667 -0.232379438261792
8.86594803758983 -1
8.9057490326147 -1
9.66666666666667 -0.270535241123477
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.232379438261792
10.2607122982749 0.333333333333333
11 1.03291205897841
11 1.07082675092154
10.2206455203116 0.333333333333333
9.66666666666667 -0.194223635400106
8.82614704256495 -1
8.86594803758983 -1
9.66666666666667 -0.232379438261792
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.194223635400106
10.2206455203116 0.333333333333333
11 1.07082675092154
11 1.10874144286467
10.1805787423484 0.333333333333333
9.66666666666667 -0.156067832538421
8.78634604754008 -1
8.82614704256495 -1
9.66666666666667 -0.194223635400106
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.156067832538421
10.1805787423484 0.333333333333333
11 1.10874144286467
11 1.14665613480779
10.1405119643851 0.333333333333333
9.66666666666667 -0.117912029676736
8.7465450525152 -1
8.78634604754008 -1
9.66666666666667 -0.156067832538421
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.117912029676736
10.1405119643851 0.333333333333333
11 1.14665613480779
11 1.18457082675092
10.1004451864218 0.333333333333333
9.66666666666667 -0.0797562268150508
8.70674405749033 -1
8.7465450525152 -1
9.66666666666667 -0.117912029676736
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666666 -0.0797562268150509
10.1004451864218 0.333333333333333
11 1.18457082675092
11 1.22248551869405
10.0603784084585 0.333333333333333
9.66666666666667 -0.0416004239533657
8.66694306246545 -1
8.70674405749033 -1
9.66666666666666 -0.0797562268150509
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.0416004239533657
10.0603784084585 0.333333333333333
11 1.22248551869405
11 1.26040021063718
10.0203116304953 0.333333333333333
9.66666666666667 -0.00344462109168051
8.62714206744057 -1
8.66694306246545 -1
9.66666666666667 -0.0416004239533657
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 -0.00344462109168051
10.0203116304953 0.333333333333333
11 1.26040021063718
11 1.29831490258031
9.980244852532 0.333333333333333
9.66666666666667 0.0347111817700047
8.5873410724157 -1
8.62714206744057 -1
9.66666666666667 -0.00344462109168051
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 0.0347111817700047
9.980244852532 0.333333333333333
11 1.29831490258031
11 1.33622959452343
9.94017807456873 0.333333333333333
9.66666666666667 0.0728669846316898
8.54754007739082 -1
8.5873410724157 -1
9.66666666666667 0.0347111817700047
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 0.0728669846316898
9.94017807456873 0.333333333333333
11 1.33622959452343
11 1.37414428646656
9.90011129660545 0.333333333333333
9.66666666666667 0.111022787493375
8.50773908236595 -1
8.54754007739082 -1
9.66666666666667 0.0728669846316898
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666666 0.111022787493375
9.90011129660545 0.333333333333333
11 1.37414428646656
11 1.41205897840969
9.86004451864218 0.333333333333333
9.66666666666667 0.14917859035506
8.46793808734107 -1
8.50773908236595 -1
9.66666666666666 0.111022787493375
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 0.14917859035506
9.86004451864218 0.333333333333333
11 1.41205897840969
11 1.44997367035282
9.81997774067891 0.333333333333333
9.66666666666667 0.187334393216745
8.4281370923162 -1
8.46793808734107 -1
9.66666666666667 0.14917859035506
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 0.187334393216745
9.81997774067891 0.333333333333333
11 1.44997367035282
11 1.48788836229595
9.77991096271564 0.333333333333333
9.66666666666667 0.225490196078431
8.38833609729132 -1
8.4281370923162 -1
9.66666666666667 0.187334393216745
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.66666666666667 0.22549019607843
9.77991096271564 0.333333333333333
11 1.48788836229595
11 1.52580305423907
9.73984418475236 0.333333333333333
9.66666666666667 0.263645998940116
8.34853510226645 -1
8.38833609729132 -1
9.66666666666667 0.22549019607843
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -1
8.34853510226645 -1
9.66666666666667 0.263645998940116
9.73984418475236 0.333333333333333
11 1.52580305423907
11 1.5637177461822
9.69977740678909 0.333333333333333
9.66666666666667 0.301801801801801
8.33333333333333 -0.972782874617738
8.30497131931166 -1
8.33333333333333 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.972782874617738
9.66666666666666 0.301801801801801
9.69977740678909 0.333333333333333
11 1.5637177461822
11 1.60163243812533
9.66666666666667 0.340922890103217
9.65863840719332 0.333333333333333
8.33333333333333 -0.928746177370032
8.25908221797323 -1
8.30497131931166 -1
8.33333333333333 -0.972782874617738
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.928746177370032
9.65863840719332 0.333333333333333
9.66666666666667 0.340922890103217
11 1.60163243812533
11 1.63954713006846
9.66666666666667 0.384638737097752
9.61239563262685 0.333333333333333
8.33333333333333 -0.884709480122325
8.2131931166348 -1
8.25908221797323 -1
8.33333333333333 -0.928746177370032
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.884709480122325
9.61239563262685 0.333333333333333
9.66666666666667 0.384638737097752
11 1.63954713006846
11 1.66666666666667
11 1.67902350813743
10.9867313915858 1.66666666666667
9.66666666666667 0.428354584092288
9.56615285806037 0.333333333333333
8.33333333333333 -0.840672782874619
8.16730401529637 -1
8.2131931166348 -1
8.33333333333333 -0.884709480122325
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.840672782874619
9.56615285806037 0.333333333333333
9.66666666666667 0.428354584092288
10.9867313915858 1.66666666666667
11 1.67902350813743
11 1.72242314647378
10.9401294498382 1.66666666666667
9.66666666666667 0.472070431086823
9.5199100834939 0.333333333333333
8.33333333333333 -0.796636085626912
8.12141491395793 -1
8.16730401529637 -1
8.33333333333333 -0.840672782874619
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.796636085626912
9.5199100834939 0.333333333333333
9.66666666666667 0.472070431086823
10.9401294498382 1.66666666666667
11 1.72242314647378
11 1.76582278481013
10.8935275080906 1.66666666666667
9.66666666666667 0.515786278081359
9.47366730892742 0.333333333333333
8.33333333333333 -0.752599388379206
8.0755258126195 -1
8.12141491395793 -1
8.33333333333333 -0.796636085626912
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.752599388379206
9.47366730892742 0.333333333333333
9.66666666666667 0.515786278081359
10.8935275080906 1.66666666666667
11 1.76582278481013
11 1.80922242314647
10.846925566343 1.66666666666667
9.66666666666666 0.559502125075895
9.42742453436095 0.333333333333333
8.33333333333333 -0.7085626911315
8.02963671128107 -1
8.0755258126195 -1
8.33333333333333 -0.752599388379206
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.7085626911315
9.42742453436095 0.333333333333333
9.66666666666667 0.559502125075895
10.846925566343 1.66666666666667
11 1.80922242314647
11 1.85262206148282
10.8003236245955 1.66666666666667
9.66666666666667 0.60321797207043
9.38118175979448 0.333333333333333
8.33333333333333 -0.664525993883793
7.98374760994264 -1
8.02963671128107 -1
8.33333333333333 -0.7085626911315
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.664525993883793
9.38118175979448 0.333333333333333
9.66666666666667 0.60321797207043
10.8003236245955 1.66666666666667
11 1.85262206148282
11 1.89602169981917
10.7537216828479 1.66666666666667
9.66666666666667 0.646933819064966
9.334938985228 0.333333333333333
8.33333333333333 -0.620489296636087
7.93785850860421 -1
7.98374760994264 -1
8.33333333333333 -0.664525993883793
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.620489296636087
9.334938985228 0.333333333333333
9.66666666666667 0.646933819064966
10.7537216828479 1.66666666666667
11 1.89602169981917
11 1.93942133815552
10.7071197411003 1.66666666666667
9.66666666666666 0.690649666059501
9.28869621066153 0.333333333333333
8.33333333333333 -0.57645259938838
7.89196940726577 -1
7.93785850860421 -1
8.33333333333333 -0.620489296636087
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.57645259938838
9.28869621066153 0.333333333333333
9.66666666666667 0.690649666059501
10.7071197411003 1.66666666666667
11 1.93942133815552
11 1.98282097649186
10.6605177993527 1.66666666666667
9.66666666666667 0.734365513054037
9.24245343609505 0.333333333333333
8.33333333333333 -0.532415902140674
7.84608030592734 -1
7.89196940726577 -1
8.33333333333333 -0.57645259938838
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.532415902140674
9.24245343609505 0.333333333333333
9.66666666666667 0.734365513054037
10.6605177993527 1.66666666666667
11 1.98282097649186
11 2.02622061482821
10.6139158576052 1.66666666666667
9.66666666666666 0.778081360048572
9.19621066152858 0.333333333333333
8.33333333333333 -0.488379204892967
7.80019120458891 -1
7.84608030592734 -1
8.33333333333333 -0.532415902140674
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.488379204892967
9.19621066152858 0.333333333333333
9.66666666666667 0.778081360048572
10.6139158576052 1.66666666666667
11 2.02622061482821
11 2.06962025316456
10.5673139158576 1.66666666666667
9.66666666666667 0.821797207043108
9.14996788696211 0.333333333333333
8.33333333333333 -0.444342507645261
7.75430210325048 -1
7.80019120458891 -1
8.33333333333333 -0.488379204892967
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.444342507645261
9.14996788696211 0.333333333333333
9.66666666666667 0.821797207043108
10.5673139158576 1.66666666666667
11 2.06962025316456
11 2.1130198915009
10.52071197411 1.66666666666667
9.66666666666666 0.865513054037643
9.10372511239563 0.333333333333333
8.33333333333333 -0.400305810397555
7.70841300191205 -1
7.75430210325048 -1
8.33333333333333 -0.444342507645261
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.400305810397555
9.10372511239563 0.333333333333333
9.66666666666667 0.865513054037643
10.52071197411 1.66666666666667
11 2.1130198915009
11 2.15641952983725
10.4741100323625 1.66666666666667
9.66666666666666 0.909228901032179
9.05748233782916 0.333333333333333
8.33333333333333 -0.356269113149848
7.66252390057361 -1
7.70841300191205 -1
8.33333333333333 -0.400305810397555
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.356269113149848
9.05748233782916 0.333333333333333
9.66666666666667 0.909228901032179
10.4741100323625 1.66666666666667
11 2.15641952983725
11 2.1998191681736
10.4275080906149 1.66666666666667
9.66666666666666 0.952944748026715
9.01123956326268 0.333333333333333
8.33333333333333 -0.312232415902142
7.61663479923518 -1
7.66252390057361 -1
8.33333333333333 -0.356269113149848
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.312232415902142
9.01123956326268 0.333333333333333
9.66666666666667 0.952944748026714
10.4275080906149 1.66666666666667
11 2.1998191681736
11 2.24321880650995
10.3809061488673 1.66666666666667
9.66666666666666 0.99666059502125
8.96499678869621 0.333333333333333
8.33333333333333 -0.268195718654435
7.57074569789675 -1
7.61663479923518 -1
8.33333333333333 -0.312232415902142
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.268195718654435
8.96499678869621 0.333333333333333
9.66666666666667 0.99666059502125
10.3809061488673 1.66666666666667
11 2.24321880650995
11 2.28661844484629
10.3343042071197 1.66666666666667
9.66666666666667 1.04037644201579
8.91875401412974 0.333333333333333
8.33333333333333 -0.224159021406729
7.52485659655832 -1
7.57074569789675 -1
8.33333333333333 -0.268195718654435
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.224159021406729
8.91875401412974 0.333333333333333
9.66666666666667 1.04037644201579
10.3343042071197 1.66666666666667
11 2.28661844484629
11 2.33001808318264
10.2877022653722 1.66666666666667
9.66666666666667 1.08409228901032
8.87251123956326 0.333333333333333
8.33333333333333 -0.180122324159023
7.47896749521989 -1
7.52485659655832 -1
8.33333333333333 -0.224159021406729
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.180122324159022
8.87251123956326 0.333333333333333
9.66666666666667 1.08409228901032
10.2877022653722 1.66666666666667
11 2.33001808318264
11 2.37341772151899
10.2411003236246 1.66666666666667
9.66666666666667 1.12780813600486
8.82626846499679 0.333333333333333
8.33333333333333 -0.136085626911316
7.43307839388145 -1
7.47896749521989 -1
8.33333333333333 -0.180122324159022
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.136085626911316
8.82626846499679 0.333333333333333
9.66666666666667 1.12780813600486
10.2411003236246 1.66666666666667
11 2.37341772151899
11 2.41681735985533
10.194498381877 1.66666666666667
9.66666666666667 1.17152398299939
8.78002569043031 0.333333333333333
8.33333333333333 -0.0920489296636095
7.38718929254302 -1
7.43307839388145 -1
8.33333333333333 -0.136085626911316
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.0920489296636096
8.78002569043031 0.333333333333333
9.66666666666667 1.17152398299939
10.194498381877 1.66666666666667
11 2.41681735985533
11 2.46021699819168
10.1478964401294 1.66666666666667
9.66666666666667 1.21523982999393
8.73378291586384 0.333333333333333
8.33333333333333 -0.0480122324159031
7.34130019120459 -1
7.38718929254302 -1
8.33333333333333 -0.0920489296636096
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.0480122324159032
8.73378291586384 0.333333333333333
9.66666666666667 1.21523982999393
10.1478964401294 1.66666666666667
11 2.46021699819168
11 2.50361663652803
10.1012944983819 1.66666666666667
9.66666666666667 1.25895567698846
8.68754014129737 0.333333333333333
8.33333333333333 -0.00397553516819668
7.29541108986616 -1
7.34130019120459 -1
8.33333333333333 -0.0480122324159032
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 -0.00397553516819679
8.68754014129737 0.333333333333333
9.66666666666667 1.25895567698846
10.1012944983819 1.66666666666667
11 2.50361663652803
11 2.54701627486438
10.0546925566343 1.66666666666667
9.66666666666667 1.302671523983
8.64129736673089 0.333333333333333
8.33333333333333 0.0400611620795097
7.24952198852773 -1
7.29541108986616 -1
8.33333333333333 -0.00397553516819679
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 0.0400611620795097
8.64129736673089 0.333333333333333
9.66666666666667 1.302671523983
10.0546925566343 1.66666666666667
11 2.54701627486438
11 2.59041591320072
10.0080906148867 1.66666666666667
9.66666666666667 1.34638737097753
8.59505459216442 0.333333333333333
8.33333333333333 0.0840978593272161
7.20363288718929 -1
7.24952198852773 -1
8.33333333333333 0.0400611620795097
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 0.0840978593272161
8.59505459216442 0.333333333333333
9.66666666666667 1.34638737097753
10.0080906148867 1.66666666666667
11 2.59041591320072
11 2.63381555153707
9.96148867313916 1.66666666666667
9.66666666666667 1.39010321797207
8.54881181759795 0.333333333333333
8.33333333333333 0.128134556574923
7.15774378585086 -1
7.20363288718929 -1
8.33333333333333 0.0840978593272161
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 0.128134556574923
8.54881181759794 0.333333333333333
9.66666666666667 1.39010321797207
9.96148867313916 1.66666666666667
11 2.63381555153707
11 2.67721518987342
9.91488673139158 1.66666666666667
9.66666666666667 1.43381906496661
8.50256904303147 0.333333333333333
8.33333333333333 0.172171253822629
7.11185468451243 -1
7.15774378585086 -1
8.33333333333333 0.128134556574923
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 0.172171253822629
8.50256904303147 0.333333333333333
9.66666666666667 1.43381906496661
9.91488673139158 1.66666666666667
11 2.67721518987342
11 2.72061482820977
9.86828478964401 1.66666666666667
9.66666666666667 1.47753491196114
8.456326268465 0.333333333333333
8.33333333333333 0.216207951070335
7.065965583174 -1
7.11185468451243 -1
8.33333333333333 0.172171253822629
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.33333333333333 0.216207951070335
8.456326268465 0.333333333333333
9.66666666666667 1.47753491196114
9.86828478964401 1.66666666666667
11 2.72061482820977
11 2.76401446654611
9.82168284789644 1.66666666666667
9.66666666666667 1.52125075895568
8.41008349389852 0.333333333333333
8.33333333333333 0.260244648318042
7.02007648183556 -1
7.065965583174 -1
8.33333333333333 0.216207951070335
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -1
7.02007648183556 -1
8.33333333333333 0.260244648318042
8.41008349389852 0.333333333333333
9.66666666666667 1.52125075895568
9.82168284789644 1.66666666666667
11 2.76401446654611
11 2.80741410488246
9.77508090614887 1.66666666666667
9.66666666666667 1.56496660595021
8.36384071933205 0.333333333333333
8.33333333333333 0.304281345565748
7 -0.970715835140998
6.96952595936795 -1
7 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.970715835140998
8.33333333333333 0.304281345565748
8.36384071933205 0.333333333333333
9.66666666666667 1.56496660595021
9.77508090614887 1.66666666666667
11 2.80741410488246
11 2.85081374321881
9.72847896440129 1.66666666666667
9.66666666666667 1.60868245294475
8.33333333333333 0.350896057347669
8.31473044798785 0.333333333333333
7 -0.918655097613883
6.91534988713318 -1
6.96952595936795 -1
7 -0.970715835140998
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.918655097613883
8.31473044798785 0.333333333333333
8.33333333333333 0.350896057347669
9.66666666666667 1.60868245294475
9.72847896440129 1.66666666666667
11 2.85081374321881
11 2.89421338155515
9.68187702265372 1.66666666666667
9.66666666666667 1.65239829993928
8.33333333333333 0.402508960573476
8.26006074411541 0.333333333333333
7 -0.866594360086768
6.86117381489842 -1
6.91534988713318 -1
7 -0.918655097613883
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.866594360086768
8.26006074411541 0.333333333333333
8.33333333333333 0.402508960573476
9.66666666666667 1.65239829993928
9.68187702265372 1.66666666666667
11 2.89421338155515
11 2.9376130198915
9.66666666666667 1.70113717128642
9.62950191570881 1.66666666666667
8.33333333333333 0.454121863799282
8.20539104024298 0.333333333333333
7 -0.814533622559653
6.80699774266366 -1
6.86117381489842 -1
7 -0.866594360086768
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.814533622559653
8.20539104024298 0.333333333333333
8.33333333333333 0.454121863799282
9.62950191570881 1.66666666666667
9.66666666666667 1.70113717128642
11 2.9376130198915
11 2.98101265822785
9.66666666666667 1.75230987917555
9.57432950191571 1.66666666666667
8.33333333333333 0.505734767025088
8.15072133637054 0.333333333333333
7 -0.762472885032538
6.75282167042889 -1
6.80699774266366 -1
7 -0.814533622559653
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.762472885032538
8.15072133637054 0.333333333333333
8.33333333333333 0.505734767025088
9.57432950191571 1.66666666666667
9.66666666666667 1.75230987917555
11 2.98101265822785
11 3
11 3.02854122621564
10.9686774941995 3
9.66666666666667 1.80348258706468
9.5191570881226 1.66666666666667
8.33333333333333 0.557347670250895
8.0960516324981 0.333333333333333
7 -0.710412147505423
6.69864559819413 -1
6.75282167042889 -1
7 -0.762472885032538
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.710412147505423
8.0960516324981 0.333333333333333
8.33333333333333 0.557347670250895
9.5191570881226 1.66666666666667
9.66666666666667 1.80348258706468
10.9686774941995 3
11 3.02854122621564
11 3.07928118393235
10.9129930394432 3
9.66666666666667 1.8546552949538
9.4639846743295 1.66666666666667
8.33333333333333 0.608960573476701
8.04138192862566 0.333333333333333
7 -0.658351409978308
6.64446952595937 -1
6.69864559819413 -1
7 -0.710412147505423
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.658351409978308
8.04138192862566 0.333333333333333
8.33333333333333 0.608960573476701
9.4639846743295 1.66666666666667
9.66666666666667 1.8546552949538
10.9129930394432 3
11 3.07928118393235
11 3.13002114164905
10.8573085846868 3
9.66666666666667 1.90582800284293
9.4088122605364 1.66666666666667
8.33333333333333 0.660573476702508
7.98671222475323 0.333333333333333
7 -0.606290672451193
6.5902934537246 -1
6.64446952595937 -1
7 -0.658351409978308
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.606290672451193
7.98671222475323 0.333333333333333
8.33333333333333 0.660573476702508
9.4088122605364 1.66666666666667
9.66666666666667 1.90582800284293
10.8573085846868 3
11 3.13002114164905
11 3.18076109936575
10.8016241299304 3
9.66666666666667 1.95700071073205
9.35363984674329 1.66666666666667
8.33333333333333 0.712186379928314
7.93204252088079 0.333333333333333
7 -0.554229934924078
6.53611738148984 -1
6.5902934537246 -1
7 -0.606290672451193
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.554229934924078
7.93204252088079 0.333333333333333
8.33333333333333 0.712186379928314
9.3536398467433 1.66666666666667
9.66666666666667 1.95700071073205
10.8016241299304 3
11 3.18076109936575
11 3.23150105708245
10.745939675174 3
9.66666666666667 2.00817341862118
9.29846743295019 1.66666666666667
8.33333333333333 0.763799283154121
7.87737281700835 0.333333333333333
7 -0.502169197396963
6.48194130925508 -1
6.53611738148984 -1
7 -0.554229934924078
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.502169197396963
7.87737281700835 0.333333333333333
8.33333333333333 0.763799283154121
9.29846743295019 1.66666666666667
9.66666666666667 2.00817341862118
10.745939675174 3
11 3.23150105708245
11 3.28224101479915
10.6902552204176 3
9.66666666666667 2.05934612651031
9.24329501915709 1.66666666666667
8.33333333333333 0.815412186379927
7.82270311313592 0.333333333333333
7 -0.450108459869848
6.42776523702032 -1
6.48194130925508 -1
7 -0.502169197396963
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.450108459869848
7.82270311313591 0.333333333333333
8.33333333333333 0.815412186379927
9.24329501915709 1.66666666666667
9.66666666666667 2.05934612651031
10.6902552204176 3
11 3.28224101479915
11 3.33298097251586
10.6345707656613 3
9.66666666666667 2.11051883439943
9.18812260536398 1.66666666666667
8.33333333333333 0.867025089605734
7.76803340926348 0.333333333333333
7 -0.398047722342733
6.37358916478555 -1
6.42776523702032 -1
7 -0.450108459869848
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.398047722342733
7.76803340926348 0.333333333333333
8.33333333333333 0.867025089605734
9.18812260536398 1.66666666666667
9.66666666666667 2.11051883439943
10.6345707656613 3
11 3.33298097251586
11 3.38372093023256
10.5788863109049 3
9.66666666666666 2.16169154228856
9.13295019157088 1.66666666666667
8.33333333333333 0.91863799283154
7.71336370539104 0.333333333333333
7 -0.345986984815618
6.31941309255079 -1
6.37358916478555 -1
7 -0.398047722342733
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.345986984815618
7.71336370539104 0.333333333333333
8.33333333333333 0.91863799283154
9.13295019157088 1.66666666666667
9.66666666666667 2.16169154228856
10.5788863109049 3
11 3.38372093023256
11 3.43446088794926
10.5232018561485 3
9.66666666666667 2.21286425017768
9.07777777777778 1.66666666666667
8.33333333333333 0.970250896057347
7.6586940015186 0.333333333333333
7 -0.293926247288503
6.26523702031603 -1
6.31941309255079 -1
7 -0.345986984815618
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.293926247288503
7.6586940015186 0.333333333333333
8.33333333333333 0.970250896057347
9.07777777777778 1.66666666666667
9.66666666666667 2.21286425017768
10.5232018561485 3
11 3.43446088794926
11 3.48520084566596
10.4675174013921 3
9.66666666666667 2.26403695806681
9.02260536398467 1.66666666666667
8.33333333333333 1.02186379928315
7.60402429764616 0.333333333333333
7 -0.241865509761388
6.21106094808126 -1
6.26523702031603 -1
7 -0.293926247288503
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.241865509761388
7.60402429764616 0.333333333333333
8.33333333333333 1.02186379928315
9.02260536398467 1.66666666666667
9.66666666666667 2.26403695806681
10.4675174013921 3
11 3.48520084566596
11 3.53594080338266
10.4118329466357 3
9.66666666666667 2.31520966595593
8.96743295019157 1.66666666666667
8.33333333333333 1.07347670250896
7.54935459377373 0.333333333333333
7 -0.189804772234273
6.1568848758465 -1
6.21106094808126 -1
7 -0.241865509761388
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.189804772234273
7.54935459377373 0.333333333333333
8.33333333333333 1.07347670250896
8.96743295019157 1.66666666666667
9.66666666666667 2.31520966595593
10.4118329466357 3
11 3.53594080338266
11 3.58668076109937
10.3561484918794 3
9.66666666666667 2.36638237384506
8.91226053639847 1.66666666666667
8.33333333333333 1.12508960573477
7.49468488990129 0.333333333333333
7 -0.137744034707158
6.10270880361174 -1
6.1568848758465 -1
7 -0.189804772234273
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.137744034707158
7.49468488990129 0.333333333333333
8.33333333333333 1.12508960573477
8.91226053639847 1.66666666666667
9.66666666666667 2.36638237384506
10.3561484918794 3
11 3.58668076109937
11 3.63742071881607
10.300464037123 3
9.66666666666667 2.41755508173419
8.85708812260536 1.66666666666667
8.33333333333333 1.17670250896057
7.44001518602885 0.333333333333333
7 -0.0856832971800431
6.04853273137697 -1
6.10270880361174 -1
7 -0.137744034707158
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.085683297180043
7.44001518602885 0.333333333333333
8.33333333333333 1.17670250896057
8.85708812260536 1.66666666666667
9.66666666666667 2.41755508173419
10.300464037123 3
11 3.63742071881607
11 3.68816067653277
10.2447795823666 3
9.66666666666667 2.46872778962331
8.80191570881226 1.66666666666667
8.33333333333333 1.22831541218638
7.38534548215642 0.333333333333333
7 -0.033622559652928
5.99435665914221 -1
6.04853273137697 -1
7 -0.085683297180043
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 -0.033622559652928
7.38534548215642 0.333333333333333
8.33333333333333 1.22831541218638
8.80191570881226 1.66666666666667
9.66666666666667 2.46872778962331
10.2447795823666 3
11 3.68816067653277
11 3.73890063424947
10.1890951276102 3
9.66666666666667 2.51990049751244
8.74674329501916 1.66666666666667
8.33333333333333 1.27992831541219
7.33067577828398 0.333333333333333
7 0.0184381778741869
5.94018058690745 -1
5.99435665914221 -1
7 -0.033622559652928
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 0.0184381778741869
7.33067577828398 0.333333333333333
8.33333333333333 1.27992831541219
8.74674329501916 1.66666666666667
9.66666666666667 2.51990049751244
10.1890951276102 3
11 3.73890063424947
11 3.78964059196617
10.1334106728538 3
9.66666666666667 2.57107320540156
8.69157088122605 1.66666666666667
8.33333333333333 1.33154121863799
7.27600607441154 0.333333333333333
7 0.070498915401302
5.88600451467269 -1
5.94018058690745 -1
7 0.0184381778741869
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 0.0704989154013019
7.27600607441154 0.333333333333333
8.33333333333333 1.33154121863799
8.69157088122605 1.66666666666667
9.66666666666667 2.57107320540156
10.1334106728538 3
11 3.78964059196617
11 3.84038054968288
10.0777262180974 3
9.66666666666667 2.62224591329069
8.63639846743295 1.66666666666667
8.33333333333333 1.3831541218638
7.2213363705391 0.333333333333333
7 0.122559652928417
5.83182844243792 -1
5.88600451467269 -1
7 0.0704989154013019
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 0.122559652928417
7.2213363705391 0.333333333333333
8.33333333333333 1.3831541218638
8.63639846743295 1.66666666666667
9.66666666666667 2.62224591329069
10.0777262180974 3
11 3.84038054968288
11 3.89112050739958
10.0220417633411 3
9.66666666666667 2.67341862117981
8.58122605363985 1.66666666666667
8.33333333333333 1.4347670250896
7.16666666666667 0.333333333333333
7 0.174620390455532
5.77765237020316 -1
5.83182844243792 -1
7 0.122559652928417
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 0.174620390455532
7.16666666666667 0.333333333333333
8.33333333333333 1.4347670250896
8.58122605363985 1.66666666666667
9.66666666666666 2.67341862117981
10.0220417633411 3
11 3.89112050739958
11 3.94186046511628
9.96635730858469 3
9.66666666666667 2.72459132906894
8.52605363984674 1.66666666666667
8.33333333333333 1.48637992831541
7.11199696279423 0.333333333333333
7 0.226681127982647
5.7234762979684 -1
5.77765237020316 -1
7 0.174620390455532
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7 0.226681127982647
7.11199696279423 0.333333333333333
8.33333333333333 1.48637992831541
8.52605363984674 1.66666666666667
9.66666666666667 2.72459132906894
9.96635730858469 3
11 3.94186046511628
11 3.99260042283298
9.91067285382831 3
9.66666666666667 2.77576403695807
8.47088122605364 1.66666666666667
8.33333333333333 1.53799283154122
7.05732725892179 0.333333333333333
7 0.278741865509762
5.66930022573363 -1
5.7234762979684 -1
7 0.226681127982647
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -1
5.66930022573363 -1
7 0.278741865509762
7.05732725892179 0.333333333333333
8.33333333333333 1.53799283154122
8.47088122605364 1.66666666666667
9.66666666666666 2.77576403695807
9.91067285382831 3
11 3.99260042283298
11 4.04334038054968
9.85498839907192 3
9.66666666666667 2.82693674484719
8.41570881226054 1.66666666666667
8.33333333333333 1.58960573476702
7.00265755504935 0.333333333333333
7 0.330802603036877
5.66666666666667 -0.939434129089302
5.60376492194674 -1
5.66666666666667 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.939434129089302
7 0.330802603036877
7.00265755504935 0.333333333333333
8.33333333333333 1.58960573476702
8.41570881226054 1.66666666666667
9.66666666666667 2.82693674484719
9.85498839907192 3
11 4.04334038054968
11 4.09408033826638
9.79930394431554 3
9.66666666666667 2.87810945273632
8.36053639846743 1.66666666666667
8.33333333333333 1.64121863799283
7 0.39326334208224
6.9363974001857 0.333333333333333
5.66666666666667 -0.875773651635721
5.5376492194674 -1
5.60376492194674 -1
5.66666666666667 -0.939434129089302
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.875773651635721
6.9363974001857 0.333333333333333
7 0.39326334208224
8.33333333333333 1.64121863799283
8.36053639846743 1.66666666666667
9.66666666666667 2.87810945273632
9.79930394431554 3
11 4.09408033826638
11 4.14482029598309
9.74361948955917 3
9.66666666666667 2.92928216062544
8.33333333333333 1.6982683982684
8.29906103286385 1.66666666666667
7 0.456255468066492
6.86954503249768 0.333333333333333
5.66666666666667 -0.81211317418214
5.47153351698806 -1
5.5376492194674 -1
5.66666666666667 -0.875773651635721
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.81211317418214
6.86954503249768 0.333333333333333
7 0.456255468066492
8.29906103286385 1.66666666666667
8.33333333333333 1.6982683982684
9.66666666666667 2.92928216062544
9.74361948955917 3
11 4.14482029598309
11 4.19556025369979
9.68793503480278 3
9.66666666666667 2.98045486851457
8.33333333333333 1.76060606060606
8.23145539906103 1.66666666666667
7 0.519247594050744
6.80269266480966 0.333333333333333
5.66666666666667 -0.748452696728559
5.40541781450872 -1
5.47153351698806 -1
5.66666666666667 -0.81211317418214
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.748452696728559
6.80269266480966 0.333333333333333
7 0.519247594050744
8.23145539906103 1.66666666666667
8.33333333333333 1.76060606060606
9.66666666666667 2.98045486851457
9.68793503480278 3
11 4.19556025369979
11 4.24630021141649
9.66666666666667 3.03813196229649
9.62440645773979 3
8.33333333333333 1.82294372294372
8.16384976525822 1.66666666666667
7 0.582239720034996
6.73584029712163 0.333333333333333
5.66666666666667 -0.684792219274978
5.33930211202938 -1
5.40541781450872 -1
5.66666666666667 -0.748452696728559
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.684792219274978
6.73584029712163 0.333333333333333
7 0.582239720034996
8.16384976525822 1.66666666666667
8.33333333333333 1.82294372294372
9.62440645773979 3
9.66666666666667 3.03813196229649
11 4.24630021141649
11 4.29704016913319
9.66666666666667 3.09982862039417
9.55603038936372 3
8.33333333333333 1.88528138528138
8.0962441314554 1.66666666666667
7 0.645231846019248
6.66898792943361 0.333333333333333
5.66666666666667 -0.621131741821398
5.27318640955005 -1
5.33930211202938 -1
5.66666666666667 -0.684792219274978
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.621131741821398
6.66898792943361 0.333333333333333
7 0.645231846019248
8.0962441314554 1.66666666666667
8.33333333333333 1.88528138528138
9.55603038936372 3
9.66666666666667 3.09982862039417
11 4.29704016913319
11 4.33333333333333
11 4.35072094995759
10.9803073967339 4.33333333333333
9.66666666666667 3.16152527849186
9.48765432098766 3
8.33333333333333 1.94761904761905
8.02863849765258 1.66666666666667
7 0.7082239720035
6.60213556174559 0.333333333333333
5.66666666666667 -0.557471264367817
5.20707070707071 -1
5.27318640955005 -1
5.66666666666667 -0.621131741821398
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.557471264367817
6.60213556174559 0.333333333333333
7 0.7082239720035
8.02863849765258 1.66666666666667
8.33333333333333 1.94761904761905
9.48765432098766 3
9.66666666666667 3.16152527849186
10.9803073967339 4.33333333333333
11 4.35072094995759
11 4.41178965224767
10.9111431316042 4.33333333333333
9.66666666666667 3.22322193658955
9.41927825261159 3
8.33333333333333 2.00995670995671
7.96103286384977 1.66666666666667
7 0.771216097987752
6.53528319405757 0.333333333333333
5.66666666666667 -0.493810786914236
5.14095500459137 -1
5.20707070707071 -1
5.66666666666667 -0.557471264367817
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.493810786914236
6.53528319405757 0.333333333333333
7 0.771216097987752
7.96103286384977 1.66666666666667
8.33333333333333 2.00995670995671
9.41927825261159 3
9.66666666666667 3.22322193658955
10.9111431316042 4.33333333333333
11 4.41178965224767
11 4.47285835453774
10.8419788664745 4.33333333333333
9.66666666666667 3.28491859468723
9.35090218423552 3
8.33333333333333 2.07229437229437
7.89342723004695 1.66666666666667
7 0.834208223972004
6.46843082636954 0.333333333333333
5.66666666666667 -0.430150309460655
5.07483930211203 -1
5.14095500459137 -1
5.66666666666667 -0.493810786914236
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.430150309460655
6.46843082636954 0.333333333333333
7 0.834208223972004
7.89342723004695 1.66666666666667
8.33333333333333 2.07229437229437
9.35090218423552 3
9.66666666666667 3.28491859468723
10.8419788664745 4.33333333333333
11 4.47285835453774
11 4.53392705682782
10.7728146013449 4.33333333333333
9.66666666666667 3.34661525278492
9.28252611585945 3
8.33333333333333 2.13463203463203
7.82582159624413 1.66666666666667
7 0.897200349956256
6.40157845868152 0.333333333333333
5.66666666666667 -0.366489832007074
5.00872359963269 -1
5.07483930211203 -1
5.66666666666667 -0.430150309460655
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.366489832007074
6.40157845868152 0.333333333333333
7 0.897200349956256
7.82582159624413 1.66666666666667
8.33333333333333 2.13463203463203
9.28252611585945 3
9.66666666666667 3.34661525278492
10.7728146013449 4.33333333333333
11 4.53392705682782
11 4.5949957591179
10.7036503362152 4.33333333333333
9.66666666666667 3.4083119108826
9.21415004748338 3
8.33333333333333 2.1969696969697
7.75821596244131 1.66666666666667
7 0.960192475940508
6.3347260909935 0.333333333333333
5.66666666666667 -0.302829354553493
4.94260789715335 -1
5.00872359963269 -1
5.66666666666667 -0.366489832007074
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.302829354553493
6.3347260909935 0.333333333333333
7 0.960192475940508
7.75821596244131 1.66666666666667
8.33333333333333 2.1969696969697
9.21415004748338 3
9.66666666666667 3.4083119108826
10.7036503362152 4.33333333333333
11 4.5949957591179
11 4.65606446140797
10.6344860710855 4.33333333333333
9.66666666666667 3.47000856898029
9.14577397910731 3
8.33333333333333 2.25930735930736
7.6906103286385 1.66666666666667
7 1.02318460192476
6.26787372330548 0.333333333333333
5.66666666666667 -0.239168877099912
4.87649219467401 -1
4.94260789715335 -1
5.66666666666667 -0.302829354553493
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.239168877099912
6.26787372330548 0.333333333333333
7 1.02318460192476
7.6906103286385 1.66666666666667
8.33333333333333 2.25930735930736
9.14577397910731 3
9.66666666666667 3.47000856898029
10.6344860710855 4.33333333333333
11 4.65606446140797
11 4.71713316369805
10.5653218059558 4.33333333333333
9.66666666666667 3.53170522707798
9.07739791073124 3
8.33333333333333 2.32164502164502
7.62300469483568 1.66666666666667
7 1.08617672790901
6.20102135561746 0.333333333333333
5.66666666666667 -0.175508399646331
4.81037649219467 -1
4.87649219467401 -1
5.66666666666667 -0.239168877099912
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.175508399646331
6.20102135561746 0.333333333333333
7 1.08617672790901
7.62300469483568 1.66666666666667
8.33333333333333 2.32164502164502
9.07739791073124 3
9.66666666666667 3.53170522707798
10.5653218059558 4.33333333333333
11 4.71713316369805
11 4.77820186598812
10.4961575408261 4.33333333333333
9.66666666666667 3.59340188517566
9.00902184235517 3
8.33333333333333 2.38398268398268
7.55539906103286 1.66666666666667
7 1.14916885389326
6.13416898792943 0.333333333333333
5.66666666666667 -0.11184792219275
4.74426078971534 -1
4.81037649219467 -1
5.66666666666667 -0.175508399646331
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.11184792219275
6.13416898792943 0.333333333333333
7 1.14916885389326
7.55539906103286 1.66666666666667
8.33333333333333 2.38398268398268
9.00902184235517 3
9.66666666666667 3.59340188517566
10.4961575408261 4.33333333333333
11 4.77820186598812
11 4.8392705682782
10.4269932756964 4.33333333333333
9.66666666666667 3.65509854327335
8.94064577397911 3
8.33333333333333 2.44632034632035
7.48779342723005 1.66666666666667
7 1.21216097987752
6.06731662024141 0.333333333333333
5.66666666666667 -0.0481874447391692
4.678145087236 -1
4.74426078971534 -1
5.66666666666667 -0.11184792219275
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 -0.0481874447391692
6.06731662024141 0.333333333333333
7 1.21216097987752
7.48779342723005 1.66666666666667
8.33333333333333 2.44632034632035
8.94064577397911 3
9.66666666666667 3.65509854327335
10.4269932756964 4.33333333333333
11 4.8392705682782
11 4.90033927056828
10.3578290105668 4.33333333333333
9.66666666666667 3.71679520137104
8.87226970560304 3
8.33333333333333 2.50865800865801
7.42018779342723 1.66666666666667
7 1.27515310586177
6.00046425255339 0.333333333333333
5.66666666666667 0.0154730327144118
4.61202938475666 -1
4.678145087236 -1
5.66666666666667 -0.0481874447391692
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 0.0154730327144118
6.00046425255339 0.333333333333333
7 1.27515310586177
7.42018779342723 1.66666666666667
8.33333333333333 2.50865800865801
8.87226970560304 3
9.66666666666667 3.71679520137104
10.3578290105668 4.33333333333333
11 4.90033927056828
11 4.96140797285836
10.2886647454371 4.33333333333333
9.66666666666667 3.77849185946872
8.80389363722697 3
8.33333333333333 2.57099567099567
7.35258215962441 1.66666666666667
7 1.33814523184602
5.93361188486537 0.333333333333333
5.66666666666667 0.0791335101679926
4.54591368227732 -1
4.61202938475666 -1
5.66666666666667 0.0154730327144118
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 0.0791335101679926
5.93361188486537 0.333333333333333
7 1.33814523184602
7.35258215962441 1.66666666666667
8.33333333333333 2.57099567099567
8.80389363722697 3
9.66666666666667 3.77849185946872
10.2886647454371 4.33333333333333
11 4.96140797285836
11 5.02247667514843
10.2195004803074 4.33333333333333
9.66666666666667 3.84018851756641
8.7355175688509 3
8.33333333333333 2.63333333333333
7.2849765258216 1.66666666666667
7 1.40113735783027
5.86675951717734 0.333333333333333
5.66666666666667 0.142793987621574
4.47979797979798 -1
4.54591368227732 -1
5.66666666666667 0.0791335101679926
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 0.142793987621574
5.86675951717734 0.333333333333333
7 1.40113735783027
7.2849765258216 1.66666666666667
8.33333333333333 2.63333333333333
8.7355175688509 3
9.66666666666667 3.84018851756641
10.2195004803074 4.33333333333333
11 5.02247667514843
11 5.08354537743851
10.1503362151777 4.33333333333333
9.66666666666667 3.9018851756641
8.66714150047483 3
8.33333333333333 2.69567099567099
7.21737089201878 1.66666666666667
7 1.46412948381452
5.79990714948932 0.333333333333333
5.66666666666667 0.206454465075155
4.41368227731864 -1
4.47979797979798 -1
5.66666666666667 0.142793987621574
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.66666666666667 0.206454465075155
5.79990714948932 0.333333333333333
7 1.46412948381452
7.21737089201878 1.66666666666667
8.33333333333333 2.695670995671
8.66714150047483 3
9.66666666666667 3.9018851756641
10.1503362151777 4.33333333333333
11 5.08354537743851
11 5.14461407972858
10.081171950048 4.33333333333333
9.66666666666667 3.96358183376178
8.59876543209876 3
8.33333333333333 2.75800865800866
7.14976525821596 1.66666666666667
7 1.52712160979878
5.7330547818013 0.333333333333333
5.66666666666667 0.270114942528735
4.3475665748393 -1
4.41368227731864 -1
5.66666666666667 0.206454465075155
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -1
4.3475665748393 -1
5.66666666666667 0.270114942528735
5.7330547818013 0.333333333333333
7 1.52712160979878
7.14976525821596 1.66666666666667
8.33333333333333 2.75800865800866
8.59876543209876 3
9.66666666666667 3.96358183376178
10.081171950048 4.33333333333333
11 5.14461407972858
11 5.20568278201866
10.0120076849183 4.33333333333333
9.66666666666667 4.02527849185947
8.5303893637227 3
8.33333333333333 2.82034632034632
7.08215962441315 1.66666666666667
7 1.59011373578303
5.66666666666667 0.333894500561167
5.66606929510155 0.333333333333333
4.33333333333333 -0.935722411831627
4.26678445229682 -1
4.33333333333333 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.935722411831627
5.66606929510155 0.333333333333333
5.66666666666667 0.333894500561167
7 1.59011373578303
7.08215962441315 1.66666666666667
8.33333333333333 2.82034632034632
8.5303893637227 3
9.66666666666667 4.02527849185947
10.0120076849183 4.33333333333333
11 5.20568278201866
11 5.26675148430874
9.94284341978866 4.33333333333333
9.66666666666667 4.08697514995715
8.46201329534663 3
8.33333333333333 2.88268398268398
7.01455399061033 1.66666666666667
7 1.65310586176728
5.66666666666667 0.414702581369248
5.58004778972521 0.333333333333333
4.33333333333333 -0.853811149032992
4.18197879858657 -1
4.26678445229682 -1
4.33333333333333 -0.935722411831627
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.853811149032992
5.58004778972521 0.333333333333333
5.66666666666667 0.414702581369248
7 1.65310586176728
7.01455399061033 1.66666666666667
8.33333333333333 2.88268398268398
8.46201329534663 3
9.66666666666667 4.08697514995715
9.94284341978866 4.33333333333333
11 5.26675148430874
11 5.32782018659881
9.87367915465898 4.33333333333333
9.66666666666667 4.14867180805484
8.39363722697056 3
8.33333333333333 2.94502164502164
7 1.72923588039867
6.93151515151515 1.66666666666667
5.66666666666667 0.495510662177329
5.49402628434887 0.333333333333333
4.33333333333333 -0.771899886234357
4.09717314487632 -1
4.18197879858657 -1
4.33333333333333 -0.853811149032992
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.771899886234357
5.49402628434887 0.333333333333333
5.66666666666667 0.495510662177329
6.93151515151515 1.66666666666667
7 1.72923588039867
8.33333333333333 2.94502164502164
8.39363722697056 3
9.66666666666667 4.14867180805484
9.87367915465898 4.33333333333333
11 5.32782018659881
11 5.38888888888889
9.8045148895293 4.33333333333333
9.66666666666667 4.21036846615253
8.33333333333333 3.00928961748634
8.32287822878229 3
7 1.80897009966777
6.84424242424242 1.66666666666667
5.66666666666667 0.57631874298541
5.40800477897252 0.333333333333333
4.33333333333333 -0.689988623435723
4.01236749116608 -1
4.09717314487632 -1
4.33333333333333 -0.771899886234357
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.689988623435723
5.40800477897252 0.333333333333333
5.66666666666667 0.576318742985409
6.84424242424242 1.66666666666667
7 1.80897009966777
8.32287822878229 3
8.33333333333333 3.00928961748634
9.66666666666667 4.21036846615253
9.8045148895293 4.33333333333333
11 5.38888888888889
11 5.44995759117897
9.73535062439962 4.33333333333333
9.66666666666667 4.27206512425021
8.33333333333333 3.0879781420765
8.23431734317343 3
7 1.88870431893688
6.7569696969697 1.66666666666667
5.66666666666667 0.65712682379349
5.32198327359618 0.333333333333333
4.33333333333333 -0.608077360637088
3.92756183745583 -1
4.01236749116608 -1
4.33333333333333 -0.689988623435723
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.608077360637088
5.32198327359618 0.333333333333333
5.66666666666667 0.65712682379349
6.7569696969697 1.66666666666667
7 1.88870431893688
8.23431734317343 3
8.33333333333333 3.0879781420765
9.66666666666667 4.27206512425021
9.73535062439961 4.33333333333333
11 5.44995759117897
11 5.51102629346904
9.66666666666667 4.33387270765912
9.66604244694132 4.33333333333333
8.33333333333333 3.16666666666667
8.14575645756458 3
7 1.96843853820598
6.66969696969697 1.66666666666667
5.66666666666667 0.737934904601571
5.23596176821983 0.333333333333333
4.33333333333333 -0.526166097838453
3.84275618374558 -1
3.92756183745583 -1
4.33333333333333 -0.608077360637088
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.526166097838453
5.23596176821983 0.333333333333333
5.66666666666667 0.737934904601571
6.66969696969697 1.66666666666667
7 1.96843853820598
8.14575645756458 3
8.33333333333333 3.16666666666667
9.66604244694132 4.33333333333333
9.66666666666667 4.33387270765912
11 5.51102629346904
11 5.57209499575912
9.66666666666667 4.41154261057174
9.57615480649188 4.33333333333333
8.33333333333333 3.24535519125683
8.05719557195572 3
7 2.04817275747508
6.58242424242424 1.66666666666667
5.66666666666667 0.818742985409652
5.14994026284349 0.333333333333333
4.33333333333333 -0.444254835039818
3.75795053003534 -1
3.84275618374558 -1
4.33333333333333 -0.526166097838453
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.444254835039818
5.14994026284349 0.333333333333333
5.66666666666667 0.818742985409652
6.58242424242424 1.66666666666667
7 2.04817275747508
8.05719557195572 3
8.33333333333333 3.24535519125683
9.57615480649188 4.33333333333333
9.66666666666667 4.41154261057174
11 5.57209499575912
11 5.63316369804919
9.66666666666666 4.48921251348436
9.48626716604245 4.33333333333333
8.33333333333333 3.32404371584699
7.96863468634686 3
7 2.12790697674419
6.49515151515151 1.66666666666667
5.66666666666667 0.899551066217733
5.06391875746714 0.333333333333333
4.33333333333333 -0.362343572241183
3.67314487632509 -1
3.75795053003534 -1
4.33333333333333 -0.444254835039818
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.362343572241183
5.06391875746714 0.333333333333333
5.66666666666667 0.899551066217733
6.49515151515151 1.66666666666667
7 2.12790697674419
7.96863468634686 3
8.33333333333333 3.32404371584699
9.48626716604245 4.33333333333333
9.66666666666667 4.48921251348436
11 5.63316369804919
11 5.66666666666667
11 5.70127795527157
10.9588086185044 5.66666666666667
9.66666666666667 4.56688241639698
9.39637952559301 4.33333333333333
8.33333333333333 3.40273224043716
7.88007380073801 3
7 2.20764119601329
6.40787878787879 1.66666666666667
5.66666666666667 0.980359147025813
4.9778972520908 0.333333333333333
4.33333333333333 -0.280432309442548
3.58833922261484 -1
3.67314487632509 -1
4.33333333333333 -0.362343572241183
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.280432309442548
4.9778972520908 0.333333333333333
5.66666666666667 0.980359147025813
6.40787878787879 1.66666666666667
7 2.20764119601329
7.88007380073801 3
8.33333333333333 3.40273224043716
9.39637952559301 4.33333333333333
9.66666666666667 4.56688241639698
10.9588086185044 5.66666666666667
11 5.70127795527157
11 5.7779552715655
10.8675538656527 5.66666666666667
9.66666666666667 4.6445523193096
9.30649188514357 4.33333333333333
8.33333333333333 3.48142076502732
7.79151291512915 3
7 2.28737541528239
6.32060606060606 1.66666666666667
5.66666666666667 1.06116722783389
4.89187574671446 0.333333333333333
4.33333333333333 -0.198521046643914
3.50353356890459 -1
3.58833922261484 -1
4.33333333333333 -0.280432309442548
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.198521046643914
4.89187574671446 0.333333333333333
5.66666666666667 1.06116722783389
6.32060606060606 1.66666666666667
7 2.28737541528239
7.79151291512915 3
8.33333333333333 3.48142076502732
9.30649188514357 4.33333333333333
9.66666666666667 4.6445523193096
10.8675538656527 5.66666666666667
11 5.7779552715655
11 5.85463258785943
10.776299112801 5.66666666666667
9.66666666666667 4.72222222222222
9.21660424469413 4.33333333333333
8.33333333333333 3.56010928961749
7.7029520295203 3
7 2.3671096345515
6.23333333333333 1.66666666666667
5.66666666666667 1.14197530864198
4.80585424133811 0.333333333333333
4.33333333333333 -0.116609783845279
3.41872791519435 -1
3.50353356890459 -1
4.33333333333333 -0.198521046643914
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.116609783845279
4.80585424133811 0.333333333333333
5.66666666666667 1.14197530864198
6.23333333333333 1.66666666666667
7 2.3671096345515
7.7029520295203 3
8.33333333333333 3.56010928961749
9.21660424469413 4.33333333333333
9.66666666666667 4.72222222222222
10.776299112801 5.66666666666667
11 5.85463258785943
11 5.93130990415335
10.6850443599493 5.66666666666667
9.66666666666667 4.79989212513484
9.1267166042447 4.33333333333333
8.33333333333333 3.63879781420765
7.61439114391144 3
7 2.4468438538206
6.14606060606061 1.66666666666667
5.66666666666667 1.22278338945006
4.71983273596177 0.333333333333333
4.33333333333333 -0.0346985210466441
3.3339222614841 -1
3.41872791519435 -1
4.33333333333333 -0.116609783845279
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 -0.0346985210466441
4.71983273596177 0.333333333333333
5.66666666666667 1.22278338945006
6.14606060606061 1.66666666666667
7 2.4468438538206
7.61439114391144 3
8.33333333333333 3.63879781420765
9.12671660424469 4.33333333333333
9.66666666666667 4.79989212513484
10.6850443599493 5.66666666666667
11 5.93130990415335
11 6.00798722044728
10.5937896070976 5.66666666666667
9.66666666666667 4.87756202804746
9.03682896379526 4.33333333333333
8.33333333333333 3.71748633879781
7.52583025830258 3
7 2.5265780730897
6.05878787878788 1.66666666666667
5.66666666666667 1.30359147025814
4.63381123058542 0.333333333333333
4.33333333333333 0.0472127417519907
3.24911660777385 -1
3.3339222614841 -1
4.33333333333333 -0.0346985210466441
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 0.0472127417519907
4.63381123058542 0.333333333333333
5.66666666666667 1.30359147025814
6.05878787878788 1.66666666666667
7 2.5265780730897
7.52583025830258 3
8.33333333333333 3.71748633879781
9.03682896379526 4.33333333333333
9.66666666666667 4.87756202804746
10.5937896070976 5.66666666666667
11 6.00798722044728
11 6.08466453674121
10.5025348542459 5.66666666666667
9.66666666666667 4.95523193096009
8.94694132334582 4.33333333333333
8.33333333333333 3.79617486338798
7.43726937269373 3
7 2.6063122923588
5.97151515151515 1.66666666666667
5.66666666666667 1.38439955106622
4.54778972520908 0.333333333333333
4.33333333333333 0.129124004550625
3.1643109540636 -1
3.24911660777385 -1
4.33333333333333 0.0472127417519907
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.33333333333333 0.129124004550626
4.54778972520908 0.333333333333333
5.66666666666667 1.38439955106622
5.97151515151515 1.66666666666667
7 2.6063122923588
7.43726937269373 3
8.33333333333333 3.79617486338798
8.94694132334582 4.33333333333333
9.66666666666667 4.95523193096009
10.5025348542459 5.66666666666667
11 6.08466453674121
11 6.16134185303514
10.4112801013942 5.66666666666667
9.66666666666667 5.03290183387271
8.85705368289638 4.33333333333333
8.33333333333333 3.87486338797814
7.34870848708487 3
7 2.68604651162791
5.88424242424242 1.66666666666667
5.66666666666667 1.4652076318743
4.46176821983274 0.333333333333333
4.33333333333333 0.21103526734926
3.07950530035336 -1
3.1643109540636 -1
4.33333333333333 0.129124004550626
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -1
3.07950530035336 -1
4.33333333333333 0.21103526734926
4.46176821983274 0.333333333333333
5.66666666666667 1.4652076318743
5.88424242424242 1.66666666666667
7 2.68604651162791
7.34870848708487 3
8.33333333333333 3.87486338797814
8.85705368289638 4.33333333333333
9.66666666666667 5.03290183387271
10.4112801013942 5.66666666666667
11 6.16134185303514
11 6.23801916932907
10.3200253485425 5.66666666666667
9.66666666666667 5.11057173678533
8.76716604244694 4.33333333333333
8.33333333333333 3.95355191256831
7.26014760147601 3
7 2.76578073089701
5.7969696969697 1.66666666666667
5.66666666666667 1.54601571268238
4.37574671445639 0.333333333333333
4.33333333333333 0.292946530147895
3 -0.992822966507177
2.99261083743842 -1
3 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.992822966507177
4.33333333333333 0.292946530147895
4.37574671445639 0.333333333333333
5.66666666666667 1.54601571268238
5.7969696969697 1.66666666666667
7 2.76578073089701
7.26014760147601 3
8.33333333333333 3.95355191256831
8.76716604244694 4.33333333333333
9.66666666666667 5.11057173678533
10.3200253485425 5.66666666666667
11 6.23801916932907
11 6.314696485623
10.2287705956907 5.66666666666667
9.66666666666667 5.18824163969795
8.6772784019975 4.33333333333333
8.33333333333333 4.03224043715847
7.17158671586716 3
7 2.84551495016611
5.70969696969697 1.66666666666667
5.66666666666667 1.62682379349046
4.33333333333333 0.390453834115806
4.27219430485762 0.333333333333333
3 -0.87799043062201
2.8743842364532 -1
2.99261083743842 -1
3 -0.992822966507177
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.87799043062201
4.27219430485762 0.333333333333333
4.33333333333333 0.390453834115806
5.66666666666667 1.62682379349046
5.70969696969697 1.66666666666667
7 2.84551495016611
7.17158671586716 3
8.33333333333333 4.03224043715847
8.6772784019975 4.33333333333333
9.66666666666667 5.18824163969795
10.2287705956907 5.66666666666667
11 6.314696485623
11 6.39137380191693
10.137515842839 5.66666666666667
9.66666666666667 5.26591154261057
8.58739076154806 4.33333333333333
8.33333333333333 4.11092896174863
7.0830258302583 3
7 2.92524916943522
5.66666666666667 1.72273425499232
5.6042735042735 1.66666666666667
4.33333333333333 0.503129890453834
4.15159128978224 0.333333333333333
3 -0.763157894736842
2.75615763546798 -1
2.8743842364532 -1
3 -0.87799043062201
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.763157894736842
4.15159128978224 0.333333333333333
4.33333333333333 0.503129890453834
5.6042735042735 1.66666666666667
5.66666666666667 1.72273425499232
7 2.92524916943522
7.0830258302583 3
8.33333333333333 4.11092896174863
8.58739076154806 4.33333333333333
9.66666666666667 5.26591154261057
10.137515842839 5.66666666666667
11 6.39137380191693
11 6.46805111821086
10.0462610899873 5.66666666666667
9.66666666666667 5.34358144552319
8.49750312109863 4.33333333333333
8.33333333333333 4.1896174863388
7 3.00678733031674
6.99214659685864 3
5.66666666666667 1.83333333333333
5.48119658119658 1.66666666666667
4.33333333333333 0.615805946791862
4.03098827470687 0.333333333333333
3 -0.648325358851675
2.63793103448276 -1
2.75615763546798 -1
3 -0.763157894736842
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.648325358851675
4.03098827470687 0.333333333333333
4.33333333333333 0.615805946791862
5.48119658119658 1.66666666666667
5.66666666666667 1.83333333333333
6.99214659685864 3
7 3.00678733031674
8.33333333333333 4.1896174863388
8.49750312109863 4.33333333333333
9.66666666666667 5.34358144552319
10.0462610899873 5.66666666666667
11 6.46805111821086
11 6.54472843450479
9.95500633713561 5.66666666666667
9.66666666666667 5.42125134843581
8.40761548064919 4.33333333333333
8.33333333333333 4.26830601092896
7 3.11538461538462
6.86649214659686 3
5.66666666666667 1.94393241167435
5.35811965811966 1.66666666666667
4.33333333333333 0.72848200312989
3.91038525963149 0.333333333333333
3 -0.533492822966507
2.51970443349754 -1
2.63793103448276 -1
3 -0.648325358851675
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.533492822966507
3.91038525963149 0.333333333333333
4.33333333333333 0.72848200312989
5.35811965811966 1.66666666666667
5.66666666666667 1.94393241167435
6.86649214659686 3
7 3.11538461538462
8.33333333333333 4.26830601092896
8.40761548064919 4.33333333333333
9.66666666666667 5.42125134843581
9.95500633713561 5.66666666666667
11 6.54472843450479
11 6.62140575079872
9.8637515842839 5.66666666666667
9.66666666666667 5.49892125134843
8.33333333333333 4.35185185185185
8.31105169340463 4.33333333333333
7 3.22398190045249
6.74083769633508 3
5.66666666666667 2.05453149001536
5.23504273504273 1.66666666666667
4.33333333333333 0.841158059467918
3.78978224455611 0.333333333333333
3 -0.41866028708134
2.40147783251231 -1
2.51970443349754 -1
3 -0.533492822966507
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.41866028708134
3.78978224455611 0.333333333333333
4.33333333333333 0.841158059467919
5.23504273504273 1.66666666666667
5.66666666666667 2.05453149001536
6.74083769633508 3
7 3.22398190045249
8.31105169340463 4.33333333333333
8.33333333333333 4.35185185185185
9.66666666666667 5.49892125134843
9.8637515842839 5.66666666666667
11 6.62140575079872
11 6.69808306709265
9.77249683143219 5.66666666666667
9.66666666666667 5.57659115426106
8.33333333333333 4.45851851851852
8.18270944741533 4.33333333333333
7 3.33257918552036
6.6151832460733 3
5.66666666666667 2.16513056835637
5.11196581196581 1.66666666666667
4.33333333333333 0.953834115805947
3.66917922948074 0.333333333333333
3 -0.303827751196172
2.28325123152709 -1
2.40147783251231 -1
3 -0.41866028708134
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.303827751196172
3.66917922948074 0.333333333333333
4.33333333333333 0.953834115805947
5.11196581196581 1.66666666666667
5.66666666666667 2.16513056835637
6.6151832460733 3
7 3.33257918552036
8.18270944741533 4.33333333333333
8.33333333333333 4.45851851851852
9.66666666666667 5.57659115426106
9.77249683143219 5.66666666666667
11 6.69808306709265
11 6.77476038338658
9.68124207858048 5.66666666666667
9.66666666666667 5.65426105717368
8.33333333333333 4.56518518518518
8.05436720142603 4.33333333333333
7 3.44117647058824
6.48952879581152 3
5.66666666666667 2.27572964669739
4.98888888888889 1.66666666666667
4.33333333333333 1.06651017214397
3.54857621440536 0.333333333333333
3 -0.188995215311005
2.16502463054187 -1
2.28325123152709 -1
3 -0.303827751196172
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3 -0.188995215311005
3.54857621440536 0.333333333333333
4.33333333333333 1.06651017214397
4.98888888888889 1.66666666666667
5.66666666666667 2.27572964669739
6.48952879581152 3
7 3.44117647058824
8.05436720142603 4.33333333333333
8.33333333333333 4.56518518518518
9.66666666666667 5.65426105717368
9.68124207858048 5.66666666666667
11 6.77476038338658
11 6.85143769968051
9.66666666666667 5.754730713246
9.55646630236794 5.66666666666667
8.33333333333333 4.67185185185185
7.92602495543672 4.33333333333333
7 3.54977375565611
6.36387434554974 3
5.66666666666667 2.3863287250384
4.86581196581197 1.66666666666667
4.33333333333333 1.179186228482
3.42797319932998 0.333333333333333
3 -0.0741626794258373
2.04679802955665 -1
2.16502463054187 -1
3 -0.188995215311005
};
\addplot [draw=none, fill=indigo70992, forget plot]
table{%
x  y
3 -0.0741626794258372
3.42797319932998 0.333333333333333
4.33333333333333 1.179186228482
4.86581196581197 1.66666666666667
5.66666666666667 2.3863287250384
6.36387434554974 3
7 3.54977375565611
7.92602495543672 4.33333333333333
8.33333333333333 4.67185185185185
9.55646630236794 5.66666666666667
9.66666666666667 5.754730713246
11 6.85143769968051
11 6.92811501597444
9.66666666666667 5.85953420669578
9.42531876138433 5.66666666666667
8.33333333333333 4.77851851851852
7.79768270944741 4.33333333333333
7 3.65837104072398
6.23821989528796 3
5.66666666666667 2.49692780337942
4.74273504273504 1.66666666666667
4.33333333333333 1.29186228482003
3.30737018425461 0.333333333333333
3 0.0406698564593304
1.92857142857143 -1
2.04679802955665 -1
3 -0.0741626794258372
};
\addplot [draw=none, fill=indigo7120102, forget plot]
table{%
x  y
3 0.0406698564593303
3.30737018425461 0.333333333333333
4.33333333333333 1.29186228482003
4.74273504273504 1.66666666666667
5.66666666666667 2.49692780337942
6.23821989528796 3
7 3.65837104072398
7.79768270944741 4.33333333333333
8.33333333333333 4.77851851851852
9.42531876138433 5.66666666666667
9.66666666666666 5.85953420669578
11 6.92811501597444
11 7
11 7.00643776824034
10.9916201117318 7
9.66666666666667 5.96433770014556
9.29417122040073 5.66666666666667
8.33333333333333 4.88518518518518
7.66934046345811 4.33333333333333
7 3.76696832579186
6.11256544502618 3
5.66666666666667 2.60752688172043
4.61965811965812 1.66666666666667
4.33333333333333 1.40453834115806
3.18676716917923 0.333333333333333
3 0.155502392344498
1.81034482758621 -1
1.92857142857143 -1
3 0.0406698564593303
};
\addplot [draw=none, fill=indigo7229111, forget plot]
table{%
x  y
3 0.155502392344498
3.18676716917923 0.333333333333333
4.33333333333333 1.40453834115806
4.61965811965812 1.66666666666667
5.66666666666667 2.60752688172043
6.11256544502618 3
7 3.76696832579186
7.66934046345811 4.33333333333333
8.33333333333333 4.88518518518518
9.29417122040073 5.66666666666667
9.66666666666667 5.96433770014556
10.9916201117318 7
11 7.00643776824034
11 7.10944206008584
10.8575418994413 7
9.66666666666667 6.06914119359534
9.16302367941712 5.66666666666667
8.33333333333333 4.99185185185185
7.54099821746881 4.33333333333333
7 3.87556561085973
5.9869109947644 3
5.66666666666667 2.71812596006144
4.4965811965812 1.66666666666667
4.33333333333333 1.51721439749609
3.06616415410385 0.333333333333333
3 0.270334928229665
1.69211822660099 -1
1.81034482758621 -1
3 0.155502392344498
};
\addplot [draw=none, fill=darkslateblue7138118, forget plot]
table{%
x  y
1.66666666666667 -1
1.69211822660099 -1
3 0.270334928229665
3.06616415410385 0.333333333333333
4.33333333333333 1.51721439749609
4.4965811965812 1.66666666666667
5.66666666666667 2.71812596006144
5.9869109947644 3
7 3.87556561085973
7.54099821746881 4.33333333333333
8.33333333333333 4.99185185185185
9.16302367941712 5.66666666666667
9.66666666666667 6.06914119359534
10.8575418994413 7
11 7.10944206008584
11 7.21244635193133
10.7234636871508 7
9.66666666666667 6.17394468704512
9.03187613843351 5.66666666666667
8.33333333333333 5.09851851851852
7.4126559714795 4.33333333333333
7 3.9841628959276
5.86125654450262 3
5.66666666666667 2.82872503840246
4.37350427350427 1.66666666666667
4.33333333333333 1.62989045383412
3 0.417312661498708
2.90896358543417 0.333333333333333
1.66666666666667 -0.849333333333333
1.51355013550135 -1
1.66666666666667 -1
};
\addplot [draw=none, fill=darkslateblue7047124, forget plot]
table{%
x  y
1.66666666666667 -0.849333333333333
2.90896358543417 0.333333333333333
3 0.417312661498708
4.33333333333333 1.62989045383412
4.37350427350427 1.66666666666667
5.66666666666667 2.82872503840246
5.86125654450262 3
7 3.9841628959276
7.4126559714795 4.33333333333333
8.33333333333333 5.09851851851852
9.03187613843351 5.66666666666667
9.66666666666667 6.17394468704512
10.7234636871508 7
11 7.21244635193133
11 7.31545064377682
10.5893854748603 7
9.66666666666667 6.2787481804949
8.90072859744991 5.66666666666667
8.33333333333333 5.20518518518518
7.2843137254902 4.33333333333333
7 4.09276018099547
5.73560209424084 3
5.66666666666667 2.93932411674347
4.33333333333333 1.78822055137845
4.19275362318841 1.66666666666667
3 0.603359173126615
2.70728291316527 0.333333333333333
1.66666666666667 -0.657333333333333
1.31842818428184 -1
1.51355013550135 -1
1.66666666666667 -0.849333333333333
};
\addplot [draw=none, fill=darkslateblue6954129, forget plot]
table{%
x  y
1.66666666666667 -0.657333333333333
2.70728291316527 0.333333333333333
3 0.603359173126615
4.19275362318841 1.66666666666667
4.33333333333333 1.78822055137845
5.66666666666667 2.93932411674347
5.73560209424084 3
7 4.09276018099547
7.2843137254902 4.33333333333333
8.33333333333333 5.20518518518518
8.90072859744991 5.66666666666667
9.66666666666667 6.2787481804949
10.5893854748603 7
11 7.31545064377682
11 7.41845493562232
10.4553072625698 7
9.66666666666667 6.38355167394469
8.7695810564663 5.66666666666667
8.33333333333333 5.31185185185185
7.15597147950089 4.33333333333333
7 4.20135746606335
5.66666666666667 3.07907542579075
5.56906906906907 3
4.33333333333333 1.968671679198
3.98405797101449 1.66666666666667
3 0.789405684754522
2.50560224089636 0.333333333333333
1.66666666666667 -0.465333333333333
1.12330623306233 -1
1.31842818428184 -1
1.66666666666667 -0.657333333333333
};
\addplot [draw=none, fill=darkslateblue6662133, forget plot]
table{%
x  y
1.66666666666667 -0.465333333333333
2.50560224089636 0.333333333333333
3 0.789405684754522
3.98405797101449 1.66666666666667
4.33333333333333 1.96867167919799
5.56906906906907 3
5.66666666666667 3.07907542579075
7 4.20135746606335
7.15597147950089 4.33333333333333
8.33333333333333 5.31185185185185
8.7695810564663 5.66666666666667
9.66666666666667 6.38355167394469
10.4553072625698 7
11 7.41845493562232
11 7.52145922746781
10.3212290502793 7
9.66666666666667 6.48835516739447
8.6384335154827 5.66666666666667
8.33333333333333 5.41851851851852
7.02762923351159 4.33333333333333
7 4.30995475113122
5.66666666666667 3.25425790754258
5.35285285285285 3
4.33333333333333 2.14912280701754
3.77536231884058 1.66666666666667
3 0.975452196382429
2.30392156862745 0.333333333333333
1.66666666666667 -0.273333333333333
0.928184281842818 -1
1.12330623306233 -1
1.66666666666667 -0.465333333333333
};
\addplot [draw=none, fill=darkslateblue6371136, forget plot]
table{%
x  y
1.66666666666667 -0.273333333333333
2.30392156862745 0.333333333333333
3 0.975452196382429
3.77536231884058 1.66666666666667
4.33333333333333 2.14912280701754
5.35285285285285 3
5.66666666666667 3.25425790754258
7 4.30995475113122
7.02762923351159 4.33333333333333
8.33333333333333 5.41851851851852
8.6384335154827 5.66666666666667
9.66666666666667 6.48835516739447
10.3212290502793 7
11 7.52145922746781
11 7.6244635193133
10.1871508379888 7
9.66666666666667 6.59315866084425
8.50728597449909 5.66666666666667
8.33333333333333 5.52518518518518
7 4.46690307328605
6.82398753894081 4.33333333333333
5.66666666666667 3.4294403892944
5.13663663663664 3
4.33333333333333 2.32957393483709
3.56666666666667 1.66666666666667
3 1.16149870801034
2.10224089635854 0.333333333333333
1.66666666666667 -0.0813333333333333
0.733062330623306 -1
0.928184281842818 -1
1.66666666666667 -0.273333333333333
};
\addplot [draw=none, fill=darkslateblue6078138, forget plot]
table{%
x  y
1.66666666666667 -0.0813333333333333
2.10224089635854 0.333333333333333
3 1.16149870801034
3.56666666666667 1.66666666666667
4.33333333333333 2.32957393483709
5.13663663663664 3
5.66666666666667 3.4294403892944
6.82398753894081 4.33333333333333
7 4.46690307328605
8.33333333333333 5.52518518518518
8.50728597449909 5.66666666666667
9.66666666666667 6.59315866084425
10.1871508379888 7
11 7.6244635193133
11 7.7274678111588
10.0530726256983 7
9.66666666666667 6.69796215429403
8.37613843351548 5.66666666666667
8.33333333333333 5.63185185185185
7 4.6371158392435
6.59968847352025 4.33333333333333
5.66666666666667 3.60462287104623
4.92042042042042 3
4.33333333333333 2.51002506265664
3.35797101449275 1.66666666666667
3 1.34754521963824
1.90056022408964 0.333333333333333
1.66666666666667 0.110666666666667
0.537940379403794 -1
0.733062330623306 -1
1.66666666666667 -0.0813333333333333
};
\addplot [draw=none, fill=darkslateblue5686139, forget plot]
table{%
x  y
1.66666666666667 0.110666666666667
1.90056022408964 0.333333333333333
3 1.34754521963824
3.35797101449275 1.66666666666667
4.33333333333333 2.51002506265664
4.92042042042042 3
5.66666666666667 3.60462287104623
6.59968847352025 4.33333333333333
7 4.6371158392435
8.33333333333333 5.63185185185185
8.37613843351548 5.66666666666667
9.66666666666667 6.69796215429403
10.0530726256983 7
11 7.7274678111588
11 7.83047210300429
9.91899441340782 7
9.66666666666667 6.80276564774381
8.33333333333333 5.77816091954023
8.17637540453074 5.66666666666667
7 4.80732860520095
6.37538940809969 4.33333333333333
5.66666666666667 3.77980535279805
4.7042042042042 3
4.33333333333333 2.69047619047619
3.14927536231884 1.66666666666667
3 1.53359173126615
1.69887955182073 0.333333333333333
1.66666666666667 0.302666666666667
0.342818428184282 -1
0.537940379403794 -1
1.66666666666667 0.110666666666667
};
\addplot [draw=none, fill=darkslateblue5393140, forget plot]
table{%
x  y
0.333333333333333 -1
0.342818428184282 -1
1.66666666666667 0.302666666666667
1.69887955182073 0.333333333333333
3 1.53359173126615
3.14927536231884 1.66666666666667
4.33333333333333 2.69047619047619
4.7042042042042 3
5.66666666666667 3.77980535279805
6.37538940809969 4.33333333333333
7 4.80732860520095
8.17637540453074 5.66666666666667
8.33333333333333 5.77816091954023
9.66666666666667 6.80276564774381
9.91899441340782 7
11 7.83047210300429
11 7.93347639484979
9.78491620111732 7
9.66666666666667 6.9075691411936
8.33333333333333 5.94367816091954
7.94336569579288 5.66666666666667
7 4.97754137115839
6.15109034267913 4.33333333333333
5.66666666666667 3.95498783454988
4.48798798798799 3
4.33333333333333 2.87092731829574
3 1.82420749279539
2.76737588652482 1.66666666666667
1.66666666666667 0.845502645502645
1.06242197253433 0.333333333333333
0.333333333333333 -0.354534746760895
-0.277591973244147 -1
0.333333333333333 -1
};
\addplot [draw=none, fill=darkslateblue5099141, forget plot]
table{%
x  y
0.333333333333333 -0.354534746760895
1.06242197253433 0.333333333333333
1.66666666666667 0.845502645502645
2.76737588652482 1.66666666666667
3 1.82420749279539
4.33333333333333 2.87092731829574
4.48798798798799 3
5.66666666666667 3.95498783454988
6.15109034267913 4.33333333333333
7 4.97754137115839
7.94336569579288 5.66666666666667
8.33333333333333 5.94367816091954
9.66666666666667 6.90756914119359
9.78491620111732 7
11 7.93347639484979
11 8.03648068669528
9.66666666666667 7.01901565995526
9.63804713804714 7
8.33333333333333 6.10919540229885
7.71035598705502 5.66666666666667
7 5.14775413711584
5.92679127725857 4.33333333333333
5.66666666666667 4.1301703163017
4.33333333333333 3.14423922603342
4.064039408867 3
3 2.37752161383285
1.95035460992908 1.66666666666667
1.66666666666667 1.45502645502645
0.343320848938826 0.333333333333333
0.333333333333333 0.323910482921084
-0.919732441471572 -1
-0.277591973244147 -1
0.333333333333333 -0.354534746760895
};
\addplot [draw=none, fill=steelblue47106141, forget plot]
table{%
x  y
0.333333333333333 0.323910482921084
0.343320848938826 0.333333333333333
1.66666666666667 1.45502645502645
1.95035460992908 1.66666666666667
3 2.37752161383285
4.064039408867 3
4.33333333333333 3.14423922603342
5.66666666666667 4.1301703163017
5.92679127725857 4.33333333333333
7 5.14775413711584
7.71035598705502 5.66666666666667
8.33333333333333 6.10919540229885
9.63804713804714 7
9.66666666666667 7.01901565995526
11 8.03648068669528
11 8.13948497854077
9.66666666666666 7.18008948545861
9.3956228956229 7
8.33333333333333 6.27471264367816
7.47734627831715 5.66666666666667
7 5.31796690307329
5.70249221183801 4.33333333333333
5.66666666666667 4.30535279805353
4.33333333333333 3.65083553210202
3.11822660098522 3
3 2.93083573487032
1.66666666666667 2.06455026455026
1.13333333333333 1.66666666666667
0.333333333333333 1.00235571260306
-0.375780274656679 0.333333333333333
-1 -0.330677290836653
-1 -1
-0.919732441471572 -1
0.333333333333333 0.323910482921084
};
\addplot [draw=none, fill=teal44113142, forget plot]
table{%
x  y
-0.375780274656679 0.333333333333333
0.333333333333333 1.00235571260306
1.13333333333333 1.66666666666667
1.66666666666667 2.06455026455026
3 2.93083573487032
3.11822660098522 3
4.33333333333333 3.65083553210202
5.66666666666667 4.30535279805353
5.70249221183801 4.33333333333333
7 5.31796690307329
7.47734627831715 5.66666666666667
8.33333333333333 6.27471264367816
9.3956228956229 7
9.66666666666667 7.18008948545861
11 8.13948497854077
11 8.24248927038627
9.66666666666667 7.34116331096197
9.15319865319865 7
8.33333333333333 6.44022988505747
7.24433656957929 5.66666666666667
7 5.48817966903073
5.66666666666667 4.72587185725872
4.72319688109162 4.33333333333333
4.33333333333333 4.15743183817062
3 3.48414985590778
2.17241379310345 3
1.66666666666667 2.67407407407407
0.333333333333333 1.67079889807163
0.328985507246377 1.66666666666667
-1 0.36039886039886
-1 0.333333333333333
-1 -0.330677290836653
-0.375780274656679 0.333333333333333
};
\addplot [draw=none, fill=teal41120142, forget plot]
table{%
x  y
0.328985507246377 1.66666666666667
0.333333333333333 1.67079889807163
1.66666666666667 2.67407407407407
2.17241379310345 3
3 3.48414985590778
4.33333333333333 4.15743183817062
4.72319688109162 4.33333333333333
5.66666666666667 4.72587185725872
7 5.48817966903073
7.24433656957929 5.66666666666667
8.33333333333333 6.44022988505747
9.15319865319865 7
9.66666666666667 7.34116331096197
11 8.24248927038627
11 8.33333333333333
11 8.35185185185185
10.9701754385965 8.33333333333333
9.66666666666667 7.50223713646532
8.91077441077441 7
8.33333333333333 6.60574712643678
7.01132686084142 5.66666666666667
7 5.65839243498818
5.66666666666667 5.19302514193025
4.33333333333333 4.66402814423923
3.60038986354776 4.33333333333333
3 4.03746397694524
1.66666666666667 3.08933333333333
1.56606606606607 3
0.333333333333333 1.86914600550964
0.120289855072464 1.66666666666667
-1 0.565527065527065
-1 0.36039886039886
0.328985507246377 1.66666666666667
};
\addplot [draw=none, fill=darkcyan39126142, forget plot]
table{%
x  y
0.120289855072464 1.66666666666667
0.333333333333333 1.86914600550964
1.56606606606607 3
1.66666666666667 3.08933333333333
3 4.03746397694524
3.60038986354776 4.33333333333333
4.33333333333333 4.66402814423923
5.66666666666667 5.19302514193025
7 5.65839243498818
7.01132686084142 5.66666666666667
8.33333333333333 6.60574712643678
8.91077441077441 7
9.66666666666667 7.50223713646532
10.9701754385965 8.33333333333333
11 8.35185185185185
11 8.50871459694989
10.7175438596491 8.33333333333333
9.66666666666667 7.66331096196868
8.66835016835017 7
8.33333333333333 6.77126436781609
7 6.07900677200903
5.68585131894484 5.66666666666667
5.66666666666667 5.66017842660178
4.33333333333333 5.17062445030783
3 4.41989664082687
2.89563862928349 4.33333333333333
1.66666666666667 3.28133333333333
1.34984984984985 3
0.333333333333333 2.06749311294766
-0.0884057971014493 1.66666666666667
-1 0.770655270655271
-1 0.565527065527065
0.120289855072464 1.66666666666667
};
\addplot [draw=none, fill=darkcyan36133141, forget plot]
table{%
x  y
-0.0884057971014493 1.66666666666667
0.333333333333333 2.06749311294766
1.34984984984985 3
1.66666666666667 3.28133333333333
2.89563862928349 4.33333333333333
3 4.41989664082687
4.33333333333333 5.17062445030783
5.66666666666667 5.66017842660178
5.68585131894484 5.66666666666667
7 6.07900677200903
8.33333333333333 6.77126436781609
8.66835016835017 7
9.66666666666667 7.66331096196868
10.7175438596491 8.33333333333333
11 8.50871459694989
11 8.66557734204793
10.4649122807018 8.33333333333333
9.66666666666667 7.82438478747204
8.42592592592593 7
8.33333333333333 6.9367816091954
7 6.51241534988713
5.66666666666667 6.12733171127332
4.33333333333333 5.67042606516291
4.32847896440129 5.66666666666667
3 4.60594315245478
2.67133956386293 4.33333333333333
1.66666666666667 3.47333333333333
1.13363363363363 3
0.333333333333333 2.26584022038567
-0.297101449275362 1.66666666666667
-1 0.975783475783476
-1 0.770655270655271
-0.0884057971014493 1.66666666666667
};
\addplot [draw=none, fill=darkcyan34138141, forget plot]
table{%
x  y
-0.297101449275362 1.66666666666667
0.333333333333333 2.26584022038567
1.13363363363363 3
1.66666666666667 3.47333333333333
2.67133956386293 4.33333333333333
3 4.60594315245478
4.32847896440129 5.66666666666667
4.33333333333333 5.67042606516291
5.66666666666667 6.12733171127332
7 6.51241534988713
8.33333333333333 6.9367816091954
8.42592592592593 7
9.66666666666667 7.82438478747204
10.4649122807018 8.33333333333333
11 8.66557734204793
11 8.82244008714597
10.2122807017544 8.33333333333333
9.66666666666667 7.98545861297539
8.33333333333333 7.24982456140351
7.22429906542056 7
7 6.94582392776524
5.66666666666667 6.59448499594485
4.33333333333333 5.85087719298246
4.09546925566343 5.66666666666667
3 4.79198966408269
2.44704049844237 4.33333333333333
1.66666666666667 3.66533333333333
0.917417417417418 3
0.333333333333333 2.46418732782369
-0.505797101449275 1.66666666666667
-1 1.18091168091168
-1 0.975783475783476
-0.297101449275362 1.66666666666667
};
\addplot [draw=none, fill=darkcyan32145140, forget plot]
table{%
x  y
-0.505797101449275 1.66666666666667
0.333333333333333 2.46418732782369
0.917417417417418 3
1.66666666666667 3.66533333333333
2.44704049844237 4.33333333333333
3 4.79198966408269
4.09546925566343 5.66666666666667
4.33333333333333 5.85087719298246
5.66666666666667 6.59448499594485
7 6.94582392776524
7.22429906542056 7
8.33333333333333 7.24982456140351
9.66666666666667 7.98545861297539
10.2122807017544 8.33333333333333
11 8.82244008714597
11 8.97930283224401
9.95964912280701 8.33333333333333
9.66666666666667 8.14653243847875
8.33333333333333 7.6540350877193
7 7.37923250564334
5.66666666666667 7.02311435523114
5.63468013468013 7
4.33333333333333 6.03132832080201
3.86245954692557 5.66666666666667
3 4.97803617571059
2.22274143302181 4.33333333333333
1.66666666666667 3.85733333333333
0.701201201201202 3
0.333333333333333 2.66253443526171
-0.714492753623188 1.66666666666667
-1 1.38603988603989
-1 1.18091168091168
-0.505797101449275 1.66666666666667
};
\addplot [draw=none, fill=darkcyan30152138, forget plot]
table{%
x  y
-0.714492753623188 1.66666666666667
0.333333333333333 2.66253443526171
0.701201201201201 3
1.66666666666667 3.85733333333333
2.22274143302181 4.33333333333333
3 4.97803617571059
3.86245954692557 5.66666666666667
4.33333333333333 6.031328320802
5.63468013468013 7
5.66666666666667 7.02311435523114
7 7.37923250564334
8.33333333333333 7.6540350877193
9.66666666666667 8.14653243847875
9.95964912280702 8.33333333333333
11 8.97930283224401
11 9.13616557734205
9.70701754385965 8.33333333333333
9.66666666666667 8.3076062639821
8.33333333333333 8.05824561403509
7 7.81264108352145
5.66666666666667 7.19829683698297
5.39225589225589 7
4.33333333333333 6.21177944862155
3.6294498381877 5.66666666666667
3 5.1640826873385
1.99844236760125 4.33333333333333
1.66666666666667 4.04933333333333
0.484984984984985 3
0.333333333333333 2.86088154269972
-0.923188405797101 1.66666666666667
-1 1.59116809116809
-1 1.38603988603989
-0.714492753623188 1.66666666666667
};
\addplot [draw=none, fill=darkcyan30158136, forget plot]
table{%
x  y
-0.923188405797101 1.66666666666667
0.333333333333333 2.86088154269972
0.484984984984985 3
1.66666666666667 4.04933333333333
1.99844236760125 4.33333333333333
3 5.1640826873385
3.6294498381877 5.66666666666667
4.33333333333333 6.21177944862155
5.39225589225589 7
5.66666666666667 7.19829683698297
7 7.81264108352145
8.33333333333333 8.05824561403509
9.66666666666667 8.3076062639821
9.70701754385965 8.33333333333333
11 9.13616557734205
11 9.29302832244009
9.66666666666667 8.65154503616042
8.33333333333333 8.46245614035088
7.51555555555555 8.33333333333333
7 8.24604966139955
5.66666666666667 7.37347931873479
5.14983164983165 7
4.33333333333333 6.3922305764411
3.39644012944984 5.66666666666667
3 5.35012919896641
1.77414330218069 4.33333333333333
1.66666666666667 4.24133333333333
0.333333333333333 3.03565505804312
0.295811518324608 3
-1 1.74365482233503
-1 1.66666666666667
-1 1.59116809116809
-0.923188405797101 1.66666666666667
};
\addplot [draw=none, fill=mediumseagreen32165133, forget plot]
table{%
x  y
0.295811518324608 3
0.333333333333333 3.03565505804312
1.66666666666667 4.24133333333333
1.77414330218069 4.33333333333333
3 5.35012919896641
3.39644012944984 5.66666666666667
4.33333333333333 6.3922305764411
5.14983164983165 7
5.66666666666667 7.37347931873479
7 8.24604966139955
7.51555555555555 8.33333333333333
8.33333333333333 8.46245614035088
9.66666666666667 8.65154503616042
11 9.29302832244009
11 9.44989106753813
9.66666666666667 9.03024326101249
8.33333333333333 8.86666666666667
7 8.46926713947991
6.79824561403509 8.33333333333333
5.66666666666667 7.54866180048662
4.90740740740741 7
4.33333333333333 6.57268170426065
3.16343042071197 5.66666666666667
3 5.53617571059432
1.66666666666667 4.39430894308943
1.59982174688057 4.33333333333333
0.333333333333333 3.15505804311774
0.170157068062827 3
-1 1.86548223350254
-1 1.74365482233503
0.295811518324608 3
};
\addplot [draw=none, fill=mediumseagreen37171129, forget plot]
table{%
x  y
0.170157068062827 3
0.333333333333333 3.15505804311774
1.59982174688057 4.33333333333333
1.66666666666667 4.39430894308943
3 5.53617571059432
3.16343042071197 5.66666666666667
4.33333333333333 6.57268170426065
4.90740740740741 7
5.66666666666667 7.54866180048662
6.79824561403509 8.33333333333333
7 8.46926713947991
8.33333333333333 8.86666666666667
9.66666666666667 9.03024326101249
11 9.44989106753813
11 9.60675381263617
9.66666666666667 9.40894148586456
8.33333333333333 9.27087719298246
7 8.63947990543735
6.54561403508772 8.33333333333333
5.66666666666667 7.72384428223844
4.66498316498317 7
4.33333333333333 6.7531328320802
3 5.70095693779904
2.96083788706739 5.66666666666667
1.66666666666667 4.51138211382114
1.47147950089127 4.33333333333333
0.333333333333333 3.27446102819237
0.0445026178010473 3
-1 1.98730964467005
-1 1.86548223350254
0.170157068062827 3
};
\addplot [draw=none, fill=mediumseagreen43177125, forget plot]
table{%
x  y
0.0445026178010474 3
0.333333333333333 3.27446102819237
1.47147950089127 4.33333333333333
1.66666666666667 4.51138211382114
2.96083788706739 5.66666666666667
3 5.70095693779904
4.33333333333333 6.7531328320802
4.66498316498317 7
5.66666666666667 7.72384428223844
6.54561403508772 8.33333333333333
7 8.63947990543735
8.33333333333333 9.27087719298245
9.66666666666667 9.40894148586456
11 9.60675381263617
11 9.66666666666667
11 9.88682745825603
9.66666666666667 9.78763971071663
8.33333333333333 9.67011494252873
8.32783882783883 9.66666666666667
7 8.8096926713948
6.29298245614035 8.33333333333333
5.66666666666667 7.89902676399027
4.42255892255892 7
4.33333333333333 6.93358395989975
3 5.81578947368421
2.82969034608379 5.66666666666667
1.66666666666667 4.62845528455285
1.34313725490196 4.33333333333333
0.333333333333333 3.393864013267
-0.0811518324607328 3
-1 2.10913705583756
-1 1.98730964467005
0.0445026178010474 3
};
\addplot [draw=none, fill=mediumseagreen53183120, forget plot]
table{%
x  y
-0.0811518324607329 3
0.333333333333333 3.393864013267
1.34313725490196 4.33333333333333
1.66666666666667 4.62845528455285
2.82969034608379 5.66666666666667
3 5.81578947368421
4.33333333333333 6.93358395989975
4.42255892255892 7
5.66666666666667 7.89902676399027
6.29298245614035 8.33333333333333
7 8.8096926713948
8.32783882783883 9.66666666666667
8.33333333333333 9.67011494252873
9.66666666666667 9.78763971071663
11 9.88682745825603
11 10.2430426716141
9.66666666666667 10.1663379355687
8.33333333333333 9.83563218390804
8.06410256410256 9.66666666666667
7 8.97990543735225
6.04035087719298 8.33333333333333
5.66666666666667 8.07420924574209
4.33333333333333 7.07120500782473
4.24860335195531 7
3 5.93062200956938
2.69854280510018 5.66666666666667
1.66666666666667 4.74552845528455
1.21479500891266 4.33333333333333
0.333333333333333 3.51326699834162
-0.206806282722513 3
-1 2.23096446700508
-1 2.10913705583756
-0.0811518324607329 3
};
\addplot [draw=none, fill=mediumseagreen64189114, forget plot]
table{%
x  y
-0.206806282722513 3
0.333333333333333 3.51326699834162
1.21479500891266 4.33333333333333
1.66666666666667 4.74552845528455
2.69854280510018 5.66666666666667
3 5.93062200956938
4.24860335195531 7
4.33333333333333 7.07120500782473
5.66666666666667 8.07420924574209
6.04035087719298 8.33333333333333
7 8.97990543735225
8.06410256410256 9.66666666666667
8.33333333333333 9.83563218390804
9.66666666666667 10.1663379355687
11 10.2430426716141
11 10.5992578849722
9.66666666666667 10.5450361604208
8.33333333333333 10.0011494252874
7.8003663003663 9.66666666666667
7 9.15011820330969
5.78771929824561 8.33333333333333
5.66666666666667 8.24939172749392
4.33333333333333 7.18388106416275
4.1145251396648 7
3 6.04545454545454
2.56739526411658 5.66666666666667
1.66666666666667 4.86260162601626
1.08645276292335 4.33333333333333
0.333333333333333 3.63266998341625
-0.332460732984293 3
-1 2.35279187817259
-1 2.23096446700508
-0.206806282722513 3
};
\addplot [draw=none, fill=mediumseagreen77194107, forget plot]
table{%
x  y
-0.332460732984293 3
0.333333333333333 3.63266998341625
1.08645276292335 4.33333333333333
1.66666666666667 4.86260162601626
2.56739526411658 5.66666666666667
3 6.04545454545454
4.1145251396648 7
4.33333333333333 7.18388106416275
5.66666666666667 8.24939172749392
5.78771929824561 8.33333333333333
7 9.15011820330969
7.8003663003663 9.66666666666667
8.33333333333333 10.0011494252874
9.66666666666667 10.5450361604208
11 10.5992578849722
11 10.9554730983302
9.66666666666667 10.9237343852728
8.33333333333333 10.1666666666667
7.53663003663004 9.66666666666667
7 9.32033096926714
5.66666666666667 8.39093701996928
5.59523809523809 8.33333333333333
4.33333333333333 7.29655712050078
3.9804469273743 7
3 6.16028708133971
2.43624772313297 5.66666666666667
1.66666666666667 4.97967479674797
0.958110516934046 4.33333333333333
0.333333333333333 3.75207296849088
-0.458115183246073 3
-1 2.4746192893401
-1 2.35279187817259
-0.332460732984293 3
};
\addplot [draw=none, fill=mediumseagreen9120098, forget plot]
table{%
x  y
-0.458115183246073 3
0.333333333333333 3.75207296849088
0.958110516934046 4.33333333333333
1.66666666666667 4.97967479674797
2.43624772313297 5.66666666666667
3 6.16028708133971
3.9804469273743 7
4.33333333333333 7.29655712050078
5.59523809523809 8.33333333333333
5.66666666666667 8.39093701996928
7 9.32033096926714
7.53663003663004 9.66666666666667
8.33333333333333 10.1666666666667
9.66666666666667 10.9237343852728
11 10.9554730983302
11 11
9.66666666666667 11
9.4463601532567 11
8.33333333333333 10.332183908046
7.27289377289377 9.66666666666667
7 9.49054373522459
5.66666666666667 8.50153609831029
5.45809523809524 8.33333333333333
4.33333333333333 7.40923317683881
3.8463687150838 7
3 6.27511961722488
2.30510018214936 5.66666666666667
1.66666666666667 5.09674796747967
0.829768270944742 4.33333333333333
0.333333333333333 3.87147595356551
-0.583769633507853 3
-1 2.59644670050761
-1 2.4746192893401
-0.458115183246073 3
};
\addplot [draw=none, fill=mediumseagreen10520491, forget plot]
table{%
x  y
-0.583769633507853 3
0.333333333333333 3.87147595356551
0.829768270944742 4.33333333333333
1.66666666666667 5.09674796747967
2.30510018214936 5.66666666666667
3 6.27511961722488
3.8463687150838 7
4.33333333333333 7.40923317683881
5.45809523809524 8.33333333333333
5.66666666666667 8.50153609831029
7 9.49054373522459
7.27289377289377 9.66666666666667
8.33333333333333 10.332183908046
9.4463601532567 11
9.17049808429119 11
8.33333333333333 10.4977011494253
7.00915750915751 9.66666666666667
7 9.66075650118203
5.66666666666667 8.61213517665131
5.32095238095238 8.33333333333333
4.33333333333333 7.52190923317684
3.7122905027933 7
3 6.38995215311005
2.17395264116576 5.66666666666667
1.66666666666667 5.21382113821138
0.701426024955437 4.33333333333333
0.333333333333333 3.99087893864013
-0.709424083769634 3
-1 2.71827411167513
-1 2.59644670050761
-0.583769633507853 3
};
\addplot [draw=none, fill=yellowgreen12120981, forget plot]
table{%
x  y
-0.709424083769634 3
0.333333333333333 3.99087893864013
0.701426024955437 4.33333333333333
1.66666666666667 5.21382113821138
2.17395264116576 5.66666666666667
3 6.38995215311005
3.7122905027933 7
4.33333333333333 7.52190923317684
5.32095238095238 8.33333333333333
5.66666666666667 8.61213517665131
7 9.66075650118203
7.00915750915751 9.66666666666666
8.33333333333333 10.4977011494253
9.17049808429119 11
8.89463601532567 11
8.33333333333333 10.6632183908046
7 9.77149321266968
6.86452241715399 9.66666666666666
5.66666666666667 8.72273425499232
5.18380952380952 8.33333333333333
4.33333333333333 7.63458528951487
3.57821229050279 7
3 6.50478468899522
2.04280510018215 5.66666666666667
1.66666666666667 5.33089430894309
0.573083778966132 4.33333333333333
0.333333333333333 4.11028192371476
-0.835078534031414 3
-1 2.84010152284264
-1 2.71827411167513
-0.709424083769634 3
};
\addplot [draw=none, fill=yellowgreen13921370, forget plot]
table{%
x  y
-0.835078534031414 3
0.333333333333333 4.11028192371476
0.573083778966132 4.33333333333333
1.66666666666667 5.33089430894309
2.04280510018215 5.66666666666667
3 6.50478468899522
3.57821229050279 7
4.33333333333333 7.63458528951487
5.18380952380952 8.33333333333333
5.66666666666667 8.72273425499232
6.86452241715399 9.66666666666667
7 9.77149321266968
8.33333333333333 10.6632183908046
8.89463601532567 11
8.61877394636015 11
8.33333333333333 10.8287356321839
7 9.88009049773756
6.72417153996101 9.66666666666667
5.66666666666667 8.83333333333333
5.04666666666667 8.33333333333333
4.33333333333333 7.7472613458529
3.44413407821229 7
3 6.61961722488038
1.91165755919854 5.66666666666667
1.66666666666667 5.4479674796748
0.444741532976827 4.33333333333333
0.333333333333333 4.22968490878939
-0.960732984293194 3
-1 2.96192893401015
-1 2.84010152284264
-0.835078534031414 3
};
\addplot [draw=none, fill=yellowgreen15721758, forget plot]
table{%
x  y
-0.960732984293194 3
0.333333333333333 4.22968490878939
0.444741532976827 4.33333333333333
1.66666666666667 5.4479674796748
1.91165755919854 5.66666666666667
3 6.61961722488038
3.44413407821229 7
4.33333333333333 7.74726134585289
5.04666666666667 8.33333333333333
5.66666666666667 8.83333333333333
6.72417153996101 9.66666666666667
7 9.88009049773756
8.33333333333333 10.8287356321839
8.61877394636015 11
8.34291187739464 11
8.33333333333333 10.9942528735632
7 9.98868778280543
6.58382066276803 9.66666666666667
5.66666666666667 8.94393241167435
4.90952380952381 8.33333333333333
4.33333333333333 7.85993740219092
3.31005586592179 7
3 6.73444976076555
1.78051001821494 5.66666666666667
1.66666666666667 5.5650406504065
0.333333333333333 4.34460260972716
0.32147315855181 4.33333333333333
-1 3.05956678700361
-1 3
-1 2.96192893401015
-0.960732984293194 3
};
\addplot [draw=none, fill=yellowgreen17522046, forget plot]
table{%
x  y
0.32147315855181 4.33333333333333
0.333333333333333 4.34460260972716
1.66666666666667 5.5650406504065
1.78051001821494 5.66666666666667
3 6.73444976076555
3.31005586592179 7
4.33333333333333 7.85993740219092
4.90952380952381 8.33333333333333
5.66666666666667 8.94393241167435
6.58382066276803 9.66666666666667
7 9.98868778280543
8.33333333333333 10.9942528735632
8.34291187739464 11
8.33333333333333 11
8.19461077844311 11
7 10.0972850678733
6.44346978557505 9.66666666666667
5.66666666666667 9.05453149001536
4.77238095238095 8.33333333333333
4.33333333333333 7.97261345852895
3.17597765363128 7
3 6.84928229665072
1.66666666666667 5.67777777777778
1.65462610899873 5.66666666666667
0.333333333333333 4.4300118623962
0.231585518102372 4.33333333333333
-1 3.14620938628159
-1 3.05956678700361
0.32147315855181 4.33333333333333
};
\addplot [draw=none, fill=greenyellow19422334, forget plot]
table{%
x  y
0.231585518102372 4.33333333333333
0.333333333333333 4.4300118623962
1.65462610899873 5.66666666666667
1.66666666666667 5.67777777777778
3 6.84928229665072
3.17597765363128 7
4.33333333333333 7.97261345852895
4.77238095238095 8.33333333333333
5.66666666666667 9.05453149001536
6.44346978557505 9.66666666666667
7 10.0972850678733
8.19461077844311 11
8.05089820359281 11
7 10.2058823529412
6.30311890838207 9.66666666666667
5.66666666666667 9.16513056835637
4.63523809523809 8.33333333333333
4.33333333333333 8.08528951486698
3.04189944134078 7
3 6.96411483253589
1.66666666666667 5.76198830409357
1.56337135614702 5.66666666666667
0.333333333333333 4.51542111506524
0.141697877652934 4.33333333333333
-1 3.23285198555957
-1 3.14620938628159
0.231585518102372 4.33333333333333
};
\addplot [draw=none, fill=greenyellow21022527, forget plot]
table{%
x  y
0.141697877652934 4.33333333333333
0.333333333333333 4.51542111506524
1.56337135614702 5.66666666666667
1.66666666666667 5.76198830409357
3 6.96411483253589
3.04189944134078 7
4.33333333333333 8.08528951486698
4.63523809523809 8.33333333333333
5.66666666666667 9.16513056835637
6.30311890838207 9.66666666666666
7 10.2058823529412
8.05089820359281 11
7.90718562874251 11
7 10.3144796380091
6.16276803118908 9.66666666666667
5.66666666666667 9.27572964669739
4.49809523809524 8.33333333333333
4.33333333333333 8.19796557120501
3 7.05709342560554
2.93629343629344 7
1.66666666666667 5.84619883040936
1.47211660329531 5.66666666666667
0.333333333333333 4.60083036773428
0.0518102372034958 4.33333333333333
-1 3.31949458483754
-1 3.23285198555957
0.141697877652934 4.33333333333333
};
\addplot [draw=none, fill=gold22822724, forget plot]
table{%
x  y
0.0518102372034958 4.33333333333333
0.333333333333333 4.60083036773428
1.47211660329531 5.66666666666667
1.66666666666667 5.84619883040936
2.93629343629344 7
3 7.05709342560554
4.33333333333333 8.19796557120501
4.49809523809524 8.33333333333333
5.66666666666667 9.27572964669739
6.16276803118908 9.66666666666667
7 10.3144796380091
7.90718562874251 11
7.76347305389222 11
7 10.4230769230769
6.0224171539961 9.66666666666667
5.66666666666667 9.3863287250384
4.36095238095238 8.33333333333333
4.33333333333333 8.31064162754304
3 7.1401384083045
2.84362934362934 7
1.66666666666667 5.93040935672515
1.3808618504436 5.66666666666667
0.333333333333333 4.68623962040332
-0.0380774032459425 4.33333333333333
-1 3.40613718411552
-1 3.31949458483754
0.0518102372034958 4.33333333333333
};
\addplot [draw=none, fill=gold24623031, forget plot]
table{%
x  y
-0.0380774032459424 4.33333333333333
0.333333333333333 4.68623962040332
1.3808618504436 5.66666666666667
1.66666666666667 5.93040935672515
2.84362934362934 7
3 7.1401384083045
4.33333333333333 8.31064162754304
4.36095238095238 8.33333333333333
5.66666666666667 9.3863287250384
6.0224171539961 9.66666666666667
7 10.4230769230769
7.76347305389222 11
7.61976047904192 11
7 10.5316742081448
5.88206627680312 9.66666666666667
5.66666666666667 9.49692780337942
4.33333333333333 8.39874857792947
4.25816993464052 8.33333333333333
3 7.22318339100346
2.75096525096525 7
1.66666666666667 6.01461988304094
1.28960709759189 5.66666666666667
0.333333333333333 4.77164887307236
-0.127965043695381 4.33333333333333
-1 3.4927797833935
-1 3.40613718411552
-0.0380774032459424 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.127965043695381 4.33333333333333
0.333333333333333 4.77164887307236
1.28960709759189 5.66666666666667
1.66666666666667 6.01461988304094
2.75096525096525 7
3 7.22318339100346
4.25816993464052 8.33333333333333
4.33333333333333 8.39874857792947
5.66666666666667 9.49692780337942
5.88206627680312 9.66666666666667
7 10.5316742081448
7.61976047904192 11
7.47604790419162 11
7 10.6402714932127
5.74171539961014 9.66666666666667
5.66666666666667 9.60752688172043
4.33333333333333 8.4806598407281
4.1640522875817 8.33333333333333
3 7.30622837370242
2.65830115830116 7
1.66666666666667 6.09883040935672
1.19835234474018 5.66666666666667
0.333333333333333 4.8570581257414
-0.217852684144819 4.33333333333333
-1 3.57942238267148
-1 3.4927797833935
-0.127965043695381 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.217852684144819 4.33333333333333
0.333333333333333 4.8570581257414
1.19835234474018 5.66666666666667
1.66666666666667 6.09883040935672
2.65830115830116 7
3 7.30622837370242
4.1640522875817 8.33333333333333
4.33333333333333 8.4806598407281
5.66666666666667 9.60752688172043
5.74171539961014 9.66666666666667
7 10.6402714932127
7.47604790419162 11
7.33233532934132 11
7 10.7488687782805
5.66666666666667 9.70426487093154
5.62217795484728 9.66666666666667
4.33333333333333 8.56257110352674
4.06993464052287 8.33333333333333
3 7.38927335640138
2.56563706563707 7
1.66666666666667 6.18304093567251
1.10709759188847 5.66666666666667
0.333333333333333 4.94246737841044
-0.307740324594257 4.33333333333333
-1 3.66606498194946
-1 3.57942238267148
-0.217852684144819 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.307740324594257 4.33333333333333
0.333333333333333 4.94246737841044
1.10709759188847 5.66666666666667
1.66666666666667 6.18304093567251
2.56563706563707 7
3 7.38927335640138
4.06993464052287 8.33333333333333
4.33333333333333 8.56257110352673
5.62217795484728 9.66666666666667
5.66666666666667 9.70426487093154
7 10.7488687782805
7.33233532934132 11
7.18862275449102 11
7 10.8574660633484
5.66666666666667 9.78507295173962
5.5265604249668 9.66666666666667
4.33333333333333 8.64448236632537
3.97581699346405 8.33333333333333
3 7.47231833910035
2.47297297297297 7
1.66666666666667 6.2672514619883
1.01584283903676 5.66666666666667
0.333333333333333 5.02787663107948
-0.397627965043695 4.33333333333333
-1 3.75270758122744
-1 3.66606498194946
-0.307740324594257 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.397627965043695 4.33333333333333
0.333333333333333 5.02787663107948
1.01584283903676 5.66666666666667
1.66666666666667 6.2672514619883
2.47297297297297 7
3 7.47231833910035
3.97581699346405 8.33333333333333
4.33333333333333 8.64448236632537
5.5265604249668 9.66666666666667
5.66666666666667 9.78507295173962
7 10.8574660633484
7.18862275449102 11
7.04491017964072 11
7 10.9660633484163
5.66666666666667 9.8658810325477
5.43094289508632 9.66666666666667
4.33333333333333 8.726393629124
3.88169934640523 8.33333333333333
3 7.55536332179931
2.38030888030888 7
1.66666666666667 6.35146198830409
0.924588086185044 5.66666666666667
0.333333333333333 5.11328588374852
-0.487515605493133 4.33333333333333
-1 3.83935018050541
-1 3.75270758122744
-0.397627965043695 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.487515605493133 4.33333333333333
0.333333333333333 5.11328588374852
0.924588086185044 5.66666666666667
1.66666666666667 6.35146198830409
2.38030888030888 7
3 7.55536332179931
3.88169934640523 8.33333333333333
4.33333333333333 8.726393629124
5.43094289508632 9.66666666666667
5.66666666666667 9.8658810325477
7 10.9660633484163
7.04491017964072 11
7 11
6.9331983805668 11
5.66666666666667 9.94668911335578
5.33532536520584 9.66666666666667
4.33333333333333 8.80830489192264
3.7875816993464 8.33333333333333
3 7.63840830449827
2.28764478764479 7
1.66666666666667 6.43567251461988
0.833333333333333 5.66666666666667
0.333333333333333 5.19869513641756
-0.577403245942572 4.33333333333333
-1 3.92599277978339
-1 3.83935018050541
-0.487515605493133 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.577403245942572 4.33333333333333
0.333333333333333 5.19869513641756
0.833333333333333 5.66666666666667
1.66666666666667 6.43567251461988
2.28764478764479 7
3 7.63840830449827
3.7875816993464 8.33333333333333
4.33333333333333 8.80830489192264
5.33532536520584 9.66666666666667
5.66666666666667 9.94668911335578
6.9331983805668 11
6.83603238866397 11
5.66666666666667 10.0274971941639
5.23970783532536 9.66666666666667
4.33333333333333 8.89021615472127
3.69346405228758 8.33333333333333
3 7.72145328719723
2.1949806949807 7
1.66666666666667 6.51988304093567
0.742078580481622 5.66666666666667
0.333333333333333 5.2841043890866
-0.66729088639201 4.33333333333333
-1 4.01263537906137
-1 3.92599277978339
-0.577403245942572 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.66729088639201 4.33333333333333
0.333333333333333 5.28410438908659
0.742078580481622 5.66666666666667
1.66666666666667 6.51988304093567
2.1949806949807 7
3 7.72145328719723
3.69346405228758 8.33333333333333
4.33333333333333 8.89021615472127
5.23970783532536 9.66666666666667
5.66666666666667 10.0274971941639
6.83603238866397 11
6.73886639676113 11
5.66666666666667 10.1083052749719
5.14409030544489 9.66666666666667
4.33333333333333 8.97212741751991
3.59934640522876 8.33333333333333
3 7.80449826989619
2.1023166023166 7
1.66666666666667 6.60409356725146
0.650823827629911 5.66666666666667
0.333333333333333 5.36951364175563
-0.757178526841448 4.33333333333333
-1 4.09927797833935
-1 4.01263537906137
-0.66729088639201 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.757178526841448 4.33333333333333
0.333333333333333 5.36951364175563
0.650823827629911 5.66666666666667
1.66666666666667 6.60409356725146
2.1023166023166 7
3 7.80449826989619
3.59934640522876 8.33333333333333
4.33333333333333 8.97212741751991
5.14409030544489 9.66666666666667
5.66666666666667 10.1083052749719
6.73886639676113 11
6.6417004048583 11
5.66666666666667 10.18911335578
5.04847277556441 9.66666666666667
4.33333333333333 9.05403868031854
3.50522875816993 8.33333333333333
3 7.88754325259516
2.00965250965251 7
1.66666666666667 6.68830409356725
0.559569074778201 5.66666666666667
0.333333333333333 5.45492289442467
-0.847066167290886 4.33333333333333
-1 4.18592057761733
-1 4.09927797833935
-0.757178526841448 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.847066167290886 4.33333333333333
0.333333333333333 5.45492289442467
0.559569074778201 5.66666666666667
1.66666666666667 6.68830409356725
2.00965250965251 7
3 7.88754325259516
3.50522875816993 8.33333333333333
4.33333333333333 9.05403868031854
5.04847277556441 9.66666666666667
5.66666666666667 10.18911335578
6.6417004048583 11
6.54453441295547 11
5.66666666666667 10.2699214365881
4.95285524568393 9.66666666666667
4.33333333333333 9.13594994311718
3.41111111111111 8.33333333333333
3 7.97058823529412
1.91698841698842 7
1.66666666666667 6.77251461988304
0.468314321926489 5.66666666666667
0.333333333333333 5.54033214709371
-0.936953807740324 4.33333333333333
-1 4.27256317689531
-1 4.18592057761733
-0.847066167290886 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.936953807740324 4.33333333333333
0.333333333333333 5.54033214709371
0.468314321926489 5.66666666666667
1.66666666666667 6.77251461988304
1.91698841698842 7
3 7.97058823529412
3.41111111111111 8.33333333333333
4.33333333333333 9.13594994311718
4.95285524568393 9.66666666666667
5.66666666666667 10.2699214365881
6.54453441295547 11
6.44736842105263 11
5.66666666666667 10.3507295173962
4.85723771580345 9.66666666666667
4.33333333333333 9.21786120591581
3.31699346405229 8.33333333333333
3 8.05363321799308
1.82432432432433 7
1.66666666666667 6.85672514619883
0.377059569074779 5.66666666666667
0.333333333333333 5.62574139976275
-1 4.35340802987862
-1 4.33333333333333
-1 4.27256317689531
-0.936953807740324 4.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 5.62574139976275
0.377059569074779 5.66666666666667
1.66666666666667 6.85672514619883
1.82432432432433 7
3 8.05363321799308
3.31699346405229 8.33333333333333
4.33333333333333 9.21786120591581
4.85723771580345 9.66666666666667
5.66666666666667 10.3507295173962
6.44736842105263 11
6.3502024291498 11
5.66666666666667 10.4315375982043
4.76162018592297 9.66666666666667
4.33333333333333 9.29977246871445
3.22287581699346 8.33333333333333
3 8.13667820069204
1.73166023166023 7
1.66666666666667 6.94093567251462
0.333333333333333 5.70129270544783
0.296890184645287 5.66666666666667
-1 4.42063492063492
-1 4.35340802987862
0.333333333333333 5.62574139976275
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.296890184645287 5.66666666666667
0.333333333333333 5.70129270544783
1.66666666666667 6.94093567251462
1.73166023166023 7
3 8.13667820069204
3.22287581699346 8.33333333333333
4.33333333333333 9.29977246871445
4.76162018592297 9.66666666666666
5.66666666666667 10.4315375982043
6.3502024291498 11
6.25303643724696 11
5.66666666666667 10.5123456790123
4.6660026560425 9.66666666666667
4.33333333333333 9.38168373151308
3.12875816993464 8.33333333333333
3 8.219723183391
1.66666666666667 7.01963470319635
1.64552605703048 7
0.333333333333333 5.76777469990766
0.226919339164237 5.66666666666667
-1 4.48786181139122
-1 4.42063492063492
0.296890184645287 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.226919339164237 5.66666666666667
0.333333333333333 5.76777469990766
1.64552605703048 7
1.66666666666667 7.01963470319635
3 8.219723183391
3.12875816993464 8.33333333333333
4.33333333333333 9.38168373151308
4.6660026560425 9.66666666666667
5.66666666666667 10.5123456790123
6.25303643724696 11
6.15587044534413 11
5.66666666666667 10.5931537598204
4.57038512616202 9.66666666666667
4.33333333333333 9.46359499431172
3.03464052287582 8.33333333333333
3 8.30276816608997
1.66666666666667 7.08538812785388
1.57472959685349 7
0.333333333333333 5.8342566943675
0.156948493683188 5.66666666666667
-1 4.55508870214753
-1 4.48786181139122
0.226919339164237 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.156948493683188 5.66666666666667
0.333333333333333 5.8342566943675
1.57472959685349 7
1.66666666666667 7.08538812785388
3 8.30276816608997
3.03464052287582 8.33333333333333
4.33333333333333 9.46359499431172
4.57038512616202 9.66666666666667
5.66666666666667 10.5931537598204
6.15587044534413 11
6.0587044534413 11
5.66666666666667 10.6739618406285
4.47476759628154 9.66666666666667
4.33333333333333 9.54550625711035
3 8.37443541102078
2.9547263681592 8.33333333333333
1.66666666666667 7.15114155251142
1.5039331366765 7
0.333333333333333 5.90073868882733
0.086977648202138 5.66666666666667
-1 4.62231559290383
-1 4.55508870214753
0.156948493683188 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.086977648202138 5.66666666666667
0.333333333333333 5.90073868882733
1.5039331366765 7
1.66666666666667 7.15114155251142
2.9547263681592 8.33333333333333
3 8.37443541102078
4.33333333333333 9.54550625711035
4.47476759628154 9.66666666666667
5.66666666666667 10.6739618406285
6.0587044534413 11
5.96153846153846 11
5.66666666666667 10.7547699214366
4.37915006640106 9.66666666666667
4.33333333333333 9.62741751990899
3 8.43947606142728
2.88308457711443 8.33333333333333
1.66666666666667 7.21689497716895
1.43313667649951 7
0.333333333333333 5.96722068328716
0.0170068027210884 5.66666666666667
-1 4.68954248366013
-1 4.62231559290383
0.086977648202138 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0170068027210883 5.66666666666667
0.333333333333333 5.96722068328716
1.43313667649951 7
1.66666666666667 7.21689497716895
2.88308457711443 8.33333333333333
3 8.43947606142728
4.33333333333333 9.62741751990899
4.37915006640106 9.66666666666667
5.66666666666667 10.7547699214366
5.96153846153846 11
5.86437246963563 11
5.66666666666667 10.8355780022447
4.33333333333333 9.70017873100983
4.29556898288016 9.66666666666666
3 8.50451671183378
2.81144278606965 8.33333333333333
1.66666666666667 7.28264840182648
1.36234021632252 7
0.333333333333333 6.033702677747
-0.0529640427599612 5.66666666666667
-1 4.75676937441643
-1 4.68954248366013
0.0170068027210883 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0529640427599612 5.66666666666667
0.333333333333333 6.033702677747
1.36234021632252 7
1.66666666666667 7.28264840182648
2.81144278606965 8.33333333333333
3 8.50451671183379
4.29556898288016 9.66666666666667
4.33333333333333 9.70017873100983
5.66666666666667 10.8355780022447
5.86437246963563 11
5.76720647773279 11
5.66666666666667 10.9163860830527
4.33333333333333 9.7645218945487
4.22306143001007 9.66666666666667
3 8.56955736224029
2.73980099502487 8.33333333333333
1.66666666666667 7.34840182648402
1.29154375614553 7
0.333333333333333 6.10018467220683
-0.122934888241011 5.66666666666667
-1 4.82399626517274
-1 4.75676937441643
-0.0529640427599612 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.122934888241011 5.66666666666667
0.333333333333333 6.10018467220683
1.29154375614553 7
1.66666666666667 7.34840182648402
2.73980099502487 8.33333333333333
3 8.56955736224029
4.22306143001007 9.66666666666667
4.33333333333333 9.7645218945487
5.66666666666667 10.9163860830527
5.76720647773279 11
5.67004048582996 11
5.66666666666667 10.9971941638608
4.33333333333333 9.82886505808758
4.15055387713998 9.66666666666667
3 8.63459801264679
2.6681592039801 8.33333333333333
1.66666666666667 7.41415525114155
1.22074729596854 7
0.333333333333333 6.16666666666667
-0.192905733722061 5.66666666666667
-1 4.89122315592904
-1 4.82399626517274
-0.122934888241011 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.19290573372206 5.66666666666667
0.333333333333333 6.16666666666667
1.22074729596854 7
1.66666666666667 7.41415525114155
2.6681592039801 8.33333333333333
3 8.63459801264679
4.15055387713998 9.66666666666667
4.33333333333333 9.82886505808758
5.66666666666667 10.9971941638608
5.67004048582996 11
5.66666666666667 11
5.59582059123344 11
4.33333333333333 9.89320822162645
4.07804632426989 9.66666666666667
3 8.6996386630533
2.59651741293532 8.33333333333333
1.66666666666667 7.47990867579909
1.14995083579154 7
0.333333333333333 6.2331486611265
-0.26287657920311 5.66666666666667
-1 4.95845004668534
-1 4.89122315592904
-0.19290573372206 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.26287657920311 5.66666666666667
0.333333333333333 6.2331486611265
1.14995083579154 7
1.66666666666667 7.47990867579909
2.59651741293532 8.33333333333333
3 8.6996386630533
4.07804632426989 9.66666666666667
4.33333333333333 9.89320822162645
5.59582059123344 11
5.52242609582059 11
4.33333333333333 9.95755138516533
4.0055387713998 9.66666666666667
3 8.7646793134598
2.52487562189055 8.33333333333333
1.66666666666667 7.54566210045662
1.07915437561455 7
0.333333333333333 6.29963065558633
-0.33284742468416 5.66666666666667
-1 5.02567693744164
-1 4.95845004668534
-0.26287657920311 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.33284742468416 5.66666666666667
0.333333333333333 6.29963065558633
1.07915437561455 7
1.66666666666667 7.54566210045662
2.52487562189055 8.33333333333333
3 8.7646793134598
4.0055387713998 9.66666666666667
4.33333333333333 9.95755138516532
5.52242609582059 11
5.44903160040775 11
4.33333333333333 10.0218945487042
3.93303121852971 9.66666666666667
3 8.82971996386631
2.45323383084577 8.33333333333333
1.66666666666667 7.61141552511415
1.00835791543756 7
0.333333333333333 6.36611265004617
-0.402818270165209 5.66666666666667
-1 5.09290382819795
-1 5.02567693744164
-0.33284742468416 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.402818270165209 5.66666666666667
0.333333333333333 6.36611265004617
1.00835791543756 7
1.66666666666667 7.61141552511415
2.45323383084577 8.33333333333333
3 8.8297199638663
3.93303121852971 9.66666666666667
4.33333333333333 10.0218945487042
5.44903160040775 11
5.3756371049949 11
4.33333333333333 10.0862377122431
3.86052366565962 9.66666666666667
3 8.89476061427281
2.38159203980099 8.33333333333333
1.66666666666667 7.67716894977169
0.937561455260571 7
0.333333333333333 6.432594644506
-0.472789115646259 5.66666666666667
-1 5.16013071895425
-1 5.09290382819795
-0.402818270165209 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.472789115646259 5.66666666666667
0.333333333333333 6.432594644506
0.937561455260571 7
1.66666666666667 7.67716894977169
2.38159203980099 8.33333333333333
3 8.89476061427281
3.86052366565962 9.66666666666667
4.33333333333333 10.0862377122431
5.3756371049949 11
5.30224260958206 11
4.33333333333333 10.1505808757819
3.78801611278953 9.66666666666667
3 8.95980126467931
2.30995024875622 8.33333333333333
1.66666666666667 7.74292237442922
0.86676499508358 7
0.333333333333333 6.49907663896584
-0.542759961127309 5.66666666666667
-1 5.22735760971055
-1 5.16013071895425
-0.472789115646259 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.542759961127309 5.66666666666667
0.333333333333333 6.49907663896584
0.86676499508358 7
1.66666666666667 7.74292237442922
2.30995024875622 8.33333333333333
3 8.95980126467931
3.78801611278953 9.66666666666667
4.33333333333333 10.1505808757819
5.30224260958206 11
5.22884811416922 11
4.33333333333333 10.2149240393208
3.71550855991944 9.66666666666667
3 9.02484191508582
2.23830845771144 8.33333333333333
1.66666666666667 7.80867579908676
0.795968534906588 7
0.333333333333333 6.56555863342567
-0.612730806608358 5.66666666666667
-1 5.29458450046685
-1 5.22735760971055
-0.542759961127309 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.612730806608358 5.66666666666667
0.333333333333333 6.56555863342567
0.795968534906588 7
1.66666666666667 7.80867579908676
2.23830845771144 8.33333333333333
3 9.02484191508582
3.71550855991944 9.66666666666667
4.33333333333333 10.2149240393208
5.22884811416922 11
5.15545361875637 11
4.33333333333333 10.2792672028597
3.64300100704935 9.66666666666667
3 9.08988256549232
2.16666666666667 8.33333333333333
1.66666666666667 7.87442922374429
0.725172074729597 7
0.333333333333333 6.6320406278855
-0.682701652089408 5.66666666666667
-1 5.36181139122316
-1 5.29458450046685
-0.612730806608358 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.682701652089408 5.66666666666667
0.333333333333333 6.6320406278855
0.725172074729597 7
1.66666666666667 7.87442922374429
2.16666666666667 8.33333333333333
3 9.08988256549232
3.64300100704935 9.66666666666667
4.33333333333333 10.2792672028597
5.15545361875637 11
5.08205912334353 11
4.33333333333333 10.3436103663986
3.57049345417925 9.66666666666667
3 9.15492321589883
2.09502487562189 8.33333333333333
1.66666666666667 7.94018264840183
0.654375614552606 7
0.333333333333333 6.69852262234534
-0.752672497570458 5.66666666666667
-1 5.42903828197946
-1 5.36181139122316
-0.682701652089408 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.752672497570458 5.66666666666667
0.333333333333333 6.69852262234534
0.654375614552606 7
1.66666666666667 7.94018264840183
2.09502487562189 8.33333333333333
3 9.15492321589882
3.57049345417925 9.66666666666667
4.33333333333333 10.3436103663986
5.08205912334353 11
5.00866462793068 11
4.33333333333333 10.4079535299374
3.49798590130916 9.66666666666667
3 9.21996386630533
2.02338308457711 8.33333333333333
1.66666666666667 8.00593607305936
0.583579154375615 7
0.333333333333333 6.76500461680517
-0.822643343051507 5.66666666666667
-1 5.49626517273576
-1 5.42903828197946
-0.752672497570458 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.822643343051507 5.66666666666667
0.333333333333333 6.76500461680517
0.583579154375615 7
1.66666666666667 8.00593607305936
2.02338308457711 8.33333333333333
3 9.21996386630533
3.49798590130916 9.66666666666667
4.33333333333333 10.4079535299374
5.00866462793068 11
4.93527013251784 11
4.33333333333333 10.4722966934763
3.42547834843907 9.66666666666667
3 9.28500451671183
1.95174129353234 8.33333333333333
1.66666666666667 8.07168949771689
0.512782694198624 7
0.333333333333333 6.831486611265
-0.892614188532557 5.66666666666667
-1 5.56349206349206
-1 5.49626517273576
-0.822643343051507 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.892614188532557 5.66666666666667
0.333333333333333 6.831486611265
0.512782694198624 7
1.66666666666667 8.07168949771689
1.95174129353234 8.33333333333333
3 9.28500451671183
3.42547834843907 9.66666666666667
4.33333333333333 10.4722966934763
4.93527013251784 11
4.861875637105 11
4.33333333333333 10.5366398570152
3.35297079556898 9.66666666666667
3 9.35004516711834
1.88009950248756 8.33333333333333
1.66666666666667 8.13744292237443
0.441986234021633 7
0.333333333333333 6.89796860572484
-0.962585034013606 5.66666666666667
-1 5.63071895424837
-1 5.56349206349206
-0.892614188532557 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.962585034013606 5.66666666666667
0.333333333333333 6.89796860572484
0.441986234021633 7
1.66666666666667 8.13744292237443
1.88009950248756 8.33333333333333
3 9.35004516711834
3.35297079556898 9.66666666666667
4.33333333333333 10.5366398570152
4.861875637105 11
4.78848114169215 11
4.33333333333333 10.6009830205541
3.28046324269889 9.66666666666667
3 9.41508581752484
1.80845771144279 8.33333333333333
1.66666666666667 8.20319634703196
0.371189773844642 7
0.333333333333333 6.96445060018467
-1 5.69221967963387
-1 5.66666666666667
-1 5.63071895424837
-0.962585034013606 5.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 6.96445060018467
0.371189773844641 7
1.66666666666667 8.20319634703196
1.80845771144279 8.33333333333333
3 9.41508581752484
3.28046324269889 9.66666666666667
4.33333333333333 10.6009830205541
4.78848114169215 11
4.71508664627931 11
4.33333333333333 10.6653261840929
3.2079556898288 9.66666666666667
3 9.48012646793135
1.73681592039801 8.33333333333333
1.66666666666667 8.2689497716895
0.333333333333333 7.02532123960695
0.306682577565633 7
-1 5.74713958810069
-1 5.69221967963387
0.333333333333333 6.96445060018467
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.306682577565633 7
0.333333333333333 7.02532123960695
1.66666666666667 8.2689497716895
1.73681592039801 8.33333333333333
3 9.48012646793135
3.2079556898288 9.66666666666667
4.33333333333333 10.6653261840929
4.71508664627931 11
4.64169215086646 11
4.33333333333333 10.7296693476318
3.13544813695871 9.66666666666667
3 9.54516711833785
1.66666666666667 8.33445692883895
1.66546184738956 8.33333333333333
0.333333333333333 7.07974300831444
0.249403341288783 7
-1 5.80205949656751
-1 5.74713958810069
0.306682577565633 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.249403341288783 7
0.333333333333333 7.07974300831444
1.66546184738956 8.33333333333333
1.66666666666667 8.33445692883895
3 9.54516711833785
3.13544813695871 9.66666666666667
4.33333333333333 10.7296693476318
4.64169215086646 11
4.56829765545362 11
4.33333333333333 10.7940125111707
3.06294058408862 9.66666666666667
3 9.61020776874435
1.66666666666667 8.38838951310861
1.60763052208835 8.33333333333333
0.333333333333333 7.13416477702192
0.192124105011933 7
-1 5.85697940503433
-1 5.80205949656751
0.249403341288783 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.192124105011933 7
0.333333333333333 7.13416477702192
1.60763052208835 8.33333333333333
1.66666666666667 8.38838951310861
3 9.61020776874435
3.06294058408862 9.66666666666667
4.33333333333333 10.7940125111707
4.56829765545362 11
4.49490316004078 11
4.33333333333333 10.8583556747096
3 9.67371937639198
2.99229521492295 9.66666666666666
1.66666666666667 8.44232209737828
1.54979919678715 8.33333333333333
0.333333333333333 7.1885865457294
0.134844868735084 7
-1 5.91189931350115
-1 5.85697940503433
0.192124105011933 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.134844868735084 7
0.333333333333333 7.1885865457294
1.54979919678715 8.33333333333333
1.66666666666667 8.44232209737828
2.99229521492295 9.66666666666667
3 9.67371937639198
4.33333333333333 10.8583556747096
4.49490316004078 11
4.42150866462793 11
4.33333333333333 10.9226988382484
3 9.7271714922049
2.93390105433901 9.66666666666667
1.66666666666667 8.49625468164794
1.49196787148594 8.33333333333333
0.333333333333333 7.24300831443689
0.0775656324582341 7
-1 5.96681922196796
-1 5.91189931350115
0.134844868735084 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0775656324582341 7
0.333333333333333 7.24300831443689
1.49196787148594 8.33333333333333
1.66666666666667 8.49625468164794
2.93390105433901 9.66666666666667
3 9.7271714922049
4.33333333333333 10.9226988382484
4.42150866462793 11
4.34811416921509 11
4.33333333333333 10.9870420017873
3 9.78062360801782
2.87550689375507 9.66666666666667
1.66666666666667 8.5501872659176
1.43413654618474 8.33333333333333
0.333333333333333 7.29743008314437
0.0202863961813844 7
-1 6.02173913043478
-1 5.96681922196796
0.0775656324582341 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0202863961813844 7
0.333333333333333 7.29743008314437
1.43413654618474 8.33333333333333
1.66666666666667 8.5501872659176
2.87550689375507 9.66666666666667
3 9.78062360801782
4.33333333333333 10.9870420017873
4.34811416921509 11
4.33333333333333 11
4.28624078624079 11
3 9.83407572383073
2.81711273317113 9.66666666666666
1.66666666666667 8.60411985018727
1.37630522088353 8.33333333333333
0.333333333333333 7.35185185185185
-0.0369928400954652 7
-1 6.0766590389016
-1 6.02173913043478
0.0202863961813844 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0369928400954652 7
0.333333333333333 7.35185185185185
1.37630522088353 8.33333333333333
1.66666666666667 8.60411985018727
2.81711273317113 9.66666666666667
3 9.83407572383073
4.28624078624079 11
4.22727272727273 11
3 9.88752783964365
2.75871857258719 9.66666666666667
1.66666666666667 8.65805243445693
1.31847389558233 8.33333333333333
0.333333333333333 7.40627362055933
-0.0942720763723148 7
-1 6.13157894736842
-1 6.0766590389016
-0.0369928400954652 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0942720763723149 7
0.333333333333333 7.40627362055933
1.31847389558233 8.33333333333333
1.66666666666667 8.65805243445693
2.75871857258719 9.66666666666667
3 9.88752783964365
4.22727272727273 11
4.16830466830467 11
3 9.94097995545657
2.70032441200324 9.66666666666667
1.66666666666667 8.71198501872659
1.26064257028112 8.33333333333333
0.333333333333333 7.46069538926682
-0.151551312649165 7
-1 6.18649885583524
-1 6.13157894736842
-0.0942720763723149 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.151551312649165 7
0.333333333333333 7.46069538926682
1.26064257028112 8.33333333333333
1.66666666666667 8.71198501872659
2.70032441200324 9.66666666666667
3 9.94097995545657
4.16830466830467 11
4.10933660933661 11
3 9.99443207126949
2.6419302514193 9.66666666666667
1.66666666666667 8.76591760299625
1.20281124497992 8.33333333333333
0.333333333333333 7.5151171579743
-0.208830548926014 7
-1 6.24141876430206
-1 6.18649885583524
-0.151551312649165 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.208830548926014 7
0.333333333333333 7.5151171579743
1.20281124497992 8.33333333333333
1.66666666666667 8.76591760299625
2.6419302514193 9.66666666666667
3 9.99443207126949
4.10933660933661 11
4.05036855036855 11
3 10.0478841870824
2.58353609083536 9.66666666666667
1.66666666666667 8.81985018726592
1.14497991967871 8.33333333333333
0.333333333333333 7.56953892668178
-0.266109785202864 7
-1 6.29633867276888
-1 6.24141876430206
-0.208830548926014 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.266109785202864 7
0.333333333333333 7.56953892668178
1.14497991967871 8.33333333333333
1.66666666666667 8.81985018726592
2.58353609083536 9.66666666666667
3 10.0478841870824
4.05036855036855 11
3.99140049140049 11
3 10.1013363028953
2.52514193025142 9.66666666666667
1.66666666666667 8.87378277153558
1.08714859437751 8.33333333333333
0.333333333333333 7.62396069538927
-0.323389021479713 7
-1 6.3512585812357
-1 6.29633867276888
-0.266109785202864 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.323389021479713 7
0.333333333333333 7.62396069538927
1.08714859437751 8.33333333333333
1.66666666666667 8.87378277153558
2.52514193025142 9.66666666666667
3 10.1013363028953
3.99140049140049 11
3.93243243243243 11
3 10.1547884187082
2.46674776966748 9.66666666666667
1.66666666666667 8.92771535580524
1.0293172690763 8.33333333333333
0.333333333333333 7.67838246409675
-0.380668257756563 7
-1 6.40617848970252
-1 6.3512585812357
-0.323389021479713 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.380668257756563 7
0.333333333333333 7.67838246409675
1.0293172690763 8.33333333333333
1.66666666666667 8.92771535580524
2.46674776966748 9.66666666666667
3 10.1547884187082
3.93243243243243 11
3.87346437346437 11
3 10.2082405345212
2.40835360908354 9.66666666666667
1.66666666666667 8.98164794007491
0.9714859437751 8.33333333333333
0.333333333333333 7.73280423280423
-0.437947494033413 7
-1 6.46109839816934
-1 6.40617848970252
-0.380668257756563 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.437947494033413 7
0.333333333333333 7.73280423280423
0.9714859437751 8.33333333333333
1.66666666666667 8.98164794007491
2.40835360908354 9.66666666666667
3 10.2082405345212
3.87346437346437 11
3.81449631449631 11
3 10.2616926503341
2.34995944849959 9.66666666666667
1.66666666666667 9.03558052434457
0.913654618473895 8.33333333333333
0.333333333333333 7.78722600151171
-0.495226730310262 7
-1 6.51601830663616
-1 6.46109839816934
-0.437947494033413 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.495226730310262 7
0.333333333333333 7.78722600151171
0.913654618473895 8.33333333333333
1.66666666666667 9.03558052434457
2.34995944849959 9.66666666666667
3 10.2616926503341
3.81449631449631 11
3.75552825552826 11
3 10.315144766147
2.29156528791565 9.66666666666667
1.66666666666667 9.08951310861423
0.85582329317269 8.33333333333333
0.333333333333333 7.8416477702192
-0.552505966587112 7
-1 6.57093821510298
-1 6.51601830663616
-0.495226730310262 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.552505966587112 7
0.333333333333333 7.8416477702192
0.85582329317269 8.33333333333333
1.66666666666667 9.08951310861423
2.29156528791565 9.66666666666667
3 10.315144766147
3.75552825552826 11
3.6965601965602 11
3 10.3685968819599
2.23317112733171 9.66666666666667
1.66666666666667 9.14344569288389
0.797991967871485 8.33333333333333
0.333333333333333 7.89606953892668
-0.609785202863962 7
-1 6.62585812356979
-1 6.57093821510298
-0.552505966587112 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.609785202863962 7
0.333333333333333 7.89606953892668
0.797991967871485 8.33333333333333
1.66666666666667 9.14344569288389
2.23317112733171 9.66666666666667
3 10.3685968819599
3.6965601965602 11
3.63759213759214 11
3 10.4220489977728
2.17477696674777 9.66666666666667
1.66666666666667 9.19737827715356
0.74016064257028 8.33333333333333
0.333333333333333 7.95049130763416
-0.667064439140811 7
-1 6.68077803203661
-1 6.62585812356979
-0.609785202863962 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.667064439140811 7
0.333333333333333 7.95049130763416
0.74016064257028 8.33333333333333
1.66666666666667 9.19737827715356
2.17477696674777 9.66666666666667
3 10.4220489977728
3.63759213759214 11
3.57862407862408 11
3 10.4755011135857
2.11638280616383 9.66666666666667
1.66666666666667 9.25131086142322
0.682329317269076 8.33333333333333
0.333333333333333 8.00491307634165
-0.724343675417661 7
-1 6.73569794050343
-1 6.68077803203661
-0.667064439140811 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.724343675417661 7
0.333333333333333 8.00491307634165
0.682329317269076 8.33333333333333
1.66666666666667 9.25131086142322
2.11638280616383 9.66666666666667
3 10.4755011135857
3.57862407862408 11
3.51965601965602 11
3 10.5289532293987
2.05798864557989 9.66666666666667
1.66666666666667 9.30524344569288
0.624497991967871 8.33333333333333
0.333333333333333 8.05933484504913
-0.781622911694511 7
-1 6.79061784897025
-1 6.73569794050343
-0.724343675417661 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.781622911694511 7
0.333333333333333 8.05933484504913
0.624497991967871 8.33333333333333
1.66666666666667 9.30524344569288
2.05798864557989 9.66666666666667
3 10.5289532293987
3.51965601965602 11
3.46068796068796 11
3 10.5824053452116
1.99959448499594 9.66666666666667
1.66666666666667 9.35917602996255
0.566666666666666 8.33333333333333
0.333333333333333 8.11375661375661
-0.83890214797136 7
-1 6.84553775743707
-1 6.79061784897025
-0.781622911694511 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.83890214797136 7
0.333333333333333 8.11375661375661
0.566666666666666 8.33333333333333
1.66666666666667 9.35917602996255
1.99959448499594 9.66666666666667
3 10.5824053452116
3.46068796068796 11
3.4017199017199 11
3 10.6358574610245
1.941200324412 9.66666666666667
1.66666666666667 9.41310861423221
0.508835341365461 8.33333333333333
0.333333333333333 8.1681783824641
-0.89618138424821 7
-1 6.90045766590389
-1 6.84553775743707
-0.83890214797136 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.89618138424821 7
0.333333333333333 8.1681783824641
0.508835341365461 8.33333333333333
1.66666666666667 9.41310861423221
1.941200324412 9.66666666666666
3 10.6358574610245
3.4017199017199 11
3.34275184275184 11
3 10.6893095768374
1.88280616382806 9.66666666666667
1.66666666666667 9.46704119850187
0.451004016064257 8.33333333333333
0.333333333333333 8.22260015117158
-0.95346062052506 7
-1 6.95537757437071
-1 6.90045766590389
-0.89618138424821 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.95346062052506 7
0.333333333333333 8.22260015117158
0.451004016064256 8.33333333333333
1.66666666666667 9.46704119850187
1.88280616382806 9.66666666666667
3 10.6893095768374
3.34275184275184 11
3.28378378378378 11
3 10.7427616926503
1.82441200324412 9.66666666666667
1.66666666666667 9.52097378277154
0.393172690763052 8.33333333333333
0.333333333333333 8.27702191987906
-1 7.00870406189555
-1 7
-1 6.95537757437071
-0.95346062052506 7
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 8.27702191987906
0.393172690763052 8.33333333333333
1.66666666666667 9.52097378277153
1.82441200324412 9.66666666666667
3 10.7427616926503
3.28378378378378 11
3.22481572481572 11
3 10.7962138084633
1.76601784266018 9.66666666666667
1.66666666666667 9.5749063670412
0.335341365461847 8.33333333333333
0.333333333333333 8.33144368858654
-1 7.05512572533849
-1 7.00870406189555
0.333333333333333 8.27702191987906
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 8.33144368858654
0.335341365461847 8.33333333333333
1.66666666666667 9.5749063670412
1.76601784266018 9.66666666666667
3 10.7962138084632
3.22481572481572 11
3.16584766584767 11
3 10.8496659242762
1.70762368207624 9.66666666666667
1.66666666666667 9.62883895131086
0.333333333333333 8.37779910428663
0.286531986531986 8.33333333333333
-1 7.10154738878143
-1 7.05512572533849
0.333333333333333 8.33144368858654
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.286531986531986 8.33333333333333
0.333333333333333 8.37779910428663
1.66666666666667 9.62883895131086
1.70762368207624 9.66666666666667
3 10.8496659242762
3.16584766584767 11
3.10687960687961 11
3 10.9031180400891
1.66666666666667 9.68031746031746
1.6520706042091 9.66666666666667
0.333333333333333 8.42386436340371
0.238047138047138 8.33333333333333
-1 7.14796905222437
-1 7.10154738878143
0.286531986531986 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.238047138047138 8.33333333333333
0.333333333333333 8.42386436340371
1.6520706042091 9.66666666666667
1.66666666666667 9.68031746031746
3 10.9031180400891
3.10687960687961 11
3.04791154791155 11
3 10.956570155902
1.66666666666667 9.72603174603175
1.60319076714189 9.66666666666666
0.333333333333333 8.46992962252079
0.189562289562289 8.33333333333333
-1 7.19439071566731
-1 7.14796905222437
0.238047138047138 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.189562289562289 8.33333333333333
0.333333333333333 8.46992962252079
1.60319076714189 9.66666666666667
1.66666666666667 9.72603174603175
3 10.956570155902
3.04791154791155 11
3 11
2.99075975359343 11
1.66666666666667 9.77174603174603
1.55431093007468 9.66666666666667
0.333333333333333 8.51599488163788
0.14107744107744 8.33333333333333
-1 7.24081237911025
-1 7.19439071566731
0.189562289562289 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.14107744107744 8.33333333333333
0.333333333333333 8.51599488163788
1.55431093007468 9.66666666666667
1.66666666666667 9.77174603174603
2.99075975359343 11
2.94147843942505 11
1.66666666666667 9.81746031746032
1.50543109300747 9.66666666666667
0.333333333333333 8.56206014075496
0.0925925925925919 8.33333333333333
-1 7.28723404255319
-1 7.24081237911025
0.14107744107744 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0925925925925919 8.33333333333333
0.333333333333333 8.56206014075496
1.50543109300747 9.66666666666667
1.66666666666667 9.81746031746032
2.94147843942505 11
2.89219712525667 11
1.66666666666667 9.8631746031746
1.45655125594026 9.66666666666667
0.333333333333333 8.60812539987204
0.0441077441077434 8.33333333333333
-1 7.33365570599613
-1 7.28723404255319
0.0925925925925919 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0441077441077434 8.33333333333333
0.333333333333333 8.60812539987204
1.45655125594026 9.66666666666667
1.66666666666667 9.8631746031746
2.89219712525667 11
2.8429158110883 11
1.66666666666667 9.90888888888889
1.40767141887305 9.66666666666667
0.333333333333333 8.65419065898912
-0.00437710437710515 8.33333333333333
-1 7.38007736943907
-1 7.33365570599613
0.0441077441077434 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.00437710437710523 8.33333333333333
0.333333333333333 8.65419065898912
1.40767141887305 9.66666666666667
1.66666666666667 9.90888888888889
2.8429158110883 11
2.79363449691992 11
1.66666666666667 9.95460317460318
1.35879158180584 9.66666666666667
0.333333333333333 8.7002559181062
-0.0528619528619536 8.33333333333333
-1 7.42649903288201
-1 7.38007736943907
-0.00437710437710523 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0528619528619537 8.33333333333333
0.333333333333333 8.7002559181062
1.35879158180584 9.66666666666667
1.66666666666667 9.95460317460318
2.79363449691992 11
2.74435318275154 11
1.66666666666667 10.0003174603175
1.30991174473863 9.66666666666666
0.333333333333333 8.74632117722329
-0.101346801346802 8.33333333333333
-1 7.47292069632495
-1 7.42649903288201
-0.0528619528619537 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.101346801346802 8.33333333333333
0.333333333333333 8.74632117722329
1.30991174473863 9.66666666666667
1.66666666666667 10.0003174603175
2.74435318275154 11
2.69507186858316 11
1.66666666666667 10.0460317460317
1.26103190767142 9.66666666666667
0.333333333333333 8.79238643634037
-0.149831649831651 8.33333333333333
-1 7.51934235976789
-1 7.47292069632495
-0.101346801346802 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.149831649831651 8.33333333333333
0.333333333333333 8.79238643634037
1.26103190767142 9.66666666666667
1.66666666666667 10.0460317460317
2.69507186858316 11
2.64579055441478 11
1.66666666666667 10.091746031746
1.21215207060421 9.66666666666667
0.333333333333333 8.83845169545745
-0.198316498316499 8.33333333333333
-1 7.56576402321083
-1 7.51934235976789
-0.149831649831651 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.198316498316499 8.33333333333333
0.333333333333333 8.83845169545745
1.21215207060421 9.66666666666667
1.66666666666667 10.091746031746
2.64579055441478 11
2.59650924024641 11
1.66666666666667 10.1374603174603
1.163272233537 9.66666666666667
0.333333333333333 8.88451695457454
-0.246801346801348 8.33333333333333
-1 7.61218568665377
-1 7.56576402321083
-0.198316498316499 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.246801346801348 8.33333333333333
0.333333333333333 8.88451695457454
1.163272233537 9.66666666666667
1.66666666666667 10.1374603174603
2.59650924024641 11
2.54722792607803 11
1.66666666666667 10.1831746031746
1.11439239646979 9.66666666666667
0.333333333333333 8.93058221369162
-0.295286195286196 8.33333333333333
-1 7.65860735009671
-1 7.61218568665377
-0.246801346801348 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.295286195286196 8.33333333333333
0.333333333333333 8.93058221369162
1.11439239646979 9.66666666666667
1.66666666666667 10.1831746031746
2.54722792607803 11
2.49794661190965 11
1.66666666666667 10.2288888888889
1.06551255940258 9.66666666666667
0.333333333333333 8.9766474728087
-0.343771043771045 8.33333333333333
-1 7.70502901353965
-1 7.65860735009671
-0.295286195286196 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.343771043771045 8.33333333333333
0.333333333333333 8.9766474728087
1.06551255940258 9.66666666666667
1.66666666666667 10.2288888888889
2.49794661190965 11
2.44866529774127 11
1.66666666666667 10.2746031746032
1.01663272233537 9.66666666666667
0.333333333333333 9.02271273192578
-0.392255892255893 8.33333333333333
-1 7.75145067698259
-1 7.70502901353965
-0.343771043771045 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.392255892255893 8.33333333333333
0.333333333333333 9.02271273192578
1.01663272233537 9.66666666666667
1.66666666666667 10.2746031746032
2.44866529774127 11
2.3993839835729 11
1.66666666666667 10.3203174603175
0.967752885268159 9.66666666666667
0.333333333333333 9.06877799104287
-0.440740740740742 8.33333333333333
-1 7.79787234042553
-1 7.75145067698259
-0.392255892255893 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.440740740740742 8.33333333333333
0.333333333333333 9.06877799104287
0.967752885268159 9.66666666666667
1.66666666666667 10.3203174603175
2.3993839835729 11
2.35010266940452 11
1.66666666666667 10.3660317460317
0.918873048200949 9.66666666666667
0.333333333333333 9.11484325015995
-0.489225589225591 8.33333333333333
-1 7.84429400386847
-1 7.79787234042553
-0.440740740740742 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.489225589225591 8.33333333333333
0.333333333333333 9.11484325015995
0.918873048200949 9.66666666666667
1.66666666666667 10.3660317460317
2.35010266940452 11
2.30082135523614 11
1.66666666666667 10.411746031746
0.869993211133739 9.66666666666667
0.333333333333333 9.16090850927703
-0.537710437710439 8.33333333333333
-1 7.89071566731141
-1 7.84429400386847
-0.489225589225591 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.537710437710439 8.33333333333333
0.333333333333333 9.16090850927703
0.869993211133739 9.66666666666667
1.66666666666667 10.411746031746
2.30082135523614 11
2.25154004106776 11
1.66666666666667 10.4574603174603
0.82111337406653 9.66666666666667
0.333333333333333 9.20697376839411
-0.586195286195287 8.33333333333333
-1 7.93713733075435
-1 7.89071566731141
-0.537710437710439 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.586195286195288 8.33333333333333
0.333333333333333 9.20697376839411
0.82111337406653 9.66666666666667
1.66666666666667 10.4574603174603
2.25154004106776 11
2.20225872689938 11
1.66666666666667 10.5031746031746
0.77223353699932 9.66666666666667
0.333333333333333 9.2530390275112
-0.634680134680136 8.33333333333333
-1 7.98355899419729
-1 7.93713733075435
-0.586195286195288 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.634680134680136 8.33333333333333
0.333333333333333 9.2530390275112
0.77223353699932 9.66666666666666
1.66666666666667 10.5031746031746
2.20225872689938 11
2.15297741273101 11
1.66666666666667 10.5488888888889
0.72335369993211 9.66666666666667
0.333333333333333 9.29910428662828
-0.683164983164985 8.33333333333333
-1 8.02998065764023
-1 7.98355899419729
-0.634680134680136 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.683164983164985 8.33333333333333
0.333333333333333 9.29910428662828
0.72335369993211 9.66666666666667
1.66666666666667 10.5488888888889
2.15297741273101 11
2.10369609856263 11
1.66666666666667 10.5946031746032
0.6744738628649 9.66666666666667
0.333333333333333 9.34516954574536
-0.731649831649833 8.33333333333333
-1 8.07640232108317
-1 8.02998065764023
-0.683164983164985 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.731649831649833 8.33333333333333
0.333333333333333 9.34516954574536
0.6744738628649 9.66666666666667
1.66666666666667 10.5946031746032
2.10369609856263 11
2.05441478439425 11
1.66666666666667 10.6403174603175
0.62559402579769 9.66666666666667
0.333333333333333 9.39123480486244
-0.780134680134682 8.33333333333333
-1 8.12282398452611
-1 8.07640232108317
-0.731649831649833 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.780134680134682 8.33333333333333
0.333333333333333 9.39123480486244
0.62559402579769 9.66666666666667
1.66666666666667 10.6403174603175
2.05441478439425 11
2.00513347022587 11
1.66666666666667 10.6860317460317
0.576714188730481 9.66666666666667
0.333333333333333 9.43730006397953
-0.82861952861953 8.33333333333333
-1 8.16924564796905
-1 8.12282398452611
-0.780134680134682 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.82861952861953 8.33333333333333
0.333333333333333 9.43730006397953
0.57671418873048 9.66666666666667
1.66666666666667 10.6860317460317
2.00513347022587 11
1.9558521560575 11
1.66666666666667 10.731746031746
0.527834351663271 9.66666666666667
0.333333333333333 9.48336532309661
-0.877104377104379 8.33333333333333
-1 8.21566731141199
-1 8.16924564796905
-0.82861952861953 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.877104377104379 8.33333333333333
0.333333333333333 9.48336532309661
0.527834351663271 9.66666666666667
1.66666666666667 10.731746031746
1.9558521560575 11
1.90657084188912 11
1.66666666666667 10.7774603174603
0.478954514596061 9.66666666666667
0.333333333333333 9.52943058221369
-0.925589225589227 8.33333333333333
-1 8.26208897485493
-1 8.21566731141199
-0.877104377104379 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.925589225589227 8.33333333333333
0.333333333333333 9.52943058221369
0.478954514596061 9.66666666666667
1.66666666666667 10.7774603174603
1.90657084188912 11
1.85728952772074 11
1.66666666666667 10.8231746031746
0.430074677528851 9.66666666666667
0.333333333333333 9.57549584133078
-0.974074074074076 8.33333333333333
-1 8.30851063829787
-1 8.26208897485493
-0.925589225589227 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.974074074074076 8.33333333333333
0.333333333333333 9.57549584133078
0.430074677528851 9.66666666666667
1.66666666666667 10.8231746031746
1.85728952772074 11
1.80800821355236 11
1.66666666666667 10.8688888888889
0.381194840461641 9.66666666666667
0.333333333333333 9.62156110044786
-1 8.35203796761586
-1 8.33333333333333
-1 8.30851063829787
-0.974074074074076 8.33333333333333
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 9.62156110044786
0.381194840461641 9.66666666666667
1.66666666666667 10.8688888888889
1.80800821355236 11
1.75872689938398 11
1.66666666666667 10.9146031746032
0.333333333333333 9.66749861342207
0.332457676590775 9.66666666666667
-1 8.39223897264098
-1 8.35203796761586
0.333333333333333 9.62156110044786
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.332457676590775 9.66666666666667
0.333333333333333 9.66749861342207
1.66666666666667 10.9146031746032
1.75872689938398 11
1.70944558521561 11
1.66666666666667 10.9603174603175
0.333333333333333 9.70743205768164
0.290426152948043 9.66666666666667
-1 8.43243997766611
-1 8.39223897264098
0.332457676590775 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.290426152948043 9.66666666666667
0.333333333333333 9.70743205768164
1.66666666666667 10.9603174603175
1.70944558521561 11
1.66666666666667 11
1.66108171663727 11
0.333333333333333 9.74736550194121
0.248394629305311 9.66666666666667
-1 8.47264098269123
-1 8.43243997766611
0.290426152948043 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.248394629305311 9.66666666666667
0.333333333333333 9.74736550194121
1.66108171663727 11
1.61875367430923 11
0.333333333333333 9.78729894620078
0.206363105662579 9.66666666666667
-1 8.51284198771636
-1 8.47264098269123
0.248394629305311 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.206363105662579 9.66666666666667
0.333333333333333 9.78729894620078
1.61875367430923 11
1.57642563198119 11
0.333333333333333 9.82723239046035
0.164331582019847 9.66666666666667
-1 8.55304299274149
-1 8.51284198771636
0.206363105662579 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.164331582019847 9.66666666666667
0.333333333333333 9.82723239046035
1.57642563198119 11
1.53409758965315 11
0.333333333333333 9.86716583471991
0.122300058377115 9.66666666666666
-1 8.59324399776661
-1 8.55304299274149
0.164331582019847 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.122300058377115 9.66666666666667
0.333333333333333 9.86716583471991
1.53409758965315 11
1.4917695473251 11
0.333333333333333 9.90709927897948
0.0802685347343828 9.66666666666667
-1 8.63344500279174
-1 8.59324399776661
0.122300058377115 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0802685347343827 9.66666666666667
0.333333333333333 9.90709927897948
1.4917695473251 11
1.44944150499706 11
0.333333333333333 9.94703272323905
0.0382370110916507 9.66666666666667
-1 8.67364600781686
-1 8.63344500279174
0.0802685347343827 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0382370110916507 9.66666666666667
0.333333333333333 9.94703272323905
1.44944150499706 11
1.40711346266902 11
0.333333333333333 9.98696616749861
-0.00379451255108126 9.66666666666667
-1 8.71384701284199
-1 8.67364600781686
0.0382370110916507 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.00379451255108126 9.66666666666667
0.333333333333333 9.98696616749861
1.40711346266902 11
1.36478542034098 11
0.333333333333333 10.0268996117582
-0.0458260361938133 9.66666666666667
-1 8.75404801786711
-1 8.71384701284199
-0.00379451255108126 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0458260361938133 9.66666666666667
0.333333333333333 10.0268996117582
1.36478542034098 11
1.32245737801293 11
0.333333333333333 10.0668330560177
-0.0878575598365453 9.66666666666667
-1 8.79424902289224
-1 8.75404801786711
-0.0458260361938133 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0878575598365453 9.66666666666667
0.333333333333333 10.0668330560177
1.32245737801293 11
1.28012933568489 11
0.333333333333333 10.1067665002773
-0.129889083479277 9.66666666666667
-1 8.83445002791736
-1 8.79424902289224
-0.0878575598365453 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.129889083479277 9.66666666666667
0.333333333333333 10.1067665002773
1.28012933568489 11
1.23780129335685 11
0.333333333333333 10.1466999445369
-0.171920607122009 9.66666666666667
-1 8.87465103294249
-1 8.83445002791736
-0.129889083479277 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.171920607122009 9.66666666666667
0.333333333333333 10.1466999445369
1.23780129335685 11
1.19547325102881 11
0.333333333333333 10.1866333887965
-0.213952130764741 9.66666666666667
-1 8.91485203796762
-1 8.87465103294249
-0.171920607122009 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.213952130764741 9.66666666666667
0.333333333333333 10.1866333887965
1.19547325102881 11
1.15314520870077 11
0.333333333333333 10.226566833056
-0.255983654407473 9.66666666666667
-1 8.95505304299274
-1 8.91485203796762
-0.213952130764741 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.255983654407473 9.66666666666667
0.333333333333333 10.226566833056
1.15314520870077 11
1.11081716637272 11
0.333333333333333 10.2665002773156
-0.298015178050205 9.66666666666667
-1 8.99525404801787
-1 8.95505304299274
-0.255983654407473 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.298015178050205 9.66666666666667
0.333333333333333 10.2665002773156
1.11081716637272 11
1.06848912404468 11
0.333333333333333 10.3064337215752
-0.340046701692937 9.66666666666667
-1 9.03545505304299
-1 8.99525404801787
-0.298015178050205 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.340046701692937 9.66666666666667
0.333333333333333 10.3064337215752
1.06848912404468 11
1.02616108171664 11
0.333333333333333 10.3463671658347
-0.382078225335669 9.66666666666667
-1 9.07565605806812
-1 9.03545505304299
-0.340046701692937 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.382078225335669 9.66666666666667
0.333333333333333 10.3463671658347
1.02616108171664 11
0.983833039388596 11
0.333333333333333 10.3863006100943
-0.424109748978401 9.66666666666667
-1 9.11585706309324
-1 9.07565605806812
-0.382078225335669 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.424109748978401 9.66666666666667
0.333333333333333 10.3863006100943
0.983833039388596 11
0.941504997060553 11
0.333333333333333 10.4262340543539
-0.466141272621133 9.66666666666667
-1 9.15605806811837
-1 9.11585706309324
-0.424109748978401 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.466141272621133 9.66666666666666
0.333333333333333 10.4262340543539
0.941504997060553 11
0.899176954732511 11
0.333333333333333 10.4661674986134
-0.508172796263865 9.66666666666667
-1 9.19625907314349
-1 9.15605806811837
-0.466141272621133 9.66666666666666
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.508172796263865 9.66666666666667
0.333333333333333 10.4661674986134
0.899176954732511 11
0.856848912404469 11
0.333333333333333 10.506100942873
-0.550204319906597 9.66666666666667
-1 9.23646007816862
-1 9.19625907314349
-0.508172796263865 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.550204319906597 9.66666666666667
0.333333333333333 10.506100942873
0.856848912404469 11
0.814520870076426 11
0.333333333333333 10.5460343871326
-0.592235843549329 9.66666666666667
-1 9.27666108319375
-1 9.23646007816862
-0.550204319906597 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.592235843549329 9.66666666666667
0.333333333333333 10.5460343871326
0.814520870076426 11
0.772192827748384 11
0.333333333333333 10.5859678313921
-0.634267367192061 9.66666666666667
-1 9.31686208821887
-1 9.27666108319375
-0.592235843549329 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.634267367192061 9.66666666666667
0.333333333333333 10.5859678313921
0.772192827748384 11
0.729864785420342 11
0.333333333333333 10.6259012756517
-0.676298890834793 9.66666666666667
-1 9.357063093244
-1 9.31686208821887
-0.634267367192061 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.676298890834793 9.66666666666667
0.333333333333333 10.6259012756517
0.729864785420342 11
0.687536743092299 11
0.333333333333333 10.6658347199113
-0.718330414477525 9.66666666666667
-1 9.39726409826912
-1 9.357063093244
-0.676298890834793 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.718330414477525 9.66666666666667
0.333333333333333 10.6658347199113
0.687536743092299 11
0.645208700764257 11
0.333333333333333 10.7057681641708
-0.760361938120257 9.66666666666667
-1 9.43746510329425
-1 9.39726409826912
-0.718330414477525 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.760361938120257 9.66666666666667
0.333333333333333 10.7057681641708
0.645208700764257 11
0.602880658436215 11
0.333333333333333 10.7457016084304
-0.802393461762989 9.66666666666667
-1 9.47766610831937
-1 9.43746510329425
-0.760361938120257 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.802393461762989 9.66666666666667
0.333333333333333 10.7457016084304
0.602880658436215 11
0.560552616108172 11
0.333333333333333 10.78563505269
-0.844424985405721 9.66666666666667
-1 9.5178671133445
-1 9.47766610831937
-0.802393461762989 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.844424985405721 9.66666666666667
0.333333333333333 10.78563505269
0.560552616108172 11
0.51822457378013 11
0.333333333333333 10.8255684969495
-0.886456509048453 9.66666666666667
-1 9.55806811836963
-1 9.5178671133445
-0.844424985405721 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.886456509048453 9.66666666666667
0.333333333333333 10.8255684969495
0.51822457378013 11
0.475896531452088 11
0.333333333333333 10.8655019412091
-0.928488032691185 9.66666666666667
-1 9.59826912339475
-1 9.55806811836963
-0.886456509048453 9.66666666666667
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.928488032691185 9.66666666666666
0.333333333333333 10.8655019412091
0.475896531452088 11
0.433568489124045 11
0.333333333333333 10.9054353854687
-0.970519556333917 9.66666666666667
-1 9.63847012841988
-1 9.59826912339475
-0.928488032691185 9.66666666666666
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.970519556333917 9.66666666666666
0.333333333333333 10.9054353854687
0.433568489124045 11
0.391240446796003 11
0.333333333333333 10.9453688297282
-1 9.67725258493353
-1 9.66666666666667
-1 9.63847012841988
-0.970519556333917 9.66666666666666
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 10.9453688297282
0.391240446796003 11
0.348912404467961 11
0.333333333333333 10.9853022739878
-1 9.71270310192024
-1 9.67725258493353
0.333333333333333 10.9453688297282
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.333333333333333 10.9853022739878
0.348912404467961 11
0.333333333333333 11
0.309891808346214 11
-1 9.74815361890694
-1 9.71270310192024
0.333333333333333 10.9853022739878
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.309891808346214 11
0.272797527047914 11
-1 9.78360413589365
-1 9.74815361890694
0.309891808346214 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.272797527047914 11
0.235703245749614 11
-1 9.81905465288035
-1 9.78360413589365
0.272797527047914 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.235703245749614 11
0.198608964451314 11
-1 9.85450516986706
-1 9.81905465288035
0.235703245749614 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.198608964451314 11
0.161514683153014 11
-1 9.88995568685377
-1 9.85450516986706
0.198608964451314 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.161514683153014 11
0.124420401854715 11
-1 9.92540620384047
-1 9.88995568685377
0.161514683153014 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.124420401854715 11
0.0873261205564146 11
-1 9.96085672082718
-1 9.92540620384047
0.124420401854715 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0873261205564146 11
0.0502318392581148 11
-1 9.99630723781388
-1 9.96085672082718
0.0873261205564146 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.0502318392581148 11
0.013137557959815 11
-1 10.0317577548006
-1 9.99630723781388
0.0502318392581148 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
0.013137557959815 11
-0.0239567233384849 11
-1 10.0672082717873
-1 10.0317577548006
0.013137557959815 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0239567233384849 11
-0.0610510046367848 11
-1 10.102658788774
-1 10.0672082717873
-0.0239567233384849 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0610510046367848 11
-0.0981452859350847 11
-1 10.1381093057607
-1 10.102658788774
-0.0610510046367848 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.0981452859350847 11
-0.135239567233384 11
-1 10.1735598227474
-1 10.1381093057607
-0.0981452859350847 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.135239567233384 11
-0.172333848531684 11
-1 10.2090103397341
-1 10.1735598227474
-0.135239567233384 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.172333848531684 11
-0.209428129829984 11
-1 10.2444608567208
-1 10.2090103397341
-0.172333848531684 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.209428129829984 11
-0.246522411128284 11
-1 10.2799113737075
-1 10.2444608567208
-0.209428129829984 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.246522411128284 11
-0.283616692426584 11
-1 10.3153618906942
-1 10.2799113737075
-0.246522411128284 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.283616692426584 11
-0.320710973724884 11
-1 10.3508124076809
-1 10.3153618906942
-0.283616692426584 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.320710973724884 11
-0.357805255023184 11
-1 10.3862629246677
-1 10.3508124076809
-0.320710973724884 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.357805255023184 11
-0.394899536321484 11
-1 10.4217134416544
-1 10.3862629246677
-0.357805255023184 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.394899536321484 11
-0.431993817619783 11
-1 10.4571639586411
-1 10.4217134416544
-0.394899536321484 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.431993817619783 11
-0.469088098918083 11
-1 10.4926144756278
-1 10.4571639586411
-0.431993817619783 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.469088098918083 11
-0.506182380216383 11
-1 10.5280649926145
-1 10.4926144756278
-0.469088098918083 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.506182380216383 11
-0.543276661514683 11
-1 10.5635155096012
-1 10.5280649926145
-0.506182380216383 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.543276661514683 11
-0.580370942812983 11
-1 10.5989660265879
-1 10.5635155096012
-0.543276661514683 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.580370942812983 11
-0.617465224111283 11
-1 10.6344165435746
-1 10.5989660265879
-0.580370942812983 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.617465224111283 11
-0.654559505409583 11
-1 10.6698670605613
-1 10.6344165435746
-0.617465224111283 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.654559505409583 11
-0.691653786707882 11
-1 10.705317577548
-1 10.6698670605613
-0.654559505409583 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.691653786707882 11
-0.728748068006182 11
-1 10.7407680945347
-1 10.705317577548
-0.691653786707882 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.728748068006182 11
-0.765842349304482 11
-1 10.7762186115214
-1 10.7407680945347
-0.728748068006182 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.765842349304482 11
-0.802936630602782 11
-1 10.8116691285081
-1 10.7762186115214
-0.765842349304482 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.802936630602782 11
-0.840030911901082 11
-1 10.8471196454948
-1 10.8116691285081
-0.802936630602782 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.840030911901082 11
-0.877125193199382 11
-1 10.8825701624815
-1 10.8471196454948
-0.840030911901082 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.877125193199382 11
-0.914219474497682 11
-1 10.9180206794682
-1 10.8825701624815
-0.877125193199382 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.914219474497682 11
-0.951313755795982 11
-1 10.9534711964549
-1 10.9180206794682
-0.914219474497682 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.951313755795982 11
-0.988408037094281 11
-1 10.9889217134417
-1 10.9534711964549
-0.951313755795982 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.988408037094281 11
-1 11
-1 10.9889217134417
-0.988408037094281 11
};
\addplot [semithick, red, dashed]
table {%
0 0
1.11111111111111 1.11111111111111
2.22222222222222 2.22222222222222
3.33333333333333 3.33333333333333
4.44444444444444 4.44444444444444
5.55555555555556 5.55555555555556
6.66666666666667 6.66666666666667
7.77777777777778 7.77777777777778
8.88888888888889 8.88888888888889
10 10
};
\addlegendentry{samples axis}
\end{axis}

\end{tikzpicture}


==> images/OOD-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={DALE vs ALE},
x grid style={darkgray176},
xlabel={number of bins \(\displaystyle (K)\)},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Local effect},
ymin=-1.91455718867646, ymax=5.35298172476343,
ytick style={color=black}
]
\addplot [semithick, dodgerblue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 -1.58421451079283
2 -0.724791391897207
3 -0.416931226166923
4 -0.233523181012335
5 -0.113002110067188
6 -0.0293908088400257
7 0.0312305603326059
8 0.0797401389995273
9 0.12275670716894
10 0.155053447821085
11 0.186088568383995
12 0.211864987771331
13 0.233108878251814
14 0.247869171569635
15 0.259566596177554
16 0.264108921400541
17 0.263569771086526
18 0.260892620884744
19 0.252751953555994
20 0.242460730712491
};
\addlegendentry{ALE}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 5.0226390468798
2 2.52393513932938
3 1.66605371806444
4 1.25321810135996
5 1.01182618748851
6 0.844347970008633
7 0.723984251300441
8 0.627612080163916
9 0.560862770386464
10 0.492398374084428
11 0.444051023514039
12 0.4070407257714
13 0.379038857924861
14 0.351678147881759
15 0.331857705495926
16 0.307844113455479
17 0.286910008925387
18 0.270908782811331
19 0.254748495290572
20 0.24246073071272
};
\addlegendentry{DALE}
\addplot [semithick, red, dashed, mark=x, mark size=5, mark options={solid}]
table {%
1 5
2 2.5
3 1.66666666666667
4 1.25
5 1
6 0.833333333333333
7 0.714285714285714
8 0.625
9 0.555555555555556
10 0.5
11 0.454545454545455
12 0.416666666666667
13 0.384615384615385
14 0.357142857142857
15 0.333333333333333
16 0.3125
17 0.294117647058824
18 0.277777777777778
19 0.263157894736842
20 0.25
};
\addlegendentry{ground-truth}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-ale-comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ALE effect \(\displaystyle X_{\mathtt{hour}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{hour}}\)},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-138.606757724745, ymax=192.972018488682,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -28.6461296081543
0.299299240112305 -33.4844398498535
0.506506443023682 -36.5122833251953
0.73673677444458 -39.5242080688477
0.966966986656189 -42.1757049560547
1.74974977970123 -50.2825317382812
2.11811804771423 -54.0799827575684
2.32532525062561 -55.9247512817383
2.55555558204651 -57.6483955383301
2.78578567504883 -59.0419044494629
2.99299287796021 -60.0281982421875
3.24624633789062 -60.8593711853027
3.47647643089294 -61.46630859375
3.68368363380432 -61.8931121826172
3.91391396522522 -62.2204475402832
4.14414405822754 -62.3986968994141
4.37437438964844 -62.3219032287598
4.60460472106934 -61.990062713623
4.83483505249023 -61.4031791687012
5.04204225540161 -60.6504898071289
5.06506490707397 -60.5277214050293
5.29529523849487 -57.8714256286621
5.52552556991577 -53.4342956542969
5.75575590133667 -47.2163352966309
6.00900888442993 -38.2443809509277
6.21621608734131 -29.381742477417
6.44644641876221 -15.6827802658081
6.69969987869263 4.01029825210571
6.92992973327637 25.8215217590332
7.39039039611816 75.5200271606445
7.85085105895996 123.192329406738
8.05805778503418 143.596130371094
8.26526546478271 153.462203979492
8.28828811645508 154.119873046875
8.49549579620361 153.021850585938
8.51851844787598 152.449096679688
8.72572612762451 140.386978149414
8.74874877929688 138.58381652832
8.97897911071777 112.524017333984
9.20920944213867 75.0672760009766
9.43943977355957 45.3751182556152
9.66967010498047 23.4475517272949
9.89989948272705 9.28457546234131
10.1301298141479 2.64411807060242
10.3603601455688 -1.73881900310516
10.5675678253174 -3.74506211280823
10.5905904769897 -3.86423587799072
10.7977981567383 -3.84074091911316
10.8208208084106 -3.73213291168213
11.0740737915039 -1.27214574813843
11.3043041229248 0.624772906303406
11.5115118026733 2.059002161026
11.7417421340942 3.31951761245728
11.9719715118408 4.24510145187378
12.2482481002808 4.96000051498413
12.4784784317017 5.49322175979614
12.7087087631226 5.96644258499146
12.9159154891968 6.34280109405518
13.1001005172729 6.63770151138306
13.1231231689453 6.70726346969604
13.3303298950195 7.55532884597778
13.3763761520386 7.83442735671997
13.5835838317871 9.23264122009277
13.813814163208 11.3566951751709
14.0210208892822 13.7536668777466
14.0440444946289 14.2715625762939
14.2512512207031 20.38014793396
14.2972974777222 22.4057006835938
14.5045042037964 32.4857139587402
14.7347345352173 47.7849960327148
14.9649648666382 67.2124176025391
15.1951951980591 90.178352355957
15.42542552948 108.329772949219
15.6556558609009 121.666687011719
15.8628625869751 129.635528564453
15.9089088439941 130.593536376953
16.0930938720703 133.829193115234
16.1161155700684 133.91423034668
16.3233242034912 133.447540283203
16.3463459014893 133.071701049805
16.5535526275635 128.498184204102
16.5995998382568 126.696998596191
16.7837829589844 118.981163024902
16.8758754730225 113.421195983887
17.3363361358643 85.3754196166992
17.7967967987061 58.1768074035645
18.2112121582031 34.4831466674805
18.5335330963135 17.2674236297607
18.7407398223877 6.80826711654663
18.9709701538086 -4.24147033691406
19.2012004852295 -14.6806631088257
19.4084091186523 -23.5517692565918
19.6386394500732 -32.8170890808105
19.8688697814941 -41.4646186828613
20.0990982055664 -49.5049858093262
20.3063068389893 -56.2461433410645
20.5365371704102 -63.1648941040039
20.7667675018311 -69.4933547973633
20.9739742279053 -74.6995239257812
21.2272281646729 -80.4064331054688
21.4344348907471 -84.651123046875
21.664665222168 -88.8804550170898
21.8948955535889 -92.6121520996094
22.1481475830078 -96.1844940185547
22.3553562164307 -98.8407440185547
22.5855846405029 -101.486793518066
22.8158149719238 -103.820686340332
23 -105.487968444824
};
\addlegendentry{K=100}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 -73.0295944213867
0.483483552932739 -80.3262100219727
0.943943977355957 -86.0722503662109
1.63463461399078 -93.052131652832
2.09509515762329 -97.846435546875
2.30230236053467 -100.020500183105
2.76276278495789 -103.408599853516
3.2232232093811 -105.34984588623
3.68368363380432 -106.578010559082
4.14414405822754 -107.09147644043
4.58158159255981 -106.740219116211
4.60460472106934 -106.712821960449
5.04204225540161 -105.514892578125
5.06506490707397 -105.378623962402
5.52552556991577 -97.3811645507812
5.98598575592041 -82.7204437255859
6.44644641876221 -61.2416725158691
6.906907081604 -22.0324935913086
7.45945930480957 45.1609420776367
7.89689683914185 94.8783798217773
8.26526546478271 134.32194519043
8.28828811645508 135.848922729492
8.72572612762451 133.169448852539
8.74874877929688 132.038055419922
9.20920944213867 77.4742279052734
9.66967010498047 42.0099868774414
10.1301298141479 25.4587116241455
10.5675678253174 19.581392288208
10.5905904769897 19.5158081054688
11.0510511398315 23.9011459350586
11.5115118026733 27.2109489440918
11.9719715118408 29.4452209472656
12.4554557800293 30.6770896911621
12.9159154891968 31.6511211395264
13.3303298950195 32.3632392883301
13.3533535003662 32.4914512634277
13.7907905578613 36.1472320556641
13.8368368148804 36.7766075134277
14.2512512207031 42.9912338256836
14.2742738723755 43.8286285400391
14.7117118835449 65.4701309204102
14.757758140564 69.0499725341797
15.2182178497314 107.198127746582
15.6556558609009 137.901489257812
16.0930938720703 163.001113891602
16.1161155700684 163.369003295898
16.5535526275635 162.597808837891
16.5765762329102 161.576858520508
17.2442436218262 121.308631896973
17.6816825866699 95.7949066162109
18.1421413421631 69.7332916259766
18.4644641876221 52.1377601623535
18.9249248504639 29.2084808349609
19.362361907959 9.56418228149414
19.8228225708008 -8.68426704406738
20.2832832336426 -24.4933090209961
20.7207202911377 -37.3236122131348
21.1811809539795 -48.4314765930176
21.6416416168213 -57.4496726989746
22.1021022796631 -64.4142456054688
22.5625629425049 -70.0410766601562
23 -74.1791915893555
};
\addlegendentry{K=50}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 -89.7076110839844
0.943943977355957 -102.404815673828
1.97997999191284 -112.664199829102
2.76276278495789 -120.120399475098
3.68368363380432 -123.145240783691
4.58158159255981 -123.534996032715
4.60460472106934 -123.51879119873
5.50250244140625 -118.79963684082
5.52552556991577 -118.507827758789
6.42342329025269 -86.0327835083008
6.44644641876221 -84.83203125
7.39039039611816 3.69972920417786
8.26526546478271 99.6076049804688
8.28828811645508 101.115272521973
9.18618583679199 89.4567947387695
9.20920944213867 88.7125854492188
10.1071071624756 33.6399116516113
10.1301298141479 32.8881683349609
11.0510511398315 36.4285697937012
11.9719715118408 39.2134017944336
12.8928928375244 41.2662658691406
13.7907905578613 44.1628112792969
13.813814163208 44.5594520568848
14.7117118835449 68.4099655151367
14.7347345352173 70.3300552368164
15.6326322555542 173.919738769531
15.6556558609009 174.823348999023
16.5535526275635 177.900253295898
16.5765762329102 176.900024414062
17.5665664672852 116.187698364258
18.4184188842773 67.2121658325195
19.3393402099609 23.6039810180664
20.2602596282959 -10.096302986145
21.1581573486328 -34.0074882507324
21.3193187713623 -36.7692565917969
22.0790786743164 -49.7056350708008
22.3783779144287 -52.8796615600586
23 -59.459545135498
};
\addlegendentry{K=25}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-dale-comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={DALE effect \(\displaystyle X_{\mathtt{hour}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{hour}}\)},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-138.606064986267, ymax=189.589636529361,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -19.5050849914551
0.276276350021362 -24.3441772460938
0.506506443023682 -27.9236030578613
0.73673677444458 -31.0645523071289
0.943943977355957 -33.5316467285156
1.54254257678986 -39.7169952392578
2.00300312042236 -44.5988159179688
2.11811804771423 -45.7644081115723
2.32532525062561 -47.663459777832
2.55555558204651 -49.4630393981934
2.78578567504883 -50.9483070373535
2.99299287796021 -52.0300178527832
3.24624633789062 -52.9924545288086
3.47647643089294 -53.6967239379883
3.68368363380432 -54.1934471130371
3.91391396522522 -54.5767364501953
4.14414405822754 -54.7889671325684
4.37437438964844 -54.7139015197754
4.60460472106934 -54.3515357971191
4.83483505249023 -53.7018775939941
5.04204225540161 -52.8642959594727
5.06506490707397 -52.7370185852051
5.29529523849487 -50.2154121398926
5.52552556991577 -46.1370544433594
5.75575590133667 -40.5019493103027
6.00900888442993 -32.4394378662109
6.21621608734131 -24.4946517944336
6.44644641876221 -11.6443128585815
6.67667675018311 5.24092245101929
6.92992973327637 28.6440601348877
7.43643665313721 82.6207962036133
7.89689683914185 130.067947387695
8.05805778503418 145.936157226562
8.26526546478271 156.092514038086
8.28828811645508 156.789611816406
8.49549579620361 156.161087036133
8.51851844787598 155.647872924805
8.72572612762451 144.234481811523
8.74874877929688 142.510955810547
8.97897911071777 117.378860473633
9.23223209381104 78.1012954711914
9.43943977355957 52.0760345458984
9.66967010498047 30.5269412994385
9.89989948272705 16.3793964385986
10.1301298141479 9.40791988372803
10.3603601455688 4.70836496353149
10.5675678253174 2.42953133583069
10.5905904769897 2.28073143959045
10.7977981567383 2.04458355903625
10.8208208084106 2.12501859664917
11.0740737915039 4.29217100143433
11.3043041229248 5.98237943649292
11.5345344543457 7.39637041091919
11.7417421340942 8.44379425048828
11.9719715118408 9.33294486999512
12.2482481002808 10.0710592269897
12.4784784317017 10.624490737915
12.7087087631226 11.1187515258789
12.9159154891968 11.5147294998169
13.1001005172729 11.8276166915894
13.1231231689453 11.9058475494385
13.3303298950195 12.875524520874
13.3763761520386 13.199444770813
13.5835838317871 14.8272914886475
13.813814163208 17.3185062408447
14.0210208892822 20.1412181854248
14.0670671463013 21.3190975189209
14.2512512207031 26.5641231536865
14.2972974777222 28.4294090270996
14.5045042037964 37.6234588623047
14.7347345352173 51.2384872436523
14.9649648666382 68.2768707275391
15.1951951980591 88.2222595214844
15.42542552948 103.759735107422
15.6556558609009 114.889282226562
15.8628625869751 121.212203979492
15.8858861923218 121.610908508301
16.0930938720703 123.970664978027
16.1161155700684 123.936637878418
16.3233242034912 122.487854003906
16.3693695068359 121.442276000977
16.5535526275635 116.769096374512
16.6226234436035 113.865631103516
16.7837829589844 106.814399719238
16.8758754730225 101.206695556641
17.3363361358643 72.9654541015625
17.7967967987061 45.5679664611816
18.2112121582031 21.7020950317383
18.5105113983154 5.64360857009888
18.7407398223877 -5.97945785522461
18.9709701538086 -16.9456024169922
19.1781787872314 -26.2628364562988
19.4084091186523 -35.9988479614258
19.6386394500732 -45.0910110473633
19.8688697814941 -53.5393295288086
20.0990982055664 -61.3896484375
20.3293285369873 -68.7146987915039
20.5365371704102 -74.8665542602539
20.7667675018311 -81.1935348510742
20.996997833252 -86.995246887207
21.2042045593262 -91.7762222290039
21.4344348907471 -96.5489959716797
21.664665222168 -100.770584106445
21.8948955535889 -104.44100189209
22.1481475830078 -107.900184631348
22.3553562164307 -110.46851348877
22.5855846405029 -113.02222442627
22.8158149719238 -115.269233703613
23 -116.870506286621
};
\addlegendentry{K=100}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 -19.0568523406982
0.483483552932739 -27.5899829864502
0.943943977355957 -33.9586143493652
1.65765762329102 -41.3208885192871
2.11811804771423 -46.2027359008789
2.30230236053467 -48.1648330688477
2.76276278495789 -51.5102844238281
3.2232232093811 -53.2904281616211
3.68368363380432 -54.3948593139648
4.12112092971802 -54.8079147338867
4.14414405822754 -54.8193206787109
4.60460472106934 -54.0945930480957
5.04204225540161 -52.3263702392578
5.06506490707397 -52.1762809753418
5.52552556991577 -45.0688095092773
5.98598575592041 -32.7721710205078
6.44644641876221 -15.1332197189331
6.906907081604 18.6453113555908
7.5515513420105 87.5196990966797
8.01201248168945 134.966445922852
8.26526546478271 160.561309814453
8.28828811645508 161.809616088867
8.72572612762451 149.098709106445
8.74874877929688 147.291305541992
9.20920944213867 74.5869293212891
9.66967010498047 31.4887447357178
10.1301298141479 17.5457916259766
10.5675678253174 12.734920501709
10.5905904769897 12.6905250549316
11.0510511398315 16.6829795837402
11.5115118026733 19.7547092437744
11.9719715118408 21.9057159423828
12.4554557800293 23.2053813934326
12.8928928375244 24.1664962768555
13.3303298950195 24.9096031188965
13.3533535003662 25.0283260345459
13.7907905578613 28.3794097900391
13.8368368148804 28.9517726898193
14.2512512207031 34.5971946716309
14.2742738723755 35.4409217834473
14.7117118835449 57.6446723937988
14.757758140564 61.3840827941895
15.1721725463867 97.8089218139648
15.2182178497314 100.394157409668
15.6326322555542 120.966339111328
15.6556558609009 121.510360717773
16.0930938720703 126.492065429688
16.1161155700684 126.161819458008
16.5535526275635 115.063018798828
16.5995998382568 112.439018249512
17.2672672271729 71.3320007324219
17.7277278900146 43.8025321960449
18.1881885528564 16.976188659668
18.4644641876221 1.44218516349792
18.9019012451172 -21.0025215148926
19.362361907959 -42.0182228088379
19.8228225708008 -60.4585456848145
20.2602596282959 -75.6445541381836
20.7207202911377 -89.0095443725586
21.1811809539795 -99.7675628662109
21.6416416168213 -108.320869445801
22.1021022796631 -114.716354370117
22.5625629425049 -119.885055541992
23 -123.688079833984
};
\addlegendentry{K=50}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 -14.6316518783569
0.920920848846436 -31.048433303833
1.97997999191284 -41.9419441223145
2.76276278495789 -50.2953834533691
3.68368363380432 -53.854320526123
4.58158159255981 -54.7021713256836
4.60460472106934 -54.7009506225586
5.50250244140625 -51.0714378356934
5.52552556991577 -50.791748046875
6.42342329025269 -16.8359642028809
6.44644641876221 -15.5138454437256
7.45945930480957 93.0636596679688
8.26526546478271 174.501815795898
8.28828811645508 174.671646118164
9.18618583679199 31.7446269989014
9.20920944213867 29.2628974914551
10.1071071624756 1.68466913700104
10.1301298141479 1.37699365615845
11.0510511398315 9.37294101715088
11.9719715118408 14.6067152023315
12.8928928375244 17.1037063598633
13.7907905578613 18.6290340423584
13.813814163208 18.8328590393066
14.7117118835449 31.0646076202393
14.7347345352173 32.4726219177246
15.6326322555542 111.393112182617
15.6556558609009 112.218955993652
16.5535526275635 122.44457244873
16.5765762329102 121.48802947998
17.5665664672852 60.373119354248
18.4184188842773 11.5534610748291
19.3393402099609 -30.7352237701416
20.2372379302979 -62.1434631347656
20.3753757476807 -65.432746887207
21.1581573486328 -83.8936080932617
21.2962970733643 -85.8475189208984
22.0790786743164 -96.8198623657227
22.3783779144287 -99.4268341064453
23 -104.831130981445
};
\addlegendentry{K=25}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-exec-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time vs number of features},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.35, xmax=14.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=0.144154728660942, ymax=15.5982661563525,
ytick style={color=black}
]
\addplot [semithick, dodgerblue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.846614360809326
2 1.72692942619324
3 2.65662574768066
4 3.66230654716492
5 4.61438512802124
6 5.68880891799927
7 6.63948249816895
8 7.77279090881348
9 8.66639804840088
10 9.72735595703125
11 10.7279272079468
12 12.5414180755615
13 14.2149019241333
14 14.895806312561
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 1.14760231971741
2 1.13242828845978
3 1.29699635505676
4 1.25175428390503
5 1.28723073005676
6 1.27077507972717
7 1.31220817565918
8 1.35202884674072
9 1.30552756786346
10 1.32483470439911
11 1.36501741409302
12 1.47622466087341
13 1.54766571521759
14 1.44376242160797
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{year}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{year}}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-35.2200570540304, ymax=34.8936380809222,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -32.031120300293
0.0480480194091797 -29.3568649291992
0.0880880355834961 -27.0984916687012
0.128128170967102 -24.8129005432129
0.169169187545776 -22.4419860839844
0.210210204124451 -20.0424575805664
0.259259223937988 -17.1371231079102
0.301301240921021 -14.6143255233765
0.350350379943848 -11.633246421814
0.400400400161743 -8.54915428161621
0.450450420379639 -5.42253398895264
0.500500440597534 -2.25338673591614
0.551551580429077 1.02302265167236
0.601601600646973 4.27807474136353
0.651651620864868 7.57565450668335
0.701701641082764 10.9157619476318
0.751751780509949 14.298397064209
0.802802801132202 17.7925415039062
0.852852821350098 21.2610816955566
0.902902841567993 24.7721500396729
0.952952980995178 28.3257446289062
1 31.7047214508057
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 -32.0330696105957
0.0480480194091797 -29.3570404052734
0.0880880355834961 -27.0973129272461
0.128128170967102 -24.8104763031006
0.169169187545776 -22.4384021759033
0.210210204124451 -20.0378303527832
0.259259223937988 -17.1314010620117
0.302302360534668 -14.5472965240479
0.350350379943848 -11.6259365081787
0.400400400161743 -8.54121780395508
0.450450420379639 -5.41414403915405
0.500500440597534 -2.24471735954285
0.551551580429077 1.03179752826691
0.601601600646973 4.28677797317505
0.651651620864868 7.58411169052124
0.701701641082764 10.9237995147705
0.752752780914307 14.3739604949951
0.802802801132202 17.799201965332
0.852852821350098 21.2667961120605
0.902902841567993 24.7767448425293
0.952952980995178 28.3290481567383
1 31.7066516876221
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{month}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{month}}\)},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-29.183798458369, ymax=14.7468616660552,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
1 -27.1869506835938
1.17617619037628 -25.871150970459
1.29729723930359 -24.9201946258545
1.40740740299225 -24.0201549530029
1.51751756668091 -23.0867099761963
1.63863861560822 -22.0221939086914
1.74874877929688 -21.0186061859131
1.85885882377625 -19.9816131591797
1.9689689874649 -18.9112167358398
2.09009003639221 -17.6963996887207
2.32132124900818 -15.3969707489014
2.64064073562622 -12.2988424301147
2.87187194824219 -10.1101322174072
3.1141140460968 -7.87898731231689
3.24624633789062 -6.75733757019043
3.35635638237 -5.88665103912354
3.45545554161072 -5.15343141555786
3.56556558609009 -4.3964409828186
3.67567563056946 -3.69928789138794
3.77477478981018 -3.12166857719421
3.88488483428955 -2.53821158409119
3.99499487876892 -2.01459169387817
4.13813829421997 -1.40747404098511
4.23723745346069 -1.0118283033371
4.34734725952148 -0.59662914276123
4.45745754241943 -0.207057595252991
4.56756734848022 0.156886339187622
4.66666650772095 0.462822675704956
4.7767767906189 0.778071641921997
4.88688707351685 1.06769299507141
4.98598575592041 1.30698728561401
5.21721744537354 1.81831657886505
5.43743753433228 2.28735709190369
5.64664649963379 2.71674489974976
5.86686706542969 3.15148568153381
6.12012004852295 3.64487433433533
6.19719696044922 3.81250214576721
6.30730724334717 4.07315158843994
6.42842864990234 4.38769626617432
6.53853845596313 4.69808197021484
6.64864873886108 5.03215312957764
6.75875854492188 5.3899097442627
6.87987995147705 5.81102657318115
6.98998975753784 6.21852016448975
7.23223209381104 7.15501070022583
7.463463306427 8.071533203125
7.6836838722229 8.96508026123047
7.90390396118164 9.87869548797607
8.09109115600586 10.6491012573242
8.17917919158936 10.9760904312134
8.27827835083008 11.3111982345581
8.38838863372803 11.6416292190552
8.49849891662598 11.9293622970581
8.60860824584961 12.1743965148926
8.70770740509033 12.3600397109985
8.81781768798828 12.5239429473877
8.92792797088623 12.6451482772827
9.03803825378418 12.7230014801025
9.1371374130249 12.7500133514404
9.17016983032227 12.7448768615723
9.24724769592285 12.7297611236572
9.28028011322021 12.7090911865234
9.35735702514648 12.6578493118286
9.40140151977539 12.6091642379761
9.47847843170166 12.5178241729736
9.58858871459961 12.3373823165894
9.69869899749756 12.1052808761597
9.80880928039551 11.8215208053589
9.92992973327637 11.4478168487549
10.1061058044434 10.8241405487061
10.2162160873413 10.4159374237061
10.3263263702393 9.99349880218506
10.4364366531372 9.55682373046875
10.5575571060181 9.06051921844482
10.667667388916 8.59395122528076
10.777777671814 8.11314868927002
10.8988990783691 7.56844854354858
11.7247247695923 3.76278614997864
12 2.50704598426819
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
1 -27.0010604858398
1.18718719482422 -25.586950302124
1.29729723930359 -24.7142314910889
1.40740740299225 -23.809778213501
1.52852857112885 -22.77903175354
1.63863861560822 -21.8079357147217
1.74874877929688 -20.8051052093506
1.86986982822418 -19.666467666626
1.99099099636078 -18.4894695281982
2.2992992401123 -15.4285402297974
2.51951956748962 -13.2975368499756
2.72872877120972 -11.3166017532349
2.94894886016846 -9.27656745910645
3.1141140460968 -7.78738117218018
3.24624633789062 -6.68413352966309
3.35635638237 -5.82812023162842
3.45545554161072 -5.10758543014526
3.56556558609009 -4.36409330368042
3.67567563056946 -3.67981958389282
3.77477478981018 -3.113276720047
3.88488483428955 -2.54152417182922
3.99499487876892 -2.02899026870728
4.13813829421997 -1.43530428409576
4.23723745346069 -1.04830312728882
4.34734725952148 -0.642061471939087
4.45745754241943 -0.260767459869385
4.56756734848022 0.0955789089202881
4.66666650772095 0.395250797271729
4.7767767906189 0.704194068908691
4.88688707351685 0.988189816474915
4.98598575592041 1.22298789024353
5.23923921585083 1.77311503887177
5.4484486579895 2.21300554275513
5.66866874694824 2.66170525550842
5.88888883590698 3.09569883346558
6.10910892486572 3.52712678909302
6.19719696044922 3.71933627128601
6.30730724334717 3.9817156791687
6.42842864990234 4.29802989959717
6.53853845596313 4.60990715026855
6.64864873886108 4.9453558921814
6.75875854492188 5.30437612533569
6.87987995147705 5.72675085067749
6.98998975753784 6.13526916503906
7.24324321746826 7.11681127548218
7.463463306427 7.99168014526367
7.6836838722229 8.8862886428833
7.90390396118164 9.80063629150391
8.09109115600586 10.5716905593872
8.17917919158936 10.899432182312
8.2892894744873 11.2697401046753
8.38838863372803 11.5681610107422
8.49849891662598 11.8583631515503
8.60860824584961 12.106406211853
8.70770740509033 12.2951984405518
8.81781768798828 12.463134765625
8.92792797088623 12.5889139175415
9.03803825378418 12.6718053817749
9.1371374130249 12.702956199646
9.17016983032227 12.6990699768066
9.24724769592285 12.6868410110474
9.28028011322021 12.6672773361206
9.35735702514648 12.6185913085938
9.40140151977539 12.5711889266968
9.47847843170166 12.4820346832275
9.58858871459961 12.3042573928833
9.69869899749756 12.0743465423584
9.80880928039551 11.7923011779785
9.92992973327637 11.4199190139771
10.1061058044434 10.7974834442139
10.2162160873413 10.3899793624878
10.3263263702393 9.96817970275879
10.4364366531372 9.53208541870117
10.5575571060181 9.03635120391846
10.667667388916 8.57023906707764
10.777777671814 8.08983135223389
10.8988990783691 7.54549980163574
11.7027025222778 3.84338307380676
12 2.48848509788513
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{windspeed}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{windspeed}}\)},
xmin=-2.849845, xmax=59.846745,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-23.9427588361656, ymax=4.4112757131834,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 3.12245607376099
6.447096824646 1.80740368366241
7.18879842758179 1.6289210319519
8.50103950500488 1.30534505844116
10.8402509689331 0.751323938369751
12.2665996551514 0.402843236923218
13.5788412094116 0.060184121131897
15.4616212844849 -0.447934746742249
17.1732406616211 -0.931358575820923
18.2572650909424 -1.26770055294037
19.797721862793 -1.79085159301758
21.7946109771729 -2.47127342224121
23.9626598358154 -3.26131153106689
25.674280166626 -3.88317203521729
27.3288440704346 -4.51171636581421
28.5269775390625 -4.98626899719238
29.2116241455078 -5.31488132476807
29.7821636199951 -5.62928628921509
30.2956504821777 -5.93049907684326
30.866189956665 -6.21414375305176
31.6078910827637 -6.53468942642212
32.2354850769043 -6.83064031600952
32.806022644043 -7.1201376914978
33.2624549865723 -7.34757280349731
33.7759399414062 -7.58008241653442
34.3464813232422 -7.80840253829956
34.9170188903809 -8.00580978393555
35.3734512329102 -8.15152931213379
35.9439926147461 -8.42988014221191
36.5145301818848 -8.80594444274902
37.7126617431641 -9.77511978149414
38.8537445068359 -10.6601495742798
39.8807144165039 -11.4224090576172
40.7365226745605 -12.0253868103027
41.2500076293945 -12.3910932540894
41.8205490112305 -12.8276128768921
42.3910865783691 -13.2956113815308
42.9616279602051 -13.7950887680054
44.045654296875 -14.7946271896362
44.502082824707 -15.2136735916138
45.072624206543 -15.6135911941528
45.6431617736816 -15.8871555328369
46.2707557678223 -16.0534248352051
46.8412971496582 -16.1657409667969
47.4118347167969 -16.2398471832275
47.9823760986328 -16.2757415771484
48.4388084411621 -16.2795391082764
48.6099700927734 -16.3603057861328
49.0093460083008 -16.5585060119629
49.2375640869141 -16.779224395752
49.5798873901367 -17.1161499023438
49.8651542663574 -17.5325012207031
50.1504249572754 -17.9524707794189
50.492748260498 -18.3329639434814
50.7209663391113 -18.5849456787109
51.063289642334 -18.8392372131348
51.29150390625 -19.0072250366211
51.6338272094727 -19.1353149414062
51.8620452880859 -19.2193088531494
52.2043685913086 -19.2211990356445
52.4896392822266 -19.2302322387695
53.0601768493652 -19.3375434875488
53.6307182312012 -19.5431346893311
54.2012557983398 -19.8478736877441
54.7717971801758 -20.2600269317627
55.3423347473145 -20.7796001434326
55.9128761291504 -21.4065895080566
56.4834136962891 -22.1177043914795
56.996898651123 -22.653938293457
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 3.1209568977356
6.56120491027832 1.77940034866333
7.18879842758179 1.62699007987976
8.50103950500488 1.30357706546783
10.8973054885864 0.736738681793213
12.2665996551514 0.401313304901123
13.5788412094116 0.0576300621032715
15.5757293701172 -0.481302499771118
17.1732406616211 -0.931434154510498
18.2572650909424 -1.26700353622437
19.6265602111816 -1.73271703720093
21.9087181091309 -2.51260614395142
24.476146697998 -3.43942785263062
25.902494430542 -3.96293640136719
27.3858985900879 -4.52751731872559
28.5840301513672 -5.00476264953613
29.2116241455078 -5.30476951599121
29.7821636199951 -5.61648416519165
30.2956504821777 -5.91491413116455
30.866189956665 -6.19669580459595
31.6078910827637 -6.51646947860718
32.1784286499023 -6.78463554382324
32.7489700317383 -7.07288122177124
33.2054023742676 -7.30409669876099
33.7759399414062 -7.56373071670532
34.3464813232422 -7.79195594787598
34.9170188903809 -7.98877191543579
35.3734512329102 -8.13369560241699
35.9439926147461 -8.41055583953857
36.5145301818848 -8.78462791442871
37.7126617431641 -9.74950790405273
38.8537445068359 -10.6331224441528
39.823657989502 -11.3534526824951
40.3941993713379 -11.7598667144775
40.9647407531738 -12.153528213501
41.2500076293945 -12.3612508773804
41.8205490112305 -12.7965030670166
42.3910865783691 -13.2632732391357
42.9616279602051 -13.7615633010864
43.9315452575684 -14.6534643173218
44.502082824707 -15.1812400817871
45.072624206543 -15.5821418762207
45.6431617736816 -15.8561706542969
46.2707557678223 -16.0224266052246
46.8412971496582 -16.1347332000732
47.4118347167969 -16.2088317871094
47.9823760986328 -16.2447242736816
48.4388084411621 -16.2485198974609
48.6099700927734 -16.3292903900146
49.0093460083008 -16.5274963378906
49.2375640869141 -16.7482204437256
49.5798873901367 -17.0851554870605
49.8651542663574 -17.5015182495117
50.1504249572754 -17.9214992523193
50.492748260498 -18.302001953125
50.7209663391113 -18.553991317749
51.063289642334 -18.8082904815674
51.29150390625 -18.976282119751
51.6338272094727 -19.1043758392334
51.8620452880859 -19.1883735656738
52.2043685913086 -19.1902618408203
52.4896392822266 -19.1992950439453
53.0601768493652 -19.3066120147705
53.6307182312012 -19.5122089385986
54.2012557983398 -19.8169555664062
54.7717971801758 -20.2291202545166
55.3423347473145 -20.7487010955811
55.9128761291504 -21.3756999969482
56.4834136962891 -22.0867862701416
56.996898651123 -22.6226921081543
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{hour}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{hour}}\)},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-130.55351264475, ymax=170.472616656964,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -19.5050849914551
0.276276350021362 -24.3441772460938
0.506506443023682 -27.9236030578613
0.73673677444458 -31.0645523071289
0.943943977355957 -33.5316467285156
1.54254257678986 -39.7169952392578
2.00300312042236 -44.5988159179688
2.11811804771423 -45.7644081115723
2.32532525062561 -47.663459777832
2.55555558204651 -49.4630393981934
2.78578567504883 -50.9483070373535
2.99299287796021 -52.0300178527832
3.24624633789062 -52.9924545288086
3.47647643089294 -53.6967239379883
3.68368363380432 -54.1934471130371
3.91391396522522 -54.5767364501953
4.14414405822754 -54.7889671325684
4.37437438964844 -54.7139015197754
4.60460472106934 -54.3515357971191
4.83483505249023 -53.7018775939941
5.04204225540161 -52.8642959594727
5.06506490707397 -52.7370185852051
5.29529523849487 -50.2154121398926
5.52552556991577 -46.1370544433594
5.75575590133667 -40.5019493103027
6.00900888442993 -32.4394378662109
6.21621608734131 -24.4946517944336
6.44644641876221 -11.6443128585815
6.67667675018311 5.24092245101929
6.92992973327637 28.6440601348877
7.43643665313721 82.6207962036133
7.89689683914185 130.067947387695
8.05805778503418 145.936157226562
8.26526546478271 156.092514038086
8.28828811645508 156.789611816406
8.49549579620361 156.161087036133
8.51851844787598 155.647872924805
8.72572612762451 144.234481811523
8.74874877929688 142.510955810547
8.97897911071777 117.378860473633
9.23223209381104 78.1012954711914
9.43943977355957 52.0760345458984
9.66967010498047 30.5269412994385
9.89989948272705 16.3793964385986
10.1301298141479 9.40791988372803
10.3603601455688 4.70836496353149
10.5675678253174 2.42953133583069
10.5905904769897 2.28073143959045
10.7977981567383 2.04458355903625
10.8208208084106 2.12501859664917
11.0740737915039 4.29217100143433
11.3043041229248 5.98237943649292
11.5345344543457 7.39637041091919
11.7417421340942 8.44379425048828
11.9719715118408 9.33294486999512
12.2482481002808 10.0710592269897
12.4784784317017 10.624490737915
12.7087087631226 11.1187515258789
12.9159154891968 11.5147294998169
13.1001005172729 11.8276166915894
13.1231231689453 11.9058475494385
13.3303298950195 12.875524520874
13.3763761520386 13.199444770813
13.5835838317871 14.8272914886475
13.813814163208 17.3185062408447
14.0210208892822 20.1412181854248
14.0670671463013 21.3190975189209
14.2512512207031 26.5641231536865
14.2972974777222 28.4294090270996
14.5045042037964 37.6234588623047
14.7347345352173 51.2384872436523
14.9649648666382 68.2768707275391
15.1951951980591 88.2222595214844
15.42542552948 103.759735107422
15.6556558609009 114.889282226562
15.8628625869751 121.212203979492
15.8858861923218 121.610908508301
16.0930938720703 123.970664978027
16.1161155700684 123.936637878418
16.3233242034912 122.487854003906
16.3693695068359 121.442276000977
16.5535526275635 116.769096374512
16.6226234436035 113.865631103516
16.7837829589844 106.814399719238
16.8758754730225 101.206695556641
17.3363361358643 72.9654541015625
17.7967967987061 45.5679664611816
18.2112121582031 21.7020950317383
18.5105113983154 5.64360857009888
18.7407398223877 -5.97945785522461
18.9709701538086 -16.9456024169922
19.1781787872314 -26.2628364562988
19.4084091186523 -35.9988479614258
19.6386394500732 -45.0910110473633
19.8688697814941 -53.5393295288086
20.0990982055664 -61.3896484375
20.3293285369873 -68.7146987915039
20.5365371704102 -74.8665542602539
20.7667675018311 -81.1935348510742
20.996997833252 -86.995246887207
21.2042045593262 -91.7762222290039
21.4344348907471 -96.5489959716797
21.664665222168 -100.770584106445
21.8948955535889 -104.44100189209
22.1481475830078 -107.900184631348
22.3553562164307 -110.46851348877
22.5855846405029 -113.02222442627
22.8158149719238 -115.269233703613
23 -116.870506286621
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 -28.6461296081543
0.299299240112305 -33.4844398498535
0.506506443023682 -36.5122833251953
0.73673677444458 -39.5242080688477
0.966966986656189 -42.1757049560547
1.74974977970123 -50.2825317382812
2.11811804771423 -54.0799827575684
2.32532525062561 -55.9247512817383
2.55555558204651 -57.6483955383301
2.78578567504883 -59.0419044494629
2.99299287796021 -60.0281982421875
3.24624633789062 -60.8593711853027
3.47647643089294 -61.46630859375
3.68368363380432 -61.8931121826172
3.91391396522522 -62.2204475402832
4.14414405822754 -62.3986968994141
4.37437438964844 -62.3219032287598
4.60460472106934 -61.990062713623
4.83483505249023 -61.4031791687012
5.04204225540161 -60.6504898071289
5.06506490707397 -60.5277214050293
5.29529523849487 -57.8714256286621
5.52552556991577 -53.4342956542969
5.75575590133667 -47.2163352966309
6.00900888442993 -38.2443809509277
6.21621608734131 -29.381742477417
6.44644641876221 -15.6827802658081
6.69969987869263 4.01029825210571
6.92992973327637 25.8215217590332
7.39039039611816 75.5200271606445
7.85085105895996 123.192329406738
8.05805778503418 143.596130371094
8.26526546478271 153.462203979492
8.28828811645508 154.119873046875
8.49549579620361 153.021850585938
8.51851844787598 152.449096679688
8.72572612762451 140.386978149414
8.74874877929688 138.58381652832
8.97897911071777 112.524017333984
9.20920944213867 75.0672760009766
9.43943977355957 45.3751182556152
9.66967010498047 23.4475517272949
9.89989948272705 9.28457546234131
10.1301298141479 2.64411807060242
10.3603601455688 -1.73881900310516
10.5675678253174 -3.74506211280823
10.5905904769897 -3.86423587799072
10.7977981567383 -3.84074091911316
10.8208208084106 -3.73213291168213
11.0740737915039 -1.27214574813843
11.3043041229248 0.624772906303406
11.5115118026733 2.059002161026
11.7417421340942 3.31951761245728
11.9719715118408 4.24510145187378
12.2482481002808 4.96000051498413
12.4784784317017 5.49322175979614
12.7087087631226 5.96644258499146
12.9159154891968 6.34280109405518
13.1001005172729 6.63770151138306
13.1231231689453 6.70726346969604
13.3303298950195 7.55532884597778
13.3763761520386 7.83442735671997
13.5835838317871 9.23264122009277
13.813814163208 11.3566951751709
14.0210208892822 13.7536668777466
14.0440444946289 14.2715625762939
14.2512512207031 20.38014793396
14.2972974777222 22.4057006835938
14.5045042037964 32.4857139587402
14.7347345352173 47.7849960327148
14.9649648666382 67.2124176025391
15.1951951980591 90.178352355957
15.42542552948 108.329772949219
15.6556558609009 121.666687011719
15.8628625869751 129.635528564453
15.9089088439941 130.593536376953
16.0930938720703 133.829193115234
16.1161155700684 133.91423034668
16.3233242034912 133.447540283203
16.3463459014893 133.071701049805
16.5535526275635 128.498184204102
16.5995998382568 126.696998596191
16.7837829589844 118.981163024902
16.8758754730225 113.421195983887
17.3363361358643 85.3754196166992
17.7967967987061 58.1768074035645
18.2112121582031 34.4831466674805
18.5335330963135 17.2674236297607
18.7407398223877 6.80826711654663
18.9709701538086 -4.24147033691406
19.2012004852295 -14.6806631088257
19.4084091186523 -23.5517692565918
19.6386394500732 -32.8170890808105
19.8688697814941 -41.4646186828613
20.0990982055664 -49.5049858093262
20.3063068389893 -56.2461433410645
20.5365371704102 -63.1648941040039
20.7667675018311 -69.4933547973633
20.9739742279053 -74.6995239257812
21.2272281646729 -80.4064331054688
21.4344348907471 -84.651123046875
21.664665222168 -88.8804550170898
21.8948955535889 -92.6121520996094
22.1481475830078 -96.1844940185547
22.3553562164307 -98.8407440185547
22.5855846405029 -101.486793518066
22.8158149719238 -103.820686340332
23 -105.487968444824
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{holiday}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{holiday}}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-19.8925356995054, ymax=1.53436801128231,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.560417890548706
0.0610610246658325 -0.741165995597839
0.120120167732239 -1.98622667789459
0.180180191993713 -3.23837208747864
0.240240216255188 -4.47639989852905
0.299299240112305 -5.68001985549927
0.352352380752563 -6.74958324432373
0.409409403800964 -7.88762235641479
0.462462425231934 -8.93431949615479
0.518518447875977 -10.0283336639404
0.567567586898804 -10.9754858016968
0.617617607116699 -11.9322738647461
0.667667627334595 -12.8792581558228
0.716716766357422 -13.7977819442749
0.766766786575317 -14.7253541946411
0.816816806793213 -15.6431217193604
0.866866827011108 -16.5510845184326
0.915915966033936 -17.4313716888428
0.964964985847473 -18.30224609375
1 -18.9185848236084
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 0.553226828575134
0.0580580234527588 -0.681844830513
0.107107162475586 -1.71388232707977
0.157157182693481 -2.75622725486755
0.207207202911377 -3.78769731521606
0.256256222724915 -4.78798007965088
0.3063063621521 -5.79791784286499
0.356356382369995 -6.79698133468628
0.405405402183533 -7.7655086517334
0.455455422401428 -8.74304008483887
0.505505561828613 -9.70969676971436
0.554554581642151 -10.6464691162109
0.604604601860046 -11.5915937423706
0.654654741287231 -12.5258436203003
0.703703641891479 -13.4308614730835
0.753753781318665 -14.3435792922974
0.80380380153656 -15.2454223632812
0.852852821350098 -16.1186847686768
0.902902841567993 -16.9989967346191
0.952952980995178 -17.8684329986572
1 -18.6758327484131
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{weekday}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{weekday}}\)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-4.80610276745612, ymax=4.14712054993621,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -4.3991379737854
0.0960960388183594 -4.0996413230896
0.156156182289124 -3.92303037643433
0.216216206550598 -3.75505065917969
0.270270228385925 -3.61129593849182
0.330330371856689 -3.45971655845642
0.390390396118164 -3.31676864624023
0.444444417953491 -3.19545841217041
0.504504442214966 -3.06891083717346
0.56456458568573 -2.95099449157715
0.624624609947205 -2.84170937538147
0.678678750991821 -2.75061321258545
0.738738775253296 -2.65772843360901
0.798798799514771 -2.57347512245178
0.858858823776245 -2.49785304069519
0.912912845611572 -2.43697047233582
0.972972989082336 -2.37774872779846
1.12912917137146 -2.23922324180603
1.25525522232056 -2.12337684631348
1.38738739490509 -1.99814927577972
1.55555558204651 -1.83315145969391
1.68768763542175 -1.69904017448425
1.85585582256317 -1.52274310588837
1.99399399757385 -1.37313091754913
2.12012004852295 -1.23184156417847
2.24624633789062 -1.08441042900085
2.36636638641357 -0.938291311264038
2.48648643493652 -0.786588430404663
2.60660672187805 -0.62930154800415
2.726726770401 -0.46643054485321
2.8528528213501 -0.289406061172485
2.97297286987305 -0.115088224411011
3.09309315681458 0.0648632049560547
3.21321320533752 0.250718951225281
3.33333325386047 0.442519783973694
3.453453540802 0.640265464782715
3.57357358932495 0.843956232070923
3.6936936378479 1.05359184741974
3.81981992721558 1.28009080886841
3.93993997573853 1.50191342830658
4.27627611160278 2.12653565406799
4.45045042037964 2.43821930885315
4.62462472915649 2.74156665802002
4.80480480194092 3.04655408859253
4.98498487472534 3.34261059761047
5.05105113983154 3.44665312767029
5.11111116409302 3.52785277366638
5.17117118835449 3.59588718414307
5.2252254486084 3.64633941650391
5.28528547286987 3.68935966491699
5.34534549713135 3.71921491622925
5.40540552139282 3.73590564727783
5.4654655456543 3.73943138122559
5.52552556991577 3.72979235649109
5.58558559417725 3.70698833465576
5.64564561843872 3.67101979255676
5.7057056427002 3.62188625335693
5.76576566696167 3.55958795547485
5.83183193206787 3.47539114952087
5.89189195632935 3.38544797897339
5.95195198059082 3.28234028816223
6 3.19142627716064
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 -4.26021766662598
0.0960960388183594 -3.98708558082581
0.156156182289124 -3.82573986053467
0.216216206550598 -3.67203521728516
0.276276350021362 -3.52597212791443
0.330330371856689 -3.40109086036682
0.390390396118164 -3.26954698562622
0.450450420379639 -3.14564442634583
0.504504442214966 -3.04063391685486
0.56456458568573 -2.93125057220459
0.624624609947205 -2.82950878143311
0.684684753417969 -2.73540806770325
0.738738775253296 -2.65714597702026
0.798798799514771 -2.57756471633911
0.858858823776245 -2.50562477111816
0.91891884803772 -2.44132614135742
0.972972989082336 -2.38981223106384
1.12912917137146 -2.25384378433228
1.24924921989441 -2.14533972740173
1.36936938762665 -2.03343892097473
1.4894894361496 -1.91814124584198
1.60960960388184 -1.79944670200348
1.73573577404022 -1.67119371891022
1.86786782741547 -1.53276216983795
2.03603601455688 -1.35067999362946
2.13813805580139 -1.23554873466492
2.24024033546448 -1.11649692058563
2.36636638641357 -0.963825702667236
2.48648643493652 -0.812700867652893
2.60660672187805 -0.655977725982666
2.726726770401 -0.493655920028687
2.84684681892395 -0.325735807418823
2.97297286987305 -0.143394231796265
3.09309315681458 0.0360610485076904
3.20720720291138 0.212077856063843
3.33333325386047 0.412946343421936
3.453453540802 0.610424160957336
3.57357358932495 0.813925504684448
3.6936936378479 1.02345013618469
3.81381392478943 1.23899829387665
3.93993997573853 1.47178912162781
4.2282280921936 2.00684261322021
4.37237215042114 2.26373982429504
4.48648643493652 2.4617121219635
4.60660648345947 2.66509509086609
4.72672653198242 2.86329507827759
4.8408408164978 3.04675483703613
4.96096086502075 3.23484826087952
5.04504489898682 3.36263704299927
5.11111116409302 3.44832682609558
5.17117118835449 3.51420879364014
5.23123121261597 3.56827187538147
5.28528547286987 3.60725021362305
5.34534549713135 3.63885569572449
5.40540552139282 3.65864205360413
5.4654655456543 3.66660928726196
5.52552556991577 3.66275763511658
5.58558559417725 3.64708662033081
5.64564561843872 3.61959648132324
5.7057056427002 3.58028745651245
5.76576566696167 3.52915906906128
5.83183193206787 3.45885062217712
5.89189195632935 3.38290333747864
5.95195198059082 3.29513692855835
6 3.21735787391663
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{workingday}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{workingday}}\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-14.1307252057244, ymax=6.9008923463902,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -12.547233581543
0.0120120048522949 -12.6033563613892
0.022022008895874 -12.6452875137329
0.0320320129394531 -12.6825361251831
0.0420420169830322 -12.7151031494141
0.0510510206222534 -12.740571975708
0.0610610246658325 -12.7642421722412
0.0710710287094116 -12.7832317352295
0.0810810327529907 -12.7975397109985
0.0900900363922119 -12.8066186904907
0.100100040435791 -12.8120307922363
0.11011016368866 -12.8127603530884
0.120120167732239 -12.8088073730469
0.130130171775818 -12.8001737594604
0.140140175819397 -12.7868576049805
0.151151180267334 -12.7665996551514
0.161161184310913 -12.7434520721436
0.171171188354492 -12.7156229019165
0.181181192398071 -12.6831121444702
0.192192196846008 -12.6417875289917
0.202202200889587 -12.5994453430176
0.212212204933167 -12.5524215698242
0.222222208976746 -12.5007152557373
0.233233213424683 -12.4383249282837
0.243243217468262 -12.3767871856689
0.253253221511841 -12.310567855835
0.264264225959778 -12.2322616577148
0.274274230003357 -12.156210899353
0.284284353256226 -12.075478553772
0.294294357299805 -11.9900636672974
0.305305242538452 -11.8906917572021
0.315315246582031 -11.795446395874
0.3253253698349 -11.6955184936523
0.335335373878479 -11.5909090042114
0.346346378326416 -11.4704704284668
0.356356382369995 -11.356029510498
0.366366386413574 -11.2369070053101
0.377377390861511 -11.1005525588989
0.38738739490509 -10.9715986251831
0.397397398948669 -10.8379621505737
0.407407402992249 -10.6996450424194
0.418418407440186 -10.5422239303589
0.428428411483765 -10.3940744400024
0.438438415527344 -10.2412433624268
0.448448419570923 -10.0837306976318
0.45945942401886 -9.90524482727051
0.472472429275513 -9.68646621704102
0.489489555358887 -9.3891658782959
0.503503561019897 -9.13348865509033
0.520520448684692 -8.81161022186279
0.540540456771851 -8.41511344909668
0.560560584068298 -7.99988842010498
0.580580592155457 -7.56593656539917
0.601601600646973 -7.08995008468628
0.621621608734131 -6.61760807037354
0.641641616821289 -6.12653875350952
0.662662744522095 -5.59062814712524
0.682682752609253 -5.0611686706543
0.702702760696411 -4.51298189163208
0.722722768783569 -3.94606781005859
0.743743658065796 -3.33057045936584
0.763763785362244 -2.72526621818542
0.783783793449402 -2.10123467445374
0.80380380153656 -1.45847570896149
0.824824810028076 -0.763391971588135
0.844844818115234 -0.0822427272796631
0.864864826202393 0.617633700370789
0.884884834289551 1.3362375497818
0.905905961990356 2.11090779304504
0.925925970077515 2.86790180206299
0.945945978164673 3.6436231136322
0.966966986656189 4.47821712493896
0.986986994743347 5.29232883453369
1 5.83105325698853
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 -12.7922296524048
0.0130130052566528 -12.8678731918335
0.0230230093002319 -12.9207201004028
0.0320320129394531 -12.9641370773315
0.0420420169830322 -13.0074977874756
0.0520520210266113 -13.0458660125732
0.0620620250701904 -13.0792407989502
0.0710710287094116 -13.1051807403564
0.0810810327529907 -13.1290683746338
0.0910910367965698 -13.1479635238647
0.100100040435791 -13.1609191894531
0.11011016368866 -13.1703271865845
0.120120167732239 -13.1747426986694
0.130130171775818 -13.1741647720337
0.140140175819397 -13.1685943603516
0.150150179862976 -13.1580305099487
0.160160183906555 -13.1424741744995
0.171171188354492 -13.1193799972534
0.181181192398071 -13.0933389663696
0.19119119644165 -13.0623054504395
0.201201200485229 -13.0262784957886
0.212212204933167 -12.9807186126709
0.222222208976746 -12.9342079162598
0.232232213020325 -12.8827037811279
0.242242217063904 -12.8262071609497
0.253253221511841 -12.7581815719604
0.26326322555542 -12.6911993026733
0.273273229598999 -12.6192255020142
0.284284353256226 -12.5342264175415
0.294294357299805 -12.4517669677734
0.304304361343384 -12.364315032959
0.314314365386963 -12.2718706130981
0.3253253698349 -12.1644058227539
0.335335373878479 -12.0614767074585
0.345345377922058 -11.9535541534424
0.355355381965637 -11.8406391143799
0.366366386413574 -11.7107086181641
0.376376390457153 -11.5873098373413
0.386386394500732 -11.4589166641235
0.397397398948669 -11.3120126724243
0.407407402992249 -11.1731357574463
0.417417407035828 -11.0292654037476
0.427427411079407 -10.8804025650024
0.438438415527344 -10.711033821106
0.448448419570923 -10.5516862869263
0.458458423614502 -10.3873453140259
0.469469428062439 -10.2010021209717
0.482482433319092 -9.97241401672363
0.499499559402466 -9.66154956817627
0.513513565063477 -9.3939733505249
0.530530452728271 -9.05689239501953
0.550550580024719 -8.64132785797119
0.570570588111877 -8.20579147338867
0.590590596199036 -7.75028371810913
0.611611604690552 -7.25031280517578
0.63163161277771 -6.75386428833008
0.651651620864868 -6.2374439239502
0.671671628952026 -5.70105266571045
0.692692756652832 -5.11620712280273
0.71271276473999 -4.53887510299683
0.732732772827148 -3.94157099723816
0.753753781318665 -3.29282069206238
0.773773789405823 -2.65457630157471
0.793793797492981 -1.99636042118073
0.813813805580139 -1.31817293167114
0.834834814071655 -0.584548473358154
0.854854822158813 0.134579658508301
0.874874830245972 0.873679399490356
0.89489483833313 1.63275051116943
0.915915966033936 2.45124912261963
0.935935974121094 3.25126099586487
0.955955982208252 4.07124423980713
0.97597599029541 4.91119909286499
0.996996998786926 5.81457185745239
1 5.94490957260132
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{weather-situation}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{weather-situation}}\)},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-51.2636787336199, ymax=10.1858549702021,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
1 7.36765575408936
1.06306302547455 6.62616348266602
1.12312316894531 5.88711214065552
1.18318319320679 5.11565589904785
1.24324321746826 4.31179523468018
1.3063063621521 3.43259119987488
1.36636638641357 2.5623025894165
1.42642641067505 1.65960919857025
1.4894894361496 0.676716804504395
1.54954957962036 -0.292404294013977
1.60960960388184 -1.29393017292023
1.66966962814331 -2.32786059379578
1.73273277282715 -3.4484646320343
1.79279279708862 -4.54882287979126
1.8528528213501 -5.68158626556396
1.91291296482086 -6.84675359725952
1.97597599029541 -8.10506916046143
2.03903913497925 -9.3968334197998
2.11711716651917 -11.0264272689819
2.20720720291138 -12.945821762085
2.29729723930359 -14.9069547653198
2.39039039611816 -16.9773998260498
2.48048043251038 -19.0233974456787
2.57057046890259 -21.1111335754395
2.66066074371338 -23.2406063079834
2.75375366210938 -25.4849529266357
2.84384393692017 -27.6992893218994
2.93393397331238 -29.9553661346436
3.07507514953613 -33.5024375915527
3.13213205337524 -34.8552780151367
3.19219207763672 -36.2175559997559
3.25225234031677 -37.5171203613281
3.30930924415588 -38.6940078735352
3.36036038398743 -39.6971778869629
3.3993992805481 -40.4364585876465
3.45045042037964 -41.3596611022949
3.48648643493652 -41.9860343933105
3.51651644706726 -42.4900321960449
3.546546459198 -42.9783515930176
3.57657647132874 -43.4509963989258
3.60360360145569 -43.8624458312988
3.63363361358643 -44.3052978515625
3.66366362571716 -44.732479095459
3.69069075584412 -45.103157043457
3.72072076797485 -45.5005493164062
3.75075078010559 -45.8822593688965
3.77777767181396 -46.2121734619141
3.80780792236328 -46.5640983581543
3.83783793449402 -46.9003448486328
3.86786794662476 -47.2209167480469
3.89489483833313 -47.4959526062012
3.92492485046387 -47.7867317199707
3.9549548625946 -48.0618362426758
3.98198199272156 -48.2961044311523
4 -48.4470558166504
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
1 7.3926944732666
1.06306302547455 6.64359521865845
1.12312316894531 5.89765882492065
1.18318319320679 5.1196722984314
1.24624621868134 4.2680196762085
1.3063063621521 3.4243323802948
1.36636638641357 2.54859519004822
1.42642641067505 1.64080786705017
1.4894894361496 0.652950644493103
1.54954957962036 -0.320537447929382
1.60960960388184 -1.32607543468475
1.66966962814331 -2.3636634349823
1.73273277282715 -3.48772525787354
1.79279279708862 -4.59101390838623
1.8528528213501 -5.72635316848755
1.91591596603394 -6.95296812057495
1.97597599029541 -8.15400791168213
2.04204201698303 -9.50943660736084
2.11711716651917 -11.0785274505615
2.20720720291138 -12.9992580413818
2.30030035972595 -15.0274038314819
2.39039039611816 -17.0319328308105
2.48048043251038 -19.0776748657227
2.57057046890259 -21.1646289825439
2.66366362571716 -23.3644886016846
2.75375366210938 -25.5352420806885
2.84384393692017 -27.7472095489502
2.93393397331238 -30.0003890991211
3.07507514953613 -33.5422019958496
3.13213205337524 -34.8930625915527
3.19219207763672 -36.2533912658691
3.25225234031677 -37.5511512756348
3.30930924415588 -38.7264518737793
3.36036038398743 -39.7283210754395
3.3993992805481 -40.466667175293
3.45045042037964 -41.3887481689453
3.48648643493652 -42.0143852233887
3.51651644706726 -42.5178108215332
3.546546459198 -43.0055961608887
3.57657647132874 -43.4777374267578
3.60360360145569 -43.8887672424316
3.63363361358643 -44.3311882019043
3.66366362571716 -44.7579689025879
3.69069075584412 -45.1283226013184
3.72072076797485 -45.5253829956055
3.75075078010559 -45.9068031311035
3.77777767181396 -46.2364807128906
3.80780792236328 -46.5881767272949
3.83783793449402 -46.9242324829102
3.86786794662476 -47.2446479797363
3.89489483833313 -47.5195732116699
3.92492485046387 -47.8102684020996
3.9549548625946 -48.085319519043
3.98198199272156 -48.3195686340332
4 -48.470516204834
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{temp}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{temp}}\)},
xmin=-9.363, xmax=41.303,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-29.0709646178484, ymax=19.6587744022419,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
-7.05999994277954 -26.8559761047363
-6.46062040328979 -26.4800567626953
-6.0456657409668 -26.2643947601318
-5.58460474014282 -26.0768356323242
-5.12354373931885 -25.9551944732666
-4.6163763999939 -25.8672676086426
-4.15531539916992 -25.7476043701172
-3.78646636009216 -25.6194591522217
-3.32540535926819 -25.3593654632568
-1.89611613750458 -24.2860908508301
-1.29673671722412 -23.8906536102295
-0.374614596366882 -23.3033409118652
0.13255250453949 -22.9581642150879
0.593613624572754 -22.6199989318848
0.870250225067139 -22.3956699371338
1.3313113451004 -21.958179473877
1.88458454608917 -21.3814105987549
2.34564566612244 -20.9465732574463
2.71449446678162 -20.6056251525879
3.17555546760559 -20.1241321563721
3.86714720726013 -19.3148040771484
4.32820844650269 -18.7428874969482
5.38864850997925 -17.393705368042
5.94192171096802 -16.5494594573975
6.54130125045776 -15.5111389160156
7.04846858978271 -14.5789861679077
7.46342325210571 -13.7732734680176
7.92448425292969 -12.8301782608032
8.56997013092041 -11.506103515625
9.53819847106934 -9.53578948974609
11.6590795516968 -4.80234098434448
11.981822013855 -4.11864328384399
12.3967771530151 -3.30403637886047
13.8260660171509 -0.680456161499023
14.4254455566406 0.496161341667175
14.8865060806274 1.39492416381836
15.3475675582886 2.25227308273315
17.560661315918 6.27518367767334
18.4366760253906 7.75337982177734
18.9438438415527 8.56881618499756
19.4049053192139 9.25801277160645
19.819860458374 9.83408832550049
20.2809200286865 10.4210844039917
20.8341941833496 11.064582824707
21.2952556610107 11.5648498535156
22.6784381866455 13.0035104751587
23.3700294494629 13.6961889266968
23.923303604126 14.1664371490479
24.4765758514404 14.5691957473755
24.9376373291016 14.8722658157349
25.6292285919189 15.2886924743652
26.4130325317383 15.7198438644409
27.0585193634033 16.0503673553467
27.6578979492188 16.3048324584961
28.6722316741943 16.7012271881104
28.9488697052002 16.8027153015137
29.4099292755127 16.9200115203857
30.7470073699951 17.1318607330322
31.4385986328125 17.2897148132324
31.6691284179688 17.3425445556641
32.1301918029785 17.378532409668
32.6373558044434 17.3518009185791
33.0984191894531 17.3830833435059
33.5133743286133 17.4437866210938
33.9744338989258 17.4278163909912
34.8504486083984 17.2642993927002
35.6342544555664 17.1358203887939
36.0492095947266 17.045431137085
36.5563774108887 16.9395217895508
37.0174369812012 16.8616962432861
37.294075012207 16.8304462432861
37.7551345825195 16.8116798400879
38.2161979675293 16.8119583129883
38.6772575378418 16.7783241271973
39 16.7381572723389
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
-7.05999994277954 -26.6211261749268
-6.55283260345459 -26.2824554443359
-6.09177160263062 -26.0775928497314
-5.40018033981323 -25.920955657959
-4.93911933898926 -25.8430080413818
-4.6163763999939 -25.7830543518066
-4.15531539916992 -25.6645984649658
-3.78646636009216 -25.5379161834717
-3.32540535926819 -25.2795066833496
-1.98832833766937 -24.2779502868652
-1.29673671722412 -23.8189888000488
-0.23629629611969 -23.1404666900635
0.178658723831177 -22.8565940856934
0.685825824737549 -22.489143371582
0.870250225067139 -22.3374118804932
1.3313113451004 -21.9080257415771
1.88458454608917 -21.3392276763916
2.34564566612244 -20.906135559082
2.76060056686401 -20.5186309814453
3.22166156768799 -20.0349540710449
3.82104110717773 -19.3381080627441
4.28210210800171 -18.7661190032959
5.43475484848022 -17.2947635650635
5.94192171096802 -16.5220050811768
6.54130125045776 -15.4841175079346
7.00236225128174 -14.637035369873
7.50952959060669 -13.6550531387329
7.97059059143066 -12.7157640457153
8.52386379241943 -11.5980806350708
8.98492527008057 -10.7062225341797
9.21545505523682 -10.2383489608765
9.67651653289795 -9.25324630737305
11.7973976135254 -4.52488422393799
12.0740337371826 -3.96817183494568
12.3967771530151 -3.34756636619568
13.4572172164917 -1.42312443256378
13.9643840789795 -0.460872173309326
14.4254455566406 0.458855867385864
14.9326124191284 1.45770001411438
15.3475675582886 2.23809504508972
17.3762359619141 5.98374605178833
18.5749950408936 7.98076486587524
18.9899501800537 8.63689422607422
19.4510116577148 9.32542991638184
19.819860458374 9.8387565612793
20.2348155975342 10.3693075180054
20.8341941833496 11.059642791748
21.2952556610107 11.5532360076904
23.1856060028076 13.4987325668335
23.4622421264648 13.7608556747437
23.923303604126 14.1507472991943
24.4765758514404 14.5538349151611
24.9376373291016 14.8560543060303
25.6292285919189 15.2711410522461
26.4130325317383 15.7023324966431
27.0585193634033 16.0323028564453
27.7040042877197 16.3052425384521
28.7644443511963 16.7223644256592
28.9488697052002 16.7863445281982
29.4099292755127 16.9031772613525
30.7470073699951 17.1140384674072
31.4385986328125 17.2705821990967
31.6691284179688 17.3229351043701
32.1301918029785 17.359073638916
32.6373558044434 17.3335647583008
33.0984191894531 17.3651065826416
33.5133743286133 17.4254150390625
33.9744338989258 17.4088535308838
34.8504486083984 17.2445735931396
35.6803588867188 17.1096343994141
36.0953140258789 17.0203704833984
36.602481842041 16.9188919067383
37.0635452270508 16.8431854248047
37.294075012207 16.8192043304443
37.7551345825195 16.8005199432373
38.2161979675293 16.8009147644043
38.6772575378418 16.7673358917236
39 16.7271766662598
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{atemp}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{atemp}}\)},
xmin=-19.3, xmax=53.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-31.6301535780892, ymax=23.4795271752803,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
-16 -29.1201610565186
-14.5465469360352 -29.1236610412598
-13.3573570251465 -29.1187324523926
-12.6306304931641 -28.9887657165527
-11.9699697494507 -28.7167987823486
-11.3753757476807 -28.351110458374
-10.5825824737549 -28.10817527771
-9.9219217300415 -27.8089466094971
-9.26126098632812 -27.4157428741455
-8.13813781738281 -26.5979690551758
-6.94894886016846 -25.7284774780273
-6.55255270004272 -25.4859237670898
-5.89189195632935 -25.1317119598389
-4.70270252227783 -24.557861328125
-3.90990996360779 -24.0795192718506
-3.11711716651917 -23.5240688323975
-2.52252244949341 -23.0663394927979
-1.86186182498932 -22.5092353820801
-0.540540456771851 -21.3122959136963
0.120120167732239 -20.6509094238281
0.714714765548706 -20.0558643341064
1.30930936336517 -19.4900760650635
2.03603601455688 -18.7049884796143
2.63063073158264 -17.9895362854004
3.8858859539032 -16.3134365081787
5.27327346801758 -14.3682708740234
6 -13.2194204330444
6.85885906219482 -11.8082704544067
7.25525522232056 -11.203857421875
7.91591596603394 -10.3020009994507
9.30330371856689 -8.58228397369385
9.83183193206787 -7.77181529998779
10.9549551010132 -5.72904586791992
12.342342376709 -3.19349336624146
12.5405406951904 -2.89349699020386
13.7957954406738 -1.05008816719055
14.4564561843872 -0.0256915092468262
15.6456460952759 2.00035262107849
16.5705699920654 3.49347949028015
17.6936931610107 5.24578619003296
19.9399394989014 8.44653511047363
20.4024028778076 9.01027202606201
21.0630626678467 9.66129207611084
21.7237243652344 10.1941547393799
24.8948955535889 13.3221054077148
25.687686920166 14.134651184082
26.4804801940918 14.7308025360107
27.1411418914795 15.1683645248413
29.8498497009277 16.8362903594971
30.7087078094482 17.4392356872559
31.3693695068359 17.8697376251221
32.3603591918945 18.484224319458
33.087085723877 18.8724536895752
33.5495491027832 19.0880432128906
34.4084091186523 19.3274822235107
35.0690689086914 19.4596900939941
35.5315322875977 19.543493270874
36.9849853515625 20.1296157836914
37.4474487304688 20.3274917602539
37.6456451416016 20.3095550537109
38.1741752624512 20.2521419525146
38.8348350524902 20.287296295166
39.8258247375488 20.4710922241211
40.6186180114746 20.6114158630371
41.345344543457 20.7675323486328
41.4114112854004 20.7821464538574
41.8078079223633 20.7240734100342
42.1381378173828 20.6876392364502
42.7987976074219 20.7667903900146
43.3933944702148 20.9745426177979
43.657657623291 20.8512020111084
44.714714050293 20.3551597595215
45.4414405822754 20.057201385498
46.1021003723145 19.9324207305908
46.7627639770508 19.9523639678955
47.4894905090332 20.1014881134033
48.1501502990723 20.1500225067139
48.8108100891113 20.1130447387695
49.4054069519043 20.0048065185547
50 19.7889881134033
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
-16 -28.9542388916016
-14.5465469360352 -28.9578762054443
-13.3573570251465 -28.9526977539062
-12.6306304931641 -28.8202018737793
-11.9699697494507 -28.5466842651367
-11.3753757476807 -28.1803741455078
-10.6486482620239 -27.9906787872314
-9.98798751831055 -27.7104911804199
-9.26126098632812 -27.2779521942139
-8.00600624084473 -26.3645648956299
-7.2132134437561 -25.7814712524414
-6.55255270004272 -25.3670864105225
-5.89189195632935 -25.0190086364746
-4.76876878738403 -24.4896812438965
-3.90990996360779 -23.9704494476318
-3.05105113983154 -23.364631652832
-2.52252244949341 -22.9567375183105
-1.86186182498932 -22.4021339416504
-0.606606602668762 -21.2720623016357
0.120120167732239 -20.5483741760254
0.648648619651794 -20.0188083648682
1.30930936336517 -19.4072608947754
1.96996998786926 -18.7101631164551
2.69669675827026 -17.8467922210693
3.55555558204651 -16.7303333282471
4.21621608734131 -15.8174858093262
5.53753757476807 -13.9267387390137
6 -13.1932601928711
6.66066074371338 -12.1299390792847
7.32132148742676 -11.1632461547852
7.91591596603394 -10.3738870620728
8.97297286987305 -9.1130838394165
9.10510540008545 -8.9506664276123
9.83183193206787 -7.83912706375122
11.2852849960327 -5.17018270492554
12.408408164978 -3.13905572891235
13.5975971221924 -1.41476833820343
14.3243246078491 -0.306623458862305
14.6546545028687 0.264089107513428
15.6456460952759 1.96240651607513
16.5705699920654 3.46715188026428
17.6936931610107 5.24065256118774
19.8738746643066 8.35614967346191
20.4024028778076 9.0117301940918
21.0630626678467 9.66457653045654
21.7237243652344 10.1938533782959
25.4894886016846 13.9263477325439
25.6216220855713 14.053521156311
26.4804801940918 14.7064094543457
27.1411418914795 15.1473188400269
29.057056427002 16.3006134033203
29.6516513824463 16.6701507568359
30.6426429748535 17.3715686798096
31.2372379302979 17.7557601928711
32.4924926757812 18.524055480957
33.087085723877 18.8392581939697
33.5495491027832 19.0558605194092
34.4084091186523 19.2951412200928
35.0690689086914 19.4283008575439
35.5315322875977 19.5130195617676
36.9849853515625 20.0959377288818
37.4474487304688 20.291877746582
37.6456451416016 20.2738914489746
38.1741752624512 20.216480255127
38.8348350524902 20.2516288757324
39.8258247375488 20.4354114532471
40.6186180114746 20.5759296417236
41.2792778015137 20.7178859710693
41.4114112854004 20.7472190856934
41.8078079223633 20.6907978057861
42.1381378173828 20.6556282043457
42.7987976074219 20.7358493804932
43.3933944702148 20.9432563781738
43.657657623291 20.8323345184326
45.375373840332 20.0885391235352
46.0360374450684 19.9492740631104
46.6966972351074 19.9548187255859
47.5555572509766 20.1251811981201
48.1501502990723 20.1673374176025
48.8108100891113 20.1304454803467
49.4054069519043 20.0222206115723
50 19.8063983917236
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/bike-dataset-fe-9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle X_{\mathtt{hum}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle X_{\mathtt{hum}}\)},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Y_{\mathtt{counts}}\)},
ymin=-12.4017583163331, ymax=20.9680093156312,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 19.445671081543
1.80180180072784 19.2508811950684
2.8028028011322 19.1621017456055
3.80380392074585 19.0876598358154
4.80480480194092 19.0275573730469
5.80580568313599 18.9817924499512
6.80680704116821 18.9503650665283
7.80780792236328 18.933277130127
8.80880928039551 18.9305267333984
9.00900936126709 18.9289054870605
10.010009765625 18.7470264434814
11.0110111236572 18.3885173797607
12.0120124816895 18.1801509857178
13.0130128860474 18.1236801147461
14.0140142440796 18.3442001342773
15.0150146484375 18.2827415466309
16.0160160064697 18.0843563079834
17.1171169281006 17.4235782623291
18.0180187225342 16.9714221954346
19.0190181732178 16.268253326416
20.02001953125 15.9827404022217
21.2212219238281 15.4168157577515
23.2232227325439 14.5354175567627
24.4244251251221 13.9460258483887
25.325325012207 13.5335330963135
26.2262268066406 13.1304426193237
27.027027130127 12.738260269165
28.0280284881592 12.1465797424316
29.0290298461914 11.7472257614136
30.030029296875 11.1805286407471
31.9319324493408 10.4186792373657
32.1321334838867 10.3230867385864
33.033031463623 9.86366176605225
34.1341323852539 9.40140438079834
36.9369354248047 8.0537805557251
37.4374389648438 7.83730363845825
39.2392387390137 7.05814123153687
40.1401405334473 6.63687181472778
41.5415420532227 6.06709289550781
42.5425415039062 5.68619441986084
43.3433418273926 5.3793511390686
44.1441459655762 5.07060098648071
45.1451454162598 4.7441782951355
46.2462463378906 4.34106254577637
50.1501502990723 3.03945064544678
51.1511497497559 2.67909049987793
52.352352142334 2.33571791648865
53.1531524658203 2.11605978012085
54.5545539855957 1.6564826965332
55.1551551818848 1.46061563491821
56.6566581726074 1.04154002666473
58.0580596923828 0.674215078353882
59.4594612121582 0.312742352485657
60.4604606628418 0.0281145572662354
61.1611595153809 -0.170746326446533
62.0620613098145 -0.390427708625793
63.1631622314453 -0.749048829078674
64.1641616821289 -1.0204029083252
65.0650634765625 -1.29337751865387
66.1661682128906 -1.49768507480621
67.0670700073242 -1.71112847328186
68.0680694580078 -2.03258061408997
69.0690689086914 -2.23863196372986
70.070068359375 -2.38389420509338
71.0710678100586 -2.61734461784363
73.3733749389648 -3.33057689666748
74.1741714477539 -3.53978538513184
75.175178527832 -3.74607062339783
75.9759750366211 -3.88061666488647
76.3763732910156 -4.00896739959717
77.1771774291992 -4.26187658309937
78.2782745361328 -4.54429483413696
79.0790786743164 -4.72437953948975
80.1801834106445 -4.89549112319946
80.9809799194336 -4.98908805847168
81.3813781738281 -5.09695863723755
82.8828811645508 -5.50094985961914
83.5835800170898 -5.67414093017578
84.584587097168 -5.90682792663574
85.185188293457 -6.05287551879883
85.9859848022461 -6.28149127960205
86.4864883422852 -6.34115266799927
87.0870895385742 -6.42070388793945
88.6886901855469 -6.81395483016968
90.9909896850586 -7.4021258354187
91.2912902832031 -7.73944664001465
91.9919891357422 -8.54510974884033
92.1921920776367 -8.59602737426758
94.0940933227539 -9.01366710662842
94.9949951171875 -9.32887077331543
95.9959945678711 -9.81900787353516
96.9969940185547 -10.4498987197876
97.7977981567383 -10.5560169219971
98.7987976074219 -10.6977682113647
99.7997970581055 -10.85329246521
100 -10.8849506378174
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 19.4512023925781
1.80180180072784 19.2567539215088
2.8028028011322 19.1681327819824
3.80380392074585 19.093822479248
4.80480480194092 19.0338249206543
5.80580568313599 18.9881401062012
6.80680704116821 18.9567699432373
7.80780792236328 18.9397106170654
8.80880928039551 18.9369659423828
9.00900936126709 18.9353446960449
10.010009765625 18.753490447998
11.0110111236572 18.3950309753418
12.0120124816895 18.1866893768311
13.0130128860474 18.1302185058594
14.0140142440796 18.3507404327393
15.0150146484375 18.289701461792
16.0160160064697 18.0913181304932
17.1171169281006 17.4305477142334
18.0180187225342 16.9784984588623
19.0190181732178 16.2804527282715
20.02001953125 15.9955158233643
21.2212219238281 15.4311323165894
23.1231231689453 14.5908050537109
24.3243236541748 13.9988222122192
25.325325012207 13.5421257019043
26.1261253356934 13.187403678894
27.027027130127 12.7418575286865
28.0280284881592 12.1519727706909
29.0290298461914 11.7499494552612
30.030029296875 11.182975769043
32.0320320129395 10.3707160949707
33.033031463623 9.85312747955322
34.1341323852539 9.38883113861084
36.6366348266602 8.18614196777344
37.1371383666992 7.95634317398071
39.0390396118164 7.15220594406128
40.1401405334473 6.63696813583374
41.4414405822754 6.10159015655518
42.4424438476562 5.71701908111572
43.3433418273926 5.37234306335449
44.1441459655762 5.06235647201538
45.1451454162598 4.73639726638794
46.2462463378906 4.33528661727905
50.050048828125 3.06395077705383
51.1511497497559 2.66571760177612
52.2522506713867 2.34696483612061
53.1531524658203 2.10619187355042
54.5545539855957 1.64742040634155
55.1551551818848 1.4514753818512
56.5565567016602 1.06200659275055
58.1581573486328 0.648456811904907
59.4594612121582 0.313627243041992
60.4604606628418 0.0284990072250366
61.1611595153809 -0.170641422271729
62.0620613098145 -0.391844630241394
63.0630645751953 -0.725825071334839
64.2642669677734 -1.05191004276276
65.0650634765625 -1.28894066810608
66.1661682128906 -1.49367189407349
67.0670700073242 -1.70696103572845
68.0680694580078 -2.03458189964294
69.0690689086914 -2.24001359939575
70.070068359375 -2.38448262214661
71.0710678100586 -2.62038135528564
73.2732696533203 -3.31713366508484
74.1741714477539 -3.55359435081482
75.175178527832 -3.7575466632843
75.9759750366211 -3.88404536247253
76.2762756347656 -3.97914242744446
77.1771774291992 -4.2657265663147
78.2782745361328 -4.54978799819946
79.1791763305664 -4.74476099014282
80.1801834106445 -4.89946508407593
80.9809799194336 -4.99041557312012
81.3813781738281 -5.09758758544922
82.9829864501953 -5.52745628356934
84.2842864990234 -5.83696460723877
85.185188293457 -6.04725694656372
85.9859848022461 -6.27391958236694
86.4864883422852 -6.33382940292358
87.0870895385742 -6.41337013244629
88.6886901855469 -6.80084180831909
90.9909896850586 -7.36907291412354
91.2912902832031 -7.70228242874146
91.9919891357422 -8.49856758117676
92.1921920776367 -8.5493803024292
94.0940933227539 -8.96699905395508
94.9949951171875 -9.28218460083008
95.9959945678711 -9.77230548858643
96.9969940185547 -10.4031848907471
97.7977981567383 -10.509295463562
98.5986022949219 -10.6244306564331
99.5996017456055 -10.7833385467529
100 -10.8497257232666
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/case-1-ale-dale-comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={DALE vs ALE \(\displaystyle (N=10^4)\)},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=-14.75, xmax=419.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-4.15038517705725, ymax=88.6692017060519,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0686869621276855
10 0.0740604400634766
15 0.0732067823410034
20 0.076634407043457
25 0.0753690004348755
100 0.0732771158218384
200 0.0837873220443726
400 0.0919982194900513
};
\addlegendentry{$f(x)$}
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.182279229164124
10 0.19262433052063
15 0.192666053771973
20 0.197493433952332
25 0.199877858161926
100 0.201718211174011
200 0.223672389984131
400 0.274911522865295
};
\addlegendentry{$\mathbf{J}$}
\addplot [semithick, dodgerblue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.721260547637939
10 1.54567635059357
15 2.2928786277771
20 3.14087843894958
25 3.87578916549683
100 15.5675773620605
200 32.9394760131836
400 84.4501266479492
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.197359085083008
10 0.213341236114502
15 0.225982546806335
20 0.250962376594543
25 0.254827737808228
100 0.477607846260071
200 0.708820104598999
400 1.16336274147034
};
\addlegendentry{$\hat{f}_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/case-1-ale-exec-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time: ALE},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-10.1084520236545, ymax=221.13399362265,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
5 0.402568221092224
10 0.818896055221558
15 1.20589685440063
20 1.6645781993866
25 2.07307553291321
100 8.4846887588501
};
\addlegendentry{$N=10^2$}
\addplot [semithick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.824095249176025
10 1.60241365432739
15 2.41199326515198
20 3.20370101928711
25 4.13980340957642
100 17.3969821929932
};
\addlegendentry{$N=10^3$}
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 4.73604583740234
10 9.45039939880371
15 14.2106018066406
20 19.1919708251953
25 23.8749561309814
100 104.836074829102
};
\addlegendentry{$N=10^4$}
\addplot [semithick, purple, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
5 9.08888912200928
10 18.0478954315186
15 27.5209407806396
20 37.5816116333008
25 48.3250312805176
100 210.622970581055
};
\addlegendentry{$N=2 x 10^4$}
\end{axis}

\end{tikzpicture}


==> images/case-1-dale-exec-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time: DALE},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-0.0338231192999956, ymax=0.848116231301901,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
5 0.00626504421234131
10 0.00829291343688965
15 0.0107001066207886
20 0.0112444162368774
25 0.0137392282485962
100 0.0390726327896118
};
\addlegendentry{$N=10^2$}
\addplot [semithick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0226974487304688
10 0.0257846117019653
15 0.0302023887634277
20 0.0321559906005859
25 0.0359547138214111
100 0.084966778755188
};
\addlegendentry{$N=10^3$}
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.2036452293396
10 0.21016263961792
15 0.217784523963928
20 0.223472595214844
25 0.252756118774414
100 0.37291955947876
};
\addlegendentry{$N=10^4$}
\addplot [semithick, purple, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
5 0.433449506759644
10 0.443204760551453
15 0.474815011024475
20 0.485172629356384
25 0.541037201881409
100 0.808028101921082
};
\addlegendentry{$N=2 x 10^4$}
\end{axis}

\end{tikzpicture}


==> images/case-1-plot-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={DALE vs ALE: Light setup},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-0.118335867500491, ymax=2.74596303149951,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0118595361709595
10 0.0122641324996948
15 0.0128312110900879
20 0.0119729042053223
25 0.0144194364547729
50 0.0124425888061523
100 0.0135363340377808
};
\addlegendentry{$f(x)$}
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0321429967880249
10 0.0295344591140747
15 0.0305428504943848
20 0.0298470258712769
25 0.0309284925460815
50 0.0336670875549316
100 0.032146692276001
};
\addlegendentry{$\mathbf{J}$}
\addplot [semithick, dodgerblue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.130752086639404
10 0.275371313095093
15 0.398597836494446
20 0.496960043907166
25 0.623412370681763
50 1.27240407466888
100 2.61576771736145
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0335890054702759
10 0.0366946458816528
15 0.0436010360717773
20 0.0414165258407593
25 0.0466822385787964
50 0.0650126934051514
100 0.0961912870407104
};
\addlegendentry{$\hat{f}_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/case-1-plot-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={DALE vs ALE: Heavy setup},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-38.1810145603003, ymax=867.056094992299,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 3.13364505767822
10 3.24496150016785
15 6.86045789718628
20 2.96612668037415
25 3.05197858810425
50 3.02510833740234
100 3.71672296524048
};
\addlegendentry{$f(x)$}
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 8.88222980499268
10 8.82908821105957
15 18.4925575256348
20 8.51719951629639
25 13.5228071212769
50 12.4858655929565
100 8.59451198577881
};
\addlegendentry{$\mathbf{J}$}
\addplot [semithick, dodgerblue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 31.310697555542
10 74.1438674926758
15 116.133689880371
20 160.465118408203
25 195.409912109375
50 391.950622558594
100 825.908935546875
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 8.83595371246338
10 9.03882694244385
15 9.21370220184326
20 8.9499044418335
25 16.3313121795654
50 16.7110271453857
100 10.0340776443481
};
\addlegendentry{$\hat{f}_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/case-1-plot-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time ALE: \(\displaystyle L=2\)},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-1.24482673455045, ymax=28.3690538155494,
ytick style={color=black}
]
\addplot [semithick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.101258754730225
10 0.202309727668762
15 0.302774310112
20 0.410390853881836
25 0.183210730552673
100 0.592442154884338
};
\addlegendentry{$N=10^2$}
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.122078418731689
10 0.273244619369507
15 0.406428098678589
20 0.527456998825073
25 0.613609552383423
100 2.64824438095093
};
\addlegendentry{$N=10^3$}
\addplot [semithick, purple, dashed, mark=x, mark size=3, mark options={solid}]
table {%
5 1.15858960151672
10 2.47470235824585
15 3.75058650970459
20 5.05907726287842
25 6.34863948822021
100 27.0229682922363
};
\addlegendentry{$N=10^4$}
\end{axis}

\end{tikzpicture}


==> images/case-1-plot-4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time DALE: \(\displaystyle L=2\)},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-0.0109329749522149, ymax=0.398615855950105,
ytick style={color=black}
]
\addplot [semithick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0076829195022583
10 0.00905656814575195
15 0.0112016201019287
20 0.0126841068267822
25 0.0161861181259155
100 0.0369504690170288
};
\addlegendentry{$N=10^2$}
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.0340769290924072
10 0.0398837327957153
15 0.0440537929534912
20 0.0425540208816528
25 0.0495928525924683
100 0.0912438631057739
};
\addlegendentry{$N=10^3$}
\addplot [semithick, purple, dashed, mark=x, mark size=3, mark options={solid}]
table {%
5 0.320958256721497
10 0.334092974662781
15 0.33648693561554
20 0.340000033378601
25 0.350000023841858
100 0.379999995231628
};
\addlegendentry{$N=10^4$}
\end{axis}

\end{tikzpicture}


==> images/case-1-plot-5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time ALE: \(\displaystyle N=10^3\)},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=-1.36616255235276, ymax=33.4035613893502,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
5 0.214279413223267
10 0.445428252220154
15 0.637093186378479
20 0.876859426498413
25 1.06718361377716
50 2.25691056251526
100 4.60215711593628
};
\addlegendentry{$L=3$}
\addplot [semithick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.408349752426147
10 0.824460029602051
15 1.26256990432739
20 1.68054091930389
25 2.10548663139343
50 4.29162120819092
100 8.69534683227539
};
\addlegendentry{$L=5$}
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.71037769317627
10 1.42690515518188
15 2.14693737030029
20 2.87370538711548
25 3.65433740615845
50 7.31730794906616
100 30.2758731842041
};
\addlegendentry{$L=8$}
\addplot [semithick, purple, dashed, mark=x, mark size=3, mark options={solid}]
table {%
5 2.06213808059692
10 2.20000004768372
15 2.5
20 3.30623149871826
25 4.2340202331543
50 8.82898712158203
100 31.8231201171875
};
\addlegendentry{$L=10$}
\end{axis}

\end{tikzpicture}


==> images/case-1-plot-6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Execution time DALE: \(\displaystyle N=10^3\)},
x grid style={darkgray176},
xlabel={\(\displaystyle D\)},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time (seconds)},
ymin=0.0445653210494129, ymax=0.312711131950527,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
5 0.0567537546157837
10 0.0685902833938599
15 0.0642098188400269
20 0.0725626945495605
25 0.0678497552871704
50 0.088062047958374
100 0.113367915153503
};
\addlegendentry{$L=3$}
\addplot [semithick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.116896510124207
10 0.124809384346008
15 0.127277135848999
20 0.131840586662292
25 0.134345889091492
50 0.150314569473267
100 0.171453237533569
};
\addlegendentry{$L=5$}
\addplot [semithick, blue, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.208409428596497
10 0.205777525901794
15 0.212119460105896
20 0.218204021453857
25 0.220425486564636
50 0.236039161682129
100 0.267152309417725
};
\addlegendentry{$L=8$}
\addplot [semithick, purple, dashed, mark=x, mark size=3, mark options={solid}]
table {%
5 0.230000019073486
10 0.235000014305115
15 0.240000009536743
20 0.247859835624695
25 0.249285697937012
50 0.276461362838745
100 0.300522685050964
};
\addlegendentry{$L=10$}
\end{axis}

\end{tikzpicture}


==> images/case-2-f-gt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30153138}{RGB}{30,153,138}
\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan31150139}{RGB}{31,150,139}
\definecolor{darkcyan31162134}{RGB}{31,162,134}
\definecolor{darkcyan33141140}{RGB}{33,141,140}
\definecolor{darkcyan34137141}{RGB}{34,137,141}
\definecolor{darkcyan36134141}{RGB}{36,134,141}
\definecolor{darkcyan37130142}{RGB}{37,130,142}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue47105141}{RGB}{47,105,141}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5196141}{RGB}{51,96,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue5784139}{RGB}{57,84,139}
\definecolor{darkslateblue6078138}{RGB}{60,78,138}
\definecolor{darkslateblue6174137}{RGB}{61,74,137}
\definecolor{darkslateblue6369135}{RGB}{63,69,135}
\definecolor{darkslateblue6565134}{RGB}{65,65,134}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue6954129}{RGB}{69,54,129}
\definecolor{darkslateblue7049126}{RGB}{70,49,126}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{gold21822624}{RGB}{218,226,24}
\definecolor{gold22822724}{RGB}{228,227,24}
\definecolor{gold23822927}{RGB}{238,229,27}
\definecolor{gold24823033}{RGB}{248,230,33}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19422334}{RGB}{194,223,34}
\definecolor{greenyellow20522429}{RGB}{205,224,29}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo68387}{RGB}{68,3,87}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo711598}{RGB}{71,15,98}
\definecolor{indigo7121103}{RGB}{71,21,103}
\definecolor{indigo7228110}{RGB}{72,28,110}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen10720589}{RGB}{107,205,89}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen35169130}{RGB}{35,169,130}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen44177125}{RGB}{44,177,125}
\definecolor{mediumseagreen50181122}{RGB}{50,181,122}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen64189114}{RGB}{64,189,114}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen79195105}{RGB}{79,195,105}
\definecolor{mediumseagreen87198101}{RGB}{87,198,101}
\definecolor{mediumseagreen9820295}{RGB}{98,202,95}
\definecolor{steelblue46109142}{RGB}{46,109,142}
\definecolor{teal40122142}{RGB}{40,122,142}
\definecolor{teal42118142}{RGB}{42,118,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen11620884}{RGB}{116,208,84}
\definecolor{yellowgreen12621078}{RGB}{126,210,78}
\definecolor{yellowgreen13921370}{RGB}{139,213,70}
\definecolor{yellowgreen14921563}{RGB}{149,215,63}
\definecolor{yellowgreen15921756}{RGB}{159,217,56}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}
\definecolor{yellowgreen18322141}{RGB}{183,221,41}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle f(x_1, x_2, x_3=0)\)},
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-1, ymax=11,
ytick style={color=black}
]
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -1
11 -0.977341040462428
10.9759509202454 -1
11 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.977341040462428
11 -0.948439306358382
10.9452760736196 -1
10.9759509202454 -1
11 -0.977341040462428
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.948439306358382
11 -0.919537572254336
10.9146012269939 -1
10.9452760736196 -1
11 -0.948439306358382
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.919537572254336
11 -0.890635838150289
10.8839263803681 -1
10.9146012269939 -1
11 -0.919537572254336
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.890635838150289
11 -0.861734104046243
10.8532515337423 -1
10.8839263803681 -1
11 -0.890635838150289
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.861734104046243
11 -0.832832369942197
10.8225766871166 -1
10.8532515337423 -1
11 -0.861734104046243
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.832832369942197
11 -0.803930635838151
10.7919018404908 -1
10.8225766871166 -1
11 -0.832832369942197
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.803930635838151
11 -0.775028901734104
10.761226993865 -1
10.7919018404908 -1
11 -0.803930635838151
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.775028901734104
11 -0.746127167630058
10.7305521472393 -1
10.761226993865 -1
11 -0.775028901734104
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.746127167630058
11 -0.717225433526012
10.6998773006135 -1
10.7305521472393 -1
11 -0.746127167630058
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.717225433526012
11 -0.688323699421966
10.6692024539877 -1
10.6998773006135 -1
11 -0.717225433526012
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.688323699421966
11 -0.659421965317919
10.638527607362 -1
10.6692024539877 -1
11 -0.688323699421966
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.659421965317919
11 -0.630520231213873
10.6078527607362 -1
10.638527607362 -1
11 -0.659421965317919
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.630520231213873
11 -0.601618497109827
10.5771779141104 -1
10.6078527607362 -1
11 -0.630520231213873
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.601618497109827
11 -0.572716763005781
10.5465030674847 -1
10.5771779141104 -1
11 -0.601618497109827
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.572716763005781
11 -0.543815028901734
10.5158282208589 -1
10.5465030674847 -1
11 -0.572716763005781
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.543815028901734
11 -0.514913294797688
10.4851533742331 -1
10.5158282208589 -1
11 -0.543815028901734
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.514913294797688
11 -0.486011560693642
10.4544785276074 -1
10.4851533742331 -1
11 -0.514913294797688
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.486011560693642
11 -0.457109826589596
10.4238036809816 -1
10.4544785276074 -1
11 -0.486011560693642
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.457109826589596
11 -0.42820809248555
10.3931288343558 -1
10.4238036809816 -1
11 -0.457109826589596
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.42820809248555
11 -0.399306358381503
10.3624539877301 -1
10.3931288343558 -1
11 -0.42820809248555
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.399306358381503
11 -0.370404624277457
10.3317791411043 -1
10.3624539877301 -1
11 -0.399306358381503
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.370404624277457
11 -0.341502890173411
10.3011042944785 -1
10.3317791411043 -1
11 -0.370404624277457
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.341502890173411
11 -0.312601156069365
10.2704294478528 -1
10.3011042944785 -1
11 -0.341502890173411
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.312601156069365
11 -0.283699421965318
10.239754601227 -1
10.2704294478528 -1
11 -0.312601156069365
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.283699421965318
11 -0.254797687861272
10.2090797546012 -1
10.239754601227 -1
11 -0.283699421965318
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.254797687861272
11 -0.225895953757226
10.1784049079755 -1
10.2090797546012 -1
11 -0.254797687861272
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
11 -0.225895953757226
11 -0.19699421965318
10.1477300613497 -1
10.1784049079755 -1
11 -0.225895953757226
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -1
10.1477300613497 -1
11 -0.19699421965318
11 -0.168092485549134
10.1428571428571 -0.973737734165924
10.115004730369 -1
10.1428571428571 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.973737734165924
11 -0.168092485549134
11 -0.142857142857143
11 -0.138917480035493
10.9957754519505 -0.142857142857143
10.1428571428571 -0.942515611061553
10.0818921475875 -1
10.115004730369 -1
10.1428571428571 -0.973737734165924
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.942515611061553
10.9957754519505 -0.142857142857143
11 -0.138917480035493
11 -0.107861579414375
10.9624738344434 -0.142857142857143
10.1428571428571 -0.911293487957182
10.0487795648061 -1
10.0818921475875 -1
10.1428571428571 -0.942515611061553
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.911293487957182
10.9624738344434 -0.142857142857143
11 -0.107861579414375
11 -0.076805678793257
10.9291722169363 -0.142857142857143
10.1428571428571 -0.880071364852811
10.0156669820246 -1
10.0487795648061 -1
10.1428571428571 -0.911293487957182
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.880071364852811
10.9291722169363 -0.142857142857143
11 -0.076805678793257
11 -0.0457497781721389
10.8958705994291 -0.142857142857143
10.1428571428571 -0.84884924174844
9.98255439924314 -1
10.0156669820246 -1
10.1428571428571 -0.880071364852811
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.84884924174844
10.8958705994291 -0.142857142857143
11 -0.0457497781721389
11 -0.014693877551021
10.862568981922 -0.142857142857143
10.1428571428571 -0.817627118644069
9.94944181646168 -1
9.98255439924314 -1
10.1428571428571 -0.84884924174844
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.817627118644069
10.862568981922 -0.142857142857143
11 -0.014693877551021
11 0.0163620230700971
10.8292673644148 -0.142857142857143
10.1428571428571 -0.786404995539697
9.91632923368023 -1
9.94944181646168 -1
10.1428571428571 -0.817627118644069
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.786404995539697
10.8292673644148 -0.142857142857143
11 0.0163620230700971
11 0.0474179236912152
10.7959657469077 -0.142857142857143
10.1428571428571 -0.755182872435326
9.88321665089877 -1
9.91632923368023 -1
10.1428571428571 -0.786404995539697
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.755182872435326
10.7959657469077 -0.142857142857143
11 0.0474179236912152
11 0.0784738243123332
10.7626641294006 -0.142857142857143
10.1428571428571 -0.723960749330955
9.85010406811731 -1
9.88321665089877 -1
10.1428571428571 -0.755182872435326
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.723960749330955
10.7626641294006 -0.142857142857143
11 0.0784738243123332
11 0.109529724933451
10.7293625118934 -0.142857142857143
10.1428571428571 -0.692738626226584
9.81699148533586 -1
9.85010406811731 -1
10.1428571428571 -0.723960749330955
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.692738626226584
10.7293625118934 -0.142857142857143
11 0.109529724933451
11 0.140585625554569
10.6960608943863 -0.142857142857143
10.1428571428571 -0.661516503122213
9.7838789025544 -1
9.81699148533586 -1
10.1428571428571 -0.692738626226584
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.661516503122213
10.6960608943863 -0.142857142857143
11 0.140585625554569
11 0.171641526175687
10.6627592768792 -0.142857142857143
10.1428571428571 -0.630294380017842
9.75076631977294 -1
9.7838789025544 -1
10.1428571428571 -0.661516503122213
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.630294380017842
10.6627592768792 -0.142857142857143
11 0.171641526175687
11 0.202697426796805
10.629457659372 -0.142857142857143
10.1428571428571 -0.599072256913471
9.71765373699149 -1
9.75076631977294 -1
10.1428571428571 -0.630294380017842
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.599072256913471
10.629457659372 -0.142857142857143
11 0.202697426796805
11 0.233753327417923
10.5961560418649 -0.142857142857143
10.1428571428571 -0.5678501338091
9.68454115421003 -1
9.71765373699149 -1
10.1428571428571 -0.599072256913471
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.5678501338091
10.5961560418649 -0.142857142857143
11 0.233753327417923
11 0.264809228039041
10.5628544243578 -0.142857142857143
10.1428571428571 -0.536628010704729
9.65142857142857 -1
9.68454115421003 -1
10.1428571428571 -0.5678501338091
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.536628010704729
10.5628544243578 -0.142857142857143
11 0.264809228039041
11 0.295865128660159
10.5295528068506 -0.142857142857143
10.1428571428571 -0.505405887600358
9.61831598864712 -1
9.65142857142857 -1
10.1428571428571 -0.536628010704729
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.505405887600358
10.5295528068506 -0.142857142857143
11 0.295865128660159
11 0.326921029281278
10.4962511893435 -0.142857142857143
10.1428571428571 -0.474183764495987
9.58520340586566 -1
9.61831598864712 -1
10.1428571428571 -0.505405887600358
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.474183764495987
10.4962511893435 -0.142857142857143
11 0.326921029281278
11 0.357976929902395
10.4629495718363 -0.142857142857143
10.1428571428571 -0.442961641391616
9.5520908230842 -1
9.58520340586566 -1
10.1428571428571 -0.474183764495987
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.442961641391616
10.4629495718363 -0.142857142857143
11 0.357976929902395
11 0.389032830523514
10.4296479543292 -0.142857142857143
10.1428571428571 -0.411739518287245
9.51897824030274 -1
9.5520908230842 -1
10.1428571428571 -0.442961641391616
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.411739518287244
10.4296479543292 -0.142857142857143
11 0.389032830523514
11 0.420088731144632
10.3963463368221 -0.142857142857143
10.1428571428571 -0.380517395182873
9.48586565752129 -1
9.51897824030274 -1
10.1428571428571 -0.411739518287244
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.380517395182873
10.3963463368221 -0.142857142857143
11 0.420088731144632
11 0.45114463176575
10.3630447193149 -0.142857142857143
10.1428571428571 -0.349295272078502
9.45275307473983 -1
9.48586565752129 -1
10.1428571428571 -0.380517395182873
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.349295272078502
10.3630447193149 -0.142857142857143
11 0.45114463176575
11 0.482200532386868
10.3297431018078 -0.142857142857143
10.1428571428571 -0.318073148974131
9.41964049195837 -1
9.45275307473983 -1
10.1428571428571 -0.349295272078502
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.318073148974131
10.3297431018078 -0.142857142857143
11 0.482200532386868
11 0.513256433007986
10.2964414843007 -0.142857142857143
10.1428571428571 -0.28685102586976
9.38652790917691 -1
9.41964049195837 -1
10.1428571428571 -0.318073148974131
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.28685102586976
10.2964414843007 -0.142857142857143
11 0.513256433007986
11 0.544312333629104
10.2631398667935 -0.142857142857143
10.1428571428571 -0.255628902765389
9.35341532639546 -1
9.38652790917691 -1
10.1428571428571 -0.28685102586976
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.255628902765389
10.2631398667935 -0.142857142857143
11 0.544312333629104
11 0.575368234250222
10.2298382492864 -0.142857142857143
10.1428571428571 -0.224406779661018
9.320302743614 -1
9.35341532639546 -1
10.1428571428571 -0.255628902765389
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
10.1428571428571 -0.224406779661018
10.2298382492864 -0.142857142857143
11 0.575368234250222
11 0.60642413487134
10.1965366317793 -0.142857142857143
10.1428571428571 -0.193184656556647
9.28719016083254 -1
9.320302743614 -1
10.1428571428571 -0.224406779661018
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -1
9.28719016083254 -1
10.1428571428571 -0.193184656556647
10.1965366317793 -0.142857142857143
11 0.60642413487134
11 0.637480035492458
10.1632350142721 -0.142857142857143
10.1428571428571 -0.161962533452276
9.28571428571428 -0.967565470417072
9.25134635149024 -1
9.28571428571428 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.967565470417072
10.1428571428571 -0.161962533452276
10.1632350142721 -0.142857142857143
11 0.637480035492458
11 0.668535936113576
10.1428571428571 -0.129758919961428
10.1288107549121 -0.142857142857143
9.28571428571428 -0.933617846750728
9.21537512846865 -1
9.25134635149024 -1
9.28571428571428 -0.967565470417072
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.933617846750728
10.1288107549121 -0.142857142857143
10.1428571428571 -0.129758919961428
11 0.668535936113576
11 0.699591836734694
10.1428571428571 -0.0960077145612354
10.0926163391934 -0.142857142857143
9.28571428571428 -0.899670223084385
9.17940390544707 -1
9.21537512846865 -1
9.28571428571428 -0.933617846750728
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.899670223084385
10.0926163391934 -0.142857142857143
10.1428571428571 -0.0960077145612353
11 0.699591836734694
11 0.714285714285714
11 0.731965484180249
10.9808116545265 0.714285714285714
10.1428571428571 -0.0622565091610425
10.0564219234747 -0.142857142857143
9.28571428571428 -0.865722599418042
9.14343268242549 -1
9.17940390544707 -1
9.28571428571428 -0.899670223084385
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.865722599418042
10.0564219234747 -0.142857142857143
10.1428571428571 -0.0622565091610425
10.9808116545265 0.714285714285714
11 0.731965484180249
11 0.765522531160115
10.9443912591051 0.714285714285714
10.1428571428571 -0.0285053037608495
10.0202275077559 -0.142857142857143
9.28571428571428 -0.831774975751698
9.10746145940391 -1
9.14343268242549 -1
9.28571428571428 -0.865722599418042
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.831774975751698
10.0202275077559 -0.142857142857143
10.1428571428571 -0.0285053037608495
10.9443912591051 0.714285714285714
11 0.765522531160115
11 0.799079578139981
10.9079708636837 0.714285714285714
10.1428571428571 0.00524590163934339
9.98403309203723 -0.142857142857143
9.28571428571428 -0.797827352085355
9.07149023638232 -1
9.10746145940391 -1
9.28571428571428 -0.831774975751698
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.797827352085355
9.98403309203723 -0.142857142857143
10.1428571428571 0.00524590163934339
10.9079708636837 0.714285714285714
11 0.799079578139981
11 0.832636625119847
10.8715504682622 0.714285714285714
10.1428571428571 0.0389971070395363
9.94783867631851 -0.142857142857143
9.28571428571428 -0.763879728419012
9.03551901336074 -1
9.07149023638232 -1
9.28571428571428 -0.797827352085355
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.763879728419012
9.94783867631851 -0.142857142857143
10.1428571428571 0.0389971070395363
10.8715504682622 0.714285714285714
11 0.832636625119847
11 0.866193672099712
10.8351300728408 0.714285714285714
10.1428571428571 0.0727483124397292
9.91164426059979 -0.142857142857143
9.28571428571428 -0.729932104752669
8.99954779033916 -1
9.03551901336074 -1
9.28571428571428 -0.763879728419012
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.729932104752669
9.91164426059979 -0.142857142857143
10.1428571428571 0.0727483124397293
10.8351300728408 0.714285714285714
11 0.866193672099712
11 0.899750719079578
10.7987096774194 0.714285714285714
10.1428571428571 0.106499517839922
9.87544984488108 -0.142857142857143
9.28571428571428 -0.695984481086325
8.96357656731757 -1
8.99954779033916 -1
9.28571428571428 -0.729932104752669
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.695984481086325
9.87544984488108 -0.142857142857143
10.1428571428571 0.106499517839922
10.7987096774194 0.714285714285714
11 0.899750719079578
11 0.933307766059444
10.7622892819979 0.714285714285714
10.1428571428571 0.140250723240115
9.83925542916236 -0.142857142857143
9.28571428571428 -0.662036857419982
8.92760534429599 -1
8.96357656731757 -1
9.28571428571428 -0.695984481086325
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.662036857419982
9.83925542916236 -0.142857142857143
10.1428571428571 0.140250723240115
10.7622892819979 0.714285714285714
11 0.933307766059444
11 0.96686481303931
10.7258688865765 0.714285714285714
10.1428571428571 0.174001928640308
9.80306101344364 -0.142857142857143
9.28571428571428 -0.628089233753639
8.89163412127441 -1
8.92760534429599 -1
9.28571428571428 -0.662036857419982
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.628089233753639
9.80306101344364 -0.142857142857143
10.1428571428571 0.174001928640308
10.7258688865765 0.714285714285714
11 0.96686481303931
11 1.00042186001918
10.689448491155 0.714285714285714
10.1428571428571 0.207753134040501
9.76686659772492 -0.142857142857143
9.28571428571428 -0.594141610087295
8.85566289825283 -1
8.89163412127441 -1
9.28571428571428 -0.628089233753639
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.594141610087295
9.76686659772492 -0.142857142857143
10.1428571428571 0.207753134040501
10.689448491155 0.714285714285714
11 1.00042186001918
11 1.03397890699904
10.6530280957336 0.714285714285714
10.1428571428571 0.241504339440694
9.73067218200621 -0.142857142857143
9.28571428571428 -0.560193986420952
8.81969167523124 -1
8.85566289825283 -1
9.28571428571428 -0.594141610087295
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.560193986420952
9.73067218200621 -0.142857142857143
10.1428571428571 0.241504339440694
10.6530280957336 0.714285714285714
11 1.03397890699904
11 1.06753595397891
10.6166077003122 0.714285714285714
10.1428571428571 0.275255544840887
9.69447776628749 -0.142857142857143
9.28571428571428 -0.526246362754609
8.78372045220966 -1
8.81969167523124 -1
9.28571428571428 -0.560193986420952
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.526246362754609
9.69447776628749 -0.142857142857143
10.1428571428571 0.275255544840887
10.6166077003122 0.714285714285714
11 1.06753595397891
11 1.10109300095877
10.5801873048907 0.714285714285714
10.1428571428571 0.30900675024108
9.65828335056877 -0.142857142857143
9.28571428571428 -0.492298739088265
8.74774922918808 -1
8.78372045220966 -1
9.28571428571428 -0.526246362754609
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.492298739088265
9.65828335056877 -0.142857142857143
10.1428571428571 0.30900675024108
10.5801873048907 0.714285714285714
11 1.10109300095877
11 1.13465004793864
10.5437669094693 0.714285714285714
10.1428571428571 0.342757955641273
9.62208893485005 -0.142857142857143
9.28571428571428 -0.458351115421922
8.7117780061665 -1
8.74774922918808 -1
9.28571428571428 -0.492298739088265
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.458351115421922
9.62208893485005 -0.142857142857143
10.1428571428571 0.342757955641273
10.5437669094693 0.714285714285714
11 1.13465004793864
11 1.1682070949185
10.5073465140479 0.714285714285714
10.1428571428571 0.376509161041466
9.58589451913133 -0.142857142857143
9.28571428571428 -0.424403491755579
8.67580678314491 -1
8.7117780061665 -1
9.28571428571428 -0.458351115421922
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.424403491755579
9.58589451913133 -0.142857142857143
10.1428571428571 0.376509161041466
10.5073465140479 0.714285714285714
11 1.1682070949185
11 1.20176414189837
10.4709261186264 0.714285714285714
10.1428571428571 0.410260366441658
9.54970010341262 -0.142857142857143
9.28571428571428 -0.390455868089235
8.63983556012333 -1
8.67580678314491 -1
9.28571428571428 -0.424403491755579
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.390455868089235
9.54970010341262 -0.142857142857143
10.1428571428571 0.410260366441658
10.4709261186264 0.714285714285714
11 1.20176414189837
11 1.23532118887824
10.434505723205 0.714285714285714
10.1428571428571 0.444011571841851
9.5135056876939 -0.142857142857143
9.28571428571428 -0.356508244422892
8.60386433710175 -1
8.63983556012333 -1
9.28571428571428 -0.390455868089235
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.356508244422892
9.5135056876939 -0.142857142857143
10.1428571428571 0.444011571841851
10.434505723205 0.714285714285714
11 1.23532118887824
11 1.2688782358581
10.3980853277836 0.714285714285714
10.1428571428571 0.477762777242044
9.47731127197518 -0.142857142857143
9.28571428571428 -0.322560620756549
8.56789311408016 -1
8.60386433710175 -1
9.28571428571428 -0.356508244422892
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.322560620756549
9.47731127197518 -0.142857142857143
10.1428571428571 0.477762777242044
10.3980853277836 0.714285714285714
11 1.2688782358581
11 1.30243528283797
10.3616649323621 0.714285714285714
10.1428571428571 0.511513982642237
9.44111685625646 -0.142857142857143
9.28571428571428 -0.288612997090205
8.53192189105858 -1
8.56789311408016 -1
9.28571428571428 -0.322560620756549
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.288612997090205
9.44111685625646 -0.142857142857143
10.1428571428571 0.511513982642237
10.3616649323621 0.714285714285714
11 1.30243528283797
11 1.33599232981783
10.3252445369407 0.714285714285714
10.1428571428571 0.54526518804243
9.40492244053775 -0.142857142857143
9.28571428571428 -0.254665373423862
8.495950668037 -1
8.53192189105858 -1
9.28571428571428 -0.288612997090205
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
9.28571428571428 -0.254665373423862
9.40492244053775 -0.142857142857143
10.1428571428571 0.54526518804243
10.3252445369407 0.714285714285714
11 1.33599232981783
11 1.3695493767977
10.2888241415192 0.714285714285714
10.1428571428571 0.579016393442623
9.36872802481903 -0.142857142857143
9.28571428571428 -0.220717749757519
8.45997944501542 -1
8.495950668037 -1
9.28571428571428 -0.254665373423862
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -1
8.45997944501542 -1
9.28571428571428 -0.220717749757519
9.36872802481903 -0.142857142857143
10.1428571428571 0.579016393442623
10.2888241415192 0.714285714285714
11 1.3695493767977
11 1.40310642377756
10.2524037460978 0.714285714285714
10.1428571428571 0.612767598842816
9.33253360910031 -0.142857142857143
9.28571428571428 -0.186770126091176
8.42857142857143 -0.995281615302869
8.42357705286839 -1
8.42857142857143 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.995281615302869
9.28571428571429 -0.186770126091176
9.33253360910031 -0.142857142857143
10.1428571428571 0.612767598842816
10.2524037460978 0.714285714285714
11 1.40310642377756
11 1.43666347075743
10.2159833506764 0.714285714285714
10.1428571428571 0.646518804243009
9.29633919338159 -0.142857142857143
9.28571428571428 -0.152822502424832
8.42857142857143 -0.958087141339001
8.38420697412823 -1
8.42357705286839 -1
8.42857142857143 -0.995281615302869
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.958087141339001
9.28571428571428 -0.152822502424832
9.29633919338159 -0.142857142857143
10.1428571428571 0.646518804243009
10.2159833506764 0.714285714285714
11 1.43666347075743
11 1.4702205177373
10.1795629552549 0.714285714285714
10.1428571428571 0.680270009643202
9.28571428571428 -0.116747624076032
9.25771234428086 -0.142857142857143
8.42857142857143 -0.920892667375133
8.34483689538808 -1
8.38420697412823 -1
8.42857142857143 -0.958087141339001
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.920892667375133
9.25771234428086 -0.142857142857143
9.28571428571428 -0.116747624076032
10.1428571428571 0.680270009643202
10.1795629552549 0.714285714285714
11 1.4702205177373
11 1.50377756471716
10.1431425598335 0.714285714285714
10.1428571428571 0.714021215043395
9.28571428571428 -0.0797888067581858
9.21807474518686 -0.142857142857143
8.42857142857143 -0.883698193411265
8.30546681664792 -1
8.34483689538808 -1
8.42857142857143 -0.920892667375133
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.883698193411265
9.21807474518686 -0.142857142857143
9.28571428571428 -0.0797888067581859
10.1428571428571 0.714021215043395
10.1431425598335 0.714285714285714
11 1.50377756471716
11 1.53733461169703
10.1428571428571 0.750724029380903
10.1032611174458 0.714285714285714
9.28571428571428 -0.0428299894403399
9.17843714609287 -0.142857142857143
8.42857142857143 -0.846503719447396
8.26609673790776 -1
8.30546681664792 -1
8.42857142857143 -0.883698193411265
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.846503719447396
9.17843714609287 -0.142857142857143
9.28571428571428 -0.0428299894403399
10.1032611174458 0.714285714285714
10.1428571428571 0.750724029380903
11 1.53733461169703
11 1.57089165867689
10.1428571428571 0.787450157397692
10.0633523375143 0.714285714285714
9.28571428571428 -0.00587117212249404
9.13879954699887 -0.142857142857143
8.42857142857143 -0.809309245483528
8.2267266591676 -1
8.26609673790776 -1
8.42857142857143 -0.846503719447396
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.809309245483528
9.13879954699887 -0.142857142857143
9.28571428571428 -0.00587117212249401
10.0633523375143 0.714285714285714
10.1428571428571 0.787450157397692
11 1.57089165867689
11 1.57142857142857
11 1.60734098018769
10.9604592422503 1.57142857142857
10.1428571428571 0.824176285414481
10.0234435575827 0.714285714285714
9.28571428571428 0.0310876451953518
9.09916194790487 -0.142857142857143
8.42857142857143 -0.77211477151966
8.18735658042745 -1
8.2267266591676 -1
8.42857142857143 -0.809309245483528
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.77211477151966
9.09916194790487 -0.142857142857143
9.28571428571428 0.0310876451953518
10.0234435575827 0.714285714285714
10.1428571428571 0.824176285414481
10.9604592422503 1.57142857142857
11 1.60734098018769
11 1.64383733055266
10.9202755453502 1.57142857142857
10.1428571428571 0.86090241343127
9.98353477765108 0.714285714285714
9.28571428571428 0.0680464625131977
9.05952434881087 -0.142857142857143
8.42857142857143 -0.734920297555792
8.14798650168729 -1
8.18735658042745 -1
8.42857142857143 -0.77211477151966
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.734920297555792
9.05952434881087 -0.142857142857143
9.28571428571428 0.0680464625131977
9.98353477765108 0.714285714285714
10.1428571428571 0.86090241343127
10.9202755453502 1.57142857142857
11 1.64383733055266
11 1.68033368091762
10.8800918484501 1.57142857142857
10.1428571428571 0.897628541448059
9.9436259977195 0.714285714285714
9.28571428571428 0.105005279831044
9.01988674971687 -0.142857142857143
8.42857142857143 -0.697725823591923
8.10861642294713 -1
8.14798650168729 -1
8.42857142857143 -0.734920297555792
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.697725823591923
9.01988674971687 -0.142857142857143
9.28571428571428 0.105005279831044
9.9436259977195 0.714285714285714
10.1428571428571 0.897628541448059
10.8800918484501 1.57142857142857
11 1.68033368091762
11 1.71683003128259
10.8399081515499 1.57142857142857
10.1428571428571 0.934354669464848
9.90371721778791 0.714285714285714
9.28571428571428 0.14196409714889
8.98024915062288 -0.142857142857143
8.42857142857143 -0.660531349628055
8.06924634420697 -1
8.10861642294713 -1
8.42857142857143 -0.697725823591923
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.660531349628055
8.98024915062288 -0.142857142857143
9.28571428571428 0.14196409714889
9.90371721778791 0.714285714285714
10.1428571428571 0.934354669464848
10.8399081515499 1.57142857142857
11 1.71683003128259
11 1.75332638164755
10.7997244546498 1.57142857142857
10.1428571428571 0.971080797481637
9.86380843785633 0.714285714285714
9.28571428571428 0.178922914466735
8.94061155152888 -0.142857142857143
8.42857142857143 -0.623336875664187
8.02987626546682 -1
8.06924634420697 -1
8.42857142857143 -0.660531349628055
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.623336875664187
8.94061155152888 -0.142857142857143
9.28571428571428 0.178922914466735
9.86380843785633 0.714285714285714
10.1428571428571 0.971080797481637
10.7997244546498 1.57142857142857
11 1.75332638164755
11 1.78982273201251
10.7595407577497 1.57142857142857
10.1428571428571 1.00780692549843
9.82389965792474 0.714285714285714
9.28571428571428 0.215881731784581
8.90097395243488 -0.142857142857143
8.42857142857143 -0.586142401700319
7.99050618672666 -1
8.02987626546682 -1
8.42857142857143 -0.623336875664187
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.586142401700319
8.90097395243488 -0.142857142857143
9.28571428571428 0.215881731784581
9.82389965792474 0.714285714285714
10.1428571428571 1.00780692549843
10.7595407577497 1.57142857142857
11 1.78982273201251
11 1.82631908237748
10.7193570608496 1.57142857142857
10.1428571428571 1.04453305351522
9.78399087799316 0.714285714285714
9.28571428571428 0.252840549102427
8.86133635334088 -0.142857142857143
8.42857142857143 -0.548947927736451
7.9511361079865 -1
7.99050618672666 -1
8.42857142857143 -0.586142401700319
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.548947927736451
8.86133635334089 -0.142857142857143
9.28571428571428 0.252840549102427
9.78399087799316 0.714285714285714
10.1428571428571 1.04453305351522
10.7193570608496 1.57142857142857
11 1.82631908237748
11 1.86281543274244
10.6791733639495 1.57142857142857
10.1428571428571 1.081259181532
9.74408209806157 0.714285714285714
9.28571428571428 0.289799366420273
8.82169875424689 -0.142857142857143
8.42857142857143 -0.511753453772583
7.91176602924634 -1
7.9511361079865 -1
8.42857142857143 -0.548947927736451
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.511753453772583
8.82169875424689 -0.142857142857143
9.28571428571428 0.289799366420273
9.74408209806157 0.714285714285714
10.1428571428571 1.081259181532
10.6791733639495 1.57142857142857
11 1.86281543274244
11 1.8993117831074
10.6389896670494 1.57142857142857
10.1428571428571 1.11798530954879
9.70417331812999 0.714285714285714
9.28571428571428 0.326758183738119
8.78206115515289 -0.142857142857143
8.42857142857143 -0.474558979808714
7.87239595050619 -1
7.91176602924634 -1
8.42857142857143 -0.511753453772583
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.474558979808714
8.78206115515289 -0.142857142857143
9.28571428571428 0.326758183738119
9.70417331812999 0.714285714285714
10.1428571428571 1.11798530954879
10.6389896670494 1.57142857142857
11 1.8993117831074
11 1.93580813347237
10.5988059701493 1.57142857142857
10.1428571428571 1.15471143756558
9.6642645381984 0.714285714285714
9.28571428571428 0.363717001055965
8.74242355605889 -0.142857142857143
8.42857142857143 -0.437364505844846
7.83302587176603 -1
7.87239595050619 -1
8.42857142857143 -0.474558979808714
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.437364505844846
8.74242355605889 -0.142857142857143
9.28571428571428 0.363717001055965
9.6642645381984 0.714285714285714
10.1428571428571 1.15471143756558
10.5988059701493 1.57142857142857
11 1.93580813347237
11 1.97230448383733
10.5586222732491 1.57142857142857
10.1428571428571 1.19143756558237
9.62435575826682 0.714285714285714
9.28571428571428 0.400675818373811
8.70278595696489 -0.142857142857143
8.42857142857143 -0.400170031880978
7.79365579302587 -1
7.83302587176603 -1
8.42857142857143 -0.437364505844846
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.400170031880978
8.70278595696489 -0.142857142857143
9.28571428571428 0.400675818373811
9.62435575826682 0.714285714285714
10.1428571428571 1.19143756558237
10.5586222732491 1.57142857142857
11 1.97230448383733
11 2.00880083420229
10.518438576349 1.57142857142857
10.1428571428571 1.22816369359916
9.58444697833523 0.714285714285714
9.28571428571428 0.437634635691657
8.6631483578709 -0.142857142857143
8.42857142857143 -0.36297555791711
7.75428571428571 -1
7.79365579302587 -1
8.42857142857143 -0.400170031880978
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.36297555791711
8.6631483578709 -0.142857142857143
9.28571428571428 0.437634635691657
9.58444697833523 0.714285714285714
10.1428571428571 1.22816369359916
10.518438576349 1.57142857142857
11 2.00880083420229
11 2.04529718456726
10.4782548794489 1.57142857142857
10.1428571428571 1.26488982161595
9.54453819840365 0.714285714285714
9.28571428571428 0.474593453009503
8.6235107587769 -0.142857142857143
8.42857142857143 -0.325781083953241
7.71491563554556 -1
7.75428571428571 -1
8.42857142857143 -0.36297555791711
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.325781083953241
8.6235107587769 -0.142857142857143
9.28571428571428 0.474593453009503
9.54453819840365 0.714285714285714
10.1428571428571 1.26488982161595
10.4782548794489 1.57142857142857
11 2.04529718456726
11 2.08179353493222
10.4380711825488 1.57142857142857
10.1428571428571 1.30161594963274
9.50462941847206 0.714285714285714
9.28571428571428 0.511552270327349
8.5838731596829 -0.142857142857143
8.42857142857143 -0.288586609989373
7.6755455568054 -1
7.71491563554556 -1
8.42857142857143 -0.325781083953241
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.288586609989373
8.5838731596829 -0.142857142857143
9.28571428571428 0.511552270327349
9.50462941847206 0.714285714285714
10.1428571428571 1.30161594963274
10.4380711825488 1.57142857142857
11 2.08179353493222
11 2.11828988529718
10.3978874856487 1.57142857142857
10.1428571428571 1.33834207764953
9.46472063854048 0.714285714285714
9.28571428571428 0.548511087645194
8.5442355605889 -0.142857142857143
8.42857142857143 -0.251392136025505
7.63617547806524 -1
7.6755455568054 -1
8.42857142857143 -0.288586609989373
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
8.42857142857143 -0.251392136025505
8.5442355605889 -0.142857142857143
9.28571428571428 0.548511087645194
9.46472063854048 0.714285714285714
10.1428571428571 1.33834207764953
10.3978874856487 1.57142857142857
11 2.11828988529718
11 2.15478623566215
10.3577037887486 1.57142857142857
10.1428571428571 1.37506820566632
9.42481185860889 0.714285714285714
9.28571428571428 0.58546990496304
8.50459796149491 -0.142857142857143
8.42857142857143 -0.214197662061637
7.59680539932508 -1
7.63617547806524 -1
8.42857142857143 -0.251392136025505
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -1
7.59680539932508 -1
8.42857142857143 -0.214197662061637
8.50459796149491 -0.142857142857143
9.28571428571428 0.58546990496304
9.42481185860889 0.714285714285714
10.1428571428571 1.37506820566632
10.3577037887486 1.57142857142857
11 2.15478623566215
11 2.19128258602711
10.3175200918484 1.57142857142857
10.1428571428571 1.41179433368311
9.38490307867731 0.714285714285714
9.28571428571428 0.622428722280886
8.46496036240091 -0.142857142857143
8.42857142857143 -0.177003188097769
7.57142857142857 -0.985381903642774
7.5559751552795 -1
7.57142857142857 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.985381903642774
8.42857142857143 -0.177003188097769
8.46496036240091 -0.142857142857143
9.28571428571428 0.622428722280886
9.38490307867731 0.714285714285714
10.1428571428571 1.41179433368311
10.3175200918485 1.57142857142857
11 2.19128258602711
11 2.22777893639207
10.2773363949483 1.57142857142857
10.1428571428571 1.44852046169989
9.34499429874572 0.714285714285714
9.28571428571428 0.659387539598732
8.42857142857143 -0.13950991831972
8.42498122653317 -0.142857142857143
7.57142857142857 -0.944253819036428
7.51249689440994 -1
7.5559751552795 -1
7.57142857142857 -0.985381903642774
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.944253819036428
8.42498122653317 -0.142857142857143
8.42857142857143 -0.13950991831972
9.28571428571429 0.659387539598732
9.34499429874572 0.714285714285714
10.1428571428571 1.44852046169989
10.2773363949483 1.57142857142857
11 2.22777893639207
11 2.26427528675704
10.2371526980482 1.57142857142857
10.1428571428571 1.48524658971668
9.30508551881414 0.714285714285714
9.28571428571428 0.696346356916578
8.42857142857143 -0.098669778296383
8.38117647058824 -0.142857142857143
7.57142857142857 -0.903125734430083
7.46901863354037 -1
7.51249689440994 -1
7.57142857142857 -0.944253819036428
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.903125734430083
8.38117647058824 -0.142857142857143
8.42857142857143 -0.0986697782963831
9.28571428571428 0.696346356916578
9.30508551881414 0.714285714285714
10.1428571428571 1.48524658971668
10.2371526980482 1.57142857142857
11 2.26427528675704
11 2.300771637122
10.1969690011481 1.57142857142857
10.1428571428571 1.52197271773347
9.28571428571428 0.73515643105446
9.26300126103405 0.714285714285714
8.42857142857143 -0.0578296382730458
8.33737171464331 -0.142857142857143
7.57142857142857 -0.861997649823737
7.42554037267081 -1
7.46901863354037 -1
7.57142857142857 -0.903125734430083
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.861997649823737
8.33737171464331 -0.142857142857143
8.42857142857143 -0.0578296382730458
9.26300126103405 0.714285714285714
9.28571428571428 0.73515643105446
10.1428571428571 1.52197271773347
10.1969690011481 1.57142857142857
11 2.300771637122
11 2.33726798748696
10.156785304248 1.57142857142857
10.1428571428571 1.55869884575026
9.28571428571428 0.775712630359211
9.21886506935687 0.714285714285714
8.42857142857143 -0.0169894982497085
8.29356695869837 -0.142857142857143
7.57142857142857 -0.820869565217392
7.38206211180124 -1
7.42554037267081 -1
7.57142857142857 -0.861997649823737
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.820869565217392
8.29356695869837 -0.142857142857143
8.42857142857143 -0.0169894982497085
9.21886506935687 0.714285714285714
9.28571428571428 0.775712630359211
10.1428571428571 1.55869884575026
10.156785304248 1.57142857142857
11 2.33726798748696
11 2.37376433785193
10.1428571428571 1.59774453394706
10.1137992376112 1.57142857142857
9.28571428571428 0.816268829663962
9.1747288776797 0.714285714285714
8.42857142857143 0.0238506417736287
8.24976220275344 -0.142857142857143
7.57142857142857 -0.779741480611046
7.33858385093168 -1
7.38206211180124 -1
7.57142857142857 -0.820869565217392
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.779741480611046
8.24976220275344 -0.142857142857143
8.42857142857143 0.0238506417736287
9.1747288776797 0.714285714285714
9.28571428571428 0.816268829663962
10.1137992376112 1.57142857142857
10.1428571428571 1.59774453394706
11 2.37376433785193
11 2.41026068821689
10.1428571428571 1.63802071346375
10.0693265565438 1.57142857142857
9.28571428571428 0.856825028968713
9.13059268600252 0.714285714285714
8.42857142857143 0.064690781796966
8.20595744680851 -0.142857142857143
7.57142857142857 -0.738613396004701
7.29510559006211 -1
7.33858385093168 -1
7.57142857142857 -0.779741480611046
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.738613396004701
8.20595744680851 -0.142857142857143
8.42857142857143 0.064690781796966
9.13059268600252 0.714285714285714
9.28571428571428 0.856825028968713
10.0693265565438 1.57142857142857
10.1428571428571 1.63802071346375
11 2.41026068821689
11 2.42857142857143
11 2.44850285714286
10.9776696542894 2.42857142857143
10.1428571428571 1.67829689298044
10.0248538754765 1.57142857142857
9.28571428571428 0.897381228273464
9.08645649432535 0.714285714285714
8.42857142857143 0.105530921820303
8.16215269086358 -0.142857142857143
7.57142857142857 -0.697485311398355
7.25162732919255 -1
7.29510559006211 -1
7.57142857142857 -0.738613396004701
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.697485311398355
8.16215269086358 -0.142857142857143
8.42857142857143 0.105530921820303
9.08645649432535 0.714285714285714
9.28571428571428 0.897381228273464
10.0248538754765 1.57142857142857
10.1428571428571 1.67829689298044
10.9776696542894 2.42857142857143
11 2.44850285714286
11 2.48850285714286
10.9328553137004 2.42857142857143
10.1428571428571 1.71857307249712
9.98038119440915 1.57142857142857
9.28571428571428 0.937937427578215
9.04232030264817 0.714285714285714
8.42857142857143 0.14637106184364
8.11834793491865 -0.142857142857143
7.57142857142857 -0.65635722679201
7.20814906832298 -1
7.25162732919255 -1
7.57142857142857 -0.697485311398355
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.65635722679201
8.11834793491865 -0.142857142857143
8.42857142857143 0.14637106184364
9.04232030264817 0.714285714285714
9.28571428571428 0.937937427578215
9.98038119440915 1.57142857142857
10.1428571428571 1.71857307249712
10.9328553137004 2.42857142857143
11 2.48850285714286
11 2.52850285714286
10.8880409731114 2.42857142857143
10.1428571428571 1.75884925201381
9.9359085133418 1.57142857142857
9.28571428571428 0.978493626882966
8.998184110971 0.714285714285714
8.42857142857143 0.187211201866978
8.07454317897372 -0.142857142857143
7.57142857142857 -0.615229142185664
7.16467080745342 -1
7.20814906832298 -1
7.57142857142857 -0.65635722679201
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.615229142185664
8.07454317897372 -0.142857142857143
8.42857142857143 0.187211201866978
8.998184110971 0.714285714285714
9.28571428571428 0.978493626882966
9.9359085133418 1.57142857142857
10.1428571428571 1.75884925201381
10.8880409731114 2.42857142857143
11 2.52850285714286
11 2.56850285714286
10.8432266325224 2.42857142857143
10.1428571428571 1.79912543153049
9.89143583227446 1.57142857142857
9.28571428571428 1.01904982618772
8.95404791929382 0.714285714285714
8.42857142857143 0.228051341890315
8.03073842302879 -0.142857142857143
7.57142857142857 -0.574101057579319
7.12119254658385 -1
7.16467080745342 -1
7.57142857142857 -0.615229142185664
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.574101057579319
8.03073842302879 -0.142857142857143
8.42857142857143 0.228051341890315
8.95404791929382 0.714285714285714
9.28571428571428 1.01904982618772
9.89143583227446 1.57142857142857
10.1428571428571 1.79912543153049
10.8432266325224 2.42857142857143
11 2.56850285714286
11 2.60850285714286
10.7984122919334 2.42857142857143
10.1428571428571 1.83940161104718
9.84696315120712 1.57142857142857
9.28571428571428 1.05960602549247
8.90991172761665 0.714285714285714
8.42857142857143 0.268891481913652
7.98693366708386 -0.142857142857143
7.57142857142857 -0.532972972972973
7.07771428571429 -1
7.12119254658385 -1
7.57142857142857 -0.574101057579319
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.532972972972973
7.98693366708385 -0.142857142857143
8.42857142857143 0.268891481913652
8.90991172761665 0.714285714285714
9.28571428571428 1.05960602549247
9.84696315120711 1.57142857142857
10.1428571428571 1.83940161104718
10.7984122919334 2.42857142857143
11 2.60850285714286
11 2.64850285714286
10.7535979513444 2.42857142857143
10.1428571428571 1.87967779056387
9.80249047013977 1.57142857142857
9.28571428571428 1.10016222479722
8.86577553593947 0.714285714285714
8.42857142857143 0.30973162193699
7.94312891113892 -0.142857142857143
7.57142857142857 -0.491844888366628
7.03423602484472 -1
7.07771428571429 -1
7.57142857142857 -0.532972972972973
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.491844888366628
7.94312891113892 -0.142857142857143
8.42857142857143 0.30973162193699
8.86577553593947 0.714285714285714
9.28571428571428 1.10016222479722
9.80249047013977 1.57142857142857
10.1428571428571 1.87967779056387
10.7535979513444 2.42857142857143
11 2.64850285714286
11 2.68850285714286
10.7087836107554 2.42857142857143
10.1428571428571 1.91995397008055
9.75801778907243 1.57142857142857
9.28571428571428 1.14071842410197
8.82163934426229 0.714285714285714
8.42857142857143 0.350571761960327
7.89932415519399 -0.142857142857143
7.57142857142857 -0.450716803760282
6.99075776397516 -1
7.03423602484472 -1
7.57142857142857 -0.491844888366628
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.450716803760282
7.89932415519399 -0.142857142857143
8.42857142857143 0.350571761960327
8.82163934426229 0.714285714285714
9.28571428571428 1.14071842410197
9.75801778907243 1.57142857142857
10.1428571428571 1.91995397008055
10.7087836107554 2.42857142857143
11 2.68850285714286
11 2.72850285714286
10.6639692701665 2.42857142857143
10.1428571428571 1.96023014959724
9.71354510800508 1.57142857142857
9.28571428571428 1.18127462340672
8.77750315258512 0.714285714285714
8.42857142857143 0.391411901983664
7.85551939924906 -0.142857142857143
7.57142857142857 -0.409588719153936
6.94727950310559 -1
6.99075776397516 -1
7.57142857142857 -0.450716803760282
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.409588719153937
7.85551939924906 -0.142857142857143
8.42857142857143 0.391411901983664
8.77750315258512 0.714285714285714
9.28571428571428 1.18127462340672
9.71354510800508 1.57142857142857
10.1428571428571 1.96023014959724
10.6639692701665 2.42857142857143
11 2.72850285714286
11 2.76850285714286
10.6191549295775 2.42857142857143
10.1428571428571 2.00050632911392
9.66907242693774 1.57142857142857
9.28571428571428 1.22183082271147
8.73336696090794 0.714285714285714
8.42857142857143 0.432252042007001
7.81171464330413 -0.142857142857143
7.57142857142857 -0.368460634547591
6.90380124223602 -1
6.94727950310559 -1
7.57142857142857 -0.409588719153937
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.368460634547591
7.81171464330413 -0.142857142857143
8.42857142857143 0.432252042007001
8.73336696090794 0.714285714285714
9.28571428571428 1.22183082271147
9.66907242693774 1.57142857142857
10.1428571428571 2.00050632911392
10.6191549295775 2.42857142857143
11 2.76850285714286
11 2.80850285714286
10.5743405889885 2.42857142857143
10.1428571428571 2.04078250863061
9.62459974587039 1.57142857142857
9.28571428571428 1.26238702201622
8.68923076923077 0.714285714285714
8.42857142857143 0.473092182030339
7.7679098873592 -0.142857142857143
7.57142857142857 -0.327332549941245
6.86032298136646 -1
6.90380124223602 -1
7.57142857142857 -0.368460634547591
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.327332549941245
7.7679098873592 -0.142857142857143
8.42857142857143 0.473092182030339
8.68923076923077 0.714285714285714
9.28571428571428 1.26238702201622
9.62459974587039 1.57142857142857
10.1428571428571 2.04078250863061
10.5743405889885 2.42857142857143
11 2.80850285714286
11 2.84850285714286
10.5295262483995 2.42857142857143
10.1428571428571 2.0810586881473
9.58012706480305 1.57142857142857
9.28571428571428 1.30294322132097
8.64509457755359 0.714285714285714
8.42857142857143 0.513932322053676
7.72410513141427 -0.142857142857143
7.57142857142857 -0.2862044653349
6.81684472049689 -1
6.86032298136646 -1
7.57142857142857 -0.327332549941245
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.2862044653349
7.72410513141427 -0.142857142857143
8.42857142857143 0.513932322053676
8.64509457755359 0.714285714285714
9.28571428571428 1.30294322132097
9.58012706480305 1.57142857142857
10.1428571428571 2.0810586881473
10.5295262483995 2.42857142857143
11 2.84850285714286
11 2.88850285714286
10.4847119078105 2.42857142857143
10.1428571428571 2.12133486766398
9.5356543837357 1.57142857142857
9.28571428571428 1.34349942062572
8.60095838587642 0.714285714285714
8.42857142857143 0.554772462077013
7.68030037546934 -0.142857142857143
7.57142857142857 -0.245076380728554
6.77336645962733 -1
6.81684472049689 -1
7.57142857142857 -0.2862044653349
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
7.57142857142857 -0.245076380728554
7.68030037546934 -0.142857142857143
8.42857142857143 0.554772462077013
8.60095838587642 0.714285714285714
9.28571428571428 1.34349942062572
9.5356543837357 1.57142857142857
10.1428571428571 2.12133486766398
10.4847119078105 2.42857142857143
11 2.88850285714286
11 2.92850285714286
10.4398975672215 2.42857142857143
10.1428571428571 2.16161104718067
9.49118170266836 1.57142857142857
9.28571428571428 1.38405561993047
8.55682219419924 0.714285714285714
8.42857142857143 0.59561260210035
7.63649561952441 -0.142857142857143
7.57142857142857 -0.203948296122209
6.72988819875776 -1
6.77336645962733 -1
7.57142857142857 -0.245076380728554
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -1
6.72988819875776 -1
7.57142857142857 -0.203948296122209
7.63649561952441 -0.142857142857143
8.42857142857143 0.59561260210035
8.55682219419924 0.714285714285714
9.28571428571428 1.38405561993047
9.49118170266836 1.57142857142857
10.1428571428571 2.16161104718067
10.4398975672215 2.42857142857143
11 2.92850285714286
11 2.96850285714286
10.3950832266325 2.42857142857143
10.1428571428571 2.20188722669735
9.44670902160102 1.57142857142857
9.28571428571428 1.42461181923523
8.51268600252207 0.714285714285714
8.42857142857143 0.636452742123688
7.59269086357947 -0.142857142857143
7.57142857142857 -0.162820211515863
6.71428571428571 -0.970512483574245
6.68316227461859 -1
6.71428571428571 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.970512483574245
7.57142857142857 -0.162820211515863
7.59269086357947 -0.142857142857143
8.42857142857143 0.636452742123688
8.51268600252207 0.714285714285714
9.28571428571428 1.42461181923523
9.44670902160102 1.57142857142857
10.1428571428571 2.20188722669735
10.3950832266325 2.42857142857143
11 2.96850285714286
11 3.00850285714286
10.3502688860435 2.42857142857143
10.1428571428571 2.24216340621404
9.40223634053367 1.57142857142857
9.28571428571428 1.46516801853998
8.46854981084489 0.714285714285714
8.42857142857143 0.677292882147025
7.57142857142857 -0.119374185136897
7.54623776223776 -0.142857142857143
6.71428571428571 -0.924520367936925
6.6346185852982 -1
6.68316227461859 -1
6.71428571428571 -0.970512483574245
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.924520367936925
7.54623776223776 -0.142857142857143
7.57142857142857 -0.119374185136897
8.42857142857143 0.677292882147025
8.46854981084489 0.714285714285714
9.28571428571429 1.46516801853998
9.40223634053367 1.57142857142857
10.1428571428571 2.24216340621404
10.3502688860435 2.42857142857143
11 3.00850285714286
11 3.04850285714286
10.3054545454545 2.42857142857143
10.1428571428571 2.28243958573072
9.35776365946633 1.57142857142857
9.28571428571428 1.50572421784473
8.42857142857143 0.718551099611902
8.42392101551481 0.714285714285714
7.57142857142857 -0.0737418513689698
7.49728671328671 -0.142857142857143
6.71428571428571 -0.878528252299606
6.58607489597781 -1
6.6346185852982 -1
6.71428571428571 -0.924520367936925
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.878528252299606
7.49728671328671 -0.142857142857143
7.57142857142857 -0.0737418513689698
8.42392101551481 0.714285714285714
8.42857142857143 0.718551099611902
9.28571428571428 1.50572421784473
9.35776365946633 1.57142857142857
10.1428571428571 2.28243958573072
10.3054545454545 2.42857142857143
11 3.04850285714286
11 3.08850285714286
10.2606402048656 2.42857142857143
10.1428571428571 2.32271576524741
9.31329097839898 1.57142857142857
9.28571428571428 1.54628041714948
8.42857142857143 0.763829236739975
8.3745557122708 0.714285714285714
7.57142857142857 -0.0281095176010428
7.44833566433566 -0.142857142857143
6.71428571428571 -0.832536136662287
6.53753120665742 -1
6.58607489597781 -1
6.71428571428571 -0.878528252299606
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.832536136662287
7.44833566433566 -0.142857142857143
7.57142857142857 -0.0281095176010429
8.3745557122708 0.714285714285714
8.42857142857143 0.763829236739975
9.28571428571428 1.54628041714948
9.31329097839898 1.57142857142857
10.1428571428571 2.32271576524741
10.2606402048656 2.42857142857143
11 3.08850285714286
11 3.12850285714286
10.2158258642766 2.42857142857143
10.1428571428571 2.3629919447641
9.28571428571428 1.58849807445443
9.26679943100996 1.57142857142857
8.42857142857143 0.809107373868047
8.3251904090268 0.714285714285714
7.57142857142857 0.0175228161668841
7.39938461538462 -0.142857142857143
6.71428571428571 -0.786544021024968
6.48898751733703 -1
6.53753120665742 -1
6.71428571428571 -0.832536136662287
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.786544021024968
7.39938461538462 -0.142857142857143
7.57142857142857 0.0175228161668841
8.3251904090268 0.714285714285714
8.42857142857143 0.809107373868047
9.26679943100996 1.57142857142857
9.28571428571428 1.58849807445443
10.1428571428571 2.3629919447641
10.2158258642766 2.42857142857143
11 3.12850285714286
11 3.16850285714286
10.1710115236876 2.42857142857143
10.1428571428571 2.40326812428078
9.28571428571428 1.63342747111682
9.21701280227596 1.57142857142857
8.42857142857143 0.85438551099612
8.27582510578279 0.714285714285714
7.57142857142857 0.0631551499348111
7.35043356643357 -0.142857142857143
6.71428571428571 -0.740551905387648
6.44044382801664 -1
6.48898751733703 -1
6.71428571428571 -0.786544021024968
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.740551905387648
7.35043356643357 -0.142857142857143
7.57142857142857 0.0631551499348111
8.27582510578279 0.714285714285714
8.42857142857143 0.854385510996119
9.21701280227596 1.57142857142857
9.28571428571428 1.63342747111682
10.1428571428571 2.40326812428078
10.1710115236876 2.42857142857143
11 3.16850285714286
11 3.20850285714286
10.1428571428571 2.44514649681529
10.1241893830703 2.42857142857143
9.28571428571428 1.6783568677792
9.16722617354196 1.57142857142857
8.42857142857143 0.899663648124192
8.22645980253879 0.714285714285714
7.57142857142857 0.108787483702738
7.30148251748252 -0.142857142857143
6.71428571428571 -0.694559789750329
6.39190013869626 -1
6.44044382801664 -1
6.71428571428571 -0.740551905387648
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.694559789750329
7.30148251748252 -0.142857142857143
7.57142857142857 0.108787483702738
8.22645980253879 0.714285714285714
8.42857142857143 0.899663648124192
9.16722617354196 1.57142857142857
9.28571428571428 1.6783568677792
10.1241893830703 2.42857142857143
10.1428571428571 2.44514649681529
11 3.20850285714286
11 3.24850285714286
10.1428571428571 2.48973248407643
10.0739741750359 2.42857142857143
9.28571428571428 1.72328626444159
9.11743954480797 1.57142857142857
8.42857142857143 0.944941785252264
8.17709449929478 0.714285714285714
7.57142857142857 0.154419817470665
7.25253146853147 -0.142857142857143
6.71428571428571 -0.648567674113009
6.34335644937587 -1
6.39190013869626 -1
6.71428571428571 -0.694559789750329
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.64856767411301
7.25253146853147 -0.142857142857143
7.57142857142857 0.154419817470665
8.17709449929478 0.714285714285714
8.42857142857143 0.944941785252264
9.11743954480797 1.57142857142857
9.28571428571428 1.72328626444159
10.0739741750359 2.42857142857143
10.1428571428571 2.48973248407643
11 3.24850285714286
11 3.28571428571429
11 3.288798988622
10.9964688856729 3.28571428571429
10.1428571428571 2.53431847133758
10.0237589670014 2.42857142857143
9.28571428571428 1.76821566110398
9.06765291607397 1.57142857142857
8.42857142857143 0.990219922380337
8.12772919605078 0.714285714285714
7.57142857142857 0.200052151238592
7.20358041958042 -0.142857142857143
6.71428571428571 -0.60257555847569
6.29481276005548 -1
6.34335644937587 -1
6.71428571428571 -0.64856767411301
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.60257555847569
7.20358041958042 -0.142857142857143
7.57142857142857 0.200052151238592
8.12772919605078 0.714285714285714
8.42857142857143 0.990219922380337
9.06765291607397 1.57142857142857
9.28571428571428 1.76821566110398
10.0237589670014 2.42857142857143
10.1428571428571 2.53431847133758
10.9964688856729 3.28571428571429
11 3.288798988622
11 3.33304677623262
10.9458176555716 3.28571428571429
10.1428571428571 2.57890445859873
9.973543758967 2.42857142857143
9.28571428571428 1.81314505776637
9.01786628733997 1.57142857142857
8.42857142857143 1.03549805950841
8.07836389280677 0.714285714285714
7.57142857142857 0.245684485006519
7.15462937062937 -0.142857142857143
6.71428571428571 -0.556583442838371
6.24626907073509 -1
6.29481276005548 -1
6.71428571428571 -0.60257555847569
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.556583442838371
7.15462937062937 -0.142857142857143
7.57142857142857 0.245684485006519
8.07836389280677 0.714285714285714
8.42857142857143 1.03549805950841
9.01786628733997 1.57142857142857
9.28571428571428 1.81314505776637
9.973543758967 2.42857142857143
10.1428571428571 2.57890445859873
10.9458176555716 3.28571428571429
11 3.33304677623262
11 3.37729456384324
10.8951664254703 3.28571428571429
10.1428571428571 2.62349044585987
9.92332855093257 2.42857142857143
9.28571428571428 1.85807445442875
8.96807965860597 1.57142857142857
8.42857142857143 1.08077619663648
8.02899858956276 0.714285714285714
7.57142857142857 0.291316818774446
7.10567832167832 -0.142857142857143
6.71428571428571 -0.510591327201051
6.1977253814147 -1
6.24626907073509 -1
6.71428571428571 -0.556583442838371
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.510591327201051
7.10567832167832 -0.142857142857143
7.57142857142857 0.291316818774446
8.02899858956276 0.714285714285714
8.42857142857143 1.08077619663648
8.96807965860597 1.57142857142857
9.28571428571428 1.85807445442875
9.92332855093257 2.42857142857143
10.1428571428571 2.62349044585987
10.8951664254703 3.28571428571429
11 3.37729456384324
11 3.42154235145386
10.844515195369 3.28571428571429
10.1428571428571 2.66807643312102
9.87311334289813 2.42857142857143
9.28571428571428 1.90300385109114
8.91829302987198 1.57142857142857
8.42857142857143 1.12605433376455
7.97963328631876 0.714285714285714
7.57142857142857 0.336949152542373
7.05672727272727 -0.142857142857143
6.71428571428571 -0.464599211563732
6.14918169209431 -1
6.1977253814147 -1
6.71428571428571 -0.510591327201051
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.464599211563732
7.05672727272727 -0.142857142857143
7.57142857142857 0.336949152542373
7.97963328631876 0.714285714285714
8.42857142857143 1.12605433376455
8.91829302987198 1.57142857142857
9.28571428571428 1.90300385109114
9.87311334289813 2.42857142857143
10.1428571428571 2.66807643312102
10.844515195369 3.28571428571429
11 3.42154235145386
11 3.46579013906448
10.7938639652677 3.28571428571429
10.1428571428571 2.71266242038217
9.8228981348637 2.42857142857143
9.28571428571428 1.94793324775353
8.86850640113798 1.57142857142857
8.42857142857143 1.17133247089263
7.93026798307475 0.714285714285714
7.57142857142857 0.3825814863103
7.00777622377622 -0.142857142857143
6.71428571428571 -0.418607095926413
6.10063800277393 -1
6.14918169209431 -1
6.71428571428571 -0.464599211563732
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.418607095926413
7.00777622377622 -0.142857142857143
7.57142857142857 0.3825814863103
7.93026798307475 0.714285714285714
8.42857142857143 1.17133247089263
8.86850640113798 1.57142857142857
9.28571428571428 1.94793324775353
9.8228981348637 2.42857142857143
10.1428571428571 2.71266242038217
10.7938639652677 3.28571428571429
11 3.46579013906448
11 3.5100379266751
10.7432127351664 3.28571428571429
10.1428571428571 2.75724840764331
9.77268292682927 2.42857142857143
9.28571428571428 1.99286264441592
8.81871977240398 1.57142857142857
8.42857142857143 1.2166106080207
7.88090267983075 0.714285714285714
7.57142857142857 0.428213820078227
6.95882517482517 -0.142857142857143
6.71428571428571 -0.372614980289094
6.05209431345354 -1
6.10063800277393 -1
6.71428571428571 -0.418607095926413
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.372614980289094
6.95882517482517 -0.142857142857143
7.57142857142857 0.428213820078227
7.88090267983075 0.714285714285714
8.42857142857143 1.2166106080207
8.81871977240398 1.57142857142857
9.28571428571428 1.99286264441592
9.77268292682927 2.42857142857143
10.1428571428571 2.75724840764331
10.7432127351664 3.28571428571429
11 3.5100379266751
11 3.55428571428572
10.6925615050651 3.28571428571429
10.1428571428571 2.80183439490446
9.72246771879484 2.42857142857143
9.28571428571428 2.0377920410783
8.76893314366998 1.57142857142857
8.42857142857143 1.26188874514877
7.83153737658674 0.714285714285714
7.57142857142857 0.473846153846154
6.90987412587412 -0.142857142857143
6.71428571428571 -0.326622864651774
6.00355062413315 -1
6.05209431345354 -1
6.71428571428571 -0.372614980289094
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.326622864651774
6.90987412587413 -0.142857142857143
7.57142857142857 0.473846153846154
7.83153737658674 0.714285714285714
8.42857142857143 1.26188874514877
8.76893314366998 1.57142857142857
9.28571428571428 2.0377920410783
9.72246771879484 2.42857142857143
10.1428571428571 2.80183439490446
10.6925615050651 3.28571428571429
11 3.55428571428572
11 3.59853350189633
10.6419102749638 3.28571428571429
10.1428571428571 2.8464203821656
9.6722525107604 2.42857142857143
9.28571428571428 2.08272143774069
8.71914651493599 1.57142857142857
8.42857142857143 1.30716688227684
7.78217207334274 0.714285714285714
7.57142857142857 0.519478487614081
6.86092307692308 -0.142857142857143
6.71428571428571 -0.280630749014455
5.95500693481276 -1
6.00355062413315 -1
6.71428571428571 -0.326622864651774
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.280630749014455
6.86092307692308 -0.142857142857143
7.57142857142857 0.519478487614081
7.78217207334274 0.714285714285714
8.42857142857143 1.30716688227684
8.71914651493599 1.57142857142857
9.28571428571428 2.08272143774069
9.6722525107604 2.42857142857143
10.1428571428571 2.8464203821656
10.6419102749638 3.28571428571429
11 3.59853350189633
11 3.64278128950695
10.5912590448625 3.28571428571429
10.1428571428571 2.89100636942675
9.62203730272597 2.42857142857143
9.28571428571428 2.12765083440308
8.66935988620199 1.57142857142857
8.42857142857143 1.35244501940492
7.73280677009873 0.714285714285714
7.57142857142857 0.565110821382008
6.81197202797203 -0.142857142857143
6.71428571428571 -0.234638633377136
5.90646324549237 -1
5.95500693481276 -1
6.71428571428571 -0.280630749014455
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
6.71428571428571 -0.234638633377135
6.81197202797203 -0.142857142857143
7.57142857142857 0.565110821382008
7.73280677009873 0.714285714285714
8.42857142857143 1.35244501940492
8.66935988620199 1.57142857142857
9.28571428571428 2.12765083440308
9.62203730272597 2.42857142857143
10.1428571428571 2.89100636942675
10.5912590448625 3.28571428571429
11 3.64278128950695
11 3.68702907711757
10.5406078147612 3.28571428571429
10.1428571428571 2.9355923566879
9.57182209469154 2.42857142857143
9.28571428571428 2.17258023106547
8.61957325746799 1.57142857142857
8.42857142857143 1.39772315653299
7.68344146685473 0.714285714285714
7.57142857142857 0.610743155149934
6.76302097902098 -0.142857142857143
6.71428571428571 -0.188646517739816
5.85791955617198 -1
5.90646324549237 -1
6.71428571428571 -0.234638633377135
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -1
5.85791955617198 -1
6.71428571428571 -0.188646517739816
6.76302097902098 -0.142857142857143
7.57142857142857 0.610743155149934
7.68344146685472 0.714285714285714
8.42857142857143 1.39772315653299
8.61957325746799 1.57142857142857
9.28571428571428 2.17258023106547
9.57182209469153 2.42857142857143
10.1428571428571 2.9355923566879
10.5406078147612 3.28571428571429
11 3.68702907711757
11 3.73127686472819
10.4899565846599 3.28571428571429
10.1428571428571 2.98017834394904
9.5216068866571 2.42857142857143
9.28571428571428 2.21750962772786
8.569786628734 1.57142857142857
8.42857142857143 1.44300129366106
7.63407616361072 0.714285714285714
7.57142857142857 0.656375488917861
6.71428571428571 -0.142629246676514
6.7140412044374 -0.142857142857143
5.85714285714286 -0.948673621460507
5.80307692307692 -1
5.85714285714286 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.948673621460507
6.7140412044374 -0.142857142857143
6.71428571428571 -0.142629246676514
7.57142857142857 0.656375488917861
7.63407616361072 0.714285714285714
8.42857142857143 1.44300129366106
8.569786628734 1.57142857142857
9.28571428571428 2.21750962772786
9.5216068866571 2.42857142857143
10.1428571428571 2.98017834394904
10.4899565846599 3.28571428571429
11 3.73127686472819
11 3.77552465233881
10.4393053545586 3.28571428571429
10.1428571428571 3.02476433121019
9.47139167862267 2.42857142857143
9.28571428571428 2.26243902439024
8.52 1.57142857142857
8.42857142857143 1.48827943078913
7.58471086036671 0.714285714285714
7.57142857142857 0.702007822685788
6.71428571428571 -0.0909305760709012
6.65857369255151 -0.142857142857143
5.85714285714286 -0.896512667660209
5.74813186813187 -1
5.80307692307692 -1
5.85714285714286 -0.948673621460507
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.896512667660209
6.65857369255151 -0.142857142857143
6.71428571428571 -0.0909305760709011
7.57142857142857 0.702007822685788
7.58471086036671 0.714285714285714
8.42857142857143 1.48827943078913
8.52 1.57142857142857
9.28571428571428 2.26243902439024
9.47139167862267 2.42857142857143
10.1428571428571 3.02476433121019
10.4393053545586 3.28571428571429
11 3.77552465233881
11 3.81977243994943
10.3886541244573 3.28571428571429
10.1428571428571 3.06935031847134
9.42117647058824 2.42857142857143
9.28571428571428 2.30736842105263
8.470213371266 1.57142857142857
8.42857142857143 1.53355756791721
7.57142857142857 0.751742313323572
7.530496 0.714285714285714
6.71428571428571 -0.0392319054652882
6.60310618066561 -0.142857142857143
5.85714285714286 -0.844351713859911
5.69318681318681 -1
5.74813186813187 -1
5.85714285714286 -0.896512667660209
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.844351713859911
6.60310618066561 -0.142857142857143
6.71428571428571 -0.0392319054652882
7.530496 0.714285714285714
7.57142857142857 0.751742313323572
8.42857142857143 1.53355756791721
8.470213371266 1.57142857142857
9.28571428571428 2.30736842105263
9.42117647058824 2.42857142857143
10.1428571428571 3.06935031847134
10.3886541244573 3.28571428571429
11 3.81977243994943
11 3.86402022756005
10.338002894356 3.28571428571429
10.1428571428571 3.11393630573248
9.3709612625538 2.42857142857143
9.28571428571428 2.35229781771502
8.42857142857143 1.57973875181422
8.41932148626817 1.57142857142857
7.57142857142857 0.802986822840409
7.474496 0.714285714285714
6.71428571428571 0.0124667651403247
6.54763866877971 -0.142857142857143
5.85714285714286 -0.792190760059613
5.63824175824176 -1
5.69318681318681 -1
5.85714285714286 -0.844351713859911
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.792190760059613
6.54763866877971 -0.142857142857143
6.71428571428571 0.0124667651403248
7.474496 0.714285714285714
7.57142857142857 0.802986822840409
8.41932148626817 1.57142857142857
8.42857142857143 1.57973875181422
9.28571428571428 2.35229781771502
9.3709612625538 2.42857142857143
10.1428571428571 3.11393630573248
10.338002894356 3.28571428571429
11 3.86402022756005
11 3.90826801517067
10.2873516642547 3.28571428571429
10.1428571428571 3.15852229299363
9.32074605451937 2.42857142857143
9.28571428571428 2.39722721437741
8.42857142857143 1.63053701015965
8.36277867528271 1.57142857142857
7.57142857142857 0.854231332357247
7.418496 0.714285714285714
6.71428571428571 0.0641654357459377
6.49217115689382 -0.142857142857143
5.85714285714286 -0.740029806259315
5.5832967032967 -1
5.63824175824176 -1
5.85714285714286 -0.792190760059613
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.740029806259315
6.49217115689382 -0.142857142857143
6.71428571428571 0.0641654357459377
7.418496 0.714285714285714
7.57142857142857 0.854231332357247
8.36277867528271 1.57142857142857
8.42857142857143 1.63053701015965
9.28571428571428 2.39722721437741
9.32074605451937 2.42857142857143
10.1428571428571 3.15852229299363
10.2873516642547 3.28571428571429
11 3.90826801517067
11 3.95251580278129
10.2367004341534 3.28571428571429
10.1428571428571 3.20310828025478
9.28571428571428 2.44379856115108
9.26845024469821 2.42857142857143
8.42857142857143 1.68133526850508
8.30623586429725 1.57142857142857
7.57142857142857 0.905475841874084
7.362496 0.714285714285714
6.71428571428571 0.115864106351551
6.43670364500792 -0.142857142857143
5.85714285714286 -0.687868852459017
5.52835164835165 -1
5.5832967032967 -1
5.85714285714286 -0.740029806259315
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.687868852459017
6.43670364500792 -0.142857142857143
6.71428571428571 0.115864106351551
7.362496 0.714285714285714
7.57142857142857 0.905475841874084
8.30623586429725 1.57142857142857
8.42857142857143 1.68133526850508
9.26845024469821 2.42857142857143
9.28571428571428 2.44379856115108
10.1428571428571 3.20310828025478
10.2367004341534 3.28571428571429
11 3.95251580278129
11 3.99676359039191
10.1860492040521 3.28571428571429
10.1428571428571 3.24769426751592
9.28571428571428 2.49415827338129
9.21135399673736 2.42857142857143
8.42857142857143 1.73213352685051
8.24969305331179 1.57142857142857
7.57142857142857 0.956720351390922
7.306496 0.714285714285714
6.71428571428571 0.167562776957164
6.38123613312203 -0.142857142857143
5.85714285714286 -0.635707898658719
5.47340659340659 -1
5.52835164835165 -1
5.85714285714286 -0.687868852459017
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.635707898658719
6.38123613312203 -0.142857142857143
6.71428571428571 0.167562776957164
7.306496 0.714285714285714
7.57142857142857 0.956720351390922
8.24969305331179 1.57142857142857
8.42857142857143 1.73213352685051
9.21135399673736 2.42857142857143
9.28571428571428 2.49415827338129
10.1428571428571 3.24769426751592
10.1860492040521 3.28571428571429
11 3.99676359039191
11 4.04101137800253
10.1428571428571 3.29306704707561
10.1343657331137 3.28571428571429
9.28571428571428 2.54451798561151
9.15425774877651 2.42857142857143
8.42857142857143 1.78293178519594
8.19315024232633 1.57142857142857
7.57142857142857 1.00796486090776
7.250496 0.714285714285714
6.71428571428571 0.219261447562777
6.32576862123613 -0.142857142857143
5.85714285714286 -0.583546944858421
5.41846153846154 -1
5.47340659340659 -1
5.85714285714286 -0.635707898658719
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.583546944858421
6.32576862123613 -0.142857142857143
6.71428571428571 0.219261447562777
7.250496 0.714285714285714
7.57142857142857 1.00796486090776
8.19315024232633 1.57142857142857
8.42857142857143 1.78293178519594
9.15425774877651 2.42857142857143
9.28571428571428 2.54451798561151
10.1343657331137 3.28571428571429
10.1428571428571 3.29306704707561
11 4.04101137800253
11 4.08525916561315
10.1428571428571 3.34299572039943
10.076705107084 3.28571428571429
9.28571428571428 2.59487769784173
9.09716150081566 2.42857142857143
8.42857142857143 1.83373004354136
8.13660743134087 1.57142857142857
7.57142857142857 1.0592093704246
7.194496 0.714285714285714
6.71428571428571 0.27096011816839
6.27030110935024 -0.142857142857143
5.85714285714286 -0.531385991058122
5.36351648351648 -1
5.41846153846154 -1
5.85714285714286 -0.583546944858421
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.531385991058122
6.27030110935024 -0.142857142857143
6.71428571428571 0.270960118168389
7.194496 0.714285714285714
7.57142857142857 1.0592093704246
8.13660743134087 1.57142857142857
8.42857142857143 1.83373004354136
9.09716150081566 2.42857142857143
9.28571428571428 2.59487769784173
10.076705107084 3.28571428571429
10.1428571428571 3.34299572039943
11 4.08525916561315
11 4.12950695322377
10.1428571428571 3.39292439372325
10.0190444810544 3.28571428571429
9.28571428571428 2.64523741007194
9.04006525285481 2.42857142857143
8.42857142857143 1.88452830188679
8.08006462035541 1.57142857142857
7.57142857142857 1.11045387994143
7.138496 0.714285714285714
6.71428571428571 0.322658788774002
6.21483359746434 -0.142857142857143
5.85714285714286 -0.479225037257824
5.30857142857143 -1
5.36351648351648 -1
5.85714285714286 -0.531385991058122
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.479225037257824
6.21483359746434 -0.142857142857143
6.71428571428571 0.322658788774003
7.138496 0.714285714285714
7.57142857142857 1.11045387994143
8.08006462035541 1.57142857142857
8.42857142857143 1.88452830188679
9.04006525285481 2.42857142857143
9.28571428571428 2.64523741007194
10.0190444810544 3.28571428571429
10.1428571428571 3.39292439372325
11 4.12950695322377
11 4.14285714285714
11 4.17742574257426
10.9593344425957 4.14285714285714
10.1428571428571 3.44285306704708
9.96138385502471 3.28571428571429
9.28571428571428 2.69559712230216
8.98296900489396 2.42857142857143
8.42857142857143 1.93532656023222
8.02352180936995 1.57142857142857
7.57142857142857 1.16169838945827
7.082496 0.714285714285714
6.71428571428571 0.374357459379615
6.15936608557845 -0.142857142857143
5.85714285714286 -0.427064083457526
5.25362637362637 -1
5.30857142857143 -1
5.85714285714286 -0.479225037257824
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.427064083457526
6.15936608557845 -0.142857142857143
6.71428571428571 0.374357459379615
7.082496 0.714285714285714
7.57142857142857 1.16169838945827
8.02352180936995 1.57142857142857
8.42857142857143 1.93532656023222
8.98296900489396 2.42857142857143
9.28571428571428 2.69559712230216
9.96138385502471 3.28571428571429
10.1428571428571 3.44285306704708
10.9593344425957 4.14285714285714
11 4.17742574257426
11 4.22693069306931
10.9010981697171 4.14285714285714
10.1428571428571 3.4927817403709
9.90372322899506 3.28571428571429
9.28571428571428 2.74595683453237
8.92587275693312 2.42857142857143
8.42857142857143 1.98612481857765
7.96697899838449 1.57142857142857
7.57142857142857 1.21294289897511
7.026496 0.714285714285714
6.71428571428571 0.426056129985228
6.10389857369255 -0.142857142857143
5.85714285714286 -0.374903129657228
5.19868131868132 -1
5.25362637362637 -1
5.85714285714286 -0.427064083457526
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.374903129657228
6.10389857369255 -0.142857142857143
6.71428571428571 0.426056129985228
7.026496 0.714285714285714
7.57142857142857 1.21294289897511
7.96697899838449 1.57142857142857
8.42857142857143 1.98612481857765
8.92587275693312 2.42857142857143
9.28571428571428 2.74595683453237
9.90372322899506 3.28571428571429
10.1428571428571 3.4927817403709
10.9010981697171 4.14285714285714
11 4.22693069306931
11 4.27643564356436
10.8428618968386 4.14285714285714
10.1428571428571 3.54271041369472
9.8460626029654 3.28571428571429
9.28571428571428 2.79631654676259
8.86877650897227 2.42857142857143
8.42857142857143 2.03692307692308
7.91043618739903 1.57142857142857
7.57142857142857 1.26418740849195
6.970496 0.714285714285714
6.71428571428571 0.477754800590841
6.04843106180665 -0.142857142857143
5.85714285714286 -0.32274217585693
5.14373626373626 -1
5.19868131868132 -1
5.85714285714286 -0.374903129657228
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.32274217585693
6.04843106180665 -0.142857142857143
6.71428571428571 0.477754800590841
6.970496 0.714285714285714
7.57142857142857 1.26418740849195
7.91043618739903 1.57142857142857
8.42857142857143 2.03692307692308
8.86877650897227 2.42857142857143
9.28571428571428 2.79631654676259
9.8460626029654 3.28571428571429
10.1428571428571 3.54271041369472
10.8428618968386 4.14285714285714
11 4.27643564356436
11 4.32594059405941
10.7846256239601 4.14285714285714
10.1428571428571 3.59263908701854
9.78840197693575 3.28571428571429
9.28571428571428 2.8466762589928
8.81168026101142 2.42857142857143
8.42857142857143 2.08772133526851
7.85389337641357 1.57142857142857
7.57142857142857 1.31543191800878
6.914496 0.714285714285714
6.71428571428571 0.529453471196454
5.99296354992076 -0.142857142857143
5.85714285714286 -0.270581222056632
5.08879120879121 -1
5.14373626373626 -1
5.85714285714286 -0.32274217585693
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5.85714285714286 -0.270581222056632
5.99296354992076 -0.142857142857143
6.71428571428571 0.529453471196454
6.914496 0.714285714285714
7.57142857142857 1.31543191800878
7.85389337641357 1.57142857142857
8.42857142857143 2.08772133526851
8.81168026101142 2.42857142857143
9.28571428571428 2.8466762589928
9.78840197693575 3.28571428571429
10.1428571428571 3.59263908701854
10.7846256239601 4.14285714285714
11 4.32594059405941
11 4.37544554455446
10.7263893510815 4.14285714285714
10.1428571428571 3.64256776034237
9.73074135090609 3.28571428571429
9.28571428571428 2.89703597122302
8.75458401305057 2.42857142857143
8.42857142857143 2.13851959361393
7.79735056542811 1.57142857142857
7.57142857142857 1.36667642752562
6.858496 0.714285714285714
6.71428571428571 0.581152141802067
5.93749603803486 -0.142857142857143
5.85714285714286 -0.218420268256334
5.03384615384615 -1
5.08879120879121 -1
5.85714285714286 -0.270581222056632
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -1
5.03384615384615 -1
5.85714285714286 -0.218420268256334
5.93749603803486 -0.142857142857143
6.71428571428571 0.581152141802067
6.858496 0.714285714285714
7.57142857142857 1.36667642752562
7.79735056542811 1.57142857142857
8.42857142857143 2.13851959361393
8.75458401305057 2.42857142857143
9.28571428571428 2.89703597122302
9.73074135090609 3.28571428571429
10.1428571428571 3.64256776034237
10.7263893510815 4.14285714285714
11 4.37544554455446
11 4.42495049504951
10.668153078203 4.14285714285714
10.1428571428571 3.69249643366619
9.67308072487644 3.28571428571429
9.28571428571428 2.94739568345324
8.69748776508972 2.42857142857143
8.42857142857143 2.18931785195936
7.74080775444265 1.57142857142857
7.57142857142857 1.41792093704246
6.802496 0.714285714285714
6.71428571428571 0.63285081240768
5.88202852614897 -0.142857142857143
5.85714285714286 -0.166259314456036
5 -0.976867469879518
4.97569620253165 -1
5 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.976867469879518
5.85714285714286 -0.166259314456036
5.88202852614897 -0.142857142857143
6.71428571428571 0.63285081240768
6.802496 0.714285714285714
7.57142857142857 1.41792093704246
7.74080775444265 1.57142857142857
8.42857142857143 2.18931785195936
8.69748776508972 2.42857142857143
9.28571428571428 2.94739568345324
9.67308072487644 3.28571428571429
10.1428571428571 3.69249643366619
10.668153078203 4.14285714285714
11 4.42495049504951
11 4.47445544554455
10.6099168053245 4.14285714285714
10.1428571428571 3.74242510699001
9.61542009884679 3.28571428571429
9.28571428571428 2.99775539568345
8.64039151712887 2.42857142857143
8.42857142857143 2.24011611030479
7.68426494345719 1.57142857142857
7.57142857142857 1.4691654465593
6.746496 0.714285714285714
6.71428571428571 0.684549483013293
5.85714285714286 -0.109982964224872
5.8218647166362 -0.142857142857143
5 -0.916626506024096
4.91240506329114 -1
4.97569620253165 -1
5 -0.976867469879518
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.916626506024096
5.8218647166362 -0.142857142857143
5.85714285714286 -0.109982964224872
6.71428571428571 0.684549483013293
6.746496 0.714285714285714
7.57142857142857 1.4691654465593
7.68426494345719 1.57142857142857
8.42857142857143 2.24011611030479
8.64039151712887 2.42857142857143
9.28571428571428 2.99775539568345
9.61542009884679 3.28571428571429
10.1428571428571 3.74242510699001
10.6099168053245 4.14285714285714
11 4.47445544554455
11 4.5239603960396
10.5516805324459 4.14285714285714
10.1428571428571 3.79235378031384
9.55775947281713 3.28571428571429
9.28571428571428 3.04811510791367
8.58329526916803 2.42857142857143
8.42857142857143 2.29091436865022
7.62772213247173 1.57142857142857
7.57142857142857 1.52040995607613
6.71428571428571 0.739359190556492
6.6868022181146 0.714285714285714
5.85714285714286 -0.0503577512776833
5.75787934186472 -0.142857142857143
5 -0.856385542168675
4.84911392405063 -1
4.91240506329114 -1
5 -0.916626506024096
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.856385542168675
5.75787934186472 -0.142857142857143
5.85714285714286 -0.0503577512776832
6.6868022181146 0.714285714285714
6.71428571428571 0.739359190556492
7.57142857142857 1.52040995607613
7.62772213247173 1.57142857142857
8.42857142857143 2.29091436865022
8.58329526916803 2.42857142857143
9.28571428571428 3.04811510791367
9.55775947281713 3.28571428571429
10.1428571428571 3.79235378031384
10.5516805324459 4.14285714285714
11 4.5239603960396
11 4.57346534653465
10.4934442595674 4.14285714285714
10.1428571428571 3.84228245363766
9.50009884678748 3.28571428571429
9.28571428571428 3.09847482014388
8.52619902120718 2.42857142857143
8.42857142857143 2.34171262699565
7.57142857142857 1.57168614357262
7.57114018691589 1.57142857142857
6.71428571428571 0.798381112984822
6.62210720887246 0.714285714285714
5.85714285714286 0.00926746166950582
5.69389396709324 -0.142857142857143
5 -0.796144578313253
4.78582278481013 -1
4.84911392405063 -1
5 -0.856385542168675
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.796144578313253
5.69389396709324 -0.142857142857143
5.85714285714286 0.00926746166950584
6.62210720887246 0.714285714285714
6.71428571428571 0.798381112984822
7.57114018691589 1.57142857142857
7.57142857142857 1.57168614357262
8.42857142857143 2.34171262699565
8.52619902120718 2.42857142857143
9.28571428571428 3.09847482014388
9.50009884678748 3.28571428571429
10.1428571428571 3.84228245363766
10.4934442595674 4.14285714285714
11 4.57346534653465
11 4.6229702970297
10.4352079866889 4.14285714285714
10.1428571428571 3.89221112696148
9.44243822075783 3.28571428571429
9.28571428571428 3.1488345323741
8.46910277324633 2.42857142857143
8.42857142857143 2.39251088534107
7.57142857142857 1.63011686143573
7.50571962616822 1.57142857142857
6.71428571428571 0.857403035413153
6.55741219963031 0.714285714285714
5.85714285714286 0.0688926746166948
5.62990859232176 -0.142857142857143
5 -0.735903614457831
4.72253164556962 -1
4.78582278481013 -1
5 -0.796144578313253
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.735903614457831
5.62990859232175 -0.142857142857143
5.85714285714286 0.0688926746166948
6.55741219963031 0.714285714285714
6.71428571428571 0.857403035413153
7.50571962616822 1.57142857142857
7.57142857142857 1.63011686143573
8.42857142857143 2.39251088534107
8.46910277324633 2.42857142857143
9.28571428571428 3.1488345323741
9.44243822075783 3.28571428571429
10.1428571428571 3.89221112696148
10.4352079866889 4.14285714285714
11 4.6229702970297
11 4.67247524752475
10.3769717138103 4.14285714285714
10.1428571428571 3.94213980028531
9.38477759472817 3.28571428571429
9.28571428571428 3.19919424460432
8.42857142857143 2.44535537190083
8.40937618147448 2.42857142857143
7.57142857142857 1.68854757929883
7.44029906542056 1.57142857142857
6.71428571428571 0.916424957841483
6.49271719038817 0.714285714285714
5.85714285714286 0.128517887563884
5.56592321755027 -0.142857142857143
5 -0.67566265060241
4.65924050632911 -1
4.72253164556962 -1
5 -0.735903614457831
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.67566265060241
5.56592321755027 -0.142857142857143
5.85714285714286 0.128517887563884
6.49271719038817 0.714285714285714
6.71428571428571 0.916424957841483
7.44029906542056 1.57142857142857
7.57142857142857 1.68854757929883
8.40937618147448 2.42857142857143
8.42857142857143 2.44535537190083
9.28571428571428 3.19919424460432
9.38477759472817 3.28571428571429
10.1428571428571 3.94213980028531
10.3769717138103 4.14285714285714
11 4.67247524752475
11 4.7219801980198
10.3187354409318 4.14285714285714
10.1428571428571 3.99206847360913
9.32711696869852 3.28571428571429
9.28571428571428 3.24955395683453
8.42857142857143 2.50320661157025
8.34321361058601 2.42857142857143
7.57142857142857 1.74697829716194
7.3748785046729 1.57142857142857
6.71428571428571 0.975446880269814
6.42802218114603 0.714285714285714
5.85714285714286 0.188143100511073
5.50193784277879 -0.142857142857143
5 -0.615421686746988
4.59594936708861 -1
4.65924050632911 -1
5 -0.67566265060241
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.615421686746988
5.50193784277879 -0.142857142857143
5.85714285714286 0.188143100511073
6.42802218114603 0.714285714285714
6.71428571428571 0.975446880269814
7.3748785046729 1.57142857142857
7.57142857142857 1.74697829716194
8.34321361058601 2.42857142857143
8.42857142857143 2.50320661157025
9.28571428571428 3.24955395683453
9.32711696869852 3.28571428571429
10.1428571428571 3.99206847360913
10.3187354409318 4.14285714285714
11 4.7219801980198
11 4.77148514851485
10.2604991680532 4.14285714285714
10.1428571428571 4.04199714693295
9.28571428571429 3.30186579378069
9.26684512428298 3.28571428571429
8.42857142857143 2.56105785123967
8.27705103969754 2.42857142857143
7.57142857142857 1.80540901502504
7.30945794392523 1.57142857142857
6.71428571428571 1.03446880269814
6.36332717190388 0.714285714285714
5.85714285714286 0.247768313458262
5.43795246800731 -0.142857142857143
5 -0.555180722891566
4.5326582278481 -1
4.59594936708861 -1
5 -0.615421686746988
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.555180722891566
5.43795246800731 -0.142857142857143
5.85714285714286 0.247768313458262
6.36332717190388 0.714285714285714
6.71428571428571 1.03446880269814
7.30945794392523 1.57142857142857
7.57142857142857 1.80540901502504
8.27705103969754 2.42857142857143
8.42857142857143 2.56105785123967
9.26684512428298 3.28571428571429
9.28571428571428 3.30186579378069
10.1428571428571 4.04199714693295
10.2604991680532 4.14285714285714
11 4.77148514851485
11 4.8209900990099
10.2022628951747 4.14285714285714
10.1428571428571 4.09192582025678
9.28571428571428 3.35914893617021
9.19992351816444 3.28571428571429
8.42857142857143 2.61890909090909
8.21088846880907 2.42857142857143
7.57142857142857 1.86383973288815
7.24403738317757 1.57142857142857
6.71428571428571 1.09349072512647
6.29863216266174 0.714285714285714
5.85714285714286 0.307393526405451
5.37396709323583 -0.142857142857143
5 -0.494939759036145
4.4693670886076 -1
4.5326582278481 -1
5 -0.555180722891566
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.494939759036145
5.37396709323583 -0.142857142857143
5.85714285714286 0.307393526405451
6.29863216266174 0.714285714285714
6.71428571428571 1.09349072512647
7.24403738317757 1.57142857142857
7.57142857142857 1.86383973288815
8.21088846880907 2.42857142857143
8.42857142857143 2.61890909090909
9.19992351816444 3.28571428571429
9.28571428571428 3.35914893617021
10.1428571428571 4.09192582025678
10.2022628951747 4.14285714285714
11 4.8209900990099
11 4.87049504950495
10.1440266222962 4.14285714285714
10.1428571428571 4.1418544935806
9.28571428571428 3.41643207855974
9.13300191204589 3.28571428571429
8.42857142857143 2.67676033057851
8.1447258979206 2.42857142857143
7.57142857142857 1.92227045075125
7.17861682242991 1.57142857142857
6.71428571428571 1.15251264755481
6.23393715341959 0.714285714285714
5.85714285714286 0.36701873935264
5.30998171846435 -0.142857142857143
5 -0.434698795180723
4.40607594936709 -1
4.4693670886076 -1
5 -0.494939759036145
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.434698795180723
5.30998171846435 -0.142857142857143
5.85714285714286 0.36701873935264
6.23393715341959 0.714285714285714
6.71428571428571 1.15251264755481
7.17861682242991 1.57142857142857
7.57142857142857 1.92227045075125
8.1447258979206 2.42857142857143
8.42857142857143 2.67676033057851
9.13300191204589 3.28571428571429
9.28571428571428 3.41643207855974
10.1428571428571 4.1418544935806
10.1440266222962 4.14285714285714
11 4.87049504950495
11 4.92
10.1428571428571 4.19844408427877
10.0765183752418 4.14285714285714
9.28571428571428 3.47371522094926
9.06608030592734 3.28571428571429
8.42857142857143 2.73461157024793
8.07856332703214 2.42857142857143
7.57142857142857 1.98070116861436
7.11319626168224 1.57142857142857
6.71428571428571 1.21153456998314
6.16924214417745 0.714285714285714
5.85714285714286 0.426643952299829
5.24599634369287 -0.142857142857143
5 -0.374457831325301
4.34278481012658 -1
4.40607594936709 -1
5 -0.434698795180723
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.374457831325301
5.24599634369287 -0.142857142857143
5.85714285714286 0.426643952299829
6.16924214417745 0.714285714285714
6.71428571428571 1.21153456998314
7.11319626168224 1.57142857142857
7.57142857142857 1.98070116861436
8.07856332703214 2.42857142857143
8.42857142857143 2.73461157024793
9.06608030592734 3.28571428571429
9.28571428571428 3.47371522094926
10.0765183752418 4.14285714285714
10.1428571428571 4.19844408427877
11 4.92
11 4.96950495049505
10.1428571428571 4.25517017828201
10.0088201160542 4.14285714285714
9.28571428571428 3.53099836333879
8.9991586998088 3.28571428571429
8.42857142857143 2.79246280991735
8.01240075614367 2.42857142857143
7.57142857142857 2.03913188647746
7.04777570093458 1.57142857142857
6.71428571428571 1.27055649241147
6.10454713493531 0.714285714285714
5.85714285714286 0.486269165247018
5.18201096892139 -0.142857142857143
5 -0.314216867469879
4.27949367088608 -1
4.34278481012658 -1
5 -0.374457831325301
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.314216867469879
5.18201096892139 -0.142857142857143
5.85714285714286 0.486269165247018
6.1045471349353 0.714285714285714
6.71428571428571 1.27055649241147
7.04777570093458 1.57142857142857
7.57142857142857 2.03913188647746
8.01240075614367 2.42857142857143
8.42857142857143 2.79246280991735
8.9991586998088 3.28571428571429
9.28571428571428 3.53099836333879
10.0088201160542 4.14285714285714
10.1428571428571 4.25517017828201
11 4.96950495049505
11 5
11 5.02157303370787
10.973698630137 5
10.1428571428571 4.31189627228525
9.94112185686654 4.14285714285714
9.28571428571428 3.58828150572831
8.93223709369025 3.28571428571429
8.42857142857143 2.85031404958678
7.9462381852552 2.42857142857143
7.57142857142857 2.09756260434057
6.98235514018692 1.57142857142857
6.71428571428571 1.3295784148398
6.03985212569316 0.714285714285714
5.85714285714286 0.545894378194207
5.11802559414991 -0.142857142857143
5 -0.253975903614458
4.21620253164557 -1
4.27949367088608 -1
5 -0.314216867469879
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
5 -0.253975903614458
5.11802559414991 -0.142857142857143
5.85714285714286 0.545894378194207
6.03985212569316 0.714285714285714
6.71428571428571 1.3295784148398
6.98235514018692 1.57142857142857
7.57142857142857 2.09756260434057
7.9462381852552 2.42857142857143
8.42857142857143 2.85031404958678
8.93223709369025 3.28571428571429
9.28571428571428 3.58828150572831
9.94112185686654 4.14285714285714
10.1428571428571 4.31189627228525
10.973698630137 5
11 5.02157303370787
11 5.07775280898876
10.9052054794521 5
10.1428571428571 4.36862236628849
9.87342359767892 4.14285714285714
9.28571428571428 3.64556464811784
8.8653154875717 3.28571428571429
8.42857142857143 2.9081652892562
7.88007561436673 2.42857142857143
7.57142857142857 2.15599332220367
6.91693457943925 1.57142857142857
6.71428571428571 1.38860033726813
5.97515711645102 0.714285714285714
5.85714285714286 0.605519591141396
5.05404021937843 -0.142857142857143
5 -0.193734939759036
4.15291139240506 -1
4.21620253164557 -1
5 -0.253975903614458
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -1
4.15291139240506 -1
5 -0.193734939759036
5.05404021937843 -0.142857142857143
5.85714285714286 0.605519591141396
5.97515711645102 0.714285714285714
6.71428571428571 1.38860033726813
6.91693457943925 1.57142857142857
7.57142857142857 2.15599332220367
7.88007561436673 2.42857142857143
8.42857142857143 2.9081652892562
8.8653154875717 3.28571428571429
9.28571428571428 3.64556464811784
9.87342359767892 4.14285714285714
10.1428571428571 4.36862236628849
10.9052054794521 5
11 5.07775280898876
11 5.13393258426966
10.8367123287671 5
10.1428571428571 4.42534846029173
9.8057253384913 4.14285714285714
9.28571428571428 3.70284779050736
8.79839388145315 3.28571428571429
8.42857142857143 2.96601652892562
7.81391304347826 2.42857142857143
7.57142857142857 2.21442404006678
6.85151401869159 1.57142857142857
6.71428571428571 1.44762225969646
5.91046210720887 0.714285714285714
5.85714285714286 0.665144804088586
5 -0.131911468812877
4.9882505399568 -0.142857142857143
4.14285714285714 -0.940040733197557
4.08008528784648 -1
4.14285714285714 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.940040733197557
4.9882505399568 -0.142857142857143
5 -0.131911468812877
5.85714285714286 0.665144804088586
5.91046210720887 0.714285714285714
6.71428571428571 1.44762225969646
6.85151401869159 1.57142857142857
7.57142857142857 2.21442404006678
7.81391304347826 2.42857142857143
8.42857142857143 2.96601652892562
8.79839388145315 3.28571428571429
9.28571428571428 3.70284779050736
9.8057253384913 4.14285714285714
10.1428571428571 4.42534846029173
10.8367123287671 5
11 5.13393258426966
11 5.19011235955056
10.7682191780822 5
10.1428571428571 4.48207455429498
9.73802707930367 4.14285714285714
9.28571428571428 3.76013093289689
8.73147227533461 3.28571428571429
8.42857142857143 3.02386776859504
7.74775047258979 2.42857142857143
7.57142857142857 2.27285475792988
6.78609345794392 1.57142857142857
6.71428571428571 1.50664418212479
5.85714285714286 0.726520874751491
5.8436761487965 0.714285714285714
5 -0.0614889336016095
4.912656587473 -0.142857142857143
4.14285714285714 -0.868757637474542
4.00545842217484 -1
4.08008528784648 -1
4.14285714285714 -0.940040733197557
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.868757637474542
4.912656587473 -0.142857142857143
5 -0.0614889336016095
5.8436761487965 0.714285714285714
5.85714285714286 0.726520874751491
6.71428571428571 1.50664418212479
6.78609345794393 1.57142857142857
7.57142857142857 2.27285475792988
7.74775047258979 2.42857142857143
8.42857142857143 3.02386776859504
8.73147227533461 3.28571428571429
9.28571428571428 3.76013093289689
9.73802707930367 4.14285714285714
10.1428571428571 4.48207455429498
10.7682191780822 5
11 5.19011235955056
11 5.24629213483146
10.6997260273973 5
10.1428571428571 4.53880064829822
9.67032882011605 4.14285714285714
9.28571428571428 3.81741407528641
8.66455066921606 3.28571428571429
8.42857142857143 3.08171900826446
7.68158790170132 2.42857142857143
7.57142857142857 2.33128547579299
6.72067289719626 1.57142857142857
6.71428571428571 1.56566610455312
5.85714285714286 0.796103379721669
5.76708971553611 0.714285714285714
5 0.00893360160965809
4.8370626349892 -0.142857142857143
4.14285714285714 -0.797474541751528
3.9308315565032 -1
4.00545842217484 -1
4.14285714285714 -0.868757637474542
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.797474541751528
4.8370626349892 -0.142857142857143
5 0.00893360160965812
5.76708971553611 0.714285714285714
5.85714285714286 0.796103379721669
6.71428571428571 1.56566610455312
6.72067289719626 1.57142857142857
7.57142857142857 2.33128547579299
7.68158790170132 2.42857142857143
8.42857142857143 3.08171900826446
8.66455066921606 3.28571428571429
9.28571428571428 3.81741407528642
9.67032882011605 4.14285714285714
10.1428571428571 4.53880064829822
10.6997260273973 5
11 5.24629213483146
11 5.30247191011236
10.6312328767123 5
10.1428571428571 4.59552674230146
9.60263056092843 4.14285714285714
9.28571428571428 3.87469721767594
8.59762906309751 3.28571428571429
8.42857142857143 3.13957024793388
7.61542533081285 2.42857142857143
7.57142857142857 2.38971619365609
6.71428571428571 1.63347740667976
6.64425720620843 1.57142857142857
5.85714285714286 0.865685884691848
5.69050328227571 0.714285714285714
5 0.0793561368209256
4.7614686825054 -0.142857142857143
4.14285714285714 -0.726191446028514
3.85620469083156 -1
3.9308315565032 -1
4.14285714285714 -0.797474541751528
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.726191446028514
4.7614686825054 -0.142857142857143
5 0.0793561368209257
5.69050328227571 0.714285714285714
5.85714285714286 0.865685884691848
6.64425720620843 1.57142857142857
6.71428571428571 1.63347740667976
7.57142857142857 2.38971619365609
7.61542533081285 2.42857142857143
8.42857142857143 3.13957024793388
8.59762906309751 3.28571428571429
9.28571428571428 3.87469721767594
9.60263056092843 4.14285714285714
10.1428571428571 4.59552674230146
10.6312328767123 5
11 5.30247191011236
11 5.35865168539326
10.5627397260274 5
10.1428571428571 4.6522528363047
9.53493230174081 4.14285714285714
9.28571428571428 3.93198036006547
8.53070745697897 3.28571428571429
8.42857142857143 3.19742148760331
7.57142857142857 2.45133980582524
7.54507865168539 2.42857142857143
6.71428571428571 1.70223968565815
6.56665188470066 1.57142857142857
5.85714285714286 0.935268389662027
5.61391684901532 0.714285714285714
5 0.149778672032193
4.6858747300216 -0.142857142857143
4.14285714285714 -0.6549083503055
3.78157782515992 -1
3.85620469083156 -1
4.14285714285714 -0.726191446028514
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.6549083503055
4.6858747300216 -0.142857142857143
5 0.149778672032193
5.61391684901532 0.714285714285714
5.85714285714286 0.935268389662027
6.56665188470066 1.57142857142857
6.71428571428571 1.70223968565815
7.54507865168539 2.42857142857143
7.57142857142857 2.45133980582524
8.42857142857143 3.19742148760331
8.53070745697897 3.28571428571429
9.28571428571428 3.93198036006547
9.53493230174081 4.14285714285714
10.1428571428571 4.6522528363047
10.5627397260274 5
11 5.35865168539326
11 5.41483146067416
10.4942465753425 5
10.1428571428571 4.70897893030794
9.46723404255319 4.14285714285714
9.28571428571428 3.98926350245499
8.46378585086042 3.28571428571429
8.42857142857143 3.25527272727273
7.57142857142857 2.51930097087379
7.46642696629214 2.42857142857143
6.71428571428571 1.77100196463654
6.4890465631929 1.57142857142857
5.85714285714286 1.00485089463221
5.53733041575492 0.714285714285714
5 0.220201207243461
4.6102807775378 -0.142857142857143
4.14285714285714 -0.583625254582485
3.70695095948827 -1
3.78157782515992 -1
4.14285714285714 -0.6549083503055
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.583625254582485
4.6102807775378 -0.142857142857143
5 0.220201207243461
5.53733041575492 0.714285714285714
5.85714285714286 1.00485089463221
6.4890465631929 1.57142857142857
6.71428571428571 1.77100196463654
7.46642696629214 2.42857142857143
7.57142857142857 2.51930097087379
8.42857142857143 3.25527272727273
8.46378585086042 3.28571428571429
9.28571428571428 3.98926350245499
9.46723404255319 4.14285714285714
10.1428571428571 4.70897893030794
10.4942465753425 5
11 5.41483146067416
11 5.47101123595506
10.4257534246575 5
10.1428571428571 4.76570502431118
9.39953578336557 4.14285714285714
9.28571428571428 4.04654664484452
8.42857142857143 3.31754318618042
8.39079726651481 3.28571428571429
7.57142857142857 2.58726213592233
7.38777528089888 2.42857142857143
6.71428571428571 1.83976424361493
6.41144124168514 1.57142857142857
5.85714285714286 1.07443339960239
5.46074398249453 0.714285714285714
5 0.290623742454728
4.534686825054 -0.142857142857143
4.14285714285714 -0.512342158859471
3.63232409381663 -1
3.70695095948827 -1
4.14285714285714 -0.583625254582485
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.512342158859471
4.534686825054 -0.142857142857143
5 0.290623742454728
5.46074398249453 0.714285714285714
5.85714285714286 1.07443339960239
6.41144124168514 1.57142857142857
6.71428571428571 1.83976424361493
7.38777528089888 2.42857142857143
7.57142857142857 2.58726213592233
8.39079726651481 3.28571428571429
8.42857142857143 3.31754318618042
9.28571428571428 4.04654664484452
9.39953578336557 4.14285714285714
10.1428571428571 4.76570502431118
10.4257534246575 5
11 5.47101123595506
11 5.52719101123595
10.3572602739726 5
10.1428571428571 4.82243111831442
9.33183752417795 4.14285714285714
9.28571428571428 4.10382978723404
8.42857142857143 3.3847216890595
8.31107061503417 3.28571428571429
7.57142857142857 2.65522330097087
7.30912359550562 2.42857142857143
6.71428571428571 1.90852652259332
6.33383592017738 1.57142857142857
5.85714285714286 1.14401590457256
5.38415754923414 0.714285714285714
5 0.361046277665996
4.45909287257019 -0.142857142857143
4.14285714285714 -0.441059063136457
3.55769722814499 -1
3.63232409381663 -1
4.14285714285714 -0.512342158859471
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.441059063136457
4.45909287257019 -0.142857142857143
5 0.361046277665996
5.38415754923414 0.714285714285714
5.85714285714286 1.14401590457256
6.33383592017738 1.57142857142857
6.71428571428571 1.90852652259332
7.30912359550562 2.42857142857143
7.57142857142857 2.65522330097087
8.31107061503417 3.28571428571429
8.42857142857143 3.3847216890595
9.28571428571428 4.10382978723404
9.33183752417795 4.14285714285714
10.1428571428571 4.82243111831442
10.3572602739726 5
11 5.52719101123595
11 5.58337078651685
10.2887671232877 5
10.1428571428571 4.87915721231767
9.28571428571428 4.16402277039848
9.25995381062356 4.14285714285714
8.42857142857143 3.45190019193858
8.23134396355353 3.28571428571429
7.57142857142857 2.72318446601942
7.23047191011236 2.42857142857143
6.71428571428571 1.97728880157171
6.25623059866962 1.57142857142857
5.85714285714286 1.21359840954274
5.30757111597374 0.714285714285714
5 0.431468812877263
4.38349892008639 -0.142857142857143
4.14285714285714 -0.369775967413442
3.48307036247335 -1
3.55769722814499 -1
4.14285714285714 -0.441059063136457
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.369775967413442
4.38349892008639 -0.142857142857143
5 0.431468812877263
5.30757111597374 0.714285714285714
5.85714285714286 1.21359840954274
6.25623059866962 1.57142857142857
6.71428571428571 1.97728880157171
7.23047191011236 2.42857142857143
7.57142857142857 2.72318446601942
8.23134396355353 3.28571428571429
8.42857142857143 3.45190019193858
9.25995381062356 4.14285714285714
9.28571428571428 4.16402277039848
10.1428571428571 4.87915721231766
10.2887671232877 5
11 5.58337078651685
11 5.63955056179775
10.2202739726027 5
10.1428571428571 4.93588330632091
9.28571428571428 4.23043643263757
9.17912240184757 4.14285714285714
8.42857142857143 3.51907869481766
8.15161731207289 3.28571428571429
7.57142857142857 2.79114563106796
7.1518202247191 2.42857142857143
6.71428571428571 2.0460510805501
6.17862527716186 1.57142857142857
5.85714285714286 1.28318091451292
5.23098468271335 0.714285714285714
5 0.501891348088531
4.30790496760259 -0.142857142857143
4.14285714285714 -0.298492871690428
3.40844349680171 -1
3.48307036247335 -1
4.14285714285714 -0.369775967413442
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
4.14285714285714 -0.298492871690428
4.30790496760259 -0.142857142857143
5 0.501891348088531
5.23098468271335 0.714285714285714
5.85714285714286 1.28318091451292
6.17862527716186 1.57142857142857
6.71428571428571 2.0460510805501
7.1518202247191 2.42857142857143
7.57142857142857 2.79114563106796
8.15161731207289 3.28571428571429
8.42857142857143 3.51907869481766
9.17912240184757 4.14285714285714
9.28571428571428 4.23043643263757
10.1428571428571 4.93588330632091
10.2202739726027 5
11 5.63955056179775
11 5.69573033707865
10.1517808219178 5
10.1428571428571 4.99260940032415
9.28571428571428 4.29685009487666
9.09829099307159 4.14285714285714
8.42857142857143 3.58625719769674
8.07189066059225 3.28571428571429
7.57142857142857 2.8591067961165
7.07316853932584 2.42857142857143
6.71428571428571 2.11481335952849
6.1010199556541 1.57142857142857
5.85714285714286 1.3527634194831
5.15439824945295 0.714285714285714
5 0.572313883299799
4.23231101511879 -0.142857142857143
4.14285714285714 -0.227209775967414
3.33381663113006 -1
3.40844349680171 -1
4.14285714285714 -0.298492871690428
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3.28571428571429 -1
3.33381663113006 -1
4.14285714285714 -0.227209775967414
4.23231101511879 -0.142857142857143
5 0.572313883299799
5.15439824945295 0.714285714285714
5.85714285714286 1.3527634194831
6.1010199556541 1.57142857142857
6.71428571428571 2.11481335952849
7.07316853932584 2.42857142857143
7.57142857142857 2.8591067961165
8.07189066059225 3.28571428571429
8.42857142857143 3.58625719769674
9.09829099307159 4.14285714285714
9.28571428571428 4.29685009487666
10.1428571428571 4.99260940032415
10.1517808219178 5
11 5.69573033707865
11 5.75191011235955
10.1428571428571 5.05711069418386
10.0715690866511 5
9.28571428571428 4.36326375711575
9.01745958429561 4.14285714285714
8.42857142857143 3.65343570057582
7.99216400911162 3.28571428571429
7.57142857142857 2.92706796116505
6.99451685393258 2.42857142857143
6.71428571428571 2.18357563850688
6.02341463414634 1.57142857142857
5.85714285714286 1.42234592445328
5.07781181619256 0.714285714285714
5 0.642736418511066
4.15671706263499 -0.142857142857143
4.14285714285714 -0.1559266802444
3.28571428571429 -0.968977556109726
3.2534025974026 -1
3.28571428571429 -1
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3.28571428571429 -0.968977556109726
4.14285714285714 -0.1559266802444
4.15671706263499 -0.142857142857143
5 0.642736418511066
5.07781181619256 0.714285714285714
5.85714285714286 1.42234592445328
6.02341463414634 1.57142857142857
6.71428571428571 2.18357563850688
6.99451685393258 2.42857142857143
7.57142857142857 2.92706796116505
7.99216400911162 3.28571428571429
8.42857142857143 3.65343570057582
9.01745958429561 4.14285714285714
9.28571428571428 4.36326375711575
10.0715690866511 5
10.1428571428571 5.05711069418386
11 5.75191011235955
11 5.80808988764045
10.1428571428571 5.12277673545966
9.9896018735363 5
9.28571428571428 4.42967741935484
8.93662817551963 4.14285714285714
8.42857142857143 3.72061420345489
7.91243735763098 3.28571428571429
7.57142857142857 2.99502912621359
6.91586516853933 2.42857142857143
6.71428571428571 2.25233791748526
5.94580931263858 1.57142857142857
5.85714285714286 1.49192842942346
5.00122538293217 0.714285714285714
5 0.713158953722334
4.14285714285714 -0.0726289926289931
4.06744063324538 -0.142857142857143
3.28571428571429 -0.881695760598504
3.16249350649351 -1
3.2534025974026 -1
3.28571428571429 -0.968977556109726
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3.28571428571429 -0.881695760598504
4.06744063324538 -0.142857142857143
4.14285714285714 -0.0726289926289931
5 0.713158953722334
5.00122538293217 0.714285714285714
5.85714285714286 1.49192842942346
5.94580931263858 1.57142857142857
6.71428571428571 2.25233791748526
6.91586516853933 2.42857142857143
7.57142857142857 2.99502912621359
7.91243735763098 3.28571428571429
8.42857142857143 3.72061420345489
8.93662817551963 4.14285714285714
9.28571428571428 4.42967741935484
9.9896018735363 5
10.1428571428571 5.12277673545966
11 5.80808988764045
11 5.85714285714286
11 5.86538033395176
10.9894536817102 5.85714285714286
10.1428571428571 5.18844277673546
9.90763466042154 5
9.28571428571428 4.49609108159393
8.85579676674365 4.14285714285714
8.42857142857143 3.78779270633397
7.83271070615034 3.28571428571429
7.57142857142857 3.06299029126214
6.83721348314607 2.42857142857143
6.71428571428571 2.32110019646365
5.86820399113082 1.57142857142857
5.85714285714286 1.56151093439364
5 0.797675544794189
4.90766756032172 0.714285714285714
4.14285714285714 0.0133660933660929
3.97509234828496 -0.142857142857143
3.28571428571429 -0.794413965087282
3.07158441558442 -1
3.16249350649351 -1
3.28571428571429 -0.881695760598504
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3.28571428571429 -0.794413965087282
3.97509234828496 -0.142857142857143
4.14285714285714 0.0133660933660929
4.90766756032172 0.714285714285714
5 0.797675544794189
5.85714285714286 1.56151093439364
5.86820399113082 1.57142857142857
6.71428571428571 2.32110019646365
6.83721348314607 2.42857142857143
7.57142857142857 3.06299029126214
7.83271070615034 3.28571428571429
8.42857142857143 3.78779270633397
8.85579676674365 4.14285714285714
9.28571428571428 4.49609108159393
9.90763466042155 5
10.1428571428571 5.18844277673546
10.9894536817102 5.85714285714286
11 5.86538033395176
11 5.93031539888683
10.9063182897862 5.85714285714286
10.1428571428571 5.25410881801126
9.82566744730679 5
9.28571428571428 4.56250474383302
8.77496535796767 4.14285714285714
8.42857142857143 3.85497120921305
7.7529840546697 3.28571428571429
7.57142857142857 3.13095145631068
6.75856179775281 2.42857142857143
6.71428571428571 2.38986247544204
5.85714285714286 1.64305489260143
5.77536784741144 1.57142857142857
5 0.882421307506053
4.81383378016086 0.714285714285714
4.14285714285714 0.0993611793611789
3.88274406332454 -0.142857142857143
3.28571428571429 -0.70713216957606
2.98067532467533 -1
3.07158441558442 -1
3.28571428571429 -0.794413965087282
};
\addplot [draw=none, fill=indigo68184, forget plot]
table{%
x  y
3.28571428571429 -0.70713216957606
3.88274406332454 -0.142857142857143
4.14285714285714 0.0993611793611789
4.81383378016086 0.714285714285714
5 0.882421307506053
5.77536784741144 1.57142857142857
5.85714285714286 1.64305489260143
6.71428571428571 2.38986247544204
6.75856179775281 2.42857142857143
7.57142857142857 3.13095145631068
7.7529840546697 3.28571428571429
8.42857142857143 3.85497120921305
8.77496535796767 4.14285714285714
9.28571428571428 4.56250474383302
9.82566744730679 5
10.1428571428571 5.25410881801126
10.9063182897862 5.85714285714286
11 5.93031539888683
11 5.99525046382189
10.8231828978622 5.85714285714286
10.1428571428571 5.31977485928705
9.74370023419204 5
9.28571428571428 4.62891840607211
8.69413394919169 4.14285714285714
8.42857142857143 3.92214971209213
7.67325740318907 3.28571428571429
7.57142857142857 3.19891262135922
6.71428571428571 2.46456470588235
6.67191135734072 2.42857142857143
5.85714285714286 1.72658711217184
5.68 1.57142857142857
5 0.967167070217917
4.72 0.714285714285714
4.14285714285714 0.185356265356265
3.79039577836412 -0.142857142857143
3.28571428571429 -0.619850374064838
2.88976623376623 -1
2.98067532467533 -1
3.28571428571429 -0.70713216957606
};
\addplot [draw=none, fill=indigo68387, forget plot]
table{%
x  y
3.28571428571429 -0.619850374064838
3.79039577836412 -0.142857142857143
4.14285714285714 0.185356265356265
4.72 0.714285714285714
5 0.967167070217918
5.68 1.57142857142857
5.85714285714286 1.72658711217184
6.67191135734072 2.42857142857143
6.71428571428571 2.46456470588235
7.57142857142857 3.19891262135922
7.67325740318907 3.28571428571429
8.42857142857143 3.92214971209213
8.69413394919168 4.14285714285714
9.28571428571428 4.62891840607211
9.74370023419204 5
10.1428571428571 5.31977485928705
10.8231828978622 5.85714285714286
11 5.99525046382189
11 6.06018552875696
10.7400475059382 5.85714285714286
10.1428571428571 5.38544090056285
9.66173302107728 5
9.28571428571428 4.69533206831119
8.6133025404157 4.14285714285714
8.42857142857143 3.98932821497121
7.59353075170843 3.28571428571429
7.57142857142857 3.26687378640777
6.71428571428571 2.54691764705882
6.57495844875346 2.42857142857143
5.85714285714286 1.81011933174224
5.58463215258856 1.57142857142857
5 1.05191283292978
4.62616621983914 0.714285714285714
4.14285714285714 0.271351351351351
3.69804749340369 -0.142857142857143
3.28571428571429 -0.532568578553616
2.79885714285714 -1
2.88976623376623 -1
3.28571428571429 -0.619850374064838
};
\addplot [draw=none, fill=indigo70992, forget plot]
table{%
x  y
3.28571428571429 -0.532568578553616
3.69804749340369 -0.142857142857143
4.14285714285714 0.271351351351351
4.62616621983914 0.714285714285714
5 1.05191283292978
5.58463215258856 1.57142857142857
5.85714285714286 1.81011933174224
6.57495844875346 2.42857142857143
6.71428571428571 2.54691764705882
7.57142857142857 3.26687378640777
7.59353075170843 3.28571428571429
8.42857142857143 3.98932821497121
8.6133025404157 4.14285714285714
9.28571428571428 4.69533206831119
9.66173302107728 5
10.1428571428571 5.38544090056285
10.7400475059382 5.85714285714286
11 6.06018552875696
11 6.12512059369202
10.6569121140143 5.85714285714286
10.1428571428571 5.45110694183865
9.57976580796253 5
9.28571428571428 4.76174573055028
8.53247113163972 4.14285714285714
8.42857142857143 4.05650671785029
7.57142857142857 3.34440835266821
7.50016901408451 3.28571428571429
6.71428571428571 2.62927058823529
6.4780055401662 2.42857142857143
5.85714285714286 1.89365155131265
5.48926430517711 1.57142857142857
5 1.13665859564165
4.53233243967828 0.714285714285714
4.14285714285714 0.357346437346437
3.60569920844327 -0.142857142857143
3.28571428571429 -0.445286783042394
2.70794805194805 -1
2.79885714285714 -1
3.28571428571429 -0.532568578553616
};
\addplot [draw=none, fill=indigo711598, forget plot]
table{%
x  y
3.28571428571429 -0.445286783042394
3.60569920844327 -0.142857142857143
4.14285714285714 0.357346437346437
4.53233243967829 0.714285714285714
5 1.13665859564165
5.48926430517711 1.57142857142857
5.85714285714286 1.89365155131265
6.4780055401662 2.42857142857143
6.71428571428571 2.62927058823529
7.50016901408451 3.28571428571429
7.57142857142857 3.34440835266821
8.42857142857143 4.05650671785029
8.53247113163972 4.14285714285714
9.28571428571428 4.76174573055028
9.57976580796253 5
10.1428571428571 5.45110694183865
10.6569121140143 5.85714285714286
11 6.12512059369202
11 6.19005565862709
10.5737767220903 5.85714285714286
10.1428571428571 5.51677298311445
9.49779859484778 5
9.28571428571428 4.82815939278937
8.45163972286374 4.14285714285714
8.42857142857143 4.12368522072937
7.57142857142857 3.42561484918793
7.40157746478873 3.28571428571429
6.71428571428571 2.71162352941176
6.38105263157895 2.42857142857143
5.85714285714286 1.97718377088305
5.39389645776567 1.57142857142857
5 1.22140435835351
4.43849865951743 0.714285714285714
4.14285714285714 0.443341523341523
3.51335092348285 -0.142857142857143
3.28571428571429 -0.358004987531172
2.61703896103896 -1
2.70794805194805 -1
3.28571428571429 -0.445286783042394
};
\addplot [draw=none, fill=indigo7121103, forget plot]
table{%
x  y
3.28571428571429 -0.358004987531172
3.51335092348285 -0.142857142857143
4.14285714285714 0.443341523341523
4.43849865951743 0.714285714285714
5 1.22140435835351
5.39389645776567 1.57142857142857
5.85714285714286 1.97718377088305
6.38105263157895 2.42857142857143
6.71428571428571 2.71162352941176
7.40157746478873 3.28571428571429
7.57142857142857 3.42561484918793
8.42857142857143 4.12368522072937
8.45163972286374 4.14285714285714
9.28571428571428 4.82815939278937
9.49779859484778 5
10.1428571428571 5.51677298311445
10.5737767220903 5.85714285714286
11 6.19005565862709
11 6.25499072356215
10.4906413301663 5.85714285714286
10.1428571428571 5.58243902439024
9.41583138173302 5
9.28571428571428 4.89457305502846
8.42857142857143 4.20009153318078
8.35690544412607 4.14285714285714
7.57142857142857 3.50682134570766
7.30298591549296 3.28571428571429
6.71428571428571 2.79397647058823
6.28409972299169 2.42857142857143
5.85714285714286 2.06071599045346
5.29852861035422 1.57142857142857
5 1.30615012106538
4.34466487935657 0.714285714285714
4.14285714285714 0.529336609336609
3.42100263852243 -0.142857142857143
3.28571428571429 -0.27072319201995
2.52612987012987 -1
2.61703896103896 -1
3.28571428571429 -0.358004987531172
};
\addplot [draw=none, fill=indigo7228110, forget plot]
table{%
x  y
3.28571428571429 -0.27072319201995
3.42100263852243 -0.142857142857143
4.14285714285714 0.529336609336609
4.34466487935657 0.714285714285714
5 1.30615012106537
5.29852861035422 1.57142857142857
5.85714285714286 2.06071599045346
6.28409972299169 2.42857142857143
6.71428571428571 2.79397647058823
7.30298591549296 3.28571428571429
7.57142857142857 3.50682134570766
8.35690544412607 4.14285714285714
8.42857142857143 4.20009153318078
9.28571428571428 4.89457305502846
9.41583138173302 5
10.1428571428571 5.58243902439024
10.4906413301663 5.85714285714286
11 6.25499072356215
11 6.31992578849722
10.4075059382423 5.85714285714286
10.1428571428571 5.64810506566604
9.33386416861827 5
9.28571428571428 4.96098671726755
8.42857142857143 4.28018306636156
8.25661891117478 4.14285714285714
7.57142857142857 3.58802784222738
7.20439436619718 3.28571428571429
6.71428571428571 2.87632941176471
6.18714681440443 2.42857142857143
5.85714285714286 2.14424821002387
5.20316076294278 1.57142857142857
5 1.39089588377724
4.25083109919571 0.714285714285714
4.14285714285714 0.615331695331695
3.328654353562 -0.142857142857143
3.28571428571429 -0.183441396508728
2.43522077922078 -1
2.52612987012987 -1
3.28571428571429 -0.27072319201995
};
\addplot [draw=none, fill=indigo7233114, forget plot]
table{%
x  y
2.42857142857143 -1
2.43522077922078 -1
3.28571428571429 -0.183441396508728
3.32865435356201 -0.142857142857143
4.14285714285714 0.615331695331695
4.25083109919571 0.714285714285714
5 1.39089588377724
5.20316076294278 1.57142857142857
5.85714285714286 2.14424821002387
6.18714681440443 2.42857142857143
6.71428571428571 2.8763294117647
7.20439436619718 3.28571428571429
7.57142857142857 3.58802784222738
8.25661891117478 4.14285714285714
8.42857142857143 4.28018306636156
9.28571428571428 4.96098671726755
9.33386416861827 5
10.1428571428571 5.64810506566604
10.4075059382423 5.85714285714286
11 6.31992578849722
11 6.38486085343228
10.3243705463183 5.85714285714286
10.1428571428571 5.71377110694184
9.28571428571428 5.03259593679458
9.24361516034986 5
8.42857142857143 4.36027459954233
8.15633237822349 4.14285714285714
7.57142857142857 3.6692343387471
7.10580281690141 3.28571428571429
6.71428571428571 2.95868235294118
6.09019390581717 2.42857142857143
5.85714285714286 2.22778042959427
5.10779291553134 1.57142857142857
5 1.4756416464891
4.15699731903485 0.714285714285714
4.14285714285714 0.701326781326781
3.28571428571429 -0.0837854889589906
3.22223728813559 -0.142857142857143
2.42857142857143 -0.895691318327974
2.32079734219269 -1
2.42857142857143 -1
};
\addplot [draw=none, fill=darkslateblue7138118, forget plot]
table{%
x  y
2.42857142857143 -0.895691318327974
3.22223728813559 -0.142857142857143
3.28571428571429 -0.0837854889589906
4.14285714285714 0.701326781326781
4.15699731903485 0.714285714285714
5 1.4756416464891
5.10779291553134 1.57142857142857
5.85714285714286 2.22778042959427
6.09019390581717 2.42857142857143
6.71428571428571 2.95868235294118
7.10580281690141 3.28571428571429
7.57142857142857 3.6692343387471
8.15633237822349 4.14285714285714
8.42857142857143 4.36027459954233
9.24361516034985 5
9.28571428571428 5.03259593679458
10.1428571428571 5.71377110694184
10.3243705463183 5.85714285714286
11 6.38486085343228
11 6.44979591836735
10.2412351543943 5.85714285714286
10.1428571428571 5.77943714821764
9.28571428571428 5.11160270880361
9.14157434402332 5
8.42857142857143 4.44036613272311
8.05604584527221 4.14285714285714
7.57142857142857 3.75044083526682
7.00721126760563 3.28571428571429
6.71428571428571 3.04103529411765
5.99324099722992 2.42857142857143
5.85714285714286 2.31131264916468
5.01242506811989 1.57142857142857
5 1.56038740920097
4.14285714285714 0.806315789473683
4.04 0.714285714285714
3.28571428571429 0.0266246056782334
3.10359322033898 -0.142857142857143
2.42857142857143 -0.783151125401929
2.20451827242525 -1
2.32079734219269 -1
2.42857142857143 -0.895691318327974
};
\addplot [draw=none, fill=darkslateblue7144123, forget plot]
table{%
x  y
2.42857142857143 -0.783151125401929
3.10359322033898 -0.142857142857143
3.28571428571429 0.0266246056782333
4.04 0.714285714285714
4.14285714285714 0.806315789473683
5 1.56038740920097
5.01242506811989 1.57142857142857
5.85714285714286 2.31131264916468
5.99324099722992 2.42857142857143
6.71428571428571 3.04103529411765
7.00721126760563 3.28571428571429
7.57142857142857 3.75044083526682
8.05604584527221 4.14285714285714
8.42857142857143 4.44036613272311
9.14157434402332 5
9.28571428571428 5.11160270880361
10.1428571428571 5.77943714821764
10.2412351543943 5.85714285714286
11 6.44979591836735
11 6.51473098330241
10.1580997624703 5.85714285714286
10.1428571428571 5.84510318949343
9.28571428571428 5.19060948081264
9.03953352769679 5
8.42857142857143 4.52045766590389
7.95575931232092 4.14285714285714
7.57142857142857 3.83164733178654
6.90861971830986 3.28571428571429
6.71428571428571 3.12338823529412
5.89628808864266 2.42857142857143
5.85714285714286 2.39484486873508
5 1.66395136778116
4.89243816254417 1.57142857142857
4.14285714285714 0.914674922600619
3.91889273356401 0.714285714285714
3.28571428571429 0.137034700315457
2.98494915254237 -0.142857142857143
2.42857142857143 -0.670610932475884
2.08823920265781 -1
2.20451827242525 -1
2.42857142857143 -0.783151125401929
};
\addplot [draw=none, fill=darkslateblue7049126, forget plot]
table{%
x  y
2.42857142857143 -0.670610932475884
2.98494915254237 -0.142857142857143
3.28571428571429 0.137034700315457
3.91889273356401 0.714285714285714
4.14285714285714 0.914674922600619
4.89243816254417 1.57142857142857
5 1.66395136778116
5.85714285714286 2.39484486873508
5.89628808864266 2.42857142857143
6.71428571428571 3.12338823529412
6.90861971830986 3.28571428571429
7.57142857142857 3.83164733178654
7.95575931232092 4.14285714285714
8.42857142857143 4.52045766590389
9.03953352769679 5
9.28571428571428 5.19060948081264
10.1428571428571 5.84510318949343
10.1580997624703 5.85714285714286
11 6.51473098330241
11 6.57966604823748
10.1428571428571 5.92080178173719
10.0580415430267 5.85714285714286
9.28571428571428 5.26961625282167
8.93749271137026 5
8.42857142857143 4.60054919908467
7.85547277936963 4.14285714285714
7.57142857142857 3.91285382830626
6.81002816901408 3.28571428571429
6.71428571428571 3.20574117647059
5.85714285714286 2.49086567164179
5.78180505415162 2.42857142857143
5 1.77033434650456
4.76876325088339 1.57142857142857
4.14285714285714 1.02303405572755
3.79778546712803 0.714285714285714
3.28571428571429 0.247444794952681
2.86630508474576 -0.142857142857143
2.42857142857143 -0.558070739549839
1.97196013289037 -1
2.08823920265781 -1
2.42857142857143 -0.670610932475884
};
\addplot [draw=none, fill=darkslateblue6954129, forget plot]
table{%
x  y
2.42857142857143 -0.558070739549839
2.86630508474576 -0.142857142857143
3.28571428571429 0.247444794952681
3.79778546712803 0.714285714285714
4.14285714285714 1.02303405572755
4.76876325088339 1.57142857142857
5 1.77033434650456
5.78180505415162 2.42857142857143
5.85714285714286 2.49086567164179
6.71428571428571 3.20574117647059
6.81002816901408 3.28571428571429
7.57142857142857 3.91285382830626
7.85547277936963 4.14285714285714
8.42857142857143 4.60054919908467
8.93749271137026 5
9.28571428571428 5.26961625282167
10.0580415430267 5.85714285714286
10.1428571428571 5.92080178173719
11 6.57966604823748
11 6.64460111317254
10.1428571428571 5.99875278396437
9.95418397626113 5.85714285714286
9.28571428571428 5.3486230248307
8.83545189504373 5
8.42857142857143 4.68064073226545
7.75518624641834 4.14285714285714
7.57142857142857 3.99406032482599
6.71428571428571 3.28868035190616
6.71055350553506 3.28571428571429
5.85714285714286 2.59534328358209
5.65545126353791 2.42857142857143
5 1.87671732522796
4.64508833922261 1.57142857142857
4.14285714285714 1.13139318885449
3.67667820069204 0.714285714285714
3.28571428571429 0.357854889589905
2.74766101694915 -0.142857142857143
2.42857142857143 -0.445530546623794
1.85568106312292 -1
1.97196013289037 -1
2.42857142857143 -0.558070739549839
};
\addplot [draw=none, fill=darkslateblue6759131, forget plot]
table{%
x  y
2.42857142857143 -0.445530546623794
2.74766101694915 -0.142857142857143
3.28571428571429 0.357854889589905
3.67667820069204 0.714285714285714
4.14285714285714 1.13139318885449
4.64508833922261 1.57142857142857
5 1.87671732522796
5.65545126353791 2.42857142857143
5.85714285714286 2.59534328358209
6.71055350553506 3.28571428571429
6.71428571428571 3.28868035190616
7.57142857142857 3.99406032482599
7.75518624641834 4.14285714285714
8.42857142857143 4.68064073226545
8.83545189504373 5
9.28571428571428 5.3486230248307
9.95418397626113 5.85714285714286
10.1428571428571 5.99875278396437
11 6.64460111317254
11 6.70953617810761
10.1428571428571 6.07670378619154
9.85032640949555 5.85714285714286
9.28571428571428 5.42762979683973
8.7334110787172 5
8.42857142857143 4.76073226544622
7.65489971346705 4.14285714285714
7.57142857142857 4.07526682134571
6.71428571428571 3.39131964809384
6.58140221402214 3.28571428571429
5.85714285714286 2.69982089552239
5.52909747292419 2.42857142857143
5 1.98310030395137
4.52141342756184 1.57142857142857
4.14285714285714 1.23975232198142
3.55557093425606 0.714285714285714
3.28571428571429 0.468264984227129
2.62901694915254 -0.142857142857143
2.42857142857143 -0.332990353697749
1.73940199335548 -1
1.85568106312292 -1
2.42857142857143 -0.445530546623794
};
\addplot [draw=none, fill=darkslateblue6565134, forget plot]
table{%
x  y
2.42857142857143 -0.332990353697749
2.62901694915254 -0.142857142857143
3.28571428571429 0.468264984227129
3.55557093425606 0.714285714285714
4.14285714285714 1.23975232198142
4.52141342756184 1.57142857142857
5 1.98310030395137
5.52909747292419 2.42857142857143
5.85714285714286 2.69982089552239
6.58140221402214 3.28571428571429
6.71428571428571 3.39131964809384
7.57142857142857 4.07526682134571
7.65489971346705 4.14285714285714
8.42857142857143 4.76073226544622
8.7334110787172 5
9.28571428571428 5.42762979683973
9.85032640949555 5.85714285714286
10.1428571428571 6.07670378619154
11 6.70953617810761
11 6.71428571428571
11 6.78558241758242
10.9019939577039 6.71428571428571
10.1428571428571 6.15465478841871
9.74646884272997 5.85714285714286
9.28571428571428 5.50663656884876
8.63137026239067 5
8.42857142857143 4.840823798627
7.57142857142857 4.15976945244957
7.54928301886792 4.14285714285714
6.71428571428571 3.49395894428152
6.45225092250923 3.28571428571429
5.85714285714286 2.80429850746269
5.40274368231047 2.42857142857143
5 2.08948328267477
4.39773851590106 1.57142857142857
4.14285714285714 1.34811145510836
3.43446366782007 0.714285714285714
3.28571428571429 0.578675078864353
2.51037288135593 -0.142857142857143
2.42857142857143 -0.220450160771704
1.62312292358804 -1
1.73940199335548 -1
2.42857142857143 -0.332990353697749
};
\addplot [draw=none, fill=darkslateblue6369135, forget plot]
table{%
x  y
1.57142857142857 -1
1.62312292358804 -1
2.42857142857143 -0.220450160771704
2.51037288135593 -0.142857142857143
3.28571428571429 0.578675078864353
3.43446366782007 0.714285714285714
4.14285714285714 1.34811145510836
4.39773851590106 1.57142857142857
5 2.08948328267477
5.40274368231047 2.42857142857143
5.85714285714286 2.80429850746269
6.45225092250923 3.28571428571429
6.71428571428571 3.49395894428152
7.54928301886792 4.14285714285714
7.57142857142857 4.15976945244957
8.42857142857143 4.840823798627
8.63137026239067 5
9.28571428571428 5.50663656884876
9.74646884272997 5.85714285714286
10.1428571428571 6.15465478841871
10.9019939577039 6.71428571428571
11 6.78558241758242
11 6.86250549450549
10.796253776435 6.71428571428571
10.1428571428571 6.23260579064588
9.64261127596439 5.85714285714286
9.28571428571428 5.58564334085779
8.52932944606414 5
8.42857142857143 4.92091533180778
7.57142857142857 4.26063400576369
7.41720754716981 4.14285714285714
6.71428571428571 3.59659824046921
6.32309963099631 3.28571428571429
5.85714285714286 2.90877611940298
5.27638989169675 2.42857142857143
5 2.19586626139818
4.27406360424028 1.57142857142857
4.14285714285714 1.45647058823529
3.31335640138408 0.714285714285714
3.28571428571429 0.689085173501577
2.42857142857143 -0.0949779735682822
2.37706161137441 -0.142857142857143
1.57142857142857 -0.912036199095023
1.48184331797235 -1
1.57142857142857 -1
};
\addplot [draw=none, fill=darkslateblue6174137, forget plot]
table{%
x  y
1.57142857142857 -0.912036199095023
2.37706161137441 -0.142857142857143
2.42857142857143 -0.0949779735682822
3.28571428571429 0.689085173501577
3.31335640138408 0.714285714285714
4.14285714285714 1.45647058823529
4.27406360424028 1.57142857142857
5 2.19586626139818
5.27638989169675 2.42857142857143
5.85714285714286 2.90877611940298
6.32309963099631 3.28571428571429
6.71428571428571 3.59659824046921
7.41720754716981 4.14285714285714
7.57142857142857 4.26063400576369
8.42857142857143 4.92091533180778
8.52932944606414 5
9.28571428571428 5.58564334085779
9.64261127596439 5.85714285714286
10.1428571428571 6.23260579064588
10.796253776435 6.71428571428571
11 6.86250549450549
11 6.93942857142857
10.6905135951662 6.71428571428571
10.1428571428571 6.31055679287305
9.53875370919881 5.85714285714286
9.28571428571428 5.66465011286682
8.42857142857143 5.00124645892351
8.42687258687259 5
7.57142857142857 4.36149855907781
7.2851320754717 4.14285714285714
6.71428571428571 3.69923753665689
6.19394833948339 3.28571428571429
5.85714285714286 3.01325373134328
5.15003610108303 2.42857142857143
5 2.30224924012158
4.15038869257951 1.57142857142857
4.14285714285714 1.56482972136223
3.28571428571429 0.830214592274678
3.1539512195122 0.714285714285714
2.42857142857143 0.0592070484581495
2.21118483412322 -0.142857142857143
1.57142857142857 -0.753665158371041
1.32055299539171 -1
1.48184331797235 -1
1.57142857142857 -0.912036199095023
};
\addplot [draw=none, fill=darkslateblue6078138, forget plot]
table{%
x  y
1.57142857142857 -0.753665158371041
2.21118483412322 -0.142857142857143
2.42857142857143 0.0592070484581496
3.1539512195122 0.714285714285714
3.28571428571429 0.830214592274678
4.14285714285714 1.56482972136223
4.15038869257951 1.57142857142857
5 2.30224924012158
5.15003610108303 2.42857142857143
5.85714285714286 3.01325373134328
6.19394833948339 3.28571428571429
6.71428571428571 3.69923753665689
7.2851320754717 4.14285714285714
7.57142857142857 4.36149855907781
8.42687258687259 5
8.42857142857143 5.00124645892351
9.28571428571428 5.66465011286682
9.53875370919881 5.85714285714286
10.1428571428571 6.31055679287305
10.6905135951662 6.71428571428571
11 6.93942857142857
11 7.01635164835165
10.5847734138973 6.71428571428571
10.1428571428571 6.38850779510022
9.43489614243323 5.85714285714286
9.28571428571428 5.74365688487585
8.42857142857143 5.10039660056657
8.29173745173745 5
7.57142857142857 4.46236311239193
7.15305660377358 4.14285714285714
6.71428571428571 3.80187683284457
6.06479704797048 3.28571428571429
5.85714285714286 3.11773134328358
5.02368231046931 2.42857142857143
5 2.40863221884498
4.14285714285714 1.7089539748954
3.97768844221105 1.57142857142857
3.28571428571429 0.980429184549356
2.98321951219512 0.714285714285714
2.42857142857143 0.213392070484581
2.04530805687204 -0.142857142857143
1.57142857142857 -0.595294117647059
1.15926267281106 -1
1.32055299539171 -1
1.57142857142857 -0.753665158371041
};
\addplot [draw=none, fill=darkslateblue5784139, forget plot]
table{%
x  y
1.57142857142857 -0.595294117647059
2.04530805687204 -0.142857142857143
2.42857142857143 0.213392070484581
2.98321951219512 0.714285714285714
3.28571428571429 0.980429184549356
3.97768844221105 1.57142857142857
4.14285714285714 1.7089539748954
5 2.40863221884499
5.02368231046931 2.42857142857143
5.85714285714286 3.11773134328358
6.06479704797048 3.28571428571429
6.71428571428571 3.80187683284457
7.15305660377358 4.14285714285714
7.57142857142857 4.46236311239193
8.29173745173745 5
8.42857142857143 5.10039660056657
9.28571428571428 5.74365688487585
9.43489614243323 5.85714285714286
10.1428571428571 6.38850779510022
10.5847734138973 6.71428571428571
11 7.01635164835165
11 7.09327472527472
10.4790332326284 6.71428571428571
10.1428571428571 6.46645879732739
9.33103857566766 5.85714285714286
9.28571428571428 5.82266365688488
8.42857142857143 5.19954674220963
8.15660231660232 5
7.57142857142857 4.56322766570605
7.02098113207547 4.14285714285714
6.71428571428571 3.90451612903226
5.93564575645756 3.28571428571429
5.85714285714286 3.22220895522388
5 2.54465306122449
4.85264248704663 2.42857142857143
4.14285714285714 1.85539748953975
3.80180904522613 1.57142857142857
3.28571428571429 1.13064377682403
2.81248780487805 0.714285714285714
2.42857142857143 0.367577092511013
1.87943127962085 -0.142857142857143
1.57142857142857 -0.436923076923077
0.997972350230415 -1
1.15926267281106 -1
1.57142857142857 -0.595294117647059
};
\addplot [draw=none, fill=darkslateblue5588140, forget plot]
table{%
x  y
1.57142857142857 -0.436923076923077
1.87943127962085 -0.142857142857143
2.42857142857143 0.367577092511013
2.81248780487805 0.714285714285714
3.28571428571429 1.13064377682403
3.80180904522613 1.57142857142857
4.14285714285714 1.85539748953975
4.85264248704663 2.42857142857143
5 2.54465306122449
5.85714285714286 3.22220895522388
5.93564575645756 3.28571428571429
6.71428571428571 3.90451612903226
7.02098113207547 4.14285714285714
7.57142857142857 4.56322766570605
8.15660231660232 5
8.42857142857143 5.19954674220963
9.28571428571428 5.82266365688487
9.33103857566766 5.85714285714286
10.1428571428571 6.46645879732739
10.4790332326284 6.71428571428571
11 7.09327472527472
11 7.1701978021978
10.3732930513595 6.71428571428571
10.1428571428571 6.54440979955456
9.28571428571428 5.91208913649025
9.20774703557312 5.85714285714286
8.42857142857143 5.29869688385269
8.02146718146718 5
7.57142857142857 4.66409221902017
6.88890566037736 4.14285714285714
6.71428571428571 4.00715542521994
5.85714285714286 3.3403984063745
5.78374331550802 3.28571428571429
5 2.68751020408163
4.67129533678756 2.42857142857143
4.14285714285714 2.0018410041841
3.62592964824121 1.57142857142857
3.28571428571429 1.28085836909871
2.64175609756098 0.714285714285714
2.42857142857143 0.521762114537445
1.71355450236967 -0.142857142857143
1.57142857142857 -0.278552036199095
0.83668202764977 -1
0.997972350230415 -1
1.57142857142857 -0.436923076923077
};
\addplot [draw=none, fill=darkslateblue5392140, forget plot]
table{%
x  y
0.714285714285714 -1
0.83668202764977 -1
1.57142857142857 -0.278552036199095
1.71355450236967 -0.142857142857143
2.42857142857143 0.521762114537445
2.64175609756098 0.714285714285714
3.28571428571429 1.28085836909871
3.62592964824121 1.57142857142857
4.14285714285714 2.0018410041841
4.67129533678756 2.42857142857143
5 2.68751020408163
5.78374331550802 3.28571428571429
5.85714285714286 3.3403984063745
6.71428571428571 4.00715542521994
6.88890566037736 4.14285714285714
7.57142857142857 4.66409221902017
8.02146718146718 5
8.42857142857143 5.29869688385269
9.20774703557312 5.85714285714286
9.28571428571428 5.91208913649025
10.1428571428571 6.54440979955456
10.3732930513595 6.71428571428571
11 7.1701978021978
11 7.24712087912088
10.2675528700906 6.71428571428571
10.1428571428571 6.62236080178174
9.28571428571428 6.00958217270195
9.06940711462451 5.85714285714286
8.42857142857143 5.39784702549575
7.88633204633205 5
7.57142857142857 4.76495677233429
6.75683018867924 4.14285714285714
6.71428571428571 4.10979472140762
5.85714285714286 3.4798406374502
5.59657754010695 3.28571428571429
5 2.83036734693878
4.4899481865285 2.42857142857143
4.14285714285714 2.14828451882845
3.45005025125628 1.57142857142857
3.28571428571429 1.43107296137339
2.4710243902439 0.714285714285714
2.42857142857143 0.675947136563877
1.57142857142857 -0.0910219280099303
1.51361329026304 -0.142857142857143
0.714285714285714 -0.906925452139391
0.623219680621493 -1
0.714285714285714 -1
};
\addplot [draw=none, fill=darkslateblue5196141, forget plot]
table{%
x  y
0.714285714285714 -0.906925452139391
1.51361329026304 -0.142857142857143
1.57142857142857 -0.0910219280099303
2.42857142857143 0.675947136563877
2.4710243902439 0.714285714285714
3.28571428571429 1.43107296137339
3.45005025125628 1.57142857142857
4.14285714285714 2.14828451882845
4.4899481865285 2.42857142857143
5 2.83036734693878
5.59657754010695 3.28571428571429
5.85714285714286 3.4798406374502
6.71428571428571 4.10979472140762
6.75683018867924 4.14285714285714
7.57142857142857 4.76495677233429
7.88633204633205 5
8.42857142857143 5.39784702549575
9.06940711462451 5.85714285714286
9.28571428571428 6.00958217270195
10.1428571428571 6.62236080178174
10.2675528700906 6.71428571428571
11 7.24712087912088
11 7.32404395604396
10.1618126888218 6.71428571428571
10.1428571428571 6.70031180400891
9.28571428571428 6.10707520891365
8.93106719367589 5.85714285714286
8.42857142857143 5.49699716713881
7.75119691119691 5
7.57142857142857 4.86582132564842
6.71428571428571 4.23517509727626
6.5832044198895 4.14285714285714
5.85714285714286 3.6192828685259
5.40941176470588 3.28571428571429
5 2.97322448979592
4.30860103626943 2.42857142857143
4.14285714285714 2.2947280334728
3.28571428571429 1.59256532940743
3.25495447241564 1.57142857142857
2.42857142857143 0.970393455395403
2.10262766484879 0.714285714285714
1.57142857142857 0.270997103847745
1.10982925703738 -0.142857142857143
0.714285714285714 -0.520952801058668
0.245576176089771 -1
0.623219680621493 -1
0.714285714285714 -0.906925452139391
};
\addplot [draw=none, fill=darkslateblue49101141, forget plot]
table{%
x  y
0.714285714285714 -0.520952801058668
1.10982925703738 -0.142857142857143
1.57142857142857 0.270997103847745
2.10262766484879 0.714285714285714
2.42857142857143 0.970393455395403
3.25495447241564 1.57142857142857
3.28571428571429 1.59256532940743
4.14285714285714 2.2947280334728
4.30860103626943 2.42857142857143
5 2.97322448979592
5.40941176470588 3.28571428571429
5.85714285714286 3.6192828685259
6.5832044198895 4.14285714285714
6.71428571428571 4.23517509727626
7.57142857142857 4.86582132564842
7.75119691119691 5
8.42857142857143 5.49699716713881
8.93106719367589 5.85714285714286
9.28571428571428 6.10707520891365
10.1428571428571 6.70031180400891
10.1618126888218 6.71428571428571
11 7.32404395604396
11 7.40096703296703
10.1428571428571 6.79298630136986
10.0265587044534 6.71428571428571
9.28571428571428 6.20456824512535
8.79272727272727 5.85714285714286
8.42857142857143 5.59614730878187
7.61606177606178 5
7.57142857142857 4.96668587896254
6.71428571428571 4.37136186770428
6.38983425414365 4.14285714285714
5.85714285714286 3.75872509960159
5.22224598930481 3.28571428571429
5 3.11608163265306
4.14285714285714 2.454830833624
4.0990099009901 2.42857142857143
3.28571428571429 1.91461170408539
2.78628816282807 1.57142857142857
2.42857142857143 1.3112582781457
1.66881507188894 0.714285714285714
1.57142857142857 0.63301613570542
0.714285714285714 -1.38777878078145e-17
0 -0.142857142857143
-0.132067328441951 -1
0.245576176089771 -1
0.714285714285714 -0.520952801058668
};
\addplot [draw=none, fill=darkslateblue49101141, forget plot]
table{%
x  y
-0.142857142857143 0
-1.38777878078145e-17 0.714285714285714
-0.142857142857143 0.722720831365139
-0.151710461080813 0.714285714285714
-0.142857142857143 0
};
\addplot [draw=none, fill=darkslateblue47105141, forget plot]
table{%
x  y
-0.142857142857143 -1
-0.132067328441951 -1
0 -0.142857142857143
0.714285714285714 0
1.57142857142857 0.63301613570542
1.66881507188894 0.714285714285714
2.42857142857143 1.3112582781457
2.78628816282807 1.57142857142857
3.28571428571429 1.91461170408539
4.0990099009901 2.42857142857143
4.14285714285714 2.454830833624
5 3.11608163265306
5.22224598930481 3.28571428571429
5.85714285714286 3.75872509960159
6.38983425414365 4.14285714285714
6.71428571428571 4.37136186770428
7.57142857142857 4.96668587896254
7.61606177606178 5
8.42857142857143 5.59614730878187
8.79272727272727 5.85714285714286
9.28571428571428 6.20456824512535
10.0265587044534 6.71428571428571
10.1428571428571 6.79298630136986
11 7.40096703296703
11 7.47789010989011
10.1428571428571 6.88887671232877
9.88485829959514 6.71428571428571
9.28571428571428 6.30206128133705
8.65438735177866 5.85714285714286
8.42857142857143 5.69529745042493
7.57142857142857 5.08912547528517
7.43748571428571 5
6.71428571428571 4.5075486381323
6.19646408839779 4.14285714285714
5.85714285714286 3.89816733067729
5.03508021390374 3.28571428571429
5 3.2589387755102
4.14285714285714 2.76002790373212
3.58940011648224 2.42857142857143
3.28571428571429 2.23665807876334
2.42857142857143 2.05882352941176
2.05882352941176 2.42857142857143
1.57142857142857 2.5142738932561
1.4507862550961 2.42857142857143
0.714285714285714 1.87075430083811
0.350830208891269 1.57142857142857
-0.142857142857143 1.13604156825697
-0.585523054040655 0.714285714285714
-1 0.289273004575496
-1 -0.142857142857143
-1 -1
-0.142857142857143 -1

-0.151710461080813 0.714285714285714
-0.142857142857143 0.722720831365139
0 0.714285714285714
-0.142857142857143 0
-0.151710461080813 0.714285714285714
};
\addplot [draw=none, fill=steelblue46109142, forget plot]
table{%
x  y
-0.585523054040655 0.714285714285714
-0.142857142857143 1.13604156825697
0.350830208891269 1.57142857142857
0.714285714285714 1.87075430083811
1.4507862550961 2.42857142857143
1.57142857142857 2.5142738932561
2.05882352941176 2.42857142857143
2.42857142857143 2.05882352941176
3.28571428571429 2.23665807876334
3.58940011648224 2.42857142857143
4.14285714285714 2.76002790373212
5 3.2589387755102
5.03508021390374 3.28571428571429
5.85714285714286 3.89816733067729
6.19646408839779 4.14285714285714
6.71428571428571 4.5075486381323
7.43748571428571 5
7.57142857142857 5.08912547528517
8.42857142857143 5.69529745042493
8.65438735177866 5.85714285714286
9.28571428571428 6.30206128133705
9.88485829959514 6.71428571428571
10.1428571428571 6.88887671232877
11 7.47789010989011
11 7.55481318681319
10.1428571428571 6.98476712328767
9.74315789473684 6.71428571428571
9.28571428571428 6.39955431754875
8.51604743083004 5.85714285714286
8.42857142857143 5.79444759206799
7.57142857142857 5.22220532319392
7.23748571428571 5
6.71428571428571 4.64373540856031
6.00309392265193 4.14285714285714
5.85714285714286 4.03760956175299
5 3.5213788531654
4.54626675175495 3.28571428571429
4.14285714285714 3.06522497384025
3.28571428571429 3.04347826086957
3.04347826086957 3.28571428571429
2.42857142857143 3.42345149980522
2.20293554562859 3.28571428571429
1.57142857142857 2.87629292511378
0.941176470588235 2.42857142857143
0.714285714285714 2.25672695191884
-0.117836100696305 1.57142857142857
-0.142857142857143 1.5493623051488
-1 0.721970443349754
-1 0.714285714285714
-1 0.289273004575496
-0.585523054040655 0.714285714285714
};
\addplot [draw=none, fill=teal44114142, forget plot]
table{%
x  y
-0.142857142857143 1.5493623051488
-0.117836100696305 1.57142857142857
0.714285714285714 2.25672695191884
0.941176470588235 2.42857142857143
1.57142857142857 2.87629292511378
2.20293554562859 3.28571428571429
2.42857142857143 3.42345149980522
3.04347826086957 3.28571428571429
3.28571428571429 3.04347826086957
4.14285714285714 3.06522497384025
4.54626675175495 3.28571428571429
5 3.5213788531654
5.85714285714286 4.03760956175299
6.00309392265193 4.14285714285714
6.71428571428571 4.64373540856031
7.23748571428571 5
7.57142857142857 5.22220532319392
8.42857142857143 5.79444759206799
8.51604743083004 5.85714285714286
9.28571428571428 6.39955431754875
9.74315789473684 6.71428571428571
10.1428571428571 6.98476712328767
11 7.55481318681319
11 7.57142857142857
11 7.64539083557952
10.8861410788382 7.57142857142857
10.1428571428571 7.08065753424657
9.60145748987854 6.71428571428571
9.28571428571428 6.49704735376045
8.42857142857143 5.9049814126394
8.35242603550296 5.85714285714286
7.57142857142857 5.35528517110266
7.03748571428571 5
6.71428571428571 4.77992217898833
5.85714285714286 4.21060940953584
5.70571630204658 4.14285714285714
5 3.81140205502154
4.14285714285714 3.62068965517241
3.62068965517241 4.14285714285714
3.28571428571429 4.23224144276776
3.11432604093154 4.14285714285714
2.42857142857143 3.76431632255551
1.64454371410338 3.28571428571429
1.57142857142857 3.23831195697145
0.714285714285714 2.51888372093023
0.613678756476684 2.42857142857143
-0.142857142857143 1.72995215311005
-0.309346733668342 1.57142857142857
-1 0.894384236453202
-1 0.721970443349754
-0.142857142857143 1.5493623051488
};
\addplot [draw=none, fill=teal42118142, forget plot]
table{%
x  y
-0.309346733668342 1.57142857142857
-0.142857142857143 1.72995215311005
0.613678756476684 2.42857142857143
0.714285714285714 2.51888372093023
1.57142857142857 3.23831195697145
1.64454371410338 3.28571428571429
2.42857142857143 3.76431632255551
3.11432604093154 4.14285714285714
3.28571428571429 4.23224144276776
3.62068965517241 4.14285714285714
4.14285714285714 3.62068965517241
5 3.81140205502154
5.70571630204658 4.14285714285714
5.85714285714286 4.21060940953584
6.71428571428571 4.77992217898833
7.03748571428571 5
7.57142857142857 5.35528517110266
8.35242603550296 5.85714285714286
8.42857142857143 5.9049814126394
9.28571428571428 6.49704735376045
9.60145748987854 6.71428571428571
10.1428571428571 7.08065753424657
10.8861410788382 7.57142857142857
11 7.64539083557952
11 7.73973045822103
10.7409128630705 7.57142857142857
10.1428571428571 7.17654794520548
9.45975708502024 6.71428571428571
9.28571428571428 6.59454038997214
8.42857142857143 6.03509293680297
8.14532544378698 5.85714285714286
7.57142857142857 5.48836501901141
6.83748571428571 5
6.71428571428571 4.91610894941634
5.85714285714286 4.4868961161983
5.08821453775582 4.14285714285714
5 4.10142525687769
4.82758620689655 4.14285714285714
4.14285714285714 4.82758620689655
3.28571428571429 4.55428781744571
2.49682427664079 4.14285714285714
2.42857142857143 4.1051811453058
1.57142857142857 3.42334841628959
1.40877005347594 3.28571428571429
0.714285714285714 2.68167441860465
0.432331606217616 2.42857142857143
-0.142857142857143 1.89741626794258
-0.485226130653267 1.57142857142857
-1 1.06679802955665
-1 0.894384236453202
-0.309346733668342 1.57142857142857
};
\addplot [draw=none, fill=teal40122142, forget plot]
table{%
x  y
-0.485226130653267 1.57142857142857
-0.142857142857143 1.89741626794258
0.432331606217616 2.42857142857143
0.714285714285714 2.68167441860465
1.40877005347594 3.28571428571429
1.57142857142857 3.42334841628959
2.42857142857143 4.1051811453058
2.49682427664079 4.14285714285714
3.28571428571429 4.55428781744571
4.14285714285714 4.82758620689655
4.82758620689655 4.14285714285714
5 4.10142525687769
5.08821453775582 4.14285714285714
5.85714285714286 4.4868961161983
6.71428571428571 4.91610894941634
6.83748571428571 5
7.57142857142857 5.48836501901141
8.14532544378698 5.85714285714286
8.42857142857143 6.03509293680297
9.28571428571428 6.59454038997214
9.45975708502024 6.71428571428571
10.1428571428571 7.17654794520548
10.7409128630705 7.57142857142857
11 7.73973045822103
11 7.83407008086253
10.5956846473029 7.57142857142857
10.1428571428571 7.27243835616438
9.31805668016194 6.71428571428571
9.28571428571428 6.69203342618384
8.42857142857143 6.16520446096654
7.93822485207101 5.85714285714286
7.57142857142857 5.62144486692015
6.71428571428571 5.10129635212541
6.44909234411997 5
5.85714285714286 4.76318282286075
5 5
4.14285714285714 5.26159748866411
3.55090765588003 5
3.28571428571429 4.87633419212367
2.42857142857143 4.28
2.25657458563536 4.14285714285714
1.57142857142857 3.58171945701357
1.22160427807487 3.28571428571429
0.714285714285714 2.84446511627907
0.250984455958549 2.42857142857143
-0.142857142857143 2.06488038277512
-0.661105527638191 1.57142857142857
-1 1.2392118226601
-1 1.06679802955665
-0.485226130653267 1.57142857142857
};
\addplot [draw=none, fill=darkcyan39125142, forget plot]
table{%
x  y
-0.661105527638191 1.57142857142857
-0.142857142857143 2.06488038277512
0.250984455958549 2.42857142857143
0.714285714285714 2.84446511627907
1.22160427807487 3.28571428571429
1.57142857142857 3.58171945701357
2.25657458563536 4.14285714285714
2.42857142857143 4.28
3.28571428571429 4.87633419212367
3.55090765588003 5
4.14285714285714 5.26159748866411
5 5
5.85714285714286 4.76318282286075
6.44909234411997 5
6.71428571428571 5.10129635212541
7.57142857142857 5.62144486692015
7.938224852071 5.85714285714286
8.42857142857143 6.16520446096654
9.28571428571428 6.69203342618384
9.31805668016194 6.71428571428571
10.1428571428571 7.27243835616438
10.5956846473029 7.57142857142857
11 7.83407008086253
11 7.92840970350404
10.4504564315353 7.57142857142857
10.1428571428571 7.36832876712329
9.28571428571428 6.81250909090909
9.12 6.71428571428571
8.42857142857143 6.29531598513011
7.73112426035503 5.85714285714286
7.57142857142857 5.7545247148289
6.71428571428571 5.36508893578535
5.85714285714286 5.1219512195122
5.1219512195122 5.85714285714286
5 5.89857474312231
4.88809310653536 5.85714285714286
4.14285714285714 5.56679455877224
3.28571428571429 5.0925321888412
3.16251428571429 5
2.42857142857143 4.43418502202643
2.0632044198895 4.14285714285714
1.57142857142857 3.74009049773756
1.0344385026738 3.28571428571429
0.714285714285714 3.00725581395349
0.0696373056994816 2.42857142857143
-0.142857142857143 2.23234449760766
-0.836984924623116 1.57142857142857
-1 1.41162561576355
-1 1.2392118226601
-0.661105527638191 1.57142857142857
};
\addplot [draw=none, fill=darkcyan37130142, forget plot]
table{%
x  y
-0.836984924623116 1.57142857142857
-0.142857142857143 2.23234449760766
0.0696373056994816 2.42857142857143
0.714285714285714 3.00725581395349
1.0344385026738 3.28571428571429
1.57142857142857 3.74009049773756
2.0632044198895 4.14285714285714
2.42857142857143 4.43418502202643
3.16251428571429 5
3.28571428571429 5.0925321888412
4.14285714285714 5.56679455877224
4.88809310653536 5.85714285714286
5 5.89857474312231
5.1219512195122 5.85714285714286
5.85714285714286 5.1219512195122
6.71428571428571 5.36508893578535
7.57142857142857 5.7545247148289
7.73112426035503 5.85714285714286
8.42857142857143 6.29531598513011
9.12 6.71428571428571
9.28571428571428 6.81250909090909
10.1428571428571 7.36832876712329
10.4504564315353 7.57142857142857
11 7.92840970350404
11 8.02274932614555
10.3052282157676 7.57142857142857
10.1428571428571 7.46421917808219
9.28571428571428 6.93978181818182
8.90527607361963 6.71428571428571
8.42857142857143 6.42542750929368
7.57142857142857 5.91491202768965
7.39212175470009 5.85714285714286
6.71428571428571 5.62888151944528
5.97560975609756 5.85714285714286
5.85714285714286 5.97560975609756
5 6.18859794497845
4.14285714285714 5.86426778242678
4.13278106508876 5.85714285714286
3.28571428571429 5.24274678111588
2.96251428571429 5
2.42857142857143 4.58837004405286
1.86983425414365 4.14285714285714
1.57142857142857 3.89846153846154
0.847272727272727 3.28571428571429
0.714285714285714 3.17004651162791
-0.111709844559586 2.42857142857143
-0.142857142857143 2.39980861244019
-1 1.58034843205575
-1 1.57142857142857
-1 1.41162561576355
-0.836984924623116 1.57142857142857
};
\addplot [draw=none, fill=darkcyan36134141, forget plot]
table{%
x  y
-0.142857142857143 2.39980861244019
-0.111709844559586 2.42857142857143
0.714285714285714 3.17004651162791
0.847272727272727 3.28571428571429
1.57142857142857 3.89846153846154
1.86983425414365 4.14285714285714
2.42857142857143 4.58837004405286
2.96251428571429 5
3.28571428571429 5.24274678111588
4.13278106508876 5.85714285714286
4.14285714285714 5.86426778242678
5 6.18859794497846
5.85714285714286 5.97560975609756
5.97560975609756 5.85714285714286
6.71428571428571 5.62888151944528
7.39212175470009 5.85714285714286
7.57142857142857 5.91491202768965
8.42857142857143 6.42542750929368
8.90527607361963 6.71428571428571
9.28571428571428 6.93978181818182
10.1428571428571 7.46421917808219
10.3052282157676 7.57142857142857
11 8.02274932614555
11 8.11708894878706
10.16 7.57142857142857
10.1428571428571 7.5601095890411
9.28571428571428 7.06705454545454
8.69055214723926 6.71428571428571
8.42857142857143 6.55553903345725
7.57142857142857 6.16729160657629
6.71428571428571 5.95744680851064
5.95744680851064 6.71428571428571
5.85714285714286 6.75149984212188
5.73526370217166 6.71428571428571
5 6.4786211468346
4.14285714285714 6.01071129707113
3.92568047337278 5.85714285714286
3.28571428571429 5.39296137339056
2.76251428571429 5
2.42857142857143 4.7425550660793
1.67646408839779 4.14285714285714
1.57142857142857 4.05683257918552
0.714285714285714 3.31959866220736
0.67690036900369 3.28571428571429
-0.142857142857143 2.52750853242321
-0.247509025270758 2.42857142857143
-1 1.70229965156794
-1 1.58034843205575
-0.142857142857143 2.39980861244019
};
\addplot [draw=none, fill=darkcyan34137141, forget plot]
table{%
x  y
-0.247509025270758 2.42857142857143
-0.142857142857143 2.52750853242321
0.67690036900369 3.28571428571429
0.714285714285714 3.31959866220736
1.57142857142857 4.05683257918552
1.67646408839779 4.14285714285714
2.42857142857143 4.7425550660793
2.76251428571429 5
3.28571428571429 5.39296137339056
3.92568047337278 5.85714285714286
4.14285714285714 6.01071129707113
5 6.4786211468346
5.73526370217166 6.71428571428571
5.85714285714286 6.75149984212188
5.95744680851064 6.71428571428571
6.71428571428571 5.95744680851064
7.57142857142857 6.16729160657629
8.42857142857143 6.55553903345725
8.69055214723926 6.71428571428571
9.28571428571428 7.06705454545454
10.1428571428571 7.5601095890411
10.16 7.57142857142857
11 8.11708894878706
11 8.21142857142857
10.1428571428571 7.68128113879004
9.94624203821656 7.57142857142857
9.28571428571428 7.19432727272727
8.47582822085889 6.71428571428571
8.42857142857143 6.68565055762082
7.57142857142857 6.41967118546294
6.71428571428571 6.70212765957447
6.70212765957447 6.71428571428571
5.85714285714286 7.02778654878434
5 6.7410612244898
4.95975460122699 6.71428571428571
4.14285714285714 6.15715481171548
3.7185798816568 5.85714285714286
3.28571428571429 5.54317596566524
2.56251428571429 5
2.42857142857143 4.89674008810573
1.57142857142857 4.19527868852459
1.51109433962264 4.14285714285714
0.714285714285714 3.43665551839465
0.547749077490775 3.28571428571429
-0.142857142857143 2.64696245733788
-0.373862815884477 2.42857142857143
-1 1.82425087108014
-1 1.70229965156794
-0.247509025270758 2.42857142857143
};
\addplot [draw=none, fill=darkcyan33141140, forget plot]
table{%
x  y
-0.373862815884477 2.42857142857143
-0.142857142857143 2.64696245733788
0.547749077490775 3.28571428571429
0.714285714285714 3.43665551839465
1.51109433962264 4.14285714285714
1.57142857142857 4.19527868852459
2.42857142857143 4.89674008810573
2.56251428571429 5
3.28571428571429 5.54317596566524
3.7185798816568 5.85714285714286
4.14285714285714 6.15715481171548
4.95975460122699 6.71428571428571
5 6.7410612244898
5.85714285714286 7.02778654878434
6.70212765957447 6.71428571428571
6.71428571428571 6.70212765957447
7.57142857142857 6.41967118546294
8.42857142857143 6.68565055762082
8.47582822085889 6.71428571428571
9.28571428571428 7.19432727272727
9.94624203821656 7.57142857142857
10.1428571428571 7.68128113879004
11 8.21142857142857
11 8.30576819407008
10.1428571428571 7.80583629893238
9.72331210191083 7.57142857142857
9.28571428571428 7.3216
8.42857142857143 6.9029582526956
7.72285418821096 6.71428571428571
7.57142857142857 6.67205076434958
7.4468085106383 6.71428571428571
6.71428571428571 7.4468085106383
5.85714285714286 7.3040732554468
5 6.88391836734694
4.74503067484662 6.71428571428571
4.14285714285714 6.30359832635983
3.51147928994083 5.85714285714286
3.28571428571429 5.69339055793991
2.42857142857143 5.03717041800643
2.38393822393822 5
1.57142857142857 4.31003278688525
1.37901886792453 4.14285714285714
0.714285714285714 3.55371237458194
0.418597785977859 3.28571428571429
-0.142857142857143 2.76641638225256
-0.500216606498195 2.42857142857143
-1 1.94620209059233
-1 1.82425087108014
-0.373862815884477 2.42857142857143
};
\addplot [draw=none, fill=darkcyan31146140, forget plot]
table{%
x  y
-0.500216606498195 2.42857142857143
-0.142857142857143 2.76641638225256
0.418597785977859 3.28571428571429
0.714285714285714 3.55371237458194
1.37901886792453 4.14285714285714
1.57142857142857 4.31003278688525
2.38393822393822 5
2.42857142857143 5.03717041800643
3.28571428571429 5.69339055793991
3.51147928994083 5.85714285714286
4.14285714285714 6.30359832635983
4.74503067484662 6.71428571428571
5 6.88391836734694
5.85714285714286 7.3040732554468
6.71428571428571 7.4468085106383
7.4468085106383 6.71428571428571
7.57142857142857 6.67205076434958
7.72285418821096 6.71428571428571
8.42857142857143 6.9029582526956
9.28571428571428 7.3216
9.72331210191083 7.57142857142857
10.1428571428571 7.80583629893238
11 8.30576819407008
11 8.40010781671159
10.1428571428571 7.93039145907473
9.5003821656051 7.57142857142857
9.28571428571428 7.44887272727273
8.42857142857143 7.14487144042024
7.57142857142857 7.26415094339623
7.26415094339623 7.57142857142857
6.71428571428571 7.79107627374133
5.85714285714286 7.57593625498008
5.84993630573248 7.57142857142857
5 7.02677551020408
4.53030674846626 6.71428571428571
4.14285714285714 6.45004184100418
3.30437869822485 5.85714285714286
3.28571428571429 5.84360515021459
2.42857142857143 5.14971061093248
2.24880308880309 5
1.57142857142857 4.4247868852459
1.24694339622641 4.14285714285714
0.714285714285714 3.67076923076923
0.289446494464944 3.28571428571429
-0.142857142857143 2.88587030716724
-0.626570397111914 2.42857142857143
-1 2.06815331010453
-1 1.94620209059233
-0.500216606498195 2.42857142857143
};
\addplot [draw=none, fill=darkcyan31150139, forget plot]
table{%
x  y
-0.626570397111914 2.42857142857143
-0.142857142857143 2.88587030716724
0.289446494464944 3.28571428571429
0.714285714285714 3.67076923076923
1.24694339622641 4.14285714285714
1.57142857142857 4.4247868852459
2.24880308880309 5
2.42857142857143 5.14971061093248
3.28571428571429 5.84360515021459
3.30437869822485 5.85714285714286
4.14285714285714 6.45004184100418
4.53030674846626 6.71428571428571
5 7.02677551020408
5.84993630573248 7.57142857142857
5.85714285714286 7.57593625498008
6.71428571428571 7.79107627374133
7.26415094339623 7.57142857142857
7.57142857142857 7.26415094339623
8.42857142857143 7.14487144042024
9.28571428571428 7.44887272727273
9.5003821656051 7.57142857142857
10.1428571428571 7.93039145907473
11 8.40010781671159
11 8.42857142857143
11 8.51372822299652
10.8381456953642 8.42857142857143
10.1428571428571 8.05494661921708
9.28571428571428 7.58003716485267
9.24602203182374 7.57142857142857
8.42857142857143 7.38678462814487
7.92452830188679 7.57142857142857
7.57142857142857 7.92452830188679
6.71428571428571 8.05486885740127
5.85714285714286 7.71537848605578
5.62700636942675 7.57142857142857
5 7.16963265306122
4.31558282208589 6.71428571428571
4.14285714285714 6.59648535564853
3.28571428571429 5.95760252365931
3.1598418972332 5.85714285714286
2.42857142857143 5.26225080385852
2.11366795366795 5
1.57142857142857 4.53954098360656
1.1148679245283 4.14285714285714
0.714285714285714 3.78782608695652
0.160295202952029 3.28571428571429
-0.142857142857143 3.00532423208191
-0.752924187725632 2.42857142857143
-1 2.19010452961672
-1 2.06815331010453
-0.626570397111914 2.42857142857143
};
\addplot [draw=none, fill=darkcyan30153138, forget plot]
table{%
x  y
-0.752924187725632 2.42857142857143
-0.142857142857143 3.00532423208191
0.160295202952029 3.28571428571429
0.714285714285714 3.78782608695652
1.1148679245283 4.14285714285714
1.57142857142857 4.53954098360656
2.11366795366795 5
2.42857142857143 5.26225080385852
3.1598418972332 5.85714285714286
3.28571428571429 5.95760252365931
4.14285714285714 6.59648535564853
4.31558282208589 6.71428571428571
5 7.16963265306122
5.62700636942675 7.57142857142857
5.85714285714286 7.71537848605578
6.71428571428571 8.05486885740127
7.57142857142857 7.92452830188679
7.92452830188679 7.57142857142857
8.42857142857143 7.38678462814487
9.24602203182374 7.57142857142857
9.28571428571428 7.58003716485267
10.1428571428571 8.05494661921708
10.8381456953642 8.42857142857143
11 8.51372822299652
11 8.63567944250871
10.606357615894 8.42857142857143
10.1428571428571 8.17950177935943
9.28571428571428 7.81231749402708
8.42857142857143 7.71186440677966
7.71186440677966 8.42857142857143
7.57142857142857 8.4883184309201
7.26086956521739 8.42857142857143
6.71428571428571 8.3186614410612
5.85714285714286 7.85482071713147
5.40407643312102 7.57142857142857
5 7.31248979591837
4.14285714285714 6.73547987616099
4.11514170040486 6.71428571428571
3.28571428571429 6.06801261829653
3.02150197628458 5.85714285714286
2.42857142857143 5.37479099678457
1.97853281853282 5
1.57142857142857 4.65429508196721
0.982792452830188 4.14285714285714
0.714285714285714 3.90488294314381
0.031143911439114 3.28571428571429
-0.142857142857143 3.12477815699659
-0.87927797833935 2.42857142857143
-1 2.31205574912892
-1 2.19010452961672
-0.752924187725632 2.42857142857143
};
\addplot [draw=none, fill=darkcyan30157136, forget plot]
table{%
x  y
-0.87927797833935 2.42857142857143
-0.142857142857143 3.12477815699659
0.031143911439114 3.28571428571429
0.714285714285714 3.90488294314381
0.982792452830188 4.14285714285714
1.57142857142857 4.65429508196721
1.97853281853282 5
2.42857142857143 5.37479099678457
3.02150197628458 5.85714285714286
3.28571428571429 6.06801261829653
4.11514170040486 6.71428571428571
4.14285714285714 6.73547987616099
5 7.31248979591837
5.40407643312102 7.57142857142857
5.85714285714286 7.85482071713147
6.71428571428571 8.3186614410612
7.26086956521739 8.42857142857143
7.57142857142857 8.4883184309201
7.71186440677966 8.42857142857143
8.42857142857143 7.71186440677966
9.28571428571428 7.81231749402708
10.1428571428571 8.17950177935943
10.606357615894 8.42857142857143
11 8.63567944250871
11 8.75763066202091
10.3745695364238 8.42857142857143
10.1428571428571 8.30405693950178
9.28571428571428 8.04459782320149
8.42857142857143 8.30508474576271
8.30508474576271 8.42857142857143
7.57142857142857 8.74069800980675
6.71428571428571 8.50801556420233
6.57907284768212 8.42857142857143
5.85714285714286 7.99426294820717
5.18114649681529 7.57142857142857
5 7.45534693877551
4.14285714285714 6.84383900928793
3.97344129554656 6.71428571428571
3.28571428571429 6.17842271293375
2.88316205533597 5.85714285714286
2.42857142857143 5.48733118971061
1.84339768339768 5
1.57142857142857 4.76904918032787
0.850716981132075 4.14285714285714
0.714285714285714 4.0219397993311
-0.0980073800738012 3.28571428571429
-0.142857142857143 3.24423208191126
-1 2.43277628032345
-1 2.42857142857143
-1 2.31205574912892
-0.87927797833935 2.42857142857143
};
\addplot [draw=none, fill=darkcyan31162134, forget plot]
table{%
x  y
-0.142857142857143 3.24423208191126
-0.0980073800738011 3.28571428571429
0.714285714285714 4.0219397993311
0.850716981132075 4.14285714285714
1.57142857142857 4.76904918032787
1.84339768339768 5
2.42857142857143 5.48733118971061
2.88316205533597 5.85714285714286
3.28571428571429 6.17842271293375
3.97344129554656 6.71428571428571
4.14285714285714 6.84383900928793
5 7.45534693877551
5.18114649681529 7.57142857142857
5.85714285714286 7.99426294820717
6.57907284768212 8.42857142857143
6.71428571428571 8.50801556420233
7.57142857142857 8.74069800980675
8.30508474576271 8.42857142857143
8.42857142857143 8.30508474576271
9.28571428571428 8.04459782320149
10.1428571428571 8.30405693950178
10.3745695364238 8.42857142857143
11 8.75763066202091
11 8.8795818815331
10.1428571428571 8.42864437069185
10.1424287856072 8.42857142857143
9.28571428571428 8.2768781523759
8.89830508474576 8.42857142857143
8.42857142857143 8.89830508474576
7.57142857142857 8.9930775886934
6.71428571428571 8.64420233463035
6.34728476821192 8.42857142857143
5.85714285714286 8.13370517928287
5 7.59136778115502
4.97278008298755 7.57142857142857
4.14285714285714 6.95219814241486
3.83174089068826 6.71428571428571
3.28571428571429 6.28883280757098
2.74482213438735 5.85714285714286
2.42857142857143 5.59987138263666
1.70826254826255 5
1.57142857142857 4.88380327868852
0.718641509433961 4.14285714285714
0.714285714285714 4.13899665551839
-0.142857142857143 3.34631299734748
-0.207211267605634 3.28571428571429
-1 2.52711590296496
-1 2.43277628032345
-0.142857142857143 3.24423208191126
};
\addplot [draw=none, fill=mediumseagreen33166133, forget plot]
table{%
x  y
-0.207211267605634 3.28571428571429
-0.142857142857143 3.34631299734748
0.714285714285714 4.1389966555184
0.718641509433961 4.14285714285714
1.57142857142857 4.88380327868853
1.70826254826255 5
2.42857142857143 5.59987138263666
2.74482213438735 5.85714285714286
3.28571428571429 6.28883280757098
3.83174089068826 6.71428571428571
4.14285714285714 6.95219814241486
4.97278008298755 7.57142857142857
5 7.59136778115502
5.85714285714286 8.13370517928287
6.34728476821192 8.42857142857143
6.71428571428571 8.64420233463035
7.57142857142857 8.9930775886934
8.42857142857143 8.89830508474576
8.89830508474576 8.42857142857143
9.28571428571428 8.2768781523759
10.1424287856072 8.42857142857143
10.1428571428571 8.42864437069185
11 8.8795818815331
11 9.0015331010453
10.1428571428571 8.65202961450089
9.28571428571428 8.61538461538462
8.61538461538462 9.28571428571428
8.42857142857143 9.36964335084324
7.84139264990328 9.28571428571428
7.57142857142857 9.24545716758004
6.71428571428571 8.78038910505837
6.11549668874172 8.42857142857143
5.85714285714286 8.27314741035856
5 7.69775075987842
4.82755186721992 7.57142857142857
4.14285714285714 7.06055727554179
3.69004048582996 6.71428571428571
3.28571428571429 6.3992429022082
2.60648221343873 5.85714285714286
2.42857142857143 5.7124115755627
1.57312741312741 5
1.57142857142857 4.99855737704918
0.714285714285714 4.231227154047
0.617306590257879 4.14285714285714
-0.142857142857143 3.43915119363395
-0.305802816901409 3.28571428571429
-1 2.62145552560647
-1 2.52711590296496
-0.207211267605634 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen35169130, forget plot]
table{%
x  y
-0.305802816901409 3.28571428571429
-0.142857142857143 3.43915119363395
0.617306590257879 4.14285714285714
0.714285714285714 4.231227154047
1.57142857142857 4.99855737704918
1.57312741312741 5
2.42857142857143 5.7124115755627
2.60648221343873 5.85714285714286
3.28571428571429 6.3992429022082
3.69004048582996 6.71428571428571
4.14285714285714 7.06055727554179
4.82755186721992 7.57142857142857
5 7.69775075987842
5.85714285714286 8.27314741035856
6.11549668874172 8.42857142857143
6.71428571428571 8.78038910505837
7.57142857142857 9.24545716758004
7.84139264990328 9.28571428571428
8.42857142857143 9.36964335084324
8.61538461538462 9.28571428571428
9.28571428571428 8.61538461538462
10.1428571428571 8.65202961450089
11 9.0015331010453
11 9.12348432055749
10.1428571428571 8.87541485830993
9.28571428571428 9.15384615384616
9.15384615384616 9.28571428571428
8.42857142857143 9.61155653856787
7.57142857142857 9.39756653992395
7.36855172413793 9.28571428571428
6.71428571428571 8.91657587548638
5.88370860927152 8.42857142857143
5.85714285714286 8.41258964143426
5 7.80413373860182
4.68232365145228 7.57142857142857
4.14285714285714 7.16891640866873
3.54834008097166 6.71428571428571
3.28571428571429 6.50965299684543
2.46814229249012 5.85714285714286
2.42857142857143 5.82495176848875
1.57142857142857 5.08884318766067
1.47067055393586 5
0.714285714285714 4.32261096605744
0.51702005730659 4.14285714285714
-0.142857142857143 3.53198938992042
-0.404394366197183 3.28571428571429
-1 2.71579514824798
-1 2.62145552560647
-0.305802816901409 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen40174127, forget plot]
table{%
x  y
-0.404394366197183 3.28571428571429
-0.142857142857143 3.53198938992042
0.51702005730659 4.14285714285714
0.714285714285714 4.32261096605744
1.47067055393586 5
1.57142857142857 5.08884318766067
2.42857142857143 5.82495176848875
2.46814229249012 5.85714285714286
3.28571428571429 6.50965299684543
3.54834008097166 6.71428571428571
4.14285714285714 7.16891640866873
4.68232365145228 7.57142857142857
5 7.80413373860182
5.85714285714286 8.41258964143426
5.88370860927152 8.42857142857143
6.71428571428571 8.91657587548638
7.36855172413793 9.28571428571428
7.57142857142857 9.39756653992395
8.42857142857143 9.61155653856787
9.15384615384616 9.28571428571428
9.28571428571428 9.15384615384616
10.1428571428571 8.87541485830993
11 9.12348432055749
11 9.24543554006969
10.1428571428571 9.09880010211897
9.69230769230769 9.28571428571428
9.28571428571428 9.69230769230769
8.42857142857143 9.85346972629251
7.57142857142857 9.5306463878327
7.1271724137931 9.28571428571428
6.71428571428571 9.0527626459144
5.85714285714286 8.52107462686567
5.72527659574468 8.42857142857143
5 7.91051671732523
4.53709543568465 7.57142857142857
4.14285714285714 7.27727554179566
3.40663967611336 6.71428571428571
3.28571428571429 6.62006309148265
2.42857142857143 5.92040506329114
2.35442136498516 5.85714285714286
1.57142857142857 5.17881748071979
1.36862973760933 5
0.714285714285714 4.41399477806789
0.4167335243553 4.14285714285714
-0.142857142857143 3.6248275862069
-0.502985915492958 3.28571428571429
-1 2.81013477088949
-1 2.71579514824798
-0.404394366197183 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen44177125, forget plot]
table{%
x  y
-0.502985915492958 3.28571428571429
-0.142857142857143 3.6248275862069
0.4167335243553 4.14285714285714
0.714285714285714 4.41399477806789
1.36862973760933 5
1.57142857142857 5.17881748071979
2.35442136498516 5.85714285714286
2.42857142857143 5.92040506329114
3.28571428571429 6.62006309148265
3.40663967611336 6.71428571428571
4.14285714285714 7.27727554179566
4.53709543568465 7.57142857142857
5 7.91051671732523
5.72527659574468 8.42857142857143
5.85714285714286 8.52107462686567
6.71428571428571 9.0527626459144
7.1271724137931 9.28571428571428
7.57142857142857 9.5306463878327
8.42857142857143 9.85346972629251
9.28571428571428 9.69230769230769
9.69230769230769 9.28571428571428
10.1428571428571 9.09880010211897
11 9.24543554006969
11 9.28571428571428
11 9.42980083599705
10.1428571428571 9.36619718309859
9.36619718309859 10.1428571428571
9.28571428571429 10.180780461906
8.89645776566757 10.1428571428571
8.42857142857143 10.0953829140171
7.57142857142857 9.66372623574144
6.88579310344827 9.28571428571428
6.71428571428571 9.18894941634241
5.85714285714286 8.62555223880597
5.57634042553192 8.42857142857143
5 8.01689969604863
4.39186721991701 7.57142857142857
4.14285714285714 7.3856346749226
3.28571428571429 6.72708229426434
3.27021148036254 6.71428571428571
2.42857142857143 6.00901265822785
2.25056379821958 5.85714285714286
1.57142857142857 5.26879177377892
1.2665889212828 5
0.714285714285714 4.50537859007833
0.316446991404011 4.14285714285714
-0.142857142857143 3.71766578249337
-0.601577464788733 3.28571428571429
-1 2.904474393531
-1 2.81013477088949
-0.502985915492958 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen50181122, forget plot]
table{%
x  y
-0.601577464788733 3.28571428571429
-0.142857142857143 3.71766578249337
0.316446991404011 4.14285714285714
0.714285714285714 4.50537859007833
1.2665889212828 5
1.57142857142857 5.26879177377892
2.25056379821958 5.85714285714286
2.42857142857143 6.00901265822785
3.27021148036254 6.71428571428571
3.28571428571429 6.72708229426434
4.14285714285714 7.3856346749226
4.39186721991701 7.57142857142857
5 8.01689969604863
5.57634042553192 8.42857142857143
5.85714285714286 8.62555223880597
6.71428571428571 9.18894941634241
6.88579310344827 9.28571428571428
7.57142857142857 9.66372623574144
8.42857142857143 10.0953829140171
8.89645776566757 10.1428571428571
9.28571428571428 10.180780461906
9.36619718309859 10.1428571428571
10.1428571428571 9.36619718309859
11 9.42980083599705
11 9.6449471354807
10.1428571428571 9.85915492957747
9.85915492957747 10.1428571428571
9.28571428571428 10.4130607910804
8.42857142857143 10.2474349442379
8.22618705035971 10.1428571428571
7.57142857142857 9.79680608365019
6.71428571428571 9.31542521994135
6.67004366812227 9.28571428571428
5.85714285714286 8.73002985074627
5.42740425531915 8.42857142857143
5 8.12328267477204
4.24663900414938 7.57142857142857
4.14285714285714 7.49399380804954
3.28571428571429 6.81436408977556
3.16447129909365 6.71428571428571
2.42857142857143 6.09762025316456
2.14670623145401 5.85714285714286
1.57142857142857 5.35876606683805
1.16454810495627 5
0.714285714285714 4.59676240208877
0.216160458452722 4.14285714285714
-0.142857142857143 3.81050397877984
-0.700169014084507 3.28571428571429
-1 2.99881401617251
-1 2.904474393531
-0.601577464788733 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen56185118, forget plot]
table{%
x  y
-0.700169014084507 3.28571428571429
-0.142857142857143 3.81050397877984
0.216160458452722 4.14285714285714
0.714285714285714 4.59676240208877
1.16454810495627 5
1.57142857142857 5.35876606683805
2.14670623145401 5.85714285714286
2.42857142857143 6.09762025316456
3.16447129909365 6.71428571428571
3.28571428571429 6.81436408977556
4.14285714285714 7.49399380804954
4.24663900414938 7.57142857142857
5 8.12328267477204
5.42740425531915 8.42857142857143
5.85714285714286 8.73002985074627
6.67004366812227 9.28571428571428
6.71428571428571 9.31542521994135
7.57142857142857 9.79680608365019
8.22618705035971 10.1428571428571
8.42857142857143 10.2474349442379
9.28571428571428 10.4130607910804
9.85915492957747 10.1428571428571
10.1428571428571 9.85915492957747
11 9.6449471354807
11 9.86009343496435
10.3521126760563 10.1428571428571
10.1428571428571 10.3521126760563
9.28571428571428 10.6453411202548
8.42857142857143 10.3775464684015
7.97438848920863 10.1428571428571
7.57142857142857 9.92988593155894
6.71428571428571 9.41806451612903
6.51720524017467 9.28571428571428
5.85714285714286 8.83450746268657
5.27846808510638 8.42857142857143
5 8.22966565349544
4.14285714285714 7.59597051597052
4.11212307692308 7.57142857142857
3.28571428571429 6.90164588528678
3.05873111782477 6.71428571428571
2.42857142857143 6.18622784810127
2.04284866468843 5.85714285714286
1.57142857142857 5.44874035989717
1.06250728862974 5
0.714285714285714 4.68814621409922
0.115873925501432 4.14285714285714
-0.142857142857143 3.90334217506631
-0.798760563380282 3.28571428571429
-1 3.09315363881402
-1 2.99881401617251
-0.700169014084507 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen64189114, forget plot]
table{%
x  y
-0.798760563380282 3.28571428571429
-0.142857142857143 3.90334217506631
0.115873925501432 4.14285714285714
0.714285714285714 4.68814621409922
1.06250728862974 5
1.57142857142857 5.44874035989717
2.04284866468843 5.85714285714286
2.42857142857143 6.18622784810127
3.05873111782477 6.71428571428571
3.28571428571429 6.90164588528678
4.11212307692308 7.57142857142857
4.14285714285714 7.59597051597052
5 8.22966565349544
5.27846808510638 8.42857142857143
5.85714285714286 8.83450746268657
6.51720524017467 9.28571428571428
6.71428571428571 9.41806451612903
7.57142857142857 9.92988593155894
7.97438848920863 10.1428571428571
8.42857142857143 10.3775464684015
9.28571428571428 10.6453411202548
10.1428571428571 10.3521126760563
10.3521126760563 10.1428571428571
11 9.86009343496435
11 10.075239734448
10.8450704225352 10.1428571428571
10.1428571428571 10.8450704225352
9.28571428571428 10.8776214494293
8.42857142857143 10.5076579925651
7.72258992805755 10.1428571428571
7.57142857142857 10.0629657794677
6.71428571428571 9.52070381231671
6.36436681222707 9.28571428571428
5.85714285714286 8.93898507462687
5.12953191489362 8.42857142857143
5 8.33604863221884
4.14285714285714 7.6819656019656
4.00443076923077 7.57142857142857
3.28571428571429 6.988927680798
2.95299093655589 6.71428571428571
2.42857142857143 6.27483544303797
1.93899109792285 5.85714285714286
1.57142857142857 5.5387146529563
0.960466472303207 5
0.714285714285714 4.77953002610966
0.015587392550143 4.14285714285714
-0.142857142857143 3.99618037135278
-0.897352112676057 3.28571428571429
-1 3.18749326145553
-1 3.09315363881402
-0.798760563380282 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen71192110, forget plot]
table{%
x  y
-0.897352112676057 3.28571428571429
-0.142857142857143 3.99618037135278
0.015587392550143 4.14285714285714
0.714285714285714 4.77953002610966
0.960466472303207 5
1.57142857142857 5.5387146529563
1.93899109792285 5.85714285714286
2.42857142857143 6.27483544303798
2.95299093655589 6.71428571428571
3.28571428571429 6.988927680798
4.00443076923077 7.57142857142857
4.14285714285714 7.6819656019656
5 8.33604863221884
5.12953191489362 8.42857142857143
5.85714285714286 8.93898507462687
6.36436681222707 9.28571428571428
6.71428571428571 9.52070381231671
7.57142857142857 10.0629657794677
7.72258992805755 10.1428571428571
8.42857142857143 10.5076579925651
9.28571428571428 10.8776214494293
10.1428571428571 10.8450704225352
10.8450704225352 10.1428571428571
11 10.075239734448
11 10.1428571428571
11 10.4545454545455
10.4545454545455 11
10.1428571428571 11
9.28571428571428 11
9.1612030075188 11
8.42857142857143 10.6377695167286
7.57142857142857 10.1831700288184
7.50869955156951 10.1428571428571
6.71428571428571 9.6233431085044
6.21152838427947 9.28571428571428
5.85714285714286 9.04346268656716
5 8.43961259079903
4.98570532915361 8.42857142857143
4.14285714285714 7.76796068796069
3.89673846153846 7.57142857142857
3.28571428571429 7.07620947630923
2.84725075528701 6.71428571428571
2.42857142857143 6.36344303797468
1.83513353115727 5.85714285714286
1.57142857142857 5.62868894601542
0.858425655976676 5
0.714285714285714 4.8709138381201
-0.0846991404011464 4.14285714285714
-0.142857142857143 4.08901856763926
-0.995943661971831 3.28571428571429
-1 3.28183288409704
-1 3.18749326145553
-0.897352112676057 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen79195105, forget plot]
table{%
x  y
-0.995943661971831 3.28571428571429
-0.142857142857143 4.08901856763926
-0.0846991404011464 4.14285714285714
0.714285714285714 4.8709138381201
0.858425655976676 5
1.57142857142857 5.62868894601542
1.83513353115727 5.85714285714286
2.42857142857143 6.36344303797468
2.84725075528701 6.71428571428571
3.28571428571429 7.07620947630923
3.89673846153846 7.57142857142857
4.14285714285714 7.76796068796069
4.98570532915361 8.42857142857143
5 8.43961259079903
5.85714285714286 9.04346268656716
6.21152838427947 9.28571428571428
6.71428571428571 9.6233431085044
7.50869955156951 10.1428571428571
7.57142857142857 10.1831700288184
8.42857142857143 10.6377695167286
9.1612030075188 11
8.89804511278196 11
8.42857142857143 10.7678810408922
7.57142857142857 10.2840345821326
7.35174887892377 10.1428571428571
6.71428571428571 9.72598240469208
6.05868995633188 9.28571428571428
5.85714285714286 9.14794029850746
5 8.52435835351089
4.87598746081505 8.42857142857143
4.14285714285714 7.85395577395577
3.78904615384615 7.57142857142857
3.28571428571429 7.16349127182045
2.74151057401813 6.71428571428571
2.42857142857143 6.45205063291139
1.73127596439169 5.85714285714286
1.57142857142857 5.71866323907455
0.756384839650145 5
0.714285714285714 4.96229765013055
-0.142857142857143 4.17475054229935
-0.176812933025404 4.14285714285714
-1 3.35947252747253
-1 3.28571428571429
-1 3.28183288409704
-0.995943661971831 3.28571428571429
};
\addplot [draw=none, fill=mediumseagreen79195105, forget plot]
table{%
x  y
11 10.4545454545455
11 10.9090909090909
10.9090909090909 11
10.4545454545455 11
11 10.4545454545455
};
\addplot [draw=none, fill=mediumseagreen87198101, forget plot]
table{%
x  y
-0.176812933025404 4.14285714285714
-0.142857142857143 4.17475054229935
0.714285714285714 4.96229765013055
0.756384839650145 5
1.57142857142857 5.71866323907455
1.73127596439169 5.85714285714286
2.42857142857143 6.45205063291139
2.74151057401813 6.71428571428571
3.28571428571429 7.16349127182045
3.78904615384615 7.57142857142857
4.14285714285714 7.85395577395577
4.87598746081505 8.42857142857143
5 8.52435835351089
5.85714285714286 9.14794029850746
6.05868995633188 9.28571428571428
6.71428571428571 9.72598240469208
7.35174887892377 10.1428571428571
7.57142857142857 10.2840345821326
8.42857142857143 10.7678810408922
8.89804511278196 11
8.63488721804512 11
8.42857142857143 10.8979925650558
7.57142857142857 10.3848991354467
7.19479820627803 10.1428571428571
6.71428571428571 9.82862170087976
5.90585152838428 9.28571428571428
5.85714285714286 9.25241791044776
5 8.60910411622276
4.76626959247649 8.42857142857143
4.14285714285714 7.93995085995086
3.68135384615385 7.57142857142857
3.28571428571429 7.25077306733167
2.63577039274924 6.71428571428571
2.42857142857143 6.5406582278481
1.62741839762611 5.85714285714286
1.57142857142857 5.80863753213368
0.714285714285714 5.04402569593148
0.666135831381733 5
-0.142857142857143 4.25067245119306
-0.257644341801386 4.14285714285714
-1 3.4363956043956
-1 3.35947252747253
-0.176812933025404 4.14285714285714
};
\addplot [draw=none, fill=mediumseagreen87198101, forget plot]
table{%
x  y
11 10.9090909090909
11 11
10.9090909090909 11
11 10.9090909090909
};
\addplot [draw=none, fill=mediumseagreen9820295, forget plot]
table{%
x  y
-0.257644341801386 4.14285714285714
-0.142857142857143 4.25067245119306
0.666135831381733 5
0.714285714285714 5.04402569593148
1.57142857142857 5.80863753213368
1.62741839762611 5.85714285714286
2.42857142857143 6.5406582278481
2.63577039274924 6.71428571428571
3.28571428571429 7.25077306733167
3.68135384615385 7.57142857142857
4.14285714285714 7.93995085995086
4.76626959247649 8.42857142857143
5 8.60910411622276
5.85714285714286 9.25241791044776
5.90585152838428 9.28571428571428
6.71428571428571 9.82862170087976
7.19479820627803 10.1428571428571
7.57142857142857 10.3848991354467
8.42857142857143 10.8979925650558
8.63488721804512 11
8.42857142857143 11
8.39373271889401 11
7.57142857142857 10.4857636887608
7.03784753363229 10.1428571428571
6.71428571428571 9.93126099706745
5.85714285714286 9.34262529832936
5.78095846645367 9.28571428571429
5 8.69384987893462
4.65655172413793 8.42857142857143
4.14285714285714 8.02594594594595
3.57366153846154 7.57142857142857
3.28571428571429 7.33805486284289
2.53003021148036 6.71428571428571
2.42857142857143 6.62926582278481
1.57142857142857 5.89124735729387
1.53311163895487 5.85714285714286
0.714285714285714 5.1189721627409
0.584168618266979 5
-0.142857142857143 4.32659436008677
-0.338475750577368 4.14285714285714
-1 3.51331868131868
-1 3.4363956043956
-0.257644341801386 4.14285714285714
};
\addplot [draw=none, fill=mediumseagreen10720589, forget plot]
table{%
x  y
-0.338475750577368 4.14285714285714
-0.142857142857143 4.32659436008677
0.584168618266979 5
0.714285714285714 5.1189721627409
1.53311163895487 5.85714285714286
1.57142857142857 5.89124735729387
2.42857142857143 6.62926582278481
2.53003021148036 6.71428571428571
3.28571428571429 7.33805486284289
3.57366153846154 7.57142857142857
4.14285714285714 8.02594594594595
4.65655172413793 8.42857142857143
5 8.69384987893462
5.78095846645367 9.28571428571428
5.85714285714286 9.34262529832936
6.71428571428571 9.93126099706745
7.03784753363229 10.1428571428571
7.57142857142857 10.4857636887608
8.39373271889401 11
8.23244239631337 11
7.57142857142857 10.5866282420749
6.88089686098655 10.1428571428571
6.71428571428571 10.0339002932551
5.85714285714286 9.42615751789976
5.66913738019169 9.28571428571428
5 8.77859564164649
4.54683385579937 8.42857142857143
4.14285714285714 8.11194103194103
3.46596923076923 7.57142857142857
3.28571428571429 7.42533665835412
2.42857142857143 6.71724425887265
2.42515662650602 6.71428571428571
1.57142857142857 5.96524312896406
1.44997624703088 5.85714285714286
0.714285714285714 5.19391862955032
0.502201405152225 5
-0.142857142857143 4.40251626898048
-0.419307159353349 4.14285714285714
-1 3.59024175824176
-1 3.51331868131868
-0.338475750577368 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen11620884, forget plot]
table{%
x  y
-0.419307159353349 4.14285714285714
-0.142857142857143 4.40251626898048
0.502201405152225 5
0.714285714285714 5.19391862955032
1.44997624703088 5.85714285714286
1.57142857142857 5.96524312896406
2.42515662650602 6.71428571428571
2.42857142857143 6.71724425887265
3.28571428571429 7.42533665835411
3.46596923076923 7.57142857142857
4.14285714285714 8.11194103194103
4.54683385579937 8.42857142857143
5 8.77859564164649
5.66913738019169 9.28571428571428
5.85714285714286 9.42615751789976
6.71428571428571 10.0339002932551
6.88089686098655 10.1428571428571
7.57142857142857 10.5866282420749
8.23244239631337 11
8.07115207373272 11
7.57142857142857 10.687492795389
6.72394618834081 10.1428571428571
6.71428571428571 10.1365395894428
5.85714285714286 9.50968973747017
5.55731629392971 9.28571428571428
5 8.86334140435835
4.43711598746082 8.42857142857143
4.14285714285714 8.19793611793612
3.35827692307692 7.57142857142857
3.28571428571429 7.51261845386534
2.42857142857143 6.79031315240084
2.34081927710843 6.71428571428571
1.57142857142857 6.03923890063425
1.36684085510689 5.85714285714286
0.714285714285714 5.26886509635974
0.42023419203747 5
-0.142857142857143 4.47843817787419
-0.500138568129331 4.14285714285714
-1 3.66716483516484
-1 3.59024175824176
-0.419307159353349 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen12621078, forget plot]
table{%
x  y
-0.500138568129331 4.14285714285714
-0.142857142857143 4.47843817787419
0.42023419203747 5
0.714285714285714 5.26886509635974
1.36684085510689 5.85714285714286
1.57142857142857 6.03923890063425
2.34081927710843 6.71428571428571
2.42857142857143 6.79031315240084
3.28571428571429 7.51261845386534
3.35827692307692 7.57142857142857
4.14285714285714 8.19793611793612
4.43711598746082 8.42857142857143
5 8.86334140435835
5.55731629392971 9.28571428571428
5.85714285714286 9.50968973747017
6.71428571428571 10.1365395894428
6.72394618834081 10.1428571428571
7.57142857142857 10.687492795389
8.07115207373272 11
7.90986175115207 11
7.57142857142857 10.7883573487032
6.71428571428571 10.2201411764706
6.60729641693811 10.1428571428571
5.85714285714286 9.59322195704057
5.44549520766773 9.28571428571428
5 8.94808716707022
4.32739811912226 8.42857142857143
4.14285714285714 8.2839312039312
3.28571428571429 7.59496907216495
3.25779951100244 7.57142857142857
2.42857142857143 6.86338204592902
2.25648192771084 6.71428571428571
1.57142857142857 6.11323467230444
1.2837054631829 5.85714285714286
0.714285714285714 5.34381156316917
0.338266978922716 5
-0.142857142857143 4.5543600867679
-0.580969976905312 4.14285714285714
-1 3.74408791208791
-1 3.66716483516484
-0.500138568129331 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen13921370, forget plot]
table{%
x  y
-0.580969976905312 4.14285714285714
-0.142857142857143 4.5543600867679
0.338266978922716 5
0.714285714285714 5.34381156316917
1.2837054631829 5.85714285714286
1.57142857142857 6.11323467230444
2.25648192771084 6.71428571428571
2.42857142857143 6.86338204592902
3.25779951100244 7.57142857142857
3.28571428571429 7.59496907216495
4.14285714285714 8.2839312039312
4.32739811912226 8.42857142857143
5 8.94808716707022
5.44549520766773 9.28571428571428
5.85714285714286 9.59322195704057
6.60729641693811 10.1428571428571
6.71428571428571 10.2201411764706
7.57142857142857 10.7883573487032
7.90986175115207 11
7.74857142857143 11
7.57142857142857 10.8892219020173
6.71428571428571 10.3024941176471
6.49328990228013 10.1428571428571
5.85714285714286 9.67675417661098
5.33367412140575 9.28571428571428
5 9.03283292978208
4.2176802507837 8.42857142857143
4.14285714285714 8.36992628992629
3.28571428571429 7.66713402061856
3.1722249388753 7.57142857142857
2.42857142857143 6.9364509394572
2.17214457831325 6.71428571428571
1.57142857142857 6.18723044397463
1.20057007125891 5.85714285714286
0.714285714285714 5.41875802997859
0.256299765807962 5
-0.142857142857143 4.6302819956616
-0.661801385681294 4.14285714285714
-1 3.82101098901099
-1 3.74408791208791
-0.580969976905312 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen14921563, forget plot]
table{%
x  y
-0.661801385681294 4.14285714285714
-0.142857142857143 4.6302819956616
0.256299765807962 5
0.714285714285714 5.41875802997859
1.20057007125891 5.85714285714286
1.57142857142857 6.18723044397463
2.17214457831325 6.71428571428571
2.42857142857143 6.9364509394572
3.1722249388753 7.57142857142857
3.28571428571429 7.66713402061856
4.14285714285714 8.36992628992629
4.2176802507837 8.42857142857143
5 9.03283292978208
5.33367412140575 9.28571428571428
5.85714285714286 9.67675417661098
6.49328990228013 10.1428571428571
6.71428571428571 10.3024941176471
7.57142857142857 10.8892219020173
7.74857142857143 11
7.58728110599078 11
7.57142857142857 10.9900864553314
6.71428571428571 10.3848470588235
6.37928338762215 10.1428571428571
5.85714285714286 9.76028639618139
5.22185303514377 9.28571428571428
5 9.11757869249395
4.14285714285714 8.45124236252546
4.11523573200993 8.42857142857143
3.28571428571429 7.73929896907216
3.08665036674817 7.57142857142857
2.42857142857143 7.00951983298539
2.08780722891566 6.71428571428571
1.57142857142857 6.26122621564482
1.11743467933492 5.85714285714286
0.714285714285714 5.49370449678801
0.174332552693208 5
-0.142857142857143 4.70620390455531
-0.742632794457275 4.14285714285714
-1 3.89793406593407
-1 3.82101098901099
-0.661801385681294 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen15921756, forget plot]
table{%
x  y
-0.742632794457275 4.14285714285714
-0.142857142857143 4.70620390455531
0.174332552693208 5
0.714285714285714 5.49370449678801
1.11743467933492 5.85714285714286
1.57142857142857 6.26122621564482
2.08780722891566 6.71428571428571
2.42857142857143 7.00951983298539
3.08665036674817 7.57142857142857
3.28571428571429 7.73929896907216
4.11523573200993 8.42857142857143
4.14285714285714 8.45124236252546
5 9.11757869249395
5.22185303514377 9.28571428571428
5.85714285714286 9.76028639618139
6.37928338762215 10.1428571428571
6.71428571428571 10.3848470588235
7.57142857142857 10.9900864553314
7.58728110599078 11
7.57142857142857 11
7.4665780730897 11
6.71428571428571 10.4672
6.26527687296417 10.1428571428571
5.85714285714286 9.84381861575179
5.11003194888179 9.28571428571428
5 9.20232445520581
4.14285714285714 8.52252545824847
4.02838709677419 8.42857142857143
3.28571428571429 7.81146391752577
3.00107579462103 7.57142857142857
2.42857142857143 7.08258872651357
2.00346987951807 6.71428571428571
1.57142857142857 6.33522198731501
1.03429928741093 5.85714285714286
0.714285714285714 5.56865096359743
0.0923653395784543 5
-0.142857142857143 4.78212581344902
-0.823464203233257 4.14285714285714
-1 3.97485714285714
-1 3.89793406593407
-0.742632794457275 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen17322048, forget plot]
table{%
x  y
-0.823464203233257 4.14285714285714
-0.142857142857143 4.78212581344902
0.0923653395784542 5
0.714285714285714 5.56865096359743
1.03429928741093 5.85714285714286
1.57142857142857 6.33522198731501
2.00346987951807 6.71428571428571
2.42857142857143 7.08258872651357
3.00107579462103 7.57142857142857
3.28571428571429 7.81146391752577
4.02838709677419 8.42857142857143
4.14285714285714 8.52252545824847
5 9.20232445520581
5.11003194888179 9.28571428571428
5.85714285714286 9.84381861575179
6.26527687296417 10.1428571428571
6.71428571428571 10.4672
7.4665780730897 11
7.35029900332226 11
6.71428571428571 10.5495529411765
6.15127035830619 10.1428571428571
5.85714285714286 9.9273508353222
5 9.28684104627767
4.99858942065491 9.28571428571428
4.14285714285714 8.59380855397149
3.94153846153846 8.42857142857143
3.28571428571429 7.88362886597938
2.91550122249389 7.57142857142857
2.42857142857143 7.15565762004175
1.91913253012048 6.71428571428571
1.57142857142857 6.4092177589852
0.951163895486935 5.85714285714286
0.714285714285714 5.64359743040685
0.0103981264637002 5
-0.142857142857143 4.85804772234273
-0.904295612009238 4.14285714285714
-1 4.05178021978022
-1 3.97485714285714
-0.823464203233257 4.14285714285714
};
\addplot [draw=none, fill=yellowgreen18322141, forget plot]
table{%
x  y
-0.904295612009238 4.14285714285714
-0.142857142857143 4.85804772234273
0.0103981264637002 5
0.714285714285714 5.64359743040685
0.951163895486935 5.85714285714286
1.57142857142857 6.4092177589852
1.91913253012048 6.71428571428571
2.42857142857143 7.15565762004175
2.91550122249389 7.57142857142857
3.28571428571429 7.88362886597938
3.94153846153846 8.42857142857143
4.14285714285714 8.59380855397149
4.99858942065491 9.28571428571428
5 9.28684104627767
5.85714285714286 9.9273508353222
6.15127035830619 10.1428571428571
6.71428571428571 10.5495529411765
7.35029900332226 11
7.23401993355482 11
6.71428571428571 10.6319058823529
6.03726384364821 10.1428571428571
5.85714285714286 10.0108830548926
5 9.35726358148893
4.9104282115869 9.28571428571428
4.14285714285714 8.6650916496945
3.85468982630273 8.42857142857143
3.28571428571429 7.95579381443299
2.82992665036675 7.57142857142857
2.42857142857143 7.22872651356994
1.83479518072289 6.71428571428571
1.57142857142857 6.48321353065539
0.868028503562944 5.85714285714286
0.714285714285714 5.71854389721627
-0.0715690866510539 5
-0.142857142857143 4.93396963123644
-0.98512702078522 4.14285714285714
-1 4.1287032967033
-1 4.05178021978022
-0.904295612009238 4.14285714285714
};
\addplot [draw=none, fill=greenyellow19422334, forget plot]
table{%
x  y
-0.98512702078522 4.14285714285714
-0.142857142857143 4.93396963123644
-0.0715690866510539 5
0.714285714285714 5.71854389721627
0.868028503562944 5.85714285714286
1.57142857142857 6.48321353065539
1.83479518072289 6.71428571428571
2.42857142857143 7.22872651356994
2.82992665036675 7.57142857142857
3.28571428571429 7.95579381443299
3.85468982630273 8.42857142857143
4.14285714285714 8.6650916496945
4.9104282115869 9.28571428571428
5 9.35726358148893
5.85714285714286 10.0108830548926
6.03726384364821 10.1428571428571
6.71428571428571 10.6319058823529
7.23401993355482 11
7.11774086378738 11
6.71428571428571 10.7142588235294
5.92325732899023 10.1428571428571
5.85714285714286 10.094415274463
5 9.4276861167002
4.82226700251889 9.28571428571428
4.14285714285714 8.73637474541751
3.767841191067 8.42857142857143
3.28571428571429 8.0279587628866
2.74435207823961 7.57142857142857
2.42857142857143 7.30179540709812
1.7504578313253 6.71428571428571
1.57142857142857 6.55720930232558
0.784893111638954 5.85714285714286
0.714285714285714 5.7934903640257
-0.142857142857143 5.00836697247706
-0.151780821917808 5
-1 4.19584415584416
-1 4.14285714285714
-1 4.1287032967033
-0.98512702078522 4.14285714285714
};
\addplot [draw=none, fill=greenyellow20522429, forget plot]
table{%
x  y
-0.151780821917808 5
-0.142857142857143 5.00836697247706
0.714285714285714 5.7934903640257
0.784893111638954 5.85714285714286
1.57142857142857 6.55720930232558
1.7504578313253 6.71428571428571
2.42857142857143 7.30179540709812
2.74435207823961 7.57142857142857
3.28571428571429 8.0279587628866
3.767841191067 8.42857142857143
4.14285714285714 8.73637474541751
4.82226700251889 9.28571428571428
5 9.4276861167002
5.85714285714286 10.094415274463
5.92325732899023 10.1428571428571
6.71428571428571 10.7142588235294
7.11774086378738 11
7.00146179401993 11
6.71428571428571 10.7966117647059
5.85714285714286 10.1720874751491
5.81953964194373 10.1428571428571
5 9.49810865191147
4.73410579345088 9.28571428571428
4.14285714285714 8.80765784114053
3.68099255583127 8.42857142857143
3.28571428571429 8.10012371134021
2.65877750611247 7.57142857142857
2.42857142857143 7.37486430062631
1.66612048192771 6.71428571428571
1.57142857142857 6.63120507399577
0.714285714285714 5.86671506352087
0.703841584158415 5.85714285714286
-0.142857142857143 5.0725871559633
-0.22027397260274 5
-1 4.26077922077922
-1 4.19584415584416
-0.151780821917808 5
};
\addplot [draw=none, fill=gold21822624, forget plot]
table{%
x  y
-0.22027397260274 5
-0.142857142857143 5.0725871559633
0.703841584158415 5.85714285714286
0.714285714285714 5.86671506352087
1.57142857142857 6.63120507399577
1.66612048192771 6.71428571428571
2.42857142857143 7.3748643006263
2.65877750611247 7.57142857142857
3.28571428571429 8.10012371134021
3.68099255583127 8.42857142857143
4.14285714285714 8.80765784114053
4.73410579345088 9.28571428571428
5 9.49810865191147
5.81953964194373 10.1428571428571
5.85714285714286 10.1720874751491
6.71428571428571 10.7966117647059
7.00146179401993 11
6.88518272425249 11
6.71428571428571 10.8789647058824
5.85714285714286 10.2416699801193
5.73002557544757 10.1428571428571
5 9.56853118712274
4.64594458438287 9.28571428571428
4.14285714285714 8.87894093686354
3.59414392059553 8.42857142857143
3.28571428571429 8.17228865979381
2.57320293398533 7.57142857142857
2.42857142857143 7.44793319415449
1.58178313253012 6.71428571428571
1.57142857142857 6.70520084566596
0.714285714285714 5.93023593466425
0.634534653465346 5.85714285714286
-0.142857142857143 5.13680733944954
-0.288767123287671 5
-1 4.32571428571429
-1 4.26077922077922
-0.22027397260274 5
};
\addplot [draw=none, fill=gold22822724, forget plot]
table{%
x  y
-0.288767123287671 5
-0.142857142857143 5.13680733944954
0.634534653465346 5.85714285714286
0.714285714285714 5.93023593466425
1.57142857142857 6.70520084566596
1.58178313253012 6.71428571428571
2.42857142857143 7.44793319415449
2.57320293398533 7.57142857142857
3.28571428571429 8.17228865979381
3.59414392059553 8.42857142857143
4.14285714285714 8.87894093686354
4.64594458438287 9.28571428571428
5 9.56853118712274
5.73002557544757 10.1428571428571
5.85714285714286 10.2416699801193
6.71428571428571 10.8789647058824
6.88518272425249 11
6.76890365448505 11
6.71428571428571 10.9613176470588
5.85714285714286 10.3112524850895
5.64051150895141 10.1428571428571
5 9.638953722334
4.55778337531486 9.28571428571428
4.14285714285714 8.95022403258656
3.5072952853598 8.42857142857143
3.28571428571429 8.24445360824742
2.48762836185819 7.57142857142857
2.42857142857143 7.52100208768267
1.57142857142857 6.76940754039497
1.5098997995992 6.71428571428571
0.714285714285714 5.99375680580762
0.565227722772277 5.85714285714286
-0.142857142857143 5.20102752293578
-0.357260273972603 5
-1 4.39064935064935
-1 4.32571428571429
-0.288767123287671 5
};
\addplot [draw=none, fill=gold23822927, forget plot]
table{%
x  y
-0.357260273972603 5
-0.142857142857143 5.20102752293578
0.565227722772277 5.85714285714286
0.714285714285714 5.99375680580762
1.5098997995992 6.71428571428571
1.57142857142857 6.76940754039497
2.42857142857143 7.52100208768267
2.48762836185819 7.57142857142857
3.28571428571429 8.24445360824742
3.5072952853598 8.42857142857143
4.14285714285714 8.95022403258656
4.55778337531486 9.28571428571428
5 9.638953722334
5.64051150895141 10.1428571428571
5.85714285714286 10.3112524850895
6.71428571428571 10.9613176470588
6.76890365448505 11
6.71428571428571 11
6.66607792207792 11
5.85714285714286 10.3808349900596
5.55099744245524 10.1428571428571
5 9.70937625754527
4.46962216624685 9.28571428571428
4.14285714285714 9.02150712830957
3.42044665012407 8.42857142857143
3.28571428571429 8.31661855670103
2.42857142857143 7.59069271758437
2.40657200811359 7.57142857142857
1.57142857142857 6.83224416517056
1.43975951903808 6.71428571428571
0.714285714285714 6.057277676951
0.495920792079207 5.85714285714286
-0.142857142857143 5.26524770642202
-0.425753424657534 5
-1 4.45558441558442
-1 4.39064935064935
-0.357260273972603 5
};
\addplot [draw=none, fill=gold24823033, forget plot]
table{%
x  y
-0.425753424657534 5
-0.142857142857143 5.26524770642202
0.495920792079207 5.85714285714286
0.714285714285714 6.057277676951
1.43975951903808 6.71428571428571
1.57142857142857 6.83224416517056
2.40657200811359 7.57142857142857
2.42857142857143 7.59069271758437
3.28571428571429 8.31661855670103
3.42044665012407 8.42857142857143
4.14285714285714 9.02150712830957
4.46962216624685 9.28571428571428
5 9.70937625754527
5.55099744245524 10.1428571428571
5.85714285714286 10.3808349900596
6.66607792207792 11
6.57516883116883 11
5.85714285714286 10.4504174950298
5.46148337595908 10.1428571428571
5 9.77979879275654
4.38146095717884 9.28571428571428
4.14285714285714 9.09279022403259
3.33359801488834 8.42857142857143
3.28571428571429 8.38878350515464
2.42857142857143 7.65285968028419
2.33557809330629 7.57142857142857
1.57142857142857 6.89508078994614
1.36961923847695 6.71428571428571
0.714285714285714 6.12079854809437
0.426613861386138 5.85714285714286
-0.142857142857143 5.32946788990826
-0.494246575342466 5
-1 4.52051948051948
-1 4.45558441558442
-0.425753424657534 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.494246575342466 5
-0.142857142857143 5.32946788990826
0.426613861386138 5.85714285714286
0.714285714285714 6.12079854809437
1.36961923847695 6.71428571428571
1.57142857142857 6.89508078994614
2.33557809330629 7.57142857142857
2.42857142857143 7.65285968028419
3.28571428571429 8.38878350515464
3.33359801488834 8.42857142857143
4.14285714285714 9.09279022403259
4.38146095717884 9.28571428571428
5 9.77979879275654
5.46148337595908 10.1428571428571
5.85714285714286 10.4504174950298
6.57516883116883 11
6.48425974025974 11
5.85714285714286 10.52
5.37196930946291 10.1428571428571
5 9.85022132796781
4.29329974811083 9.28571428571428
4.14285714285714 9.1640733197556
3.28571428571429 8.45616871704745
3.25347022587269 8.42857142857143
2.42857142857143 7.71502664298401
2.26458417849899 7.57142857142857
1.57142857142857 6.95791741472172
1.29947895791583 6.71428571428571
0.714285714285714 6.18431941923775
0.357306930693069 5.85714285714286
-0.142857142857143 5.39368807339449
-0.562739726027397 5
-1 4.58545454545455
-1 4.52051948051948
-0.494246575342466 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.562739726027397 5
-0.142857142857143 5.39368807339449
0.357306930693069 5.85714285714286
0.714285714285714 6.18431941923775
1.29947895791583 6.71428571428571
1.57142857142857 6.95791741472172
2.26458417849899 7.57142857142857
2.42857142857143 7.71502664298401
3.25347022587269 8.42857142857143
3.28571428571429 8.45616871704745
4.14285714285714 9.1640733197556
4.29329974811083 9.28571428571428
5 9.85022132796781
5.37196930946291 10.1428571428571
5.85714285714286 10.52
6.48425974025974 11
6.39335064935065 11
5.85714285714286 10.5895825049702
5.28245524296675 10.1428571428571
5 9.92064386317907
4.20513853904282 9.28571428571428
4.14285714285714 9.23535641547861
3.28571428571429 8.51768014059754
3.18160164271047 8.42857142857143
2.42857142857143 7.77719360568384
2.19359026369168 7.57142857142857
1.57142857142857 7.02075403949731
1.22933867735471 6.71428571428571
0.714285714285714 6.24784029038113
0.287999999999999 5.85714285714286
-0.142857142857143 5.45790825688073
-0.631232876712329 5
-1 4.65038961038961
-1 4.58545454545455
-0.562739726027397 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.631232876712329 5
-0.142857142857143 5.45790825688073
0.287999999999999 5.85714285714286
0.714285714285714 6.24784029038113
1.22933867735471 6.71428571428571
1.57142857142857 7.02075403949731
2.19359026369168 7.57142857142857
2.42857142857143 7.77719360568384
3.18160164271047 8.42857142857143
3.28571428571429 8.51768014059754
4.14285714285714 9.23535641547861
4.20513853904282 9.28571428571428
5 9.92064386317907
5.28245524296675 10.1428571428571
5.85714285714286 10.5895825049702
6.39335064935065 11
6.30244155844156 11
5.85714285714286 10.6591650099404
5.19294117647059 10.1428571428571
5 9.99106639839034
4.14285714285714 9.30358260869565
4.12149688149688 9.28571428571428
3.28571428571429 8.57919156414763
3.10973305954825 8.42857142857143
2.42857142857143 7.83936056838366
2.12259634888438 7.57142857142857
1.57142857142857 7.08359066427289
1.15919839679359 6.71428571428571
0.714285714285714 6.3113611615245
0.21869306930693 5.85714285714286
-0.142857142857143 5.52212844036697
-0.69972602739726 5
-1 4.71532467532468
-1 4.65038961038961
-0.631232876712329 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.69972602739726 5
-0.142857142857143 5.52212844036697
0.21869306930693 5.85714285714286
0.714285714285714 6.3113611615245
1.15919839679359 6.71428571428571
1.57142857142857 7.08359066427289
2.12259634888438 7.57142857142857
2.42857142857143 7.83936056838366
3.10973305954825 8.42857142857143
3.28571428571429 8.57919156414763
4.12149688149688 9.28571428571428
4.14285714285714 9.30358260869565
5 9.99106639839034
5.19294117647059 10.1428571428571
5.85714285714286 10.6591650099404
6.30244155844156 11
6.21153246753247 11
5.85714285714286 10.7287475149105
5.10342710997442 10.1428571428571
5 10.0614889336016
4.14285714285714 9.36445217391304
4.04873180873181 9.28571428571428
3.28571428571429 8.64070298769771
3.03786447638604 8.42857142857143
2.42857142857143 7.90152753108348
2.05160243407708 7.57142857142857
1.57142857142857 7.14642728904847
1.08905811623246 6.71428571428571
0.714285714285714 6.37488203266788
0.149386138613861 5.85714285714286
-0.142857142857143 5.58634862385321
-0.768219178082192 5
-1 4.78025974025974
-1 4.71532467532468
-0.69972602739726 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.768219178082192 5
-0.142857142857143 5.58634862385321
0.149386138613861 5.85714285714286
0.714285714285714 6.37488203266788
1.08905811623246 6.71428571428571
1.57142857142857 7.14642728904847
2.05160243407708 7.57142857142857
2.42857142857143 7.90152753108348
3.03786447638604 8.42857142857143
3.28571428571429 8.64070298769771
4.04873180873181 9.28571428571428
4.14285714285714 9.36445217391304
5 10.0614889336016
5.10342710997442 10.1428571428571
5.85714285714286 10.7287475149105
6.21153246753247 11
6.12062337662338 11
5.85714285714286 10.7983300198807
5.01391304347826 10.1428571428571
5 10.1319114688129
4.14285714285714 9.42532173913044
3.97596673596673 9.28571428571428
3.28571428571429 8.7022144112478
2.96599589322382 8.42857142857143
2.42857142857143 7.9636944937833
1.98060851926978 7.57142857142857
1.57142857142857 7.20926391382406
1.01891783567134 6.71428571428571
0.714285714285714 6.43840290381125
0.0800792079207916 5.85714285714286
-0.142857142857143 5.65056880733945
-0.836712328767123 5
-1 4.84519480519481
-1 4.78025974025974
-0.768219178082192 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.836712328767123 5
-0.142857142857143 5.65056880733945
0.0800792079207916 5.85714285714286
0.714285714285714 6.43840290381125
1.01891783567134 6.71428571428571
1.57142857142857 7.20926391382406
1.98060851926978 7.57142857142857
2.42857142857143 7.9636944937833
2.96599589322382 8.42857142857143
3.28571428571429 8.7022144112478
3.97596673596673 9.28571428571428
4.14285714285714 9.42532173913044
5 10.1319114688129
5.01391304347826 10.1428571428571
5.85714285714286 10.7983300198807
6.12062337662338 11
6.02971428571429 11
5.85714285714286 10.8679125248509
5 10.193734939759
4.93776842105263 10.1428571428571
4.14285714285714 9.48619130434783
3.90320166320166 9.28571428571428
3.28571428571429 8.76372583479789
2.8941273100616 8.42857142857143
2.42857142857143 8.02586145648313
1.90961460446247 7.57142857142857
1.57142857142857 7.27210053859964
0.948777555110219 6.71428571428571
0.714285714285714 6.50192377495463
0.0107722772277224 5.85714285714286
-0.142857142857143 5.71478899082569
-0.905205479452055 5
-1 4.91012987012987
-1 4.84519480519481
-0.836712328767123 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.905205479452055 5
-0.142857142857143 5.71478899082569
0.0107722772277223 5.85714285714286
0.714285714285714 6.50192377495463
0.948777555110219 6.71428571428571
1.57142857142857 7.27210053859964
1.90961460446247 7.57142857142857
2.42857142857143 8.02586145648313
2.8941273100616 8.42857142857143
3.28571428571429 8.76372583479789
3.90320166320166 9.28571428571428
4.14285714285714 9.48619130434783
4.93776842105263 10.1428571428571
5 10.193734939759
5.85714285714286 10.8679125248509
6.02971428571429 11
5.93880519480519 11
5.85714285714286 10.9374950298211
5 10.2539759036145
4.86408421052631 10.1428571428571
4.14285714285714 9.54706086956522
3.83043659043659 9.28571428571428
3.28571428571429 8.82523725834798
2.82225872689938 8.42857142857143
2.42857142857143 8.08802841918295
1.83862068965517 7.57142857142857
1.57142857142857 7.33493716337522
0.878637274549097 6.71428571428571
0.714285714285714 6.565444646098
-0.0585346534653469 5.85714285714286
-0.142857142857143 5.77900917431193
-0.973698630136986 5
-1 4.97506493506493
-1 4.91012987012987
-0.905205479452055 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.973698630136986 5
-0.142857142857143 5.77900917431193
-0.0585346534653469 5.85714285714286
0.714285714285714 6.565444646098
0.878637274549097 6.71428571428571
1.57142857142857 7.33493716337522
1.83862068965517 7.57142857142857
2.42857142857143 8.08802841918295
2.82225872689938 8.42857142857143
3.28571428571429 8.82523725834798
3.83043659043659 9.28571428571428
4.14285714285714 9.54706086956522
4.86408421052631 10.1428571428571
5 10.2539759036145
5.85714285714286 10.9374950298211
5.93880519480519 11
5.85714285714286 11
5.84955223880597 11
5 10.3142168674699
4.7904 10.1428571428571
4.14285714285714 9.60793043478261
3.75767151767152 9.28571428571428
3.28571428571429 8.88674868189807
2.75039014373717 8.42857142857143
2.42857142857143 8.15019538188277
1.76762677484787 7.57142857142857
1.57142857142857 7.39777378815081
0.808496993987975 6.71428571428571
0.714285714285714 6.62896551724138
-0.127841584158416 5.85714285714286
-0.142857142857143 5.84322935779817
-1 5.03460674157303
-1 5
-1 4.97506493506493
-0.973698630136986 5
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 5.84322935779817
-0.127841584158416 5.85714285714286
0.714285714285714 6.62896551724138
0.808496993987975 6.71428571428571
1.57142857142857 7.39777378815081
1.76762677484787 7.57142857142857
2.42857142857143 8.15019538188277
2.75039014373717 8.42857142857143
3.28571428571429 8.88674868189807
3.75767151767152 9.28571428571428
4.14285714285714 9.60793043478261
4.7904 10.1428571428571
5 10.3142168674699
5.84955223880597 11
5.77492537313433 11
5 10.3744578313253
4.71671578947368 10.1428571428571
4.14285714285714 9.6688
3.68490644490644 9.28571428571428
3.28571428571429 8.94826010544815
2.67852156057495 8.42857142857143
2.42857142857143 8.21236234458259
1.69663286004057 7.57142857142857
1.57142857142857 7.46061041292639
0.738356713426852 6.71428571428571
0.714285714285714 6.69248638838476
-0.142857142857143 5.90073131955485
-0.189405772495756 5.85714285714286
-1 5.09078651685393
-1 5.03460674157303
-0.142857142857143 5.84322935779817
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.189405772495756 5.85714285714286
-0.142857142857143 5.90073131955485
0.714285714285714 6.69248638838476
0.738356713426852 6.71428571428571
1.57142857142857 7.46061041292639
1.69663286004057 7.57142857142857
2.42857142857143 8.21236234458259
2.67852156057495 8.42857142857143
3.28571428571429 8.94826010544815
3.68490644490644 9.28571428571428
4.14285714285714 9.6688
4.71671578947368 10.1428571428571
5 10.3744578313253
5.77492537313433 11
5.70029850746269 11
5 10.4346987951807
4.64303157894737 10.1428571428571
4.14285714285714 9.72966956521739
3.61214137214137 9.28571428571428
3.28571428571429 9.00977152899824
2.60665297741273 8.42857142857143
2.42857142857143 8.27452930728242
1.62563894523327 7.57142857142857
1.57142857142857 7.52344703770197
0.714285714285714 6.75048818897638
0.674854202401371 6.71428571428571
-0.142857142857143 5.95637519872814
-0.248828522920204 5.85714285714286
-1 5.14696629213483
-1 5.09078651685393
-0.189405772495756 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.248828522920204 5.85714285714286
-0.142857142857143 5.95637519872814
0.674854202401371 6.71428571428571
0.714285714285714 6.75048818897638
1.57142857142857 7.52344703770198
1.62563894523327 7.57142857142857
2.42857142857143 8.27452930728242
2.60665297741273 8.42857142857143
3.28571428571429 9.00977152899824
3.61214137214137 9.28571428571428
4.14285714285714 9.72966956521739
4.64303157894737 10.1428571428571
5 10.4346987951807
5.70029850746269 11
5.62567164179104 11
5 10.4949397590361
4.56934736842105 10.1428571428571
4.14285714285714 9.79053913043478
3.5393762993763 9.28571428571428
3.28571428571429 9.07128295254833
2.53478439425051 8.42857142857143
2.42857142857143 8.33669626998224
1.57142857142857 7.58433697347894
1.5570883882149 7.57142857142857
0.714285714285714 6.8056062992126
0.614819897084047 6.71428571428571
-0.142857142857143 6.01201907790143
-0.308251273344652 5.85714285714286
-1 5.20314606741573
-1 5.14696629213483
-0.248828522920204 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.308251273344652 5.85714285714286
-0.142857142857143 6.01201907790143
0.614819897084047 6.71428571428571
0.714285714285714 6.8056062992126
1.5570883882149 7.57142857142857
1.57142857142857 7.58433697347894
2.42857142857143 8.33669626998224
2.53478439425051 8.42857142857143
3.28571428571429 9.07128295254833
3.5393762993763 9.28571428571428
4.14285714285714 9.79053913043478
4.56934736842105 10.1428571428571
5 10.4949397590361
5.62567164179104 11
5.5510447761194 11
5 10.5551807228916
4.49566315789474 10.1428571428571
4.14285714285714 9.85140869565217
3.46661122661123 9.28571428571428
3.28571428571429 9.13279437609842
2.46291581108829 8.42857142857143
2.42857142857143 8.39886323268206
1.57142857142857 7.6389391575663
1.49642980935875 7.57142857142857
0.714285714285714 6.86072440944882
0.554785591766723 6.71428571428571
-0.142857142857143 6.06766295707472
-0.3676740237691 5.85714285714286
-1 5.25932584269663
-1 5.20314606741573
-0.308251273344652 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.3676740237691 5.85714285714286
-0.142857142857143 6.06766295707472
0.554785591766723 6.71428571428571
0.714285714285714 6.86072440944882
1.49642980935875 7.57142857142857
1.57142857142857 7.6389391575663
2.42857142857143 8.39886323268206
2.46291581108829 8.42857142857143
3.28571428571429 9.13279437609842
3.46661122661122 9.28571428571428
4.14285714285714 9.85140869565217
4.49566315789474 10.1428571428571
5 10.5551807228916
5.5510447761194 11
5.47641791044776 11
5 10.615421686747
4.42197894736842 10.1428571428571
4.14285714285714 9.91227826086957
3.39384615384615 9.28571428571428
3.28571428571429 9.19430579964851
2.42857142857143 8.45681607418856
2.39656742556918 8.42857142857143
1.57142857142857 7.69354134165367
1.4357712305026 7.57142857142857
0.714285714285714 6.91584251968504
0.494751286449399 6.71428571428571
-0.142857142857143 6.12330683624801
-0.427096774193549 5.85714285714286
-1 5.31550561797753
-1 5.25932584269663
-0.3676740237691 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.427096774193549 5.85714285714286
-0.142857142857143 6.12330683624801
0.494751286449399 6.71428571428571
0.714285714285714 6.91584251968504
1.4357712305026 7.57142857142857
1.57142857142857 7.69354134165367
2.39656742556918 8.42857142857143
2.42857142857143 8.45681607418856
3.28571428571429 9.19430579964851
3.39384615384615 9.28571428571428
4.14285714285714 9.91227826086957
4.42197894736842 10.1428571428571
5 10.615421686747
5.47641791044776 11
5.40179104477612 11
5 10.6756626506024
4.3482947368421 10.1428571428571
4.14285714285714 9.97314782608696
3.32108108108108 9.28571428571428
3.28571428571429 9.25581722319859
2.42857142857143 8.51091190108192
2.33527145359019 8.42857142857143
1.57142857142857 7.74814352574103
1.37511265164645 7.57142857142857
0.714285714285714 6.97096062992126
0.434716981132075 6.71428571428571
-0.142857142857143 6.1789507154213
-0.486519524617997 5.85714285714286
-1 5.37168539325843
-1 5.31550561797753
-0.427096774193549 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.486519524617997 5.85714285714286
-0.142857142857143 6.1789507154213
0.434716981132075 6.71428571428571
0.714285714285714 6.97096062992126
1.37511265164645 7.57142857142857
1.57142857142857 7.74814352574103
2.33527145359019 8.42857142857143
2.42857142857143 8.51091190108192
3.28571428571429 9.25581722319859
3.32108108108108 9.28571428571428
4.14285714285714 9.97314782608696
4.3482947368421 10.1428571428571
5 10.6756626506024
5.40179104477612 11
5.32716417910448 11
5 10.7359036144578
4.27461052631579 10.1428571428571
4.14285714285714 10.0340173913043
3.28571428571429 9.31326186830015
3.25387610619469 9.28571428571428
2.42857142857143 8.56500772797527
2.27397548161121 8.42857142857143
1.57142857142857 7.80274570982839
1.31445407279029 7.57142857142857
0.714285714285714 7.02607874015748
0.374682675814751 6.71428571428571
-0.142857142857143 6.23459459459459
-0.545942275042445 5.85714285714286
-1 5.42786516853933
-1 5.37168539325843
-0.486519524617997 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.545942275042445 5.85714285714286
-0.142857142857143 6.23459459459459
0.374682675814751 6.71428571428571
0.714285714285714 7.02607874015748
1.31445407279029 7.57142857142857
1.57142857142857 7.80274570982839
2.27397548161121 8.42857142857143
2.42857142857143 8.56500772797527
3.25387610619469 9.28571428571428
3.28571428571429 9.31326186830015
4.14285714285714 10.0340173913043
4.27461052631579 10.1428571428571
5 10.7359036144578
5.32716417910448 11
5.25253731343284 11
5 10.7961445783133
4.20092631578947 10.1428571428571
4.14285714285714 10.0948869565217
3.28571428571429 9.3668606431853
3.19192920353982 9.28571428571428
2.42857142857143 8.61910355486862
2.21267950963222 8.42857142857143
1.57142857142857 7.85734789391576
1.25379549393414 7.57142857142857
0.714285714285714 7.0811968503937
0.314648370497426 6.71428571428571
-0.142857142857143 6.29023847376788
-0.605365025466893 5.85714285714286
-1 5.48404494382022
-1 5.42786516853933
-0.545942275042445 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.605365025466893 5.85714285714286
-0.142857142857143 6.29023847376788
0.314648370497426 6.71428571428571
0.714285714285714 7.0811968503937
1.25379549393414 7.57142857142857
1.57142857142857 7.85734789391576
2.21267950963222 8.42857142857143
2.42857142857143 8.61910355486862
3.19192920353982 9.28571428571428
3.28571428571429 9.3668606431853
4.14285714285714 10.0948869565217
4.20092631578947 10.1428571428571
5 10.7961445783133
5.25253731343284 11
5.17791044776119 11
5 10.8563855421687
4.14285714285714 10.1541122913505
4.1295885509839 10.1428571428571
3.28571428571429 9.42045941807044
3.12998230088495 9.28571428571428
2.42857142857143 8.67319938176198
2.15138353765324 8.42857142857143
1.57142857142857 7.91195007800312
1.19313691507799 7.57142857142857
0.714285714285714 7.13631496062992
0.254614065180102 6.71428571428571
-0.142857142857143 6.34588235294118
-0.664787775891341 5.85714285714286
-1 5.54022471910112
-1 5.48404494382022
-0.605365025466893 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.664787775891341 5.85714285714286
-0.142857142857143 6.34588235294118
0.254614065180102 6.71428571428571
0.714285714285714 7.13631496062992
1.19313691507799 7.57142857142857
1.57142857142857 7.91195007800312
2.15138353765324 8.42857142857143
2.42857142857143 8.67319938176198
3.12998230088495 9.28571428571428
3.28571428571429 9.42045941807045
4.1295885509839 10.1428571428571
4.14285714285714 10.1541122913505
5 10.8563855421687
5.17791044776119 11
5.10328358208955 11
5 10.9166265060241
4.14285714285714 10.2072230652504
4.06697674418605 10.1428571428571
3.28571428571429 9.47405819295559
3.06803539823009 9.28571428571428
2.42857142857143 8.72729520865533
2.09008756567426 8.42857142857143
1.57142857142857 7.96655226209048
1.13247833622184 7.57142857142857
0.714285714285714 7.19143307086614
0.194579759862778 6.71428571428571
-0.142857142857143 6.40152623211447
-0.72421052631579 5.85714285714286
-1 5.59640449438202
-1 5.54022471910112
-0.664787775891341 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.72421052631579 5.85714285714286
-0.142857142857143 6.40152623211447
0.194579759862778 6.71428571428571
0.714285714285714 7.19143307086614
1.13247833622184 7.57142857142857
1.57142857142857 7.96655226209048
2.09008756567426 8.42857142857143
2.42857142857143 8.72729520865533
3.06803539823009 9.28571428571428
3.28571428571429 9.47405819295559
4.06697674418605 10.1428571428571
4.14285714285714 10.2072230652504
5 10.9166265060241
5.10328358208955 11
5.02865671641791 11
5 10.9768674698795
4.14285714285714 10.2603338391502
4.00436493738819 10.1428571428571
3.28571428571429 9.52765696784073
3.00608849557522 9.28571428571428
2.42857142857143 8.78139103554869
2.02879159369527 8.42857142857143
1.57142857142857 8.02115444617785
1.07181975736568 7.57142857142857
0.714285714285714 7.24655118110236
0.134545454545454 6.71428571428571
-0.142857142857143 6.45717011128776
-0.783633276740238 5.85714285714286
-1 5.65258426966292
-1 5.59640449438202
-0.72421052631579 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.783633276740238 5.85714285714286
-0.142857142857143 6.45717011128776
0.134545454545454 6.71428571428571
0.714285714285714 7.24655118110236
1.07181975736568 7.57142857142857
1.57142857142857 8.02115444617785
2.02879159369527 8.42857142857143
2.42857142857143 8.78139103554869
3.00608849557522 9.28571428571428
3.28571428571429 9.52765696784073
4.00436493738819 10.1428571428571
4.14285714285714 10.2603338391502
5 10.9768674698795
5.02865671641791 11
5 11
4.96101265822785 11
4.14285714285714 10.3134446130501
3.94175313059034 10.1428571428571
3.28571428571429 9.58125574272588
2.94414159292035 9.28571428571428
2.42857142857143 8.83548686244204
1.96749562171629 8.42857142857143
1.57142857142857 8.07575663026521
1.01116117850953 7.57142857142857
0.714285714285714 7.30166929133858
0.0745111492281298 6.71428571428571
-0.142857142857143 6.51281399046105
-0.843056027164686 5.85714285714286
-1 5.70876404494382
-1 5.65258426966292
-0.783633276740238 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.843056027164686 5.85714285714286
-0.142857142857143 6.51281399046105
0.0745111492281298 6.71428571428571
0.714285714285714 7.30166929133858
1.01116117850953 7.57142857142857
1.57142857142857 8.07575663026521
1.96749562171629 8.42857142857143
2.42857142857143 8.83548686244204
2.94414159292035 9.28571428571428
3.28571428571429 9.58125574272588
3.94175313059034 10.1428571428571
4.14285714285714 10.3134446130501
4.96101265822785 11
4.89772151898734 11
4.14285714285714 10.3665553869499
3.87914132379249 10.1428571428571
3.28571428571429 9.63485451761102
2.88219469026548 9.28571428571428
2.42857142857143 8.88958268933539
1.9061996497373 8.42857142857143
1.57142857142857 8.13035881435257
0.950502599653379 7.57142857142857
0.714285714285714 7.3567874015748
0.0144768439108057 6.71428571428571
-0.142857142857143 6.56845786963434
-0.902478777589134 5.85714285714286
-1 5.76494382022472
-1 5.70876404494382
-0.843056027164686 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.902478777589134 5.85714285714286
-0.142857142857143 6.56845786963434
0.0144768439108057 6.71428571428571
0.714285714285714 7.3567874015748
0.950502599653379 7.57142857142857
1.57142857142857 8.13035881435257
1.9061996497373 8.42857142857143
2.42857142857143 8.88958268933539
2.88219469026548 9.28571428571428
3.28571428571429 9.63485451761102
3.87914132379249 10.1428571428571
4.14285714285714 10.3665553869499
4.89772151898734 11
4.83443037974684 11
4.14285714285714 10.4196661608498
3.81652951699463 10.1428571428571
3.28571428571429 9.68845329249617
2.82024778761062 9.28571428571428
2.42857142857143 8.94367851622875
1.84490367775832 8.42857142857143
1.57142857142857 8.18496099843994
0.889844020797227 7.57142857142857
0.714285714285714 7.41190551181102
-0.0455574614065184 6.71428571428571
-0.142857142857143 6.62410174880763
-0.961901528013582 5.85714285714286
-1 5.82112359550562
-1 5.76494382022472
-0.902478777589134 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.961901528013582 5.85714285714286
-0.142857142857143 6.62410174880763
-0.0455574614065184 6.71428571428571
0.714285714285714 7.41190551181102
0.889844020797227 7.57142857142857
1.57142857142857 8.18496099843994
1.84490367775832 8.42857142857143
2.42857142857143 8.94367851622875
2.82024778761062 9.28571428571428
3.28571428571429 9.68845329249617
3.81652951699463 10.1428571428571
4.14285714285714 10.4196661608498
4.83443037974684 11
4.77113924050633 11
4.14285714285714 10.4727769347496
3.75391771019678 10.1428571428571
3.28571428571429 9.74205206738132
2.75830088495575 9.28571428571428
2.42857142857143 8.9977743431221
1.78360770577934 8.42857142857143
1.57142857142857 8.2395631825273
0.829185441941074 7.57142857142857
0.714285714285714 7.46702362204724
-0.105591766723843 6.71428571428571
-0.142857142857143 6.67974562798092
-1 5.87490806223479
-1 5.85714285714286
-1 5.82112359550562
-0.961901528013582 5.85714285714286
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 6.67974562798092
-0.105591766723843 6.71428571428571
0.714285714285714 7.46702362204724
0.829185441941074 7.57142857142857
1.57142857142857 8.2395631825273
1.78360770577934 8.42857142857143
2.42857142857143 8.9977743431221
2.75830088495575 9.28571428571428
3.28571428571429 9.74205206738132
3.75391771019678 10.1428571428571
4.14285714285714 10.4727769347496
4.77113924050633 11
4.70784810126582 11
4.14285714285714 10.5258877086495
3.69130590339893 10.1428571428571
3.28571428571429 9.79565084226646
2.69635398230088 9.28571428571428
2.42857142857143 9.05187017001546
1.72231173380035 8.42857142857143
1.57142857142857 8.29416536661466
0.768526863084922 7.57142857142857
0.714285714285714 7.52214173228346
-0.142857142857143 6.73290322580645
-0.162758620689656 6.71428571428571
-1 5.92441301272984
-1 5.87490806223479
-0.142857142857143 6.67974562798092
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.162758620689655 6.71428571428571
-0.142857142857143 6.73290322580645
0.714285714285714 7.52214173228346
0.768526863084922 7.57142857142857
1.57142857142857 8.29416536661466
1.72231173380035 8.42857142857143
2.42857142857143 9.05187017001546
2.69635398230088 9.28571428571428
3.28571428571429 9.79565084226646
3.69130590339893 10.1428571428571
4.14285714285714 10.5258877086495
4.70784810126582 11
4.64455696202532 11
4.14285714285714 10.5789984825493
3.62869409660107 10.1428571428571
3.28571428571429 9.84924961715161
2.63440707964602 9.28571428571428
2.42857142857143 9.10596599690881
1.66101576182137 8.42857142857143
1.57142857142857 8.34876755070203
0.714285714285714 7.576578581363
0.708683812405446 7.57142857142857
-0.142857142857143 6.78199158485273
-0.215232383808096 6.71428571428571
-1 5.97391796322489
-1 5.92441301272984
-0.162758620689655 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.215232383808096 6.71428571428571
-0.142857142857143 6.78199158485273
0.708683812405446 7.57142857142857
0.714285714285714 7.576578581363
1.57142857142857 8.34876755070203
1.66101576182137 8.42857142857143
2.42857142857143 9.10596599690881
2.63440707964602 9.28571428571428
3.28571428571429 9.84924961715161
3.62869409660107 10.1428571428571
4.14285714285714 10.5789984825493
4.64455696202532 11
4.58126582278481 11
4.14285714285714 10.6321092564492
3.56608228980322 10.1428571428571
3.28571428571429 9.90284839203675
2.57246017699115 9.28571428571428
2.42857142857143 9.16006182380216
1.59971978984238 8.42857142857143
1.57142857142857 8.40336973478939
0.714285714285714 7.62525730180807
0.655733736762481 7.57142857142857
-0.142857142857143 6.83107994389902
-0.267706146926537 6.71428571428571
-1 6.02342291371994
-1 5.97391796322489
-0.215232383808096 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.267706146926537 6.71428571428571
-0.142857142857143 6.83107994389902
0.655733736762481 7.57142857142857
0.714285714285714 7.62525730180807
1.57142857142857 8.40336973478939
1.59971978984238 8.42857142857143
2.42857142857143 9.16006182380216
2.57246017699115 9.28571428571428
3.28571428571429 9.90284839203675
3.56608228980322 10.1428571428571
4.14285714285714 10.6321092564492
4.58126582278481 11
4.5179746835443 11
4.14285714285714 10.685220030349
3.50347048300537 10.1428571428571
3.28571428571429 9.9564471669219
2.51051327433628 9.28571428571428
2.42857142857143 9.21415765069552
1.57142857142857 8.45456551724138
1.54265648854962 8.42857142857143
0.714285714285714 7.67393602225313
0.602783661119516 7.57142857142857
-0.142857142857143 6.8801683029453
-0.320179910044978 6.71428571428571
-1 6.07292786421499
-1 6.02342291371994
-0.267706146926537 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.320179910044978 6.71428571428571
-0.142857142857143 6.8801683029453
0.602783661119516 7.57142857142857
0.714285714285714 7.67393602225313
1.54265648854962 8.42857142857143
1.57142857142857 8.45456551724138
2.42857142857143 9.21415765069552
2.51051327433628 9.28571428571429
3.28571428571429 9.9564471669219
3.50347048300537 10.1428571428571
4.14285714285714 10.685220030349
4.5179746835443 11
4.4546835443038 11
4.14285714285714 10.7383308042489
3.44085867620751 10.1428571428571
3.28571428571429 10.010045941807
2.44856637168141 9.28571428571428
2.42857142857143 9.26825347758887
1.57142857142857 8.50284137931034
1.4892213740458 8.42857142857143
0.714285714285714 7.72261474269819
0.549833585476551 7.57142857142857
-0.142857142857143 6.92925666199158
-0.372653673163419 6.71428571428571
-1 6.12243281471004
-1 6.07292786421499
-0.320179910044978 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.372653673163419 6.71428571428571
-0.142857142857143 6.92925666199158
0.549833585476551 7.57142857142857
0.714285714285714 7.72261474269819
1.4892213740458 8.42857142857143
1.57142857142857 8.50284137931034
2.42857142857143 9.26825347758887
2.44856637168141 9.28571428571428
3.28571428571429 10.010045941807
3.44085867620751 10.1428571428571
4.14285714285714 10.7383308042489
4.4546835443038 11
4.39139240506329 11
4.14285714285714 10.7914415781487
3.37824686940966 10.1428571428571
3.28571428571429 10.0636447166922
2.42857142857143 9.31813953488372
2.39204930662558 9.28571428571428
1.57142857142857 8.55111724137931
1.43578625954199 8.42857142857143
0.714285714285714 7.77129346314325
0.496883509833586 7.57142857142857
-0.142857142857143 6.97834502103787
-0.42512743628186 6.71428571428571
-1 6.17193776520509
-1 6.12243281471004
-0.372653673163419 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.42512743628186 6.71428571428571
-0.142857142857143 6.97834502103787
0.496883509833586 7.57142857142857
0.714285714285714 7.77129346314325
1.43578625954199 8.42857142857143
1.57142857142857 8.55111724137931
2.39204930662558 9.28571428571428
2.42857142857143 9.31813953488372
3.28571428571429 10.0636447166922
3.37824686940966 10.1428571428571
4.14285714285714 10.7914415781487
4.39139240506329 11
4.32810126582279 11
4.14285714285714 10.8445523520486
3.31563506261181 10.1428571428571
3.28571428571429 10.1172434915773
2.42857142857143 9.36601915184678
2.33812018489984 9.28571428571428
1.57142857142857 8.59939310344827
1.38235114503817 8.42857142857143
0.714285714285714 7.81997218358832
0.44393343419062 7.57142857142857
-0.142857142857143 7.02743338008415
-0.4776011994003 6.71428571428571
-1 6.22144271570014
-1 6.17193776520509
-0.42512743628186 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.4776011994003 6.71428571428571
-0.142857142857143 7.02743338008415
0.44393343419062 7.57142857142857
0.714285714285714 7.81997218358832
1.38235114503817 8.42857142857143
1.57142857142857 8.59939310344827
2.33812018489984 9.28571428571428
2.42857142857143 9.36601915184679
3.28571428571429 10.1172434915773
3.31563506261181 10.1428571428571
4.14285714285714 10.8445523520486
4.32810126582279 11
4.26481012658228 11
4.14285714285714 10.8976631259484
3.28571428571429 10.1676526458616
3.25729393468118 10.1428571428571
2.42857142857143 9.41389876880985
2.28419106317411 9.28571428571428
1.57142857142857 8.64766896551724
1.32891603053435 8.42857142857143
0.714285714285714 7.86865090403338
0.390983358547655 7.57142857142857
-0.142857142857143 7.07652173913043
-0.530074962518741 6.71428571428571
-1 6.27094766619519
-1 6.22144271570014
-0.4776011994003 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.530074962518741 6.71428571428571
-0.142857142857143 7.07652173913043
0.390983358547655 7.57142857142857
0.714285714285714 7.86865090403338
1.32891603053435 8.42857142857143
1.57142857142857 8.64766896551724
2.28419106317411 9.28571428571428
2.42857142857143 9.41389876880985
3.25729393468118 10.1428571428571
3.28571428571429 10.1676526458616
4.14285714285714 10.8976631259484
4.26481012658228 11
4.20151898734177 11
4.14285714285714 10.9507738998483
3.28571428571429 10.2151424694708
3.20286158631415 10.1428571428571
2.42857142857143 9.46177838577291
2.23026194144838 9.28571428571428
1.57142857142857 8.69594482758621
1.27548091603053 8.42857142857143
0.714285714285714 7.91732962447844
0.33803328290469 7.57142857142857
-0.142857142857143 7.12561009817672
-0.582548725637182 6.71428571428571
-1 6.32045261669024
-1 6.27094766619519
-0.530074962518741 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.582548725637182 6.71428571428571
-0.142857142857143 7.12561009817672
0.33803328290469 7.57142857142857
0.714285714285714 7.91732962447844
1.27548091603053 8.42857142857143
1.57142857142857 8.69594482758621
2.23026194144838 9.28571428571428
2.42857142857143 9.46177838577291
3.20286158631415 10.1428571428571
3.28571428571429 10.2151424694708
4.14285714285714 10.9507738998483
4.20151898734177 11
4.14285714285714 11
4.13883830455259 11
3.28571428571429 10.2626322930801
3.14842923794712 10.1428571428571
2.42857142857143 9.50965800273598
2.17633281972265 9.28571428571428
1.57142857142857 8.74422068965517
1.22204580152672 8.42857142857143
0.714285714285714 7.96600834492351
0.285083207261725 7.57142857142857
-0.142857142857143 7.174698457223
-0.635022488755623 6.71428571428571
-1 6.36995756718529
-1 6.32045261669024
-0.582548725637182 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.635022488755623 6.71428571428571
-0.142857142857143 7.174698457223
0.285083207261725 7.57142857142857
0.714285714285714 7.96600834492351
1.22204580152672 8.42857142857143
1.57142857142857 8.74422068965517
2.17633281972265 9.28571428571428
2.42857142857143 9.50965800273598
3.14842923794712 10.1428571428571
3.28571428571429 10.2626322930801
4.13883830455259 11
4.08389324960754 11
3.28571428571429 10.3101221166893
3.09399688958009 10.1428571428571
2.42857142857143 9.55753761969904
2.12240369799692 9.28571428571428
1.57142857142857 8.79249655172414
1.1686106870229 8.42857142857143
0.714285714285714 8.01468706536857
0.23213313161876 7.57142857142857
-0.142857142857143 7.22378681626928
-0.687496251874063 6.71428571428571
-1 6.41946251768034
-1 6.36995756718529
-0.635022488755623 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.687496251874063 6.71428571428571
-0.142857142857143 7.22378681626928
0.23213313161876 7.57142857142857
0.714285714285714 8.01468706536857
1.1686106870229 8.42857142857143
1.57142857142857 8.79249655172414
2.12240369799692 9.28571428571428
2.42857142857143 9.55753761969904
3.09399688958009 10.1428571428571
3.28571428571429 10.3101221166893
4.08389324960754 11
4.02894819466248 11
3.28571428571429 10.3576119402985
3.03956454121306 10.1428571428571
2.42857142857143 9.60541723666211
2.06847457627118 9.28571428571428
1.57142857142857 8.8407724137931
1.11517557251908 8.42857142857143
0.714285714285714 8.06336578581363
0.179183055975795 7.57142857142857
-0.142857142857143 7.27287517531557
-0.739970014992504 6.71428571428571
-1 6.46896746817539
-1 6.41946251768034
-0.687496251874063 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.739970014992504 6.71428571428571
-0.142857142857143 7.27287517531557
0.179183055975795 7.57142857142857
0.714285714285714 8.06336578581363
1.11517557251908 8.42857142857143
1.57142857142857 8.8407724137931
2.06847457627118 9.28571428571428
2.42857142857143 9.60541723666211
3.03956454121306 10.1428571428571
3.28571428571429 10.3576119402985
4.02894819466248 11
3.97400313971743 11
3.28571428571429 10.4051017639077
2.98513219284603 10.1428571428571
2.42857142857143 9.65329685362517
2.01454545454545 9.28571428571428
1.57142857142857 8.88904827586207
1.06174045801527 8.42857142857143
0.714285714285714 8.11204450625869
0.12623298033283 7.57142857142857
-0.142857142857143 7.32196353436185
-0.792443778110945 6.71428571428571
-1 6.51847241867044
-1 6.46896746817539
-0.739970014992504 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.792443778110945 6.71428571428571
-0.142857142857143 7.32196353436185
0.12623298033283 7.57142857142857
0.714285714285714 8.11204450625869
1.06174045801527 8.42857142857143
1.57142857142857 8.88904827586207
2.01454545454545 9.28571428571428
2.42857142857143 9.65329685362517
2.98513219284603 10.1428571428571
3.28571428571429 10.4051017639077
3.97400313971743 11
3.91905808477237 11
3.28571428571429 10.452591587517
2.930699844479 10.1428571428571
2.42857142857143 9.70117647058824
1.96061633281972 9.28571428571428
1.57142857142857 8.93732413793103
1.00830534351145 8.42857142857143
0.714285714285714 8.16072322670376
0.0732829046898644 7.57142857142857
-0.142857142857143 7.37105189340813
-0.844917541229386 6.71428571428571
-1 6.56797736916549
-1 6.51847241867044
-0.792443778110945 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.844917541229386 6.71428571428571
-0.142857142857143 7.37105189340813
0.0732829046898644 7.57142857142857
0.714285714285714 8.16072322670376
1.00830534351145 8.42857142857143
1.57142857142857 8.93732413793103
1.96061633281972 9.28571428571428
2.42857142857143 9.70117647058824
2.930699844479 10.1428571428571
3.28571428571429 10.452591587517
3.91905808477237 11
3.86411302982732 11
3.28571428571429 10.5000814111262
2.87626749611197 10.1428571428571
2.42857142857143 9.7490560875513
1.90668721109399 9.28571428571428
1.57142857142857 8.9856
0.954870229007634 8.42857142857143
0.714285714285714 8.20940194714882
0.0203328290468993 7.57142857142857
-0.142857142857143 7.42014025245442
-0.897391304347827 6.71428571428571
-1 6.61748231966054
-1 6.56797736916549
-0.844917541229386 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.897391304347827 6.71428571428571
-0.142857142857143 7.42014025245442
0.0203328290468992 7.57142857142857
0.714285714285714 8.20940194714882
0.954870229007634 8.42857142857143
1.57142857142857 8.9856
1.90668721109399 9.28571428571428
2.42857142857143 9.7490560875513
2.87626749611197 10.1428571428571
3.28571428571429 10.5000814111262
3.86411302982732 11
3.80916797488226 11
3.28571428571429 10.5475712347354
2.82183514774494 10.1428571428571
2.42857142857143 9.79693570451436
1.85275808936826 9.28571428571428
1.57142857142857 9.03387586206897
0.901435114503817 8.42857142857143
0.714285714285714 8.25808066759388
-0.032617246596066 7.57142857142857
-0.142857142857143 7.4692286115007
-0.949865067466268 6.71428571428571
-1 6.66698727015559
-1 6.61748231966054
-0.897391304347827 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.949865067466268 6.71428571428571
-0.142857142857143 7.4692286115007
-0.0326172465960659 7.57142857142857
0.714285714285714 8.25808066759388
0.901435114503817 8.42857142857143
1.57142857142857 9.03387586206896
1.85275808936826 9.28571428571428
2.42857142857143 9.79693570451436
2.82183514774494 10.1428571428571
3.28571428571429 10.5475712347354
3.80916797488226 11
3.75422291993721 11
3.28571428571429 10.5950610583446
2.76740279937792 10.1428571428571
2.42857142857143 9.84481532147743
1.79882896764253 9.28571428571428
1.57142857142857 9.08215172413793
0.848000000000001 8.42857142857143
0.714285714285714 8.30675938803894
-0.0855673222390311 7.57142857142857
-0.142857142857143 7.51831697054698
-1 6.71625790139064
-1 6.71428571428571
-1 6.66698727015559
-0.949865067466268 6.71428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 7.51831697054698
-0.0855673222390311 7.57142857142857
0.714285714285714 8.30675938803894
0.848000000000001 8.42857142857143
1.57142857142857 9.08215172413793
1.79882896764253 9.28571428571428
2.42857142857143 9.84481532147743
2.76740279937791 10.1428571428571
3.28571428571429 10.5950610583446
3.75422291993721 11
3.69927786499215 11
3.28571428571429 10.6425508819539
2.71297045101089 10.1428571428571
2.42857142857143 9.89269493844049
1.74489984591679 9.28571428571428
1.57142857142857 9.1304275862069
0.794564885496184 8.42857142857143
0.714285714285714 8.35543810848401
-0.138517397881996 7.57142857142857
-0.142857142857143 7.56740532959327
-1 6.76050568900126
-1 6.71625790139064
-0.142857142857143 7.51831697054698
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 7.56740532959327
-0.138517397881996 7.57142857142857
0.714285714285714 8.35543810848401
0.794564885496184 8.42857142857143
1.57142857142857 9.1304275862069
1.74489984591679 9.28571428571428
2.42857142857143 9.89269493844049
2.71297045101089 10.1428571428571
3.28571428571429 10.6425508819539
3.69927786499215 11
3.6443328100471 11
3.28571428571429 10.6900407055631
2.65853810264386 10.1428571428571
2.42857142857143 9.94057455540356
1.69097072419106 9.28571428571428
1.57142857142857 9.17870344827586
0.741129770992367 8.42857142857143
0.714285714285714 8.40411682892907
-0.142857142857143 7.61174404015056
-0.185986577181207 7.57142857142857
-1 6.80475347661188
-1 6.76050568900126
-0.142857142857143 7.56740532959327
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.185986577181207 7.57142857142857
-0.142857142857143 7.61174404015056
0.714285714285714 8.40411682892907
0.741129770992367 8.42857142857143
1.57142857142857 9.17870344827586
1.69097072419106 9.28571428571428
2.42857142857143 9.94057455540356
2.65853810264386 10.1428571428571
3.28571428571429 10.6900407055631
3.6443328100471 11
3.58938775510204 11
3.28571428571429 10.7375305291723
2.60410575427683 10.1428571428571
2.42857142857143 9.98845417236662
1.63704160246533 9.28571428571428
1.57142857142857 9.22697931034483
0.714285714285714 8.45026151930261
0.690717185385657 8.42857142857143
-0.142857142857143 7.65565872020075
-0.23296644295302 7.57142857142857
-1 6.8490012642225
-1 6.80475347661188
-0.185986577181207 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.23296644295302 7.57142857142857
-0.142857142857143 7.65565872020075
0.690717185385657 8.42857142857143
0.714285714285714 8.45026151930261
1.57142857142857 9.22697931034483
1.63704160246533 9.28571428571428
2.42857142857143 9.98845417236662
2.60410575427683 10.1428571428571
3.28571428571429 10.7375305291723
3.58938775510204 11
3.53444270015699 11
3.28571428571429 10.7850203527815
2.5496734059098 10.1428571428571
2.42857142857143 10.0363337893297
1.5831124807396 9.28571428571428
1.57142857142857 9.27525517241379
0.714285714285714 8.49384806973848
0.643355886332883 8.42857142857143
-0.142857142857143 7.69957340025094
-0.279946308724832 7.57142857142857
-1 6.89324905183312
-1 6.8490012642225
-0.23296644295302 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.279946308724832 7.57142857142857
-0.142857142857143 7.69957340025094
0.643355886332883 8.42857142857143
0.714285714285714 8.49384806973848
1.57142857142857 9.27525517241379
1.5831124807396 9.28571428571428
2.42857142857143 10.0363337893297
2.5496734059098 10.1428571428571
3.28571428571429 10.7850203527815
3.53444270015699 11
3.47949764521193 11
3.28571428571429 10.8325101763908
2.49524105754277 10.1428571428571
2.42857142857143 10.0842134062928
1.57142857142857 9.3196044499382
1.53402455661664 9.28571428571428
0.714285714285714 8.53743462017435
0.595994587280108 8.42857142857143
-0.142857142857143 7.74348808030113
-0.326926174496644 7.57142857142857
-1 6.93749683944374
-1 6.89324905183312
-0.279946308724832 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.326926174496644 7.57142857142857
-0.142857142857143 7.74348808030113
0.595994587280109 8.42857142857143
0.714285714285714 8.53743462017434
1.53402455661664 9.28571428571428
1.57142857142857 9.3196044499382
2.42857142857143 10.0842134062928
2.49524105754277 10.1428571428571
3.28571428571429 10.8325101763908
3.47949764521193 11
3.42455259026688 11
3.28571428571429 10.88
2.44080870917574 10.1428571428571
2.42857142857143 10.1320930232558
1.57142857142857 9.36286773794808
1.486275579809 9.28571428571428
0.714285714285714 8.58102117061021
0.548633288227334 8.42857142857143
-0.142857142857143 7.78740276035132
-0.373906040268456 7.57142857142857
-1 6.98174462705436
-1 6.93749683944374
-0.326926174496644 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.373906040268456 7.57142857142857
-0.142857142857143 7.78740276035132
0.548633288227334 8.42857142857143
0.714285714285714 8.58102117061021
1.486275579809 9.28571428571428
1.57142857142857 9.36286773794808
2.42857142857143 10.1320930232558
2.44080870917574 10.1428571428571
3.28571428571429 10.88
3.42455259026688 11
3.36960753532182 11
3.28571428571429 10.9274898236092
2.42857142857143 10.1761472392638
2.39125171939477 10.1428571428571
1.57142857142857 9.40613102595797
1.43852660300136 9.28571428571428
0.714285714285714 8.62460772104608
0.50127198917456 8.42857142857143
-0.142857142857143 7.83131744040151
-0.420885906040268 7.57142857142857
-1 7.02599241466498
-1 6.98174462705436
-0.373906040268456 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.420885906040268 7.57142857142857
-0.142857142857143 7.83131744040151
0.50127198917456 8.42857142857143
0.714285714285714 8.62460772104608
1.43852660300136 9.28571428571428
1.57142857142857 9.40613102595797
2.39125171939477 10.1428571428571
2.42857142857143 10.1761472392638
3.28571428571429 10.9274898236092
3.36960753532182 11
3.31466248037677 11
3.28571428571429 10.9749796472185
2.42857142857143 10.2190920245399
2.34310866574966 10.1428571428571
1.57142857142857 9.44939431396786
1.39077762619372 9.28571428571428
0.714285714285714 8.66819427148194
0.453910690121786 8.42857142857143
-0.142857142857143 7.87523212045169
-0.46786577181208 7.57142857142857
-1 7.0702402022756
-1 7.02599241466498
-0.420885906040268 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.46786577181208 7.57142857142857
-0.142857142857143 7.87523212045169
0.453910690121786 8.42857142857143
0.714285714285714 8.66819427148194
1.39077762619372 9.28571428571428
1.57142857142857 9.44939431396786
2.34310866574966 10.1428571428571
2.42857142857143 10.2190920245399
3.28571428571429 10.9749796472185
3.31466248037677 11
3.28571428571429 11
3.26274618585298 11
2.42857142857143 10.2620368098159
2.29496561210454 10.1428571428571
1.57142857142857 9.49265760197775
1.34302864938608 9.28571428571428
0.714285714285714 8.71178082191781
0.406549391069012 8.42857142857143
-0.142857142857143 7.91914680050188
-0.514845637583892 7.57142857142857
-1 7.11448798988622
-1 7.0702402022756
-0.46786577181208 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.514845637583892 7.57142857142857
-0.142857142857143 7.91914680050188
0.406549391069012 8.42857142857143
0.714285714285714 8.71178082191781
1.34302864938608 9.28571428571428
1.57142857142857 9.49265760197775
2.29496561210454 10.1428571428571
2.42857142857143 10.2620368098159
3.26274618585298 11
3.21420249653259 11
2.42857142857143 10.304981595092
2.24682255845942 10.1428571428571
1.57142857142857 9.53592088998764
1.29527967257844 9.28571428571428
0.714285714285714 8.75536737235367
0.359188092016238 8.42857142857143
-0.142857142857143 7.96306148055207
-0.561825503355704 7.57142857142857
-1 7.15873577749684
-1 7.11448798988622
-0.514845637583892 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.561825503355705 7.57142857142857
-0.142857142857143 7.96306148055207
0.359188092016238 8.42857142857143
0.714285714285714 8.75536737235367
1.29527967257844 9.28571428571428
1.57142857142857 9.53592088998764
2.24682255845942 10.1428571428571
2.42857142857143 10.304981595092
3.21420249653259 11
3.16565880721221 11
2.42857142857143 10.3479263803681
2.1986795048143 10.1428571428571
1.57142857142857 9.57918417799753
1.2475306957708 9.28571428571428
0.714285714285714 8.79895392278954
0.311826792963464 8.42857142857143
-0.142857142857143 8.00697616060226
-0.608805369127517 7.57142857142857
-1 7.20298356510746
-1 7.15873577749684
-0.561825503355705 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.608805369127517 7.57142857142857
-0.142857142857143 8.00697616060226
0.311826792963464 8.42857142857143
0.714285714285714 8.79895392278954
1.2475306957708 9.28571428571428
1.57142857142857 9.57918417799753
2.1986795048143 10.1428571428571
2.42857142857143 10.3479263803681
3.16565880721221 11
3.11711511789182 11
2.42857142857143 10.3908711656442
2.15053645116919 10.1428571428571
1.57142857142857 9.62244746600742
1.19978171896316 9.28571428571428
0.714285714285714 8.8425404732254
0.26446549391069 8.42857142857143
-0.142857142857143 8.05089084065245
-0.655785234899329 7.57142857142857
-1 7.24723135271808
-1 7.20298356510746
-0.608805369127517 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.655785234899329 7.57142857142857
-0.142857142857143 8.05089084065245
0.26446549391069 8.42857142857143
0.714285714285714 8.84254047322541
1.19978171896316 9.28571428571428
1.57142857142857 9.62244746600742
2.15053645116919 10.1428571428571
2.42857142857143 10.3908711656442
3.11711511789182 11
3.06857142857143 11
2.42857142857143 10.4338159509202
2.10239339752407 10.1428571428571
1.57142857142857 9.6657107540173
1.15203274215552 9.28571428571428
0.714285714285714 8.88612702366127
0.217104194857916 8.42857142857143
-0.142857142857143 8.09480552070264
-0.702765100671141 7.57142857142857
-1 7.2914791403287
-1 7.24723135271808
-0.655785234899329 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.702765100671141 7.57142857142857
-0.142857142857143 8.09480552070264
0.217104194857916 8.42857142857143
0.714285714285714 8.88612702366127
1.15203274215552 9.28571428571428
1.57142857142857 9.6657107540173
2.10239339752407 10.1428571428571
2.42857142857143 10.4338159509202
3.06857142857143 11
3.02002773925104 11
2.42857142857143 10.4767607361963
2.05425034387895 10.1428571428571
1.57142857142857 9.70897404202719
1.10428376534788 9.28571428571428
0.714285714285714 8.92971357409714
0.169742895805142 8.42857142857143
-0.142857142857143 8.13872020075282
-0.749744966442953 7.57142857142857
-1 7.33572692793932
-1 7.2914791403287
-0.702765100671141 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.749744966442953 7.57142857142857
-0.142857142857143 8.13872020075282
0.169742895805142 8.42857142857143
0.714285714285714 8.92971357409714
1.10428376534788 9.28571428571428
1.57142857142857 9.70897404202719
2.05425034387895 10.1428571428571
2.42857142857143 10.4767607361963
3.02002773925104 11
2.97148404993065 11
2.42857142857143 10.5197055214724
2.00610729023384 10.1428571428571
1.57142857142857 9.75223733003708
1.05653478854025 9.28571428571428
0.714285714285714 8.973300124533
0.122381596752368 8.42857142857143
-0.142857142857143 8.18263488080301
-0.796724832214765 7.57142857142857
-1 7.37997471554994
-1 7.33572692793932
-0.749744966442953 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.796724832214765 7.57142857142857
-0.142857142857143 8.18263488080301
0.122381596752368 8.42857142857143
0.714285714285714 8.973300124533
1.05653478854024 9.28571428571428
1.57142857142857 9.75223733003708
2.00610729023384 10.1428571428571
2.42857142857143 10.5197055214724
2.97148404993065 11
2.92294036061026 11
2.42857142857143 10.5626503067485
1.95796423658872 10.1428571428571
1.57142857142857 9.79550061804697
1.00878581173261 9.28571428571428
0.714285714285714 9.01688667496887
0.0750202976995937 8.42857142857143
-0.142857142857143 8.2265495608532
-0.843704697986577 7.57142857142857
-1 7.42422250316056
-1 7.37997471554994
-0.796724832214765 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.843704697986577 7.57142857142857
-0.142857142857143 8.2265495608532
0.0750202976995937 8.42857142857143
0.714285714285714 9.01688667496887
1.00878581173261 9.28571428571428
1.57142857142857 9.79550061804697
1.95796423658872 10.1428571428571
2.42857142857143 10.5626503067485
2.92294036061026 11
2.87439667128988 11
2.42857142857143 10.6055950920245
1.9098211829436 10.1428571428571
1.57142857142857 9.83876390605686
0.961036834924965 9.28571428571428
0.714285714285714 9.06047322540473
0.0276589986468196 8.42857142857143
-0.142857142857143 8.27046424090339
-0.890684563758389 7.57142857142857
-1 7.46847029077118
-1 7.42422250316056
-0.843704697986577 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.89068456375839 7.57142857142857
-0.142857142857143 8.27046424090339
0.0276589986468196 8.42857142857143
0.714285714285714 9.06047322540473
0.961036834924965 9.28571428571428
1.57142857142857 9.83876390605686
1.9098211829436 10.1428571428571
2.42857142857143 10.6055950920245
2.87439667128988 11
2.82585298196949 11
2.42857142857143 10.6485398773006
1.86167812929849 10.1428571428571
1.57142857142857 9.88202719406675
0.913287858117326 9.28571428571428
0.714285714285714 9.1040597758406
-0.0197023004059545 8.42857142857143
-0.142857142857143 8.31437892095358
-0.937664429530202 7.57142857142857
-1 7.5127180783818
-1 7.46847029077118
-0.89068456375839 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.937664429530202 7.57142857142857
-0.142857142857143 8.31437892095358
-0.0197023004059545 8.42857142857143
0.714285714285714 9.1040597758406
0.913287858117326 9.28571428571428
1.57142857142857 9.88202719406675
1.86167812929849 10.1428571428571
2.42857142857143 10.6485398773006
2.82585298196949 11
2.7773092926491 11
2.42857142857143 10.6914846625767
1.81353507565337 10.1428571428571
1.57142857142857 9.92529048207664
0.865538881309686 9.28571428571428
0.714285714285714 9.14764632627646
-0.0670635994587285 8.42857142857143
-0.142857142857143 8.35829360100377
-0.984644295302014 7.57142857142857
-1 7.55696586599241
-1 7.5127180783818
-0.937664429530202 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.984644295302014 7.57142857142857
-0.142857142857143 8.35829360100377
-0.0670635994587285 8.42857142857143
0.714285714285714 9.14764632627646
0.865538881309686 9.28571428571428
1.57142857142857 9.92529048207664
1.81353507565337 10.1428571428571
2.42857142857143 10.6914846625767
2.7773092926491 11
2.72876560332871 11
2.42857142857143 10.7344294478528
1.76539202200825 10.1428571428571
1.57142857142857 9.96855377008653
0.817789904502046 9.28571428571428
0.714285714285714 9.19123287671233
-0.114424898511503 8.42857142857143
-0.142857142857143 8.40220828105395
-1 7.59835428571429
-1 7.57142857142857
-1 7.55696586599241
-0.984644295302014 7.57142857142857
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 8.40220828105395
-0.114424898511503 8.42857142857143
0.714285714285714 9.19123287671233
0.817789904502046 9.28571428571428
1.57142857142857 9.96855377008653
1.76539202200825 10.1428571428571
2.42857142857143 10.7344294478528
2.72876560332871 11
2.68022191400832 11
2.42857142857143 10.7773742331288
1.71724896836314 10.1428571428571
1.57142857142857 10.0118170580964
0.770040927694406 9.28571428571428
0.714285714285714 9.23481942714819
-0.142857142857143 8.4444494892168
-0.159854191980559 8.42857142857143
-1 7.63835428571429
-1 7.59835428571429
-0.142857142857143 8.40220828105395
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.159854191980559 8.42857142857143
-0.142857142857143 8.4444494892168
0.714285714285714 9.23481942714819
0.770040927694406 9.28571428571428
1.57142857142857 10.0118170580964
1.71724896836314 10.1428571428571
2.42857142857143 10.7773742331288
2.68022191400832 11
2.63167822468793 11
2.42857142857143 10.8203190184049
1.66910591471802 10.1428571428571
1.57142857142857 10.0550803461063
0.722291950886766 9.28571428571428
0.714285714285714 9.27840597758406
-0.142857142857143 8.48417707150965
-0.202381530984205 8.42857142857143
-1 7.67835428571429
-1 7.63835428571429
-0.159854191980559 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.202381530984205 8.42857142857143
-0.142857142857143 8.48417707150965
0.714285714285714 9.27840597758406
0.722291950886766 9.28571428571428
1.57142857142857 10.0550803461063
1.66910591471802 10.1428571428571
2.42857142857143 10.8203190184049
2.63167822468793 11
2.58313453536754 11
2.42857142857143 10.863263803681
1.6209628610729 10.1428571428571
1.57142857142857 10.0983436341162
0.714285714285714 9.31855693348365
0.678629130966952 9.28571428571428
-0.142857142857143 8.5239046538025
-0.24490886998785 8.42857142857143
-1 7.71835428571429
-1 7.67835428571429
-0.202381530984205 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.24490886998785 8.42857142857143
-0.142857142857143 8.5239046538025
0.678629130966952 9.28571428571428
0.714285714285714 9.31855693348365
1.57142857142857 10.0983436341162
1.6209628610729 10.1428571428571
2.42857142857143 10.863263803681
2.58313453536754 11
2.53459084604716 11
2.42857142857143 10.9062085889571
1.57281980742778 10.1428571428571
1.57142857142857 10.1416069221261
0.714285714285714 9.35801578354002
0.63578947368421 9.28571428571428
-0.142857142857143 8.56363223609535
-0.287436208991495 8.42857142857143
-1 7.75835428571429
-1 7.71835428571429
-0.24490886998785 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.287436208991495 8.42857142857143
-0.142857142857143 8.56363223609535
0.63578947368421 9.28571428571428
0.714285714285714 9.35801578354002
1.57142857142857 10.1416069221261
1.57281980742778 10.1428571428571
2.42857142857143 10.9062085889571
2.53459084604716 11
2.48604715672677 11
2.42857142857143 10.9491533742331
1.57142857142857 10.1809182530795
1.52951911220715 10.1428571428571
0.714285714285714 9.39747463359639
0.592949816401468 9.28571428571428
-0.142857142857143 8.6033598183882
-0.32996354799514 8.42857142857143
-1 7.79835428571429
-1 7.75835428571429
-0.287436208991495 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.32996354799514 8.42857142857143
-0.142857142857143 8.6033598183882
0.592949816401468 9.28571428571428
0.714285714285714 9.39747463359639
1.52951911220715 10.1428571428571
1.57142857142857 10.1809182530795
2.42857142857143 10.9491533742331
2.48604715672677 11
2.43750346740638 11
2.42857142857143 10.9920981595092
1.57142857142857 10.2201119820829
1.48636251541307 10.1428571428571
0.714285714285714 9.43693348365276
0.550110159118726 9.28571428571428
-0.142857142857143 8.64308740068105
-0.372490886998785 8.42857142857143
-1 7.83835428571428
-1 7.79835428571429
-0.32996354799514 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.372490886998785 8.42857142857143
-0.142857142857143 8.64308740068105
0.550110159118726 9.28571428571428
0.714285714285714 9.43693348365276
1.48636251541307 10.1428571428571
1.57142857142857 10.2201119820829
2.42857142857143 10.9920981595092
2.43750346740638 11
2.42857142857143 11
2.39309316770186 11
1.57142857142857 10.2593057110862
1.44320591861899 10.1428571428571
0.714285714285714 9.47639233370913
0.507270501835984 9.28571428571428
-0.142857142857143 8.68281498297389
-0.415018226002431 8.42857142857143
-1 7.87835428571429
-1 7.83835428571428
-0.372490886998785 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.415018226002431 8.42857142857143
-0.142857142857143 8.68281498297389
0.507270501835984 9.28571428571428
0.714285714285714 9.47639233370913
1.44320591861899 10.1428571428571
1.57142857142857 10.2593057110862
2.39309316770186 11
2.3496149068323 11
1.57142857142857 10.2984994400896
1.40004932182491 10.1428571428571
0.714285714285714 9.5158511837655
0.464430844553242 9.28571428571428
-0.142857142857143 8.72254256526674
-0.457545565006076 8.42857142857143
-1 7.91835428571429
-1 7.87835428571429
-0.415018226002431 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.457545565006076 8.42857142857143
-0.142857142857143 8.72254256526674
0.464430844553242 9.28571428571428
0.714285714285714 9.5158511837655
1.40004932182491 10.1428571428571
1.57142857142857 10.2984994400896
2.3496149068323 11
2.30613664596273 11
1.57142857142857 10.3376931690929
1.35689272503083 10.1428571428571
0.714285714285714 9.55531003382187
0.421591187270501 9.28571428571428
-0.142857142857143 8.76227014755959
-0.500072904009721 8.42857142857143
-1 7.95835428571429
-1 7.91835428571429
-0.457545565006076 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.500072904009721 8.42857142857143
-0.142857142857143 8.76227014755959
0.421591187270501 9.28571428571428
0.714285714285714 9.55531003382187
1.35689272503083 10.1428571428571
1.57142857142857 10.3376931690929
2.30613664596273 11
2.26265838509317 11
1.57142857142857 10.3768868980963
1.31373612823674 10.1428571428571
0.714285714285714 9.59476888387824
0.378751529987759 9.28571428571428
-0.142857142857143 8.80199772985244
-0.542600243013366 8.42857142857143
-1 7.99835428571429
-1 7.95835428571429
-0.500072904009721 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.542600243013366 8.42857142857143
-0.142857142857143 8.80199772985244
0.378751529987759 9.28571428571428
0.714285714285714 9.59476888387824
1.31373612823674 10.1428571428571
1.57142857142857 10.3768868980963
2.26265838509317 11
2.2191801242236 11
1.57142857142857 10.4160806270997
1.27057953144266 10.1428571428571
0.714285714285714 9.63422773393461
0.335911872705017 9.28571428571428
-0.142857142857143 8.84172531214529
-0.585127582017011 8.42857142857143
-1 8.03835428571429
-1 7.99835428571429
-0.542600243013366 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.585127582017011 8.42857142857143
-0.142857142857143 8.84172531214529
0.335911872705017 9.28571428571428
0.714285714285714 9.63422773393461
1.27057953144266 10.1428571428571
1.57142857142857 10.4160806270997
2.2191801242236 11
2.17570186335404 11
1.57142857142857 10.455274356103
1.22742293464858 10.1428571428571
0.714285714285714 9.67368658399098
0.293072215422275 9.28571428571428
-0.142857142857143 8.88145289443814
-0.627654921020656 8.42857142857143
-1 8.07835428571429
-1 8.03835428571429
-0.585127582017011 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.627654921020656 8.42857142857143
-0.142857142857143 8.88145289443814
0.293072215422275 9.28571428571428
0.714285714285714 9.67368658399098
1.22742293464858 10.1428571428571
1.57142857142857 10.455274356103
2.17570186335404 11
2.13222360248447 11
1.57142857142857 10.4944680851064
1.1842663378545 10.1428571428571
0.714285714285714 9.71314543404735
0.250232558139533 9.28571428571428
-0.142857142857143 8.92118047673099
-0.670182260024302 8.42857142857143
-1 8.11835428571429
-1 8.07835428571429
-0.627654921020656 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.670182260024302 8.42857142857143
-0.142857142857143 8.92118047673099
0.250232558139533 9.28571428571428
0.714285714285714 9.71314543404735
1.1842663378545 10.1428571428571
1.57142857142857 10.4944680851064
2.13222360248447 11
2.08874534161491 11
1.57142857142857 10.5336618141097
1.14110974106042 10.1428571428571
0.714285714285714 9.75260428410372
0.207392900856791 9.28571428571428
-0.142857142857143 8.96090805902384
-0.712709599027947 8.42857142857143
-1 8.15835428571429
-1 8.11835428571429
-0.670182260024302 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.712709599027947 8.42857142857143
-0.142857142857143 8.96090805902384
0.207392900856791 9.28571428571428
0.714285714285714 9.75260428410372
1.14110974106042 10.1428571428571
1.57142857142857 10.5336618141097
2.08874534161491 11
2.04526708074534 11
1.57142857142857 10.5728555431131
1.09795314426634 10.1428571428571
0.714285714285714 9.79206313416009
0.164553243574049 9.28571428571428
-0.142857142857143 9.00063564131669
-0.755236938031592 8.42857142857143
-1 8.19835428571429
-1 8.15835428571429
-0.712709599027947 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.755236938031592 8.42857142857143
-0.142857142857143 9.00063564131669
0.164553243574049 9.28571428571428
0.714285714285714 9.79206313416009
1.09795314426634 10.1428571428571
1.57142857142857 10.5728555431131
2.04526708074534 11
2.00178881987578 11
1.57142857142857 10.6120492721165
1.05479654747226 10.1428571428571
0.714285714285714 9.83152198421646
0.121713586291307 9.28571428571428
-0.142857142857143 9.04036322360954
-0.797764277035237 8.42857142857143
-1 8.23835428571429
-1 8.19835428571429
-0.755236938031592 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.797764277035237 8.42857142857143
-0.142857142857143 9.04036322360954
0.121713586291307 9.28571428571428
0.714285714285714 9.83152198421646
1.05479654747226 10.1428571428571
1.57142857142857 10.6120492721165
2.00178881987578 11
1.95831055900621 11
1.57142857142857 10.6512430011198
1.01163995067817 10.1428571428571
0.714285714285714 9.87098083427283
0.0788739290085654 9.28571428571428
-0.142857142857143 9.08009080590239
-0.840291616038882 8.42857142857143
-1 8.27835428571429
-1 8.23835428571429
-0.797764277035237 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.840291616038882 8.42857142857143
-0.142857142857143 9.08009080590239
0.0788739290085655 9.28571428571428
0.714285714285714 9.87098083427283
1.01163995067817 10.1428571428571
1.57142857142857 10.6512430011198
1.95831055900621 11
1.91483229813665 11
1.57142857142857 10.6904367301232
0.968483353884093 10.1428571428571
0.714285714285714 9.9104396843292
0.0360342717258236 9.28571428571428
-0.142857142857143 9.11981838819523
-0.882818955042527 8.42857142857143
-1 8.31835428571429
-1 8.27835428571429
-0.840291616038882 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.882818955042527 8.42857142857143
-0.142857142857143 9.11981838819523
0.0360342717258236 9.28571428571428
0.714285714285714 9.9104396843292
0.968483353884093 10.1428571428571
1.57142857142857 10.6904367301232
1.91483229813665 11
1.87135403726708 11
1.57142857142857 10.7296304591265
0.925326757090012 10.1428571428571
0.714285714285714 9.94989853438557
-0.00680538555691834 9.28571428571428
-0.142857142857143 9.15954597048808
-0.925346294046173 8.42857142857143
-1 8.35835428571429
-1 8.31835428571429
-0.882818955042527 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.925346294046173 8.42857142857143
-0.142857142857143 9.15954597048808
-0.00680538555691831 9.28571428571428
0.714285714285714 9.94989853438557
0.925326757090012 10.1428571428571
1.57142857142857 10.7296304591265
1.87135403726708 11
1.82787577639752 11
1.57142857142857 10.7688241881299
0.88217016029593 10.1428571428571
0.714285714285714 9.98935738444194
-0.0496450428396602 9.28571428571428
-0.142857142857143 9.19927355278093
-0.967873633049818 8.42857142857143
-1 8.39835428571429
-1 8.35835428571429
-0.925346294046173 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.967873633049818 8.42857142857143
-0.142857142857143 9.19927355278093
-0.0496450428396602 9.28571428571428
0.714285714285714 9.98935738444194
0.88217016029593 10.1428571428571
1.57142857142857 10.7688241881299
1.82787577639752 11
1.78439751552795 11
1.57142857142857 10.8080179171333
0.839013563501849 10.1428571428571
0.714285714285714 10.0288162344983
-0.0924847001224021 9.28571428571428
-0.142857142857143 9.23900113507378
-1 8.43749739311783
-1 8.42857142857143
-1 8.39835428571429
-0.967873633049818 8.42857142857143
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 9.23900113507378
-0.0924847001224021 9.28571428571428
0.714285714285714 10.0288162344983
0.839013563501849 10.1428571428571
1.57142857142857 10.8080179171333
1.78439751552795 11
1.74091925465839 11
1.57142857142857 10.8472116461366
0.795856966707768 10.1428571428571
0.714285714285714 10.0682750845547
-0.135324357405144 9.28571428571428
-0.142857142857143 9.27872871736663
-1 8.4739937434828
-1 8.43749739311783
-0.142857142857143 9.23900113507378
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 9.27872871736663
-0.135324357405144 9.28571428571428
0.714285714285714 10.0682750845547
0.795856966707768 10.1428571428571
1.57142857142857 10.8472116461366
1.74091925465839 11
1.69744099378882 11
1.57142857142857 10.88640537514
0.752700369913686 10.1428571428571
0.714285714285714 10.107733934611
-0.142857142857143 9.31560621761658
-0.174872364039958 9.28571428571428
-1 8.51049009384776
-1 8.4739937434828
-0.142857142857143 9.27872871736663
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.174872364039958 9.28571428571428
-0.142857142857143 9.31560621761658
0.714285714285714 10.107733934611
0.752700369913686 10.1428571428571
1.57142857142857 10.88640537514
1.69744099378882 11
1.65396273291925 11
1.57142857142857 10.9255991041433
0.714285714285714 10.1468177136972
0.709988826815642 10.1428571428571
-0.142857142857143 9.3518756476684
-0.213718091009992 9.28571428571428
-1 8.54698644421272
-1 8.51049009384776
-0.174872364039958 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.213718091009992 9.28571428571428
-0.142857142857143 9.3518756476684
0.709988826815642 10.1428571428571
0.714285714285714 10.1468177136972
1.57142857142857 10.9255991041433
1.65396273291925 11
1.61048447204969 11
1.57142857142857 10.9647928331467
0.714285714285714 10.1828630278064
0.670882681564245 10.1428571428571
-0.142857142857143 9.38814507772021
-0.252563817980025 9.28571428571428
-1 8.58348279457769
-1 8.54698644421272
-0.213718091009992 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.252563817980025 9.28571428571428
-0.142857142857143 9.38814507772021
0.670882681564245 10.1428571428571
0.714285714285714 10.1828630278064
1.57142857142857 10.9647928331467
1.61048447204969 11
1.57142857142857 11
1.567424071991 11
0.714285714285714 10.2189083419156
0.631776536312849 10.1428571428571
-0.142857142857143 9.42441450777202
-0.291409544950058 9.28571428571428
-1 8.61997914494265
-1 8.58348279457769
-0.252563817980025 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.291409544950058 9.28571428571428
-0.142857142857143 9.42441450777202
0.631776536312849 10.1428571428571
0.714285714285714 10.2189083419156
1.567424071991 11
1.52805399325084 11
0.714285714285714 10.2549536560247
0.592670391061452 10.1428571428571
-0.142857142857143 9.46068393782384
-0.330255271920091 9.28571428571428
-1 8.65647549530761
-1 8.61997914494265
-0.291409544950058 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.330255271920091 9.28571428571428
-0.142857142857143 9.46068393782384
0.592670391061452 10.1428571428571
0.714285714285714 10.2549536560247
1.52805399325084 11
1.48868391451069 11
0.714285714285714 10.2909989701339
0.553564245810055 10.1428571428571
-0.142857142857143 9.49695336787565
-0.369100998890125 9.28571428571428
-1 8.69297184567258
-1 8.65647549530761
-0.330255271920091 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.369100998890125 9.28571428571428
-0.142857142857143 9.49695336787565
0.553564245810055 10.1428571428571
0.714285714285714 10.2909989701339
1.48868391451069 11
1.44931383577053 11
0.714285714285714 10.327044284243
0.514458100558658 10.1428571428571
-0.142857142857143 9.53322279792746
-0.407946725860158 9.28571428571428
-1 8.72946819603754
-1 8.69297184567258
-0.369100998890125 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.407946725860158 9.28571428571428
-0.142857142857143 9.53322279792746
0.514458100558658 10.1428571428571
0.714285714285714 10.327044284243
1.44931383577053 11
1.40994375703037 11
0.714285714285714 10.3630895983522
0.475351955307262 10.1428571428571
-0.142857142857143 9.56949222797928
-0.446792452830191 9.28571428571428
-1 8.7659645464025
-1 8.72946819603754
-0.407946725860158 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.446792452830191 9.28571428571428
-0.142857142857143 9.56949222797928
0.475351955307262 10.1428571428571
0.714285714285714 10.3630895983522
1.40994375703037 11
1.37057367829021 11
0.714285714285714 10.3991349124614
0.436245810055865 10.1428571428571
-0.142857142857143 9.60576165803109
-0.485638179800224 9.28571428571428
-1 8.80246089676747
-1 8.7659645464025
-0.446792452830191 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.485638179800224 9.28571428571428
-0.142857142857143 9.60576165803109
0.436245810055865 10.1428571428571
0.714285714285714 10.3991349124614
1.37057367829021 11
1.33120359955006 11
0.714285714285714 10.4351802265705
0.397139664804468 10.1428571428571
-0.142857142857143 9.6420310880829
-0.524483906770258 9.28571428571428
-1 8.83895724713243
-1 8.80246089676747
-0.485638179800224 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.524483906770258 9.28571428571428
-0.142857142857143 9.6420310880829
0.397139664804468 10.1428571428571
0.714285714285714 10.4351802265705
1.33120359955006 11
1.2918335208099 11
0.714285714285714 10.4712255406797
0.358033519553072 10.1428571428571
-0.142857142857143 9.67830051813472
-0.563329633740291 9.28571428571428
-1 8.87545359749739
-1 8.83895724713243
-0.524483906770258 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.563329633740291 9.28571428571428
-0.142857142857143 9.67830051813472
0.358033519553072 10.1428571428571
0.714285714285714 10.4712255406797
1.2918335208099 11
1.25246344206974 11
0.714285714285714 10.5072708547889
0.318927374301675 10.1428571428571
-0.142857142857143 9.71456994818653
-0.602175360710324 9.28571428571428
-1 8.91194994786236
-1 8.87545359749739
-0.563329633740291 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.602175360710324 9.28571428571428
-0.142857142857143 9.71456994818653
0.318927374301675 10.1428571428571
0.714285714285714 10.5072708547889
1.25246344206974 11
1.21309336332958 11
0.714285714285714 10.543316168898
0.279821229050278 10.1428571428571
-0.142857142857143 9.75083937823834
-0.641021087680357 9.28571428571428
-1 8.94844629822732
-1 8.91194994786236
-0.602175360710324 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.641021087680357 9.28571428571428
-0.142857142857143 9.75083937823834
0.279821229050278 10.1428571428571
0.714285714285714 10.543316168898
1.21309336332958 11
1.17372328458943 11
0.714285714285714 10.5793614830072
0.240715083798882 10.1428571428571
-0.142857142857143 9.78710880829016
-0.679866814650391 9.28571428571428
-1 8.98494264859228
-1 8.94844629822732
-0.641021087680357 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.679866814650391 9.28571428571428
-0.142857142857143 9.78710880829016
0.240715083798882 10.1428571428571
0.714285714285714 10.5793614830072
1.17372328458943 11
1.13435320584927 11
0.714285714285714 10.6154067971164
0.201608938547485 10.1428571428571
-0.142857142857143 9.82337823834197
-0.718712541620424 9.28571428571428
-1 9.02143899895725
-1 8.98494264859228
-0.679866814650391 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.718712541620424 9.28571428571428
-0.142857142857143 9.82337823834197
0.201608938547485 10.1428571428571
0.714285714285714 10.6154067971164
1.13435320584927 11
1.09498312710911 11
0.714285714285714 10.6514521112255
0.162502793296088 10.1428571428571
-0.142857142857143 9.85964766839378
-0.757558268590457 9.28571428571428
-1 9.05793534932221
-1 9.02143899895725
-0.718712541620424 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.757558268590457 9.28571428571428
-0.142857142857143 9.85964766839378
0.162502793296088 10.1428571428571
0.714285714285714 10.6514521112255
1.09498312710911 11
1.05561304836895 11
0.714285714285714 10.6874974253347
0.123396648044692 10.1428571428571
-0.142857142857143 9.8959170984456
-0.79640399556049 9.28571428571428
-1 9.09443169968717
-1 9.05793534932221
-0.757558268590457 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.79640399556049 9.28571428571428
-0.142857142857143 9.8959170984456
0.123396648044692 10.1428571428571
0.714285714285714 10.6874974253347
1.05561304836895 11
1.0162429696288 11
0.714285714285714 10.7235427394439
0.0842905027932949 10.1428571428571
-0.142857142857143 9.93218652849741
-0.835249722530524 9.28571428571428
-1 9.13092805005214
-1 9.09443169968717
-0.79640399556049 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.835249722530524 9.28571428571428
-0.142857142857143 9.93218652849741
0.0842905027932949 10.1428571428571
0.714285714285714 10.7235427394439
1.0162429696288 11
0.976872890888639 11
0.714285714285714 10.759588053553
0.0451843575418982 10.1428571428571
-0.142857142857143 9.96845595854922
-0.874095449500557 9.28571428571428
-1 9.1674244004171
-1 9.13092805005214
-0.835249722530524 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.874095449500557 9.28571428571428
-0.142857142857143 9.96845595854922
0.0451843575418982 10.1428571428571
0.714285714285714 10.759588053553
0.976872890888639 11
0.937502812148482 11
0.714285714285714 10.7956333676622
0.00607821229050154 10.1428571428571
-0.142857142857143 10.004725388601
-0.91294117647059 9.28571428571428
-1 9.20392075078207
-1 9.1674244004171
-0.874095449500557 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.91294117647059 9.28571428571428
-0.142857142857143 10.004725388601
0.0060782122905015 10.1428571428571
0.714285714285714 10.7956333676622
0.937502812148482 11
0.898132733408325 11
0.714285714285714 10.8316786817714
-0.0330279329608952 10.1428571428571
-0.142857142857143 10.0409948186528
-0.951786903440623 9.28571428571428
-1 9.24041710114703
-1 9.20392075078207
-0.91294117647059 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.951786903440623 9.28571428571428
-0.142857142857143 10.0409948186528
-0.0330279329608952 10.1428571428571
0.714285714285714 10.8316786817714
0.898132733408325 11
0.858762654668167 11
0.714285714285714 10.8677239958805
-0.0721340782122919 10.1428571428571
-0.142857142857143 10.0772642487047
-0.990632630410657 9.28571428571428
-1 9.27691345151199
-1 9.24041710114703
-0.951786903440623 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.990632630410657 9.28571428571428
-0.142857142857143 10.0772642487047
-0.0721340782122919 10.1428571428571
0.714285714285714 10.8677239958805
0.858762654668167 11
0.81939257592801 11
0.714285714285714 10.9037693099897
-0.111240223463689 10.1428571428571
-0.142857142857143 10.1135336787565
-1 9.31117929050815
-1 9.28571428571428
-1 9.27691345151199
-0.990632630410657 9.28571428571428
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 10.1135336787565
-0.111240223463689 10.1428571428571
0.714285714285714 10.9037693099897
0.81939257592801 11
0.780022497187852 11
0.714285714285714 10.9398146240989
-0.142857142857143 10.1492469018112
-0.149703779366702 10.1428571428571
-1 9.34473633748802
-1 9.31117929050815
-0.142857142857143 10.1135336787565
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.149703779366702 10.1428571428571
-0.142857142857143 10.1492469018112
0.714285714285714 10.9398146240989
0.780022497187852 11
0.740652418447695 11
0.714285714285714 10.975859938208
-0.142857142857143 10.1826120114395
-0.185454545454547 10.1428571428571
-1 9.37829338446788
-1 9.34473633748802
-0.149703779366702 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.185454545454547 10.1428571428571
-0.142857142857143 10.1826120114395
0.714285714285714 10.975859938208
0.740652418447695 11
0.714285714285714 11
0.702404933196301 11
-0.142857142857143 10.2159771210677
-0.221205311542391 10.1428571428571
-1 9.41185043144775
-1 9.37829338446788
-0.185454545454547 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.221205311542391 10.1428571428571
-0.142857142857143 10.2159771210677
0.702404933196301 11
0.666433710174718 11
-0.142857142857143 10.2493422306959
-0.256956077630236 10.1428571428571
-1 9.44540747842761
-1 9.41185043144775
-0.221205311542391 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.256956077630236 10.1428571428571
-0.142857142857143 10.2493422306959
0.666433710174718 11
0.630462487153135 11
-0.142857142857143 10.2827073403241
-0.292706843718081 10.1428571428571
-1 9.47896452540748
-1 9.44540747842761
-0.256956077630236 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.292706843718081 10.1428571428571
-0.142857142857143 10.2827073403241
0.630462487153135 11
0.594491264131552 11
-0.142857142857143 10.3160724499523
-0.328457609805926 10.1428571428571
-1 9.51252157238734
-1 9.47896452540748
-0.292706843718081 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.328457609805926 10.1428571428571
-0.142857142857143 10.3160724499523
0.594491264131552 11
0.55852004110997 11
-0.142857142857143 10.3494375595806
-0.36420837589377 10.1428571428571
-1 9.54607861936721
-1 9.51252157238734
-0.328457609805926 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.36420837589377 10.1428571428571
-0.142857142857143 10.3494375595806
0.55852004110997 11
0.522548818088387 11
-0.142857142857143 10.3828026692088
-0.399959141981615 10.1428571428571
-1 9.57963566634708
-1 9.54607861936721
-0.36420837589377 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.399959141981615 10.1428571428571
-0.142857142857143 10.3828026692088
0.522548818088387 11
0.486577595066804 11
-0.142857142857143 10.416167778837
-0.43570990806946 10.1428571428571
-1 9.61319271332694
-1 9.57963566634708
-0.399959141981615 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.43570990806946 10.1428571428571
-0.142857142857143 10.416167778837
0.486577595066804 11
0.450606372045221 11
-0.142857142857143 10.4495328884652
-0.471460674157304 10.1428571428571
-1 9.64674976030681
-1 9.61319271332694
-0.43570990806946 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.471460674157304 10.1428571428571
-0.142857142857143 10.4495328884652
0.450606372045221 11
0.414635149023638 11
-0.142857142857143 10.4828979980934
-0.507211440245149 10.1428571428571
-1 9.68030680728667
-1 9.64674976030681
-0.471460674157304 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.507211440245149 10.1428571428571
-0.142857142857143 10.4828979980934
0.414635149023638 11
0.378663926002056 11
-0.142857142857143 10.5162631077216
-0.542962206332994 10.1428571428571
-1 9.71386385426654
-1 9.68030680728667
-0.507211440245149 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.542962206332994 10.1428571428571
-0.142857142857143 10.5162631077216
0.378663926002056 11
0.342692702980473 11
-0.142857142857143 10.5496282173499
-0.578712972420838 10.1428571428571
-1 9.7474209012464
-1 9.71386385426654
-0.542962206332994 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.578712972420838 10.1428571428571
-0.142857142857143 10.5496282173499
0.342692702980473 11
0.30672147995889 11
-0.142857142857143 10.5829933269781
-0.614463738508683 10.1428571428571
-1 9.78097794822627
-1 9.7474209012464
-0.578712972420838 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.614463738508683 10.1428571428571
-0.142857142857143 10.5829933269781
0.30672147995889 11
0.270750256937307 11
-0.142857142857143 10.6163584366063
-0.650214504596528 10.1428571428571
-1 9.81453499520614
-1 9.78097794822627
-0.614463738508683 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.650214504596528 10.1428571428571
-0.142857142857143 10.6163584366063
0.270750256937307 11
0.234779033915725 11
-0.142857142857143 10.6497235462345
-0.685965270684372 10.1428571428571
-1 9.848092042186
-1 9.81453499520614
-0.650214504596528 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.685965270684372 10.1428571428571
-0.142857142857143 10.6497235462345
0.234779033915725 11
0.198807810894142 11
-0.142857142857143 10.6830886558627
-0.721716036772217 10.1428571428571
-1 9.88164908916587
-1 9.848092042186
-0.685965270684372 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.721716036772217 10.1428571428571
-0.142857142857143 10.6830886558627
0.198807810894142 11
0.162836587872559 11
-0.142857142857143 10.7164537654909
-0.757466802860062 10.1428571428571
-1 9.91520613614573
-1 9.88164908916587
-0.721716036772217 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.757466802860062 10.1428571428571
-0.142857142857143 10.7164537654909
0.162836587872559 11
0.126865364850976 11
-0.142857142857143 10.7498188751192
-0.793217568947907 10.1428571428571
-1 9.9487631831256
-1 9.91520613614573
-0.757466802860062 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.793217568947907 10.1428571428571
-0.142857142857143 10.7498188751192
0.126865364850976 11
0.0908941418293934 11
-0.142857142857143 10.7831839847474
-0.828968335035751 10.1428571428571
-1 9.98232023010546
-1 9.9487631831256
-0.793217568947907 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.828968335035751 10.1428571428571
-0.142857142857143 10.7831839847474
0.0908941418293934 11
0.0549229188078107 11
-0.142857142857143 10.8165490943756
-0.864719101123596 10.1428571428571
-1 10.0158772770853
-1 9.98232023010546
-0.828968335035751 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.864719101123596 10.1428571428571
-0.142857142857143 10.8165490943756
0.0549229188078107 11
0.0189516957862279 11
-0.142857142857143 10.8499142040038
-0.900469867211441 10.1428571428571
-1 10.0494343240652
-1 10.0158772770853
-0.864719101123596 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.900469867211441 10.1428571428571
-0.142857142857143 10.8499142040038
0.0189516957862279 11
-0.0170195272353549 11
-0.142857142857143 10.883279313632
-0.936220633299285 10.1428571428571
-1 10.0829913710451
-1 10.0494343240652
-0.900469867211441 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.936220633299285 10.1428571428571
-0.142857142857143 10.883279313632
-0.0170195272353549 11
-0.0529907502569377 11
-0.142857142857143 10.9166444232602
-0.97197139938713 10.1428571428571
-1 10.1165484180249
-1 10.0829913710451
-0.936220633299285 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.97197139938713 10.1428571428571
-0.142857142857143 10.9166444232602
-0.0529907502569377 11
-0.0889619732785204 11
-0.142857142857143 10.9500095328885
-1 10.1495652173913
-1 10.1428571428571
-1 10.1165484180249
-0.97197139938713 10.1428571428571
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 10.9500095328885
-0.0889619732785204 11
-0.124933196300103 11
-0.142857142857143 10.9833746425167
-1 10.1806211180124
-1 10.1495652173913
-0.142857142857143 10.9500095328885
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.142857142857143 10.9833746425167
-0.124933196300103 11
-0.142857142857143 11
-0.159470198675497 11
-1 10.2116770186335
-1 10.1806211180124
-0.142857142857143 10.9833746425167
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.159470198675497 11
-0.192582781456954 11
-1 10.2427329192547
-1 10.2116770186335
-0.159470198675497 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.192582781456954 11
-0.225695364238411 11
-1 10.2737888198758
-1 10.2427329192547
-0.192582781456954 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.225695364238411 11
-0.258807947019868 11
-1 10.3048447204969
-1 10.2737888198758
-0.225695364238411 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.258807947019868 11
-0.291920529801325 11
-1 10.335900621118
-1 10.3048447204969
-0.258807947019868 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.291920529801325 11
-0.325033112582782 11
-1 10.3669565217391
-1 10.335900621118
-0.291920529801325 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.325033112582782 11
-0.358145695364239 11
-1 10.3980124223602
-1 10.3669565217391
-0.325033112582782 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.358145695364239 11
-0.391258278145696 11
-1 10.4290683229814
-1 10.3980124223602
-0.358145695364239 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.391258278145696 11
-0.424370860927153 11
-1 10.4601242236025
-1 10.4290683229814
-0.391258278145696 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.424370860927153 11
-0.45748344370861 11
-1 10.4911801242236
-1 10.4601242236025
-0.424370860927153 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.45748344370861 11
-0.490596026490067 11
-1 10.5222360248447
-1 10.4911801242236
-0.45748344370861 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.490596026490067 11
-0.523708609271524 11
-1 10.5532919254658
-1 10.5222360248447
-0.490596026490067 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.523708609271524 11
-0.55682119205298 11
-1 10.584347826087
-1 10.5532919254658
-0.523708609271524 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.55682119205298 11
-0.589933774834437 11
-1 10.6154037267081
-1 10.584347826087
-0.55682119205298 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.589933774834437 11
-0.623046357615894 11
-1 10.6464596273292
-1 10.6154037267081
-0.589933774834437 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.623046357615894 11
-0.656158940397351 11
-1 10.6775155279503
-1 10.6464596273292
-0.623046357615894 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.656158940397351 11
-0.689271523178808 11
-1 10.7085714285714
-1 10.6775155279503
-0.656158940397351 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.689271523178808 11
-0.722384105960265 11
-1 10.7396273291925
-1 10.7085714285714
-0.689271523178808 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.722384105960265 11
-0.755496688741722 11
-1 10.7706832298137
-1 10.7396273291925
-0.722384105960265 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.755496688741722 11
-0.788609271523179 11
-1 10.8017391304348
-1 10.7706832298137
-0.755496688741722 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.788609271523179 11
-0.821721854304636 11
-1 10.8327950310559
-1 10.8017391304348
-0.788609271523179 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.821721854304636 11
-0.854834437086093 11
-1 10.863850931677
-1 10.8327950310559
-0.821721854304636 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.854834437086093 11
-0.88794701986755 11
-1 10.8949068322981
-1 10.863850931677
-0.854834437086093 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.88794701986755 11
-0.921059602649007 11
-1 10.9259627329193
-1 10.8949068322981
-0.88794701986755 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.921059602649007 11
-0.954172185430464 11
-1 10.9570186335404
-1 10.9259627329193
-0.921059602649007 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.954172185430464 11
-0.987284768211921 11
-1 10.9880745341615
-1 10.9570186335404
-0.954172185430464 11
};
\addplot [draw=none, fill=gold25323136, forget plot]
table{%
x  y
-0.987284768211921 11
-1 11
-1 10.9880745341615
-0.987284768211921 11
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -0.551797468293018
1.64860519161254 1.54855261248783
1.44477585749933 1.27801797793998
1.40416478546472 1.46521118348758
1.29841822522783 1.52895392211227
1.50253095502821 1.47360849208957
1.51121664552635 1.66664972173512
1.59095605176653 1.87713613319496
1.53943966396902 0.996000141997215
1.44358423464402 0.665236602992265
1.52711202093874 2.09371178120923
1.58831381591166 1.34558913807427
1.46260050493938 1.90290966480978
1.48325848814384 1.34654081430786
1.51373438051764 0.15930696199239
1.426746207968 1.39561180506288
1.5744861910658 1.75584746130782
1.62280711005242 0.942139777489216
1.36655591934613 1.1774918384866
1.52877261211533 1.64868547483403
1.5399849263323 2.33957989763192
2 1.56539264434268
3.04292912570316 3.73813410843539
2.86244382467272 3.70912512030394
2.94102695867834 3.33238985564602
2.99475556175674 3.37262930766474
2.93769896998571 3.26987641849033
3.04998645960182 3.12235755296829
3.11054931096626 3.13898452593928
2.75580292756373 2.44840137477706
2.94689491115146 3.05831046047318
3.12922625416681 3.07565810643917
3.14736521869958 3.78946300154091
3.00251110812666 3.87648288960804
2.95161306947116 3.35324532657921
2.97762841133763 2.74558186396375
3.01183264363198 2.89612972625316
3.12597875422069 3.54837596451084
3.03480169244464 3.52511756416091
3.08568428109263 2.54352954738601
3.13156626301618 2.64816491595636
2.87501001838776 3.20922561058494
4.2 2.49124347687417
4.92219076171244 3.79091005057726
4.90501282645462 4.50637970754207
4.88975729346676 4.69621984912345
4.9571762347621 4.22483715652121
5.03157296216478 5.404718739241
4.96389755148367 5.25493222210385
4.98889483824633 5.84415436890694
5.21159851236848 4.95374797712258
4.91824354535012 4.91472220528249
5.1159397737642 5.7091089992124
5.07699141578748 5.81617913406734
4.8789083010201 4.98966220341657
4.94785744568628 5.3024872660769
4.98304777408808 5.55961424621853
4.94512868959724 5.0016032733002
5.02073406793905 5.47654164757041
4.95781676432257 4.60873236063497
4.90579281034992 5.25353908174374
5.0609127368151 6.05412254436316
4.86502859045763 4.69875065908091
6.33129263589545 7.12559130238815
6.21607617253995 6.28530037313004
6.46466035087313 5.62336255151121
6.21606220038113 6.14001379980315
6.45429443256098 6.90829235441788
6.45006983215725 5.84725841488216
6.24725726764103 4.80469993905882
6.3509277615348 5.86420405910698
6.29267589645024 6.50404325716417
6.29419500255567 5.43465489723055
6.40510516015809 7.16782859767363
6.27667470826188 5.99128963037214
6.31837526069033 6.28396347476551
6.07028973182989 5.63162345153236
6.35316949421029 5.68291700299774
6.29789900000341 5.69048910940363
6.32628465284918 6.95205644747403
6.31475896374643 7.22837031926913
6.32295367516489 6.09156860947327
6.47726390275534 6.48831003929309
7.1 6.74702504871468
8.20118063499905 9.04276234759578
8.26460160490341 7.82030062590097
8.26934993587233 8.17025013511137
8.21486965495714 8.64543473367068
8.22540999555251 9.11922413703477
8.22194728850929 8.95401836890193
8.13859723934486 8.88018291736681
8.22419093971859 7.3234243924072
8.32586312682383 8.61382111847482
8.09221178379482 8.78708564577678
8.17631139676147 7.41144565731143
8.22742934723755 7.40249284937092
8.34427209664717 8.83971645024138
8.06189141660816 8.43277911415058
8.14119285217715 7.29927486262528
8.14014100258849 7.49328577953307
8.02075082851733 8.31401530469249
8.21875033620698 7.87515597191424
8.29621430359811 9.12459190319825
8.15445402706949 7.72631397523501
9.1 9.85999594223147
10 10.1886646537937
};
\addlegendentry{samples}
\addplot [semithick, red, dashed, forget plot]
table {%
0 0
1.11111111111111 1.11111111111111
2.22222222222222 2.22222222222222
3.33333333333333 3.33333333333333
4.44444444444444 4.44444444444444
5.55555555555556 5.55555555555556
6.66666666666667 6.66666666666667
7.77777777777778 7.77777777777778
8.88888888888889 8.88888888888889
10 10
};
\end{axis}

\end{tikzpicture}


==> images/case-2-fe-bins-15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Effect Estimation: K = 15},
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-19.8673311057776, ymax=30.2167210270388,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -10.9310787275426
0.01001001001001 -10.9252094116817
0.02002002002002 -10.9193400958208
0.03003003003003 -10.91347077996
0.04004004004004 -10.9076014640991
0.05005005005005 -10.9017321482382
0.0600600600600601 -10.8958628323774
0.0700700700700701 -10.8899935165165
0.0800800800800801 -10.8841242006556
0.0900900900900901 -10.8782548847947
0.1001001001001 -10.8723855689339
0.11011011011011 -10.866516253073
0.12012012012012 -10.8606469372121
0.13013013013013 -10.8547776213512
0.14014014014014 -10.8489083054904
0.15015015015015 -10.8430389896295
0.16016016016016 -10.8371696737686
0.17017017017017 -10.8313003579077
0.18018018018018 -10.8254310420469
0.19019019019019 -10.819561726186
0.2002002002002 -10.8136924103251
0.21021021021021 -10.8078230944642
0.22022022022022 -10.8019537786034
0.23023023023023 -10.7960844627425
0.24024024024024 -10.7902151468816
0.25025025025025 -10.7843458310207
0.26026026026026 -10.7784765151599
0.27027027027027 -10.772607199299
0.28028028028028 -10.7667378834381
0.29029029029029 -10.7608685675772
0.3003003003003 -10.7549992517164
0.31031031031031 -10.7491299358555
0.32032032032032 -10.7432606199946
0.33033033033033 -10.7373913041337
0.34034034034034 -10.7315219882729
0.35035035035035 -10.725652672412
0.36036036036036 -10.7197833565511
0.37037037037037 -10.7139140406903
0.38038038038038 -10.7080447248294
0.39039039039039 -10.7021754089685
0.4004004004004 -10.6963060931076
0.41041041041041 -10.6904367772468
0.42042042042042 -10.6845674613859
0.43043043043043 -10.678698145525
0.44044044044044 -10.6728288296641
0.45045045045045 -10.6669595138033
0.46046046046046 -10.6610901979424
0.47047047047047 -10.6552208820815
0.48048048048048 -10.6493515662206
0.49049049049049 -10.6434822503598
0.500500500500501 -10.6376129344989
0.510510510510511 -10.631743618638
0.520520520520521 -10.6258743027771
0.530530530530531 -10.6200049869163
0.540540540540541 -10.6141356710554
0.550550550550551 -10.6082663551945
0.560560560560561 -10.6023970393336
0.570570570570571 -10.5965277234728
0.580580580580581 -10.5906584076119
0.590590590590591 -10.584789091751
0.600600600600601 -10.5789197758901
0.610610610610611 -10.5730504600293
0.620620620620621 -10.5671811441684
0.630630630630631 -10.5613118283075
0.640640640640641 -10.5554425124466
0.650650650650651 -10.5495731965858
0.660660660660661 -10.5437038807249
0.670670670670671 -10.537834564864
0.680680680680681 -10.5319652490032
0.690690690690691 -10.5260959331423
0.700700700700701 -10.5202266172814
0.710710710710711 -10.5143573014205
0.720720720720721 -10.5084879855597
0.730730730730731 -10.5026186696988
0.740740740740741 -10.4967493538379
0.750750750750751 -10.490880037977
0.760760760760761 -10.4850107221162
0.770770770770771 -10.4791414062553
0.780780780780781 -10.4732720903944
0.790790790790791 -10.4674027745335
0.800800800800801 -10.4615334586727
0.810810810810811 -10.4556641428118
0.820820820820821 -10.4497948269509
0.830830830830831 -10.44392551109
0.840840840840841 -10.4380561952292
0.850850850850851 -10.4321868793683
0.860860860860861 -10.4263175635074
0.870870870870871 -10.4204482476465
0.880880880880881 -10.4145789317857
0.890890890890891 -10.4087096159248
0.900900900900901 -10.4028403000639
0.910910910910911 -10.396970984203
0.920920920920921 -10.3911016683422
0.930930930930931 -10.3852323524813
0.940940940940941 -10.3793630366204
0.950950950950951 -10.3734937207595
0.960960960960961 -10.3676244048987
0.970970970970971 -10.3617550890378
0.980980980980981 -10.3558857731769
0.990990990990991 -10.3500164573161
1.001001001001 -10.3441471414552
1.01101101101101 -10.3382778255943
1.02102102102102 -10.3324085097334
1.03103103103103 -10.3265391938726
1.04104104104104 -10.3206698780117
1.05105105105105 -10.3148005621508
1.06106106106106 -10.3089312462899
1.07107107107107 -10.3030619304291
1.08108108108108 -10.2971926145682
1.09109109109109 -10.2913232987073
1.1011011011011 -10.2854539828464
1.11111111111111 -10.2795846669856
1.12112112112112 -10.2737153511247
1.13113113113113 -10.2678460352638
1.14114114114114 -10.2619767194029
1.15115115115115 -10.2561074035421
1.16116116116116 -10.2502380876812
1.17117117117117 -10.2443687718203
1.18118118118118 -10.2384994559594
1.19119119119119 -10.2326301400986
1.2012012012012 -10.2267608242377
1.21121121121121 -10.2208915083768
1.22122122122122 -10.2150221925159
1.23123123123123 -10.2091528766551
1.24124124124124 -10.2032835607942
1.25125125125125 -10.1974142449333
1.26126126126126 -10.1915449290724
1.27127127127127 -10.1856756132116
1.28128128128128 -10.1798062973507
1.29129129129129 -10.1739369814898
1.3013013013013 -10.168067665629
1.31131131131131 -10.1621983497681
1.32132132132132 -10.1563290339072
1.33133133133133 -10.1504597180463
1.34134134134134 -10.1445904021855
1.35135135135135 -10.1387210863246
1.36136136136136 -10.1328517704637
1.37137137137137 -10.1269824546028
1.38138138138138 -10.121113138742
1.39139139139139 -10.1152438228811
1.4014014014014 -10.1093745070202
1.41141141141141 -10.1035051911593
1.42142142142142 -10.0976358752985
1.43143143143143 -10.0917665594376
1.44144144144144 -10.0858972435767
1.45145145145145 -10.0800279277158
1.46146146146146 -10.074158611855
1.47147147147147 -10.0682892959941
1.48148148148148 -10.0624199801332
1.49149149149149 -10.0565506642723
1.5015015015015 -10.0506813484115
1.51151151151151 -10.0448120325506
1.52152152152152 -10.0389427166897
1.53153153153153 -10.0330734008288
1.54154154154154 -10.027204084968
1.55155155155155 -10.0213347691071
1.56156156156156 -10.0154654532462
1.57157157157157 -10.0095961373853
1.58158158158158 -10.0037268215245
1.59159159159159 -9.9978575056636
1.6016016016016 -9.99198818980273
1.61161161161161 -9.98611887394185
1.62162162162162 -9.98024955808098
1.63163163163163 -9.9743802422201
1.64164164164164 -9.96851092635923
1.65165165165165 -9.96264161049836
1.66166166166166 -9.95677229463748
1.67167167167167 -9.95090297877661
1.68168168168168 -9.94503366291573
1.69169169169169 -9.93916434705486
1.7017017017017 -9.93329503119399
1.71171171171171 -9.92742571533311
1.72172172172172 -9.92155639947224
1.73173173173173 -9.91568708361136
1.74174174174174 -9.90981776775049
1.75175175175175 -9.90394845188961
1.76176176176176 -9.89807913602874
1.77177177177177 -9.89220982016787
1.78178178178178 -9.88634050430699
1.79179179179179 -9.88047118844612
1.8018018018018 -9.87460187258524
1.81181181181181 -9.86873255672437
1.82182182182182 -9.86286324086349
1.83183183183183 -9.85699392500262
1.84184184184184 -9.85112460914175
1.85185185185185 -9.84525529328087
1.86186186186186 -9.83938597742
1.87187187187187 -9.83351666155912
1.88188188188188 -9.82764734569825
1.89189189189189 -9.82177802983738
1.9019019019019 -9.8159087139765
1.91191191191191 -9.81003939811563
1.92192192192192 -9.80417008225475
1.93193193193193 -9.79830076639388
1.94194194194194 -9.792431450533
1.95195195195195 -9.78656213467213
1.96196196196196 -9.78069281881126
1.97197197197197 -9.77482350295038
1.98198198198198 -9.76895418708951
1.99199199199199 -9.76308487122863
2.002002002002 -9.7541405142419
2.01201201201201 -9.73289599275174
2.02202202202202 -9.71165147126158
2.03203203203203 -9.69040694977141
2.04204204204204 -9.66916242828125
2.05205205205205 -9.64791790679109
2.06206206206206 -9.62667338530092
2.07207207207207 -9.60542886381076
2.08208208208208 -9.5841843423206
2.09209209209209 -9.56293982083043
2.1021021021021 -9.54169529934027
2.11211211211211 -9.52045077785011
2.12212212212212 -9.49920625635995
2.13213213213213 -9.47796173486978
2.14214214214214 -9.45671721337962
2.15215215215215 -9.43547269188946
2.16216216216216 -9.41422817039929
2.17217217217217 -9.39298364890913
2.18218218218218 -9.37173912741897
2.19219219219219 -9.35049460592881
2.2022022022022 -9.32925008443864
2.21221221221221 -9.30800556294848
2.22222222222222 -9.28676104145832
2.23223223223223 -9.26551651996815
2.24224224224224 -9.24427199847799
2.25225225225225 -9.22302747698783
2.26226226226226 -9.20178295549767
2.27227227227227 -9.1805384340075
2.28228228228228 -9.15929391251734
2.29229229229229 -9.13804939102718
2.3023023023023 -9.11680486953701
2.31231231231231 -9.09556034804685
2.32232232232232 -9.07431582655669
2.33233233233233 -9.05307130506653
2.34234234234234 -9.03182678357636
2.35235235235235 -9.0105822620862
2.36236236236236 -8.98933774059604
2.37237237237237 -8.96809321910587
2.38238238238238 -8.94684869761571
2.39239239239239 -8.92560417612555
2.4024024024024 -8.90435965463539
2.41241241241241 -8.88311513314522
2.42242242242242 -8.86187061165506
2.43243243243243 -8.8406260901649
2.44244244244244 -8.81938156867473
2.45245245245245 -8.79813704718457
2.46246246246246 -8.77689252569441
2.47247247247247 -8.75564800420425
2.48248248248248 -8.73440348271408
2.49249249249249 -8.71315896122392
2.5025025025025 -8.69191443973376
2.51251251251251 -8.67066991824359
2.52252252252252 -8.64942539675343
2.53253253253253 -8.62818087526327
2.54254254254254 -8.6069363537731
2.55255255255255 -8.58569183228294
2.56256256256256 -8.56444731079278
2.57257257257257 -8.54320278930262
2.58258258258258 -8.52195826781245
2.59259259259259 -8.50071374632229
2.6026026026026 -8.47946922483213
2.61261261261261 -8.45822470334197
2.62262262262262 -8.4369801818518
2.63263263263263 -8.41573566036164
2.64264264264264 -8.39449113887148
2.65265265265265 -8.37324661738131
2.66266266266266 -8.35200209589115
2.67267267267267 -8.33075757440099
2.68268268268268 -8.30951305291082
2.69269269269269 -8.28826853142066
2.7027027027027 -8.2670240099305
2.71271271271271 -8.24577948844034
2.72272272272272 -8.22453496695017
2.73273273273273 -8.20329044546001
2.74274274274274 -8.18204592396985
2.75275275275275 -8.16080140247968
2.76276276276276 -8.13955688098952
2.77277277277277 -8.11831235949936
2.78278278278278 -8.0970678380092
2.79279279279279 -8.07582331651903
2.8028028028028 -8.05457879502887
2.81281281281281 -8.03333427353871
2.82282282282282 -8.01208975204855
2.83283283283283 -7.99084523055838
2.84284284284284 -7.96960070906822
2.85285285285285 -7.94835618757806
2.86286286286286 -7.92711166608789
2.87287287287287 -7.90586714459773
2.88288288288288 -7.88462262310757
2.89289289289289 -7.8633781016174
2.9029029029029 -7.84213358012724
2.91291291291291 -7.82088905863708
2.92292292292292 -7.79964453714692
2.93293293293293 -7.77840001565675
2.94294294294294 -7.75715549416659
2.95295295295295 -7.73591097267643
2.96296296296296 -7.71466645118626
2.97297297297297 -7.6934219296961
2.98298298298298 -7.67217740820594
2.99299299299299 -7.65093288671578
3.003003003003 -7.62968836522561
3.01301301301301 -7.60844384373545
3.02302302302302 -7.58719932224529
3.03303303303303 -7.56595480075512
3.04304304304304 -7.54471027926496
3.05305305305305 -7.5234657577748
3.06306306306306 -7.50222123628463
3.07307307307307 -7.48097671479447
3.08308308308308 -7.45973219330431
3.09309309309309 -7.43848767181415
3.1031031031031 -7.41724315032398
3.11311311311311 -7.39599862883382
3.12312312312312 -7.37475410734366
3.13313313313313 -7.3535095858535
3.14314314314314 -7.33226506436333
3.15315315315315 -7.31102054287317
3.16316316316316 -7.28977602138301
3.17317317317317 -7.26853149989284
3.18318318318318 -7.24728697840268
3.19319319319319 -7.22604245691252
3.2032032032032 -7.20479793542236
3.21321321321321 -7.18355341393219
3.22322322322322 -7.16230889244203
3.23323323323323 -7.14106437095187
3.24324324324324 -7.1198198494617
3.25325325325325 -7.09857532797154
3.26326326326326 -7.07733080648138
3.27327327327327 -7.05608628499121
3.28328328328328 -7.03484176350105
3.29329329329329 -7.01359724201089
3.3033033033033 -6.99235272052073
3.31331331331331 -6.97110819903056
3.32332332332332 -6.9498636775404
3.33333333333333 -6.92861915605024
3.34334334334334 -6.90737463456007
3.35335335335335 -6.88613011306991
3.36336336336336 -6.86488559157975
3.37337337337337 -6.84364107008959
3.38338338338338 -6.82239654859942
3.39339339339339 -6.80115202710926
3.4034034034034 -6.7799075056191
3.41341341341341 -6.75866298412893
3.42342342342342 -6.73741846263877
3.43343343343343 -6.71617394114861
3.44344344344344 -6.69492941965845
3.45345345345345 -6.67368489816828
3.46346346346346 -6.65244037667812
3.47347347347347 -6.63119585518796
3.48348348348348 -6.60995133369779
3.49349349349349 -6.58870681220763
3.5035035035035 -6.56746229071747
3.51351351351351 -6.54621776922731
3.52352352352352 -6.52497324773714
3.53353353353353 -6.50372872624698
3.54354354354354 -6.48248420475682
3.55355355355355 -6.46123968326665
3.56356356356356 -6.43999516177649
3.57357357357357 -6.41875064028633
3.58358358358358 -6.39750611879617
3.59359359359359 -6.376261597306
3.6036036036036 -6.35501707581584
3.61361361361361 -6.33377255432568
3.62362362362362 -6.31252803283551
3.63363363363363 -6.29128351134535
3.64364364364364 -6.27003898985519
3.65365365365365 -6.24879446836503
3.66366366366366 -6.22754994687486
3.67367367367367 -6.2063054253847
3.68368368368368 -6.18506090389454
3.69369369369369 -6.16381638240437
3.7037037037037 -6.14257186091421
3.71371371371371 -6.12132733942405
3.72372372372372 -6.10008281793388
3.73373373373373 -6.07883829644372
3.74374374374374 -6.05759377495356
3.75375375375375 -6.0363492534634
3.76376376376376 -6.01510473197323
3.77377377377377 -5.99386021048307
3.78378378378378 -5.97261568899291
3.79379379379379 -5.95137116750274
3.8038038038038 -5.93012664601258
3.81381381381381 -5.90888212452242
3.82382382382382 -5.88763760303226
3.83383383383383 -5.86639308154209
3.84384384384384 -5.84514856005193
3.85385385385385 -5.82390403856177
3.86386386386386 -5.8026595170716
3.87387387387387 -5.78141499558144
3.88388388388388 -5.76017047409128
3.89389389389389 -5.73892595260112
3.9039039039039 -5.71768143111095
3.91391391391391 -5.69643690962079
3.92392392392392 -5.67519238813063
3.93393393393393 -5.65394786664046
3.94394394394394 -5.6327033451503
3.95395395395395 -5.61145882366014
3.96396396396396 -5.59021430216998
3.97397397397397 -5.56896978067981
3.98398398398398 -5.54772525918965
3.99399399399399 -5.52648073769949
4.004004004004 -5.49743847324666
4.01401401401401 -5.45669959434985
4.02402402402402 -5.41596071545304
4.03403403403403 -5.37522183655622
4.04404404404404 -5.33448295765941
4.05405405405405 -5.2937440787626
4.06406406406406 -5.25300519986578
4.07407407407407 -5.21226632096897
4.08408408408408 -5.17152744207216
4.09409409409409 -5.13078856317535
4.1041041041041 -5.09004968427853
4.11411411411411 -5.04931080538172
4.12412412412412 -5.00857192648491
4.13413413413413 -4.96783304758809
4.14414414414414 -4.92709416869128
4.15415415415415 -4.88635528979447
4.16416416416416 -4.84561641089765
4.17417417417417 -4.80487753200084
4.18418418418418 -4.76413865310403
4.19419419419419 -4.72339977420722
4.2042042042042 -4.6826608953104
4.21421421421421 -4.64192201641359
4.22422422422422 -4.60118313751678
4.23423423423423 -4.56044425861996
4.24424424424424 -4.51970537972315
4.25425425425425 -4.47896650082634
4.26426426426426 -4.43822762192952
4.27427427427427 -4.39748874303271
4.28428428428428 -4.3567498641359
4.29429429429429 -4.31601098523909
4.3043043043043 -4.27527210634227
4.31431431431431 -4.23453322744546
4.32432432432432 -4.19379434854865
4.33433433433433 -4.15305546965183
4.34434434434434 -4.11231659075502
4.35435435435435 -4.07157771185821
4.36436436436436 -4.03083883296139
4.37437437437437 -3.99009995406458
4.38438438438438 -3.94936107516777
4.39439439439439 -3.90862219627096
4.4044044044044 -3.86788331737414
4.41441441441441 -3.82714443847733
4.42442442442442 -3.78640555958052
4.43443443443443 -3.7456666806837
4.44444444444444 -3.70492780178689
4.45445445445445 -3.66418892289008
4.46446446446446 -3.62345004399326
4.47447447447447 -3.58271116509645
4.48448448448448 -3.54197228619964
4.49449449449449 -3.50123340730283
4.5045045045045 -3.46049452840601
4.51451451451451 -3.4197556495092
4.52452452452452 -3.37901677061239
4.53453453453453 -3.33827789171557
4.54454454454454 -3.29753901281876
4.55455455455455 -3.25680013392195
4.56456456456456 -3.21606125502514
4.57457457457457 -3.17532237612832
4.58458458458458 -3.13458349723151
4.59459459459459 -3.0938446183347
4.6046046046046 -3.05310573943788
4.61461461461461 -3.01236686054107
4.62462462462462 -2.97162798164426
4.63463463463463 -2.93088910274744
4.64464464464464 -2.89015022385063
4.65465465465465 -2.84941134495382
4.66466466466466 -2.808672466057
4.67467467467467 -2.76793358716019
4.68468468468468 -2.72719470826338
4.69469469469469 -2.68645582936657
4.7047047047047 -2.64571695046975
4.71471471471471 -2.60497807157294
4.72472472472472 -2.56423919267613
4.73473473473473 -2.52350031377931
4.74474474474474 -2.4827614348825
4.75475475475475 -2.44202255598569
4.76476476476476 -2.40128367708888
4.77477477477477 -2.36054479819206
4.78478478478478 -2.31980591929525
4.79479479479479 -2.27906704039844
4.8048048048048 -2.23832816150162
4.81481481481481 -2.19758928260481
4.82482482482482 -2.156850403708
4.83483483483483 -2.11611152481118
4.84484484484484 -2.07537264591437
4.85485485485485 -2.03463376701756
4.86486486486486 -1.99389488812074
4.87487487487487 -1.95315600922393
4.88488488488488 -1.91241713032712
4.89489489489489 -1.87167825143031
4.9049049049049 -1.83093937253349
4.91491491491491 -1.79020049363668
4.92492492492492 -1.74946161473987
4.93493493493493 -1.70872273584305
4.94494494494494 -1.66798385694624
4.95495495495495 -1.62724497804943
4.96496496496496 -1.58650609915261
4.97497497497497 -1.5457672202558
4.98498498498498 -1.50502834135899
4.99499499499499 -1.46428946246218
5.00500500500501 -1.42355058356536
5.01501501501502 -1.38281170466855
5.02502502502503 -1.34207282577174
5.03503503503504 -1.30133394687492
5.04504504504505 -1.26059506797811
5.05505505505506 -1.2198561890813
5.06506506506507 -1.17911731018448
5.07507507507508 -1.13837843128767
5.08508508508509 -1.09763955239086
5.0950950950951 -1.05690067349405
5.10510510510511 -1.01616179459723
5.11511511511512 -0.97542291570042
5.12512512512513 -0.934684036803606
5.13513513513514 -0.893945157906794
5.14514514514515 -0.853206279009981
5.15515515515516 -0.812467400113167
5.16516516516517 -0.771728521216353
5.17517517517518 -0.730989642319543
5.18518518518519 -0.690250763422728
5.1951951951952 -0.649511884525914
5.20520520520521 -0.608773005629104
5.21521521521522 -0.568034126732289
5.22522522522523 -0.527295247835475
5.23523523523524 -0.486556368938665
5.24524524524525 -0.445817490041851
5.25525525525526 -0.405078611145036
5.26526526526527 -0.364339732248224
5.27527527527528 -0.323600853351412
5.28528528528529 -0.282861974454597
5.2952952952953 -0.242123095557785
5.30530530530531 -0.201384216660973
5.31531531531532 -0.160645337764159
5.32532532532533 -0.119906458867346
5.33533533533534 -0.0791675799705338
5.34534534534535 -0.0384287010737197
5.35535535535536 0.00231017782309273
5.36536536536537 0.0430490567199051
5.37537537537538 0.0837879356167193
5.38538538538539 0.124526814513532
5.3953953953954 0.165265693410344
5.40540540540541 0.206004572307158
5.41541541541542 0.246743451203971
5.42542542542543 0.287482330100783
5.43543543543544 0.328221208997597
5.44544544544545 0.368960087894409
5.45545545545546 0.409698966791222
5.46546546546547 0.450437845688036
5.47547547547548 0.491176724584848
5.48548548548549 0.531915603481661
5.4954954954955 0.572654482378475
5.50550550550551 0.613393361275287
5.51551551551552 0.6541322401721
5.52552552552553 0.694871119068914
5.53553553553554 0.735609997965726
5.54554554554555 0.776348876862539
5.55555555555556 0.817087755759353
5.56556556556557 0.857826634656165
5.57557557557558 0.898565513552978
5.58558558558559 0.939304392449792
5.5955955955956 0.980043271346606
5.60560560560561 1.02078215024342
5.61561561561562 1.06152102914023
5.62562562562563 1.10225990803704
5.63563563563564 1.14299878693386
5.64564564564565 1.18373766583067
5.65565565565566 1.22447654472748
5.66566566566567 1.26521542362429
5.67567567567568 1.30595430252111
5.68568568568569 1.34669318141792
5.6956956956957 1.38743206031473
5.70570570570571 1.42817093921155
5.71571571571572 1.46890981810836
5.72572572572573 1.50964869700517
5.73573573573574 1.55038757590199
5.74574574574575 1.5911264547988
5.75575575575576 1.63186533369561
5.76576576576577 1.67260421259243
5.77577577577578 1.71334309148924
5.78578578578579 1.75408197038605
5.7957957957958 1.79482084928286
5.80580580580581 1.83555972817968
5.81581581581582 1.87629860707649
5.82582582582583 1.9170374859733
5.83583583583584 1.95777636487012
5.84584584584585 1.99851524376693
5.85585585585586 2.03925412266374
5.86586586586587 2.07999300156056
5.87587587587588 2.12073188045737
5.88588588588589 2.16147075935418
5.8958958958959 2.202209638251
5.90590590590591 2.24294851714781
5.91591591591592 2.28368739604462
5.92592592592593 2.32442627494143
5.93593593593594 2.36516515383825
5.94594594594595 2.40590403273506
5.95595595595596 2.44664291163187
5.96596596596597 2.48738179052869
5.97597597597598 2.5281206694255
5.98598598598599 2.56885954832231
5.995995995996 2.60959842721912
6.00600600600601 2.65834583556189
6.01601601601602 2.7124322635353
6.02602602602603 2.76651869150871
6.03603603603604 2.82060511948212
6.04604604604605 2.87469154745553
6.05605605605606 2.92877797542894
6.06606606606607 2.98286440340235
6.07607607607608 3.03695083137575
6.08608608608609 3.09103725934916
6.0960960960961 3.14512368732257
6.10610610610611 3.19921011529598
6.11611611611612 3.25329654326939
6.12612612612613 3.3073829712428
6.13613613613614 3.3614693992162
6.14614614614615 3.41555582718961
6.15615615615616 3.46964225516302
6.16616616616617 3.52372868313643
6.17617617617618 3.57781511110984
6.18618618618619 3.63190153908325
6.1961961961962 3.68598796705666
6.20620620620621 3.74007439503007
6.21621621621622 3.79416082300347
6.22622622622623 3.84824725097688
6.23623623623624 3.90233367895029
6.24624624624625 3.9564201069237
6.25625625625626 4.01050653489711
6.26626626626627 4.06459296287052
6.27627627627628 4.11867939084392
6.28628628628629 4.17276581881733
6.2962962962963 4.22685224679074
6.30630630630631 4.28093867476415
6.31631631631632 4.33502510273756
6.32632632632633 4.38911153071097
6.33633633633634 4.44319795868438
6.34634634634635 4.49728438665778
6.35635635635636 4.55137081463119
6.36636636636637 4.6054572426046
6.37637637637638 4.65954367057801
6.38638638638639 4.71363009855142
6.3963963963964 4.76771652652483
6.40640640640641 4.82180295449824
6.41641641641642 4.87588938247165
6.42642642642643 4.92997581044506
6.43643643643644 4.98406223841847
6.44644644644645 5.03814866639187
6.45645645645646 5.09223509436528
6.46646646646647 5.14632152233869
6.47647647647648 5.2004079503121
6.48648648648649 5.25449437828551
6.4964964964965 5.30858080625892
6.50650650650651 5.36266723423233
6.51651651651652 5.41675366220574
6.52652652652653 5.47084009017914
6.53653653653654 5.52492651815255
6.54654654654655 5.57901294612596
6.55655655655656 5.63309937409937
6.56656656656657 5.68718580207278
6.57657657657658 5.74127223004619
6.58658658658659 5.79535865801959
6.5965965965966 5.849445085993
6.60660660660661 5.90353151396641
6.61661661661662 5.95761794193982
6.62662662662663 6.01170436991323
6.63663663663664 6.06579079788663
6.64664664664665 6.11987722586004
6.65665665665666 6.17396365383345
6.66666666666667 6.22805008180686
6.67667667667668 6.28213650978027
6.68668668668669 6.33622293775368
6.6966966966967 6.39030936572709
6.70670670670671 6.4443957937005
6.71671671671672 6.4984822216739
6.72672672672673 6.55256864964731
6.73673673673674 6.60665507762072
6.74674674674675 6.66074150559413
6.75675675675676 6.71482793356754
6.76676676676677 6.76891436154095
6.77677677677678 6.82300078951436
6.78678678678679 6.87708721748776
6.7967967967968 6.93117364546117
6.80680680680681 6.98526007343458
6.81681681681682 7.03934650140799
6.82682682682683 7.0934329293814
6.83683683683684 7.14751935735481
6.84684684684685 7.20160578532822
6.85685685685686 7.25569221330163
6.86686686686687 7.30977864127503
6.87687687687688 7.36386506924844
6.88688688688689 7.41795149722185
6.8968968968969 7.47203792519526
6.90690690690691 7.52612435316867
6.91691691691692 7.58021078114207
6.92692692692693 7.63429720911548
6.93693693693694 7.68838363708889
6.94694694694695 7.7424700650623
6.95695695695696 7.79655649303571
6.96696696696697 7.85064292100912
6.97697697697698 7.90472934898253
6.98698698698699 7.95881577695593
6.996996996997 8.01290220492934
7.00700700700701 8.06698863290275
7.01701701701702 8.12107506087616
7.02702702702703 8.17516148884957
7.03703703703704 8.22924791682298
7.04704704704705 8.28333434479639
7.05705705705706 8.33742077276979
7.06706706706707 8.3915072007432
7.07707707707708 8.44559362871661
7.08708708708709 8.49968005669002
7.0970970970971 8.55376648466343
7.10710710710711 8.60785291263684
7.11711711711712 8.66193934061025
7.12712712712713 8.71602576858366
7.13713713713714 8.77011219655706
7.14714714714715 8.82419862453047
7.15715715715716 8.87828505250388
7.16716716716717 8.93237148047729
7.17717717717718 8.9864579084507
7.18718718718719 9.04054433642411
7.1971971971972 9.09463076439751
7.20720720720721 9.14871719237092
7.21721721721722 9.20280362034433
7.22722722722723 9.25689004831774
7.23723723723724 9.31097647629115
7.24724724724725 9.36506290426455
7.25725725725726 9.41914933223796
7.26726726726727 9.47323576021137
7.27727727727728 9.52732218818478
7.28728728728729 9.58140861615819
7.2972972972973 9.6354950441316
7.30730730730731 9.68958147210501
7.31731731731732 9.74366790007841
7.32732732732733 9.79775432805182
7.33733733733734 9.85184075602523
7.34734734734735 9.90592718399864
7.35735735735736 9.96001361197205
7.36736736736737 10.0141000399455
7.37737737737738 10.0681864679189
7.38738738738739 10.1222728958923
7.3973973973974 10.1763593238657
7.40740740740741 10.2304457518391
7.41741741741742 10.2845321798125
7.42742742742743 10.3386186077859
7.43743743743744 10.3927050357593
7.44744744744745 10.4467914637327
7.45745745745746 10.5008778917061
7.46746746746747 10.5549643196795
7.47747747747748 10.609050747653
7.48748748748749 10.6631371756264
7.4974974974975 10.7172236035998
7.50750750750751 10.7713100315732
7.51751751751752 10.8253964595466
7.52752752752753 10.87948288752
7.53753753753754 10.9335693154934
7.54754754754755 10.9876557434668
7.55755755755756 11.0417421714402
7.56756756756757 11.0958285994136
7.57757757757758 11.149915027387
7.58758758758759 11.2040014553604
7.5975975975976 11.2580878833339
7.60760760760761 11.3121743113073
7.61761761761762 11.3662607392807
7.62762762762763 11.4203471672541
7.63763763763764 11.4744335952275
7.64764764764765 11.5285200232009
7.65765765765766 11.5826064511743
7.66766766766767 11.6366928791477
7.67767767767768 11.6907793071211
7.68768768768769 11.7448657350945
7.6976976976977 11.7989521630679
7.70770770770771 11.8530385910413
7.71771771771772 11.9071250190148
7.72772772772773 11.9612114469882
7.73773773773774 12.0152978749616
7.74774774774775 12.069384302935
7.75775775775776 12.1234707309084
7.76776776776777 12.1775571588818
7.77777777777778 12.2316435868552
7.78778778778779 12.2857300148286
7.7977977977978 12.339816442802
7.80780780780781 12.3939028707754
7.81781781781782 12.4479892987488
7.82782782782783 12.5020757267222
7.83783783783784 12.5561621546957
7.84784784784785 12.6102485826691
7.85785785785786 12.6643350106425
7.86786786786787 12.7184214386159
7.87787787787788 12.7725078665893
7.88788788788789 12.8265942945627
7.8978978978979 12.8806807225361
7.90790790790791 12.9347671505095
7.91791791791792 12.9888535784829
7.92792792792793 13.0429400064563
7.93793793793794 13.0970264344297
7.94794794794795 13.1511128624032
7.95795795795796 13.2051992903766
7.96796796796797 13.25928571835
7.97797797797798 13.3133721463234
7.98798798798799 13.3674585742968
7.997997997998 13.4215450022702
8.00800800800801 13.4904516208577
8.01801801801802 13.5630632870987
8.02802802802803 13.6356749533397
8.03803803803804 13.7082866195807
8.04804804804805 13.7808982858218
8.05805805805806 13.8535099520628
8.06806806806807 13.9261216183038
8.07807807807808 13.9987332845448
8.08808808808809 14.0713449507858
8.0980980980981 14.1439566170268
8.10810810810811 14.2165682832679
8.11811811811812 14.2891799495089
8.12812812812813 14.3617916157499
8.13813813813814 14.4344032819909
8.14814814814815 14.5070149482319
8.15815815815816 14.5796266144729
8.16816816816817 14.6522382807139
8.17817817817818 14.724849946955
8.18818818818819 14.797461613196
8.1981981981982 14.870073279437
8.20820820820821 14.942684945678
8.21821821821822 15.015296611919
8.22822822822823 15.08790827816
8.23823823823824 15.1605199444011
8.24824824824825 15.2331316106421
8.25825825825826 15.3057432768831
8.26826826826827 15.3783549431241
8.27827827827828 15.4509666093651
8.28828828828829 15.5235782756061
8.2982982982983 15.5961899418472
8.30830830830831 15.6688016080882
8.31831831831832 15.7414132743292
8.32832832832833 15.8140249405702
8.33833833833834 15.8866366068112
8.34834834834835 15.9592482730522
8.35835835835836 16.0318599392932
8.36836836836837 16.1044716055343
8.37837837837838 16.1770832717753
8.38838838838839 16.2496949380163
8.3983983983984 16.3223066042573
8.40840840840841 16.3949182704983
8.41841841841842 16.4675299367393
8.42842842842843 16.5401416029804
8.43843843843844 16.6127532692214
8.44844844844845 16.6853649354624
8.45845845845846 16.7579766017034
8.46846846846847 16.8305882679444
8.47847847847848 16.9031999341854
8.48848848848849 16.9758116004265
8.4984984984985 17.0484232666675
8.50850850850851 17.1210349329085
8.51851851851852 17.1936465991495
8.52852852852853 17.2662582653905
8.53853853853854 17.3388699316315
8.54854854854855 17.4114815978725
8.55855855855856 17.4840932641136
8.56856856856857 17.5567049303546
8.57857857857858 17.6293165965956
8.58858858858859 17.7019282628366
8.5985985985986 17.7745399290776
8.60860860860861 17.8471515953186
8.61861861861862 17.9197632615597
8.62862862862863 17.9923749278007
8.63863863863864 18.0649865940417
8.64864864864865 18.1375982602827
8.65865865865866 18.2102099265237
8.66866866866867 18.2828215927647
8.67867867867868 18.3554332590058
8.68868868868869 18.4280449252468
8.6986986986987 18.5006565914878
8.70870870870871 18.5732682577288
8.71871871871872 18.6458799239698
8.72872872872873 18.7184915902108
8.73873873873874 18.7911032564518
8.74874874874875 18.8637149226929
8.75875875875876 18.9363265889339
8.76876876876877 19.0089382551749
8.77877877877878 19.0815499214159
8.78878878878879 19.1541615876569
8.7987987987988 19.2267732538979
8.80880880880881 19.299384920139
8.81881881881882 19.37199658638
8.82882882882883 19.444608252621
8.83883883883884 19.517219918862
8.84884884884885 19.589831585103
8.85885885885886 19.662443251344
8.86886886886887 19.7350549175851
8.87887887887888 19.8076665838261
8.88888888888889 19.8802782500671
8.8988988988989 19.9528899163081
8.90890890890891 20.0255015825491
8.91891891891892 20.0981132487901
8.92892892892893 20.1707249150311
8.93893893893894 20.2433365812722
8.94894894894895 20.3159482475132
8.95895895895896 20.3885599137542
8.96896896896897 20.4611715799952
8.97897897897898 20.5337832462362
8.98898898898899 20.6063949124772
8.998998998999 20.6790065787183
9.00900900900901 20.7516182449593
9.01901901901902 20.8242299112003
9.02902902902903 20.8968415774413
9.03903903903904 20.9694532436823
9.04904904904905 21.0420649099233
9.05905905905906 21.1146765761644
9.06906906906907 21.1872882424054
9.07907907907908 21.2598999086464
9.08908908908909 21.3325115748874
9.0990990990991 21.4051232411284
9.10910910910911 21.4777349073694
9.11911911911912 21.5503465736104
9.12912912912913 21.6229582398515
9.13913913913914 21.6955699060925
9.14914914914915 21.7681815723335
9.15915915915916 21.8407932385745
9.16916916916917 21.9134049048155
9.17917917917918 21.9860165710565
9.18918918918919 22.0586282372976
9.1991991991992 22.1312399035386
9.20920920920921 22.2038515697796
9.21921921921922 22.2764632360206
9.22922922922923 22.3490749022616
9.23923923923924 22.4216865685026
9.24924924924925 22.4942982347437
9.25925925925926 22.5669099009847
9.26926926926927 22.6395215672257
9.27927927927928 22.7121332334667
9.28928928928929 22.7847448997077
9.2992992992993 22.8573565659487
9.30930930930931 22.9299682321898
9.31931931931932 23.0025798984308
9.32932932932933 23.0751915646718
9.33933933933934 23.1478032309128
9.34934934934935 23.2204148971538
9.35935935935936 23.2930265633948
9.36936936936937 23.3656382296358
9.37937937937938 23.4382498958769
9.38938938938939 23.5108615621179
9.3993993993994 23.5834732283589
9.40940940940941 23.6560848945999
9.41941941941942 23.7286965608409
9.42942942942943 23.8013082270819
9.43943943943944 23.873919893323
9.44944944944945 23.946531559564
9.45945945945946 24.019143225805
9.46946946946947 24.091754892046
9.47947947947948 24.164366558287
9.48948948948949 24.236978224528
9.4994994994995 24.309589890769
9.50950950950951 24.3822015570101
9.51951951951952 24.4548132232511
9.52952952952953 24.5274248894921
9.53953953953954 24.6000365557331
9.54954954954955 24.6726482219741
9.55955955955956 24.7452598882151
9.56956956956957 24.8178715544562
9.57957957957958 24.8904832206972
9.58958958958959 24.9630948869382
9.5995995995996 25.0357065531792
9.60960960960961 25.1083182194202
9.61961961961962 25.1809298856612
9.62962962962963 25.2535415519023
9.63963963963964 25.3261532181433
9.64964964964965 25.3987648843843
9.65965965965966 25.4713765506253
9.66966966966967 25.5439882168663
9.67967967967968 25.6165998831073
9.68968968968969 25.6892115493484
9.6996996996997 25.7618232155894
9.70970970970971 25.8344348818304
9.71971971971972 25.9070465480714
9.72972972972973 25.9796582143124
9.73973973973974 26.0522698805534
9.74974974974975 26.1248815467944
9.75975975975976 26.1974932130355
9.76976976976977 26.2701048792765
9.77977977977978 26.3427165455175
9.78978978978979 26.4153282117585
9.7997997997998 26.4879398779995
9.80980980980981 26.5605515442405
9.81981981981982 26.6331632104816
9.82982982982983 26.7057748767226
9.83983983983984 26.7783865429636
9.84984984984985 26.8509982092046
9.85985985985986 26.9236098754456
9.86986986986987 26.9962215416866
9.87987987987988 27.0688332079277
9.88988988988989 27.1414448741687
9.8998998998999 27.2140565404097
9.90990990990991 27.2866682066507
9.91991991991992 27.3592798728917
9.92992992992993 27.4318915391327
9.93993993993994 27.5045032053737
9.94994994994995 27.5771148716148
9.95995995995996 27.6497265378558
9.96996996996997 27.7223382040968
9.97997997997998 27.7949498703378
9.98998998998999 27.8675615365788
10 27.9401732028198
};
\addlegendentry{$f_{gt}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 0.237331084246276
0.01001001001001 0.0906439918740927
0.02002002002002 -0.0560431004980909
0.03003003003003 -0.202730192870275
0.04004004004004 -0.349417285242458
0.05005005005005 -0.496104377614642
0.0600600600600601 -0.642791469986825
0.0700700700700701 -0.789478562359009
0.0800800800800801 -0.936165654731193
0.0900900900900901 -1.08285274710338
0.1001001001001 -1.22953983947556
0.11011011011011 -1.37622693184774
0.12012012012012 -1.52291402421993
0.13013013013013 -1.66960111659211
0.14014014014014 -1.81628820896429
0.15015015015015 -1.96297530133648
0.16016016016016 -2.10966239370866
0.17017017017017 -2.25634948608085
0.18018018018018 -2.40303657845303
0.19019019019019 -2.54972367082521
0.2002002002002 -2.6964107631974
0.21021021021021 -2.84309785556958
0.22022022022022 -2.98978494794176
0.23023023023023 -3.13647204031395
0.24024024024024 -3.28315913268613
0.25025025025025 -3.42984622505831
0.26026026026026 -3.5765333174305
0.27027027027027 -3.72322040980268
0.28028028028028 -3.86990750217487
0.29029029029029 -4.01659459454705
0.3003003003003 -4.16328168691923
0.31031031031031 -4.30996877929142
0.32032032032032 -4.4566558716636
0.33033033033033 -4.60334296403578
0.34034034034034 -4.75003005640797
0.35035035035035 -4.89671714878015
0.36036036036036 -5.04340424115233
0.37037037037037 -5.19009133352452
0.38038038038038 -5.3367784258967
0.39039039039039 -5.48346551826888
0.4004004004004 -5.63015261064107
0.41041041041041 -5.77683970301325
0.42042042042042 -5.92352679538544
0.43043043043043 -6.07021388775762
0.44044044044044 -6.2169009801298
0.45045045045045 -6.36358807250199
0.46046046046046 -6.51027516487417
0.47047047047047 -6.65696225724635
0.48048048048048 -6.80364934961854
0.49049049049049 -6.95033644199072
0.500500500500501 -7.09702353436291
0.510510510510511 -7.24371062673509
0.520520520520521 -7.39039771910727
0.530530530530531 -7.53708481147946
0.540540540540541 -7.68377190385164
0.550550550550551 -7.83045899622382
0.560560560560561 -7.97714608859601
0.570570570570571 -8.12383318096819
0.580580580580581 -8.27052027334037
0.590590590590591 -8.41720736571256
0.600600600600601 -8.56389445808474
0.610610610610611 -8.71058155045692
0.620620620620621 -8.85726864282911
0.630630630630631 -9.00395573520129
0.640640640640641 -9.15064282757347
0.650650650650651 -9.29732991994566
0.660660660660661 -9.44401701231784
0.670670670670671 -9.57453590483225
0.680680680680681 -9.68080249756
0.690690690690691 -9.78706909028774
0.700700700700701 -9.89333568301549
0.710710710710711 -9.99960227574324
0.720720720720721 -10.105868868471
0.730730730730731 -10.2121354611987
0.740740740740741 -10.3184020539265
0.750750750750751 -10.4246686466542
0.760760760760761 -10.530935239382
0.770770770770771 -10.6372018321097
0.780780780780781 -10.7434684248375
0.790790790790791 -10.8497350175652
0.800800800800801 -10.956001610293
0.810810810810811 -11.0622682030207
0.820820820820821 -11.1685347957485
0.830830830830831 -11.2748013884762
0.840840840840841 -11.3810679812039
0.850850850850851 -11.4873345739317
0.860860860860861 -11.5936011666594
0.870870870870871 -11.6998677593872
0.880880880880881 -11.8061343521149
0.890890890890891 -11.9124009448427
0.900900900900901 -12.0186675375704
0.910910910910911 -12.1249341302982
0.920920920920921 -12.2312007230259
0.930930930930931 -12.3374673157537
0.940940940940941 -12.4437339084814
0.950950950950951 -12.5500005012092
0.960960960960961 -12.6562670939369
0.970970970970971 -12.7625336866647
0.980980980980981 -12.8688002793924
0.990990990990991 -12.9750668721201
1.001001001001 -13.0813334648479
1.01101101101101 -13.1876000575756
1.02102102102102 -13.2938666503034
1.03103103103103 -13.4001332430311
1.04104104104104 -13.5063998357589
1.05105105105105 -13.6126664284866
1.06106106106106 -13.7189330212144
1.07107107107107 -13.8251996139421
1.08108108108108 -13.9314662066699
1.09109109109109 -14.0377327993976
1.1011011011011 -14.1439993921254
1.11111111111111 -14.2502659848531
1.12112112112112 -14.3565325775809
1.13113113113113 -14.4627991703086
1.14114114114114 -14.5690657630363
1.15115115115115 -14.6753323557641
1.16116116116116 -14.7815989484918
1.17117117117117 -14.8878655412196
1.18118118118118 -14.9941321339473
1.19119119119119 -15.1003987266751
1.2012012012012 -15.2066653194028
1.21121121121121 -15.3129319121306
1.22122122122122 -15.4191985048583
1.23123123123123 -15.5254650975861
1.24124124124124 -15.6317316903138
1.25125125125125 -15.7379982830416
1.26126126126126 -15.8442648757693
1.27127127127127 -15.9505314684971
1.28128128128128 -16.0567980612248
1.29129129129129 -16.1630646539525
1.3013013013013 -16.2693312466803
1.31131131131131 -16.375597839408
1.32132132132132 -16.4818644321358
1.33133133133133 -16.5881310248635
1.34134134134134 -16.6035763453277
1.35135135135135 -16.5963163477259
1.36136136136136 -16.5890563501242
1.37137137137137 -16.5817963525224
1.38138138138138 -16.5745363549207
1.39139139139139 -16.5672763573189
1.4014014014014 -16.5600163597172
1.41141141141141 -16.5527563621154
1.42142142142142 -16.5454963645136
1.43143143143143 -16.5382363669119
1.44144144144144 -16.5309763693101
1.45145145145145 -16.5237163717084
1.46146146146146 -16.5164563741066
1.47147147147147 -16.5091963765049
1.48148148148148 -16.5019363789031
1.49149149149149 -16.4946763813014
1.5015015015015 -16.4874163836996
1.51151151151151 -16.4801563860978
1.52152152152152 -16.4728963884961
1.53153153153153 -16.4656363908943
1.54154154154154 -16.4583763932926
1.55155155155155 -16.4511163956908
1.56156156156156 -16.4438563980891
1.57157157157157 -16.4365964004873
1.58158158158158 -16.4293364028856
1.59159159159159 -16.4220764052838
1.6016016016016 -16.414816407682
1.61161161161161 -16.4075564100803
1.62162162162162 -16.4002964124785
1.63163163163163 -16.3930364148768
1.64164164164164 -16.385776417275
1.65165165165165 -16.3785164196733
1.66166166166166 -16.3712564220715
1.67167167167167 -16.3639964244698
1.68168168168168 -16.356736426868
1.69169169169169 -16.3494764292663
1.7017017017017 -16.3422164316645
1.71171171171171 -16.3349564340627
1.72172172172172 -16.327696436461
1.73173173173173 -16.3204364388592
1.74174174174174 -16.3131764412575
1.75175175175175 -16.3059164436557
1.76176176176176 -16.298656446054
1.77177177177177 -16.2913964484522
1.78178178178178 -16.2841364508505
1.79179179179179 -16.2768764532487
1.8018018018018 -16.2696164556469
1.81181181181181 -16.2623564580452
1.82182182182182 -16.2550964604434
1.83183183183183 -16.2478364628417
1.84184184184184 -16.2405764652399
1.85185185185185 -16.2333164676382
1.86186186186186 -16.2260564700364
1.87187187187187 -16.2187964724347
1.88188188188188 -16.2115364748329
1.89189189189189 -16.2042764772312
1.9019019019019 -16.1970164796294
1.91191191191191 -16.1897564820276
1.92192192192192 -16.1824964844259
1.93193193193193 -16.1752364868241
1.94194194194194 -16.1679764892224
1.95195195195195 -16.1607164916206
1.96196196196196 -16.1534564940189
1.97197197197197 -16.1461964964171
1.98198198198198 -16.1389364988154
1.99199199199199 -16.1316765012136
2.002002002002 -16.1008829122331
2.01201201201201 -15.9759549577376
2.02202202202202 -15.851027003242
2.03203203203203 -15.7260990487465
2.04204204204204 -15.601171094251
2.05205205205205 -15.4762431397555
2.06206206206206 -15.3513151852599
2.07207207207207 -15.2263872307644
2.08208208208208 -15.1014592762689
2.09209209209209 -14.9765313217734
2.1021021021021 -14.8516033672778
2.11211211211211 -14.7266754127823
2.12212212212212 -14.6017474582868
2.13213213213213 -14.4768195037913
2.14214214214214 -14.3518915492957
2.15215215215215 -14.2269635948002
2.16216216216216 -14.1020356403047
2.17217217217217 -13.9771076858092
2.18218218218218 -13.8521797313136
2.19219219219219 -13.7272517768181
2.2022022022022 -13.6023238223226
2.21221221221221 -13.4773958678271
2.22222222222222 -13.3524679133315
2.23223223223223 -13.227539958836
2.24224224224224 -13.1026120043405
2.25225225225225 -12.977684049845
2.26226226226226 -12.8527560953494
2.27227227227227 -12.7278281408539
2.28228228228228 -12.6029001863584
2.29229229229229 -12.4779722318629
2.3023023023023 -12.3530442773673
2.31231231231231 -12.2281163228718
2.32232232232232 -12.1031883683763
2.33233233233233 -11.9782604138808
2.34234234234234 -11.8533324593852
2.35235235235235 -11.7284045048897
2.36236236236236 -11.6034765503942
2.37237237237237 -11.4785485958986
2.38238238238238 -11.3536206414031
2.39239239239239 -11.2286926869076
2.4024024024024 -11.1037647324121
2.41241241241241 -10.9788367779165
2.42242242242242 -10.853908823421
2.43243243243243 -10.7289808689255
2.44244244244244 -10.60405291443
2.45245245245245 -10.4791249599344
2.46246246246246 -10.3541970054389
2.47247247247247 -10.2292690509434
2.48248248248248 -10.1043410964479
2.49249249249249 -9.97941314195235
2.5025025025025 -9.85448518745682
2.51251251251251 -9.7295572329613
2.52252252252252 -9.60462927846577
2.53253253253253 -9.47970132397024
2.54254254254254 -9.35477336947472
2.55255255255255 -9.22984541497919
2.56256256256256 -9.10491746048367
2.57257257257257 -8.97998950598814
2.58258258258258 -8.85506155149262
2.59259259259259 -8.73013359699709
2.6026026026026 -8.60520564250157
2.61261261261261 -8.48027768800604
2.62262262262262 -8.35534973351052
2.63263263263263 -8.23042177901499
2.64264264264264 -8.10549382451947
2.65265265265265 -7.98056587002394
2.66266266266266 -7.85563791552842
2.67267267267267 -7.78747102012128
2.68268268268268 -7.75714483077306
2.69269269269269 -7.72681864142485
2.7027027027027 -7.69649245207663
2.71271271271271 -7.66616626272842
2.72272272272272 -7.6358400733802
2.73273273273273 -7.60551388403199
2.74274274274274 -7.57518769468377
2.75275275275275 -7.54486150533556
2.76276276276276 -7.51453531598734
2.77277277277277 -7.48420912663913
2.78278278278278 -7.45388293729091
2.79279279279279 -7.4235567479427
2.8028028028028 -7.39323055859448
2.81281281281281 -7.36290436924627
2.82282282282282 -7.33257817989805
2.83283283283283 -7.30225199054984
2.84284284284284 -7.27192580120162
2.85285285285285 -7.24159961185341
2.86286286286286 -7.21127342250519
2.87287287287287 -7.18094723315698
2.88288288288288 -7.15062104380876
2.89289289289289 -7.12029485446054
2.9029029029029 -7.08996866511233
2.91291291291291 -7.05964247576411
2.92292292292292 -7.0293162864159
2.93293293293293 -6.99899009706768
2.94294294294294 -6.96866390771947
2.95295295295295 -6.93833771837125
2.96296296296296 -6.90801152902304
2.97297297297297 -6.87768533967482
2.98298298298298 -6.84735915032661
2.99299299299299 -6.81703296097839
3.003003003003 -6.78670677163018
3.01301301301301 -6.75638058228196
3.02302302302302 -6.72605439293375
3.03303303303303 -6.69572820358553
3.04304304304304 -6.66540201423732
3.05305305305305 -6.6350758248891
3.06306306306306 -6.60474963554089
3.07307307307307 -6.57442344619267
3.08308308308308 -6.54409725684446
3.09309309309309 -6.51377106749624
3.1031031031031 -6.48344487814803
3.11311311311311 -6.45311868879981
3.12312312312312 -6.4227924994516
3.13313313313313 -6.39246631010338
3.14314314314314 -6.36214012075517
3.15315315315315 -6.33181393140695
3.16316316316316 -6.30148774205874
3.17317317317317 -6.27116155271052
3.18318318318318 -6.24083536336231
3.19319319319319 -6.21050917401409
3.2032032032032 -6.18018298466588
3.21321321321321 -6.14985679531766
3.22322322322322 -6.11953060596944
3.23323323323323 -6.08920441662123
3.24324324324324 -6.05887822727301
3.25325325325325 -6.0285520379248
3.26326326326326 -5.99822584857658
3.27327327327327 -5.96789965922837
3.28328328328328 -5.93757346988015
3.29329329329329 -5.90724728053194
3.3033033033033 -5.87692109118372
3.31331331331331 -5.84659490183551
3.32332332332332 -5.81626871248729
3.33333333333333 -5.78594252313908
3.34334334334334 -5.71599132466369
3.35335335335335 -5.64604012618831
3.36336336336336 -5.57608892771292
3.37337337337337 -5.50613772923754
3.38338338338338 -5.43618653076216
3.39339339339339 -5.36623533228677
3.4034034034034 -5.29628413381139
3.41341341341341 -5.226332935336
3.42342342342342 -5.15638173686062
3.43343343343343 -5.08643053838524
3.44344344344344 -5.01647933990985
3.45345345345345 -4.94652814143447
3.46346346346346 -4.87657694295908
3.47347347347347 -4.8066257444837
3.48348348348348 -4.73667454600831
3.49349349349349 -4.66672334753293
3.5035035035035 -4.59677214905755
3.51351351351351 -4.52682095058216
3.52352352352352 -4.45686975210678
3.53353353353353 -4.38691855363139
3.54354354354354 -4.31696735515601
3.55355355355355 -4.24701615668063
3.56356356356356 -4.17706495820524
3.57357357357357 -4.10711375972986
3.58358358358358 -4.03716256125447
3.59359359359359 -3.96721136277909
3.6036036036036 -3.8972601643037
3.61361361361361 -3.82730896582832
3.62362362362362 -3.75735776735294
3.63363363363363 -3.68740656887755
3.64364364364364 -3.61745537040217
3.65365365365365 -3.54750417192678
3.66366366366366 -3.4775529734514
3.67367367367367 -3.40760177497601
3.68368368368368 -3.33765057650063
3.69369369369369 -3.26769937802525
3.7037037037037 -3.19774817954986
3.71371371371371 -3.12779698107448
3.72372372372372 -3.05784578259909
3.73373373373373 -2.98789458412371
3.74374374374374 -2.91794338564833
3.75375375375375 -2.84799218717294
3.76376376376376 -2.77804098869756
3.77377377377377 -2.70808979022217
3.78378378378378 -2.63813859174679
3.79379379379379 -2.5681873932714
3.8038038038038 -2.49823619479602
3.81381381381381 -2.42828499632064
3.82382382382382 -2.35833379784525
3.83383383383383 -2.28838259936987
3.84384384384384 -2.21843140089448
3.85385385385385 -2.1484802024191
3.86386386386386 -2.07852900394371
3.87387387387387 -2.00857780546833
3.88388388388388 -1.93862660699295
3.89389389389389 -1.86867540851756
3.9039039039039 -1.79872421004218
3.91391391391391 -1.72877301156679
3.92392392392392 -1.65882181309141
3.93393393393393 -1.58887061461603
3.94394394394394 -1.51891941614064
3.95395395395395 -1.44896821766526
3.96396396396396 -1.37901701918987
3.97397397397397 -1.30906582071449
3.98398398398398 -1.2391146222391
3.99399399399399 -1.16916342376372
4.004004004004 -1.08336222163746
4.01401401401401 -0.973786014034911
4.02402402402402 -0.864209806432358
4.03403403403403 -0.754633598829805
4.04404404404404 -0.645057391227251
4.05405405405405 -0.535481183624698
4.06406406406406 -0.425904976022145
4.07407407407407 -0.316328768419592
4.08408408408408 -0.206752560817038
4.09409409409409 -0.097176353214485
4.1041041041041 0.0123998543880683
4.11411411411411 0.121976061990621
4.12412412412412 0.231552269593175
4.13413413413413 0.341128477195728
4.14414414414414 0.450704684798281
4.15415415415415 0.560280892400834
4.16416416416416 0.669857100003388
4.17417417417417 0.779433307605941
4.18418418418418 0.889009515208494
4.19419419419419 0.998585722811047
4.2042042042042 1.1081619304136
4.21421421421421 1.21773813801615
4.22422422422422 1.32731434561871
4.23423423423423 1.43689055322126
4.24424424424424 1.54646676082381
4.25425425425425 1.65604296842637
4.26426426426426 1.76561917602892
4.27427427427427 1.87519538363147
4.28428428428428 1.98477159123403
4.29429429429429 2.09434779883658
4.3043043043043 2.20392400643913
4.31431431431431 2.31350021404169
4.32432432432432 2.42307642164424
4.33433433433433 2.53265262924679
4.34434434434434 2.64222883684935
4.35435435435435 2.7518050444519
4.36436436436436 2.86138125205445
4.37437437437437 2.97095745965701
4.38438438438438 3.08053366725956
4.39439439439439 3.19010987486211
4.4044044044044 3.29968608246467
4.41441441441441 3.40926229006722
4.42442442442442 3.51883849766977
4.43443443443443 3.62841470527232
4.44444444444444 3.73799091287488
4.45445445445445 3.84756712047743
4.46446446446446 3.95714332807999
4.47447447447447 4.06671953568254
4.48448448448448 4.17629574328509
4.49449449449449 4.28587195088764
4.5045045045045 4.3954481584902
4.51451451451451 4.50502436609275
4.52452452452452 4.6146005736953
4.53453453453453 4.72417678129786
4.54454454454454 4.83375298890041
4.55455455455455 4.94332919650296
4.56456456456456 5.05290540410552
4.57457457457457 5.16248161170807
4.58458458458458 5.27205781931062
4.59459459459459 5.38163402691318
4.6046046046046 5.49121023451573
4.61461461461461 5.60078644211828
4.62462462462462 5.71036264972084
4.63463463463463 5.81993885732339
4.64464464464464 5.92951506492594
4.65465465465465 6.0390912725285
4.66466466466466 6.14866748013105
4.67467467467467 6.198442207422
4.68468468468468 6.23326656463505
4.69469469469469 6.2680909218481
4.7047047047047 6.30291527906116
4.71471471471471 6.33773963627421
4.72472472472472 6.37256399348727
4.73473473473473 6.40738835070032
4.74474474474474 6.44221270791337
4.75475475475475 6.47703706512643
4.76476476476476 6.51186142233948
4.77477477477477 6.54668577955253
4.78478478478478 6.58151013676559
4.79479479479479 6.61633449397864
4.8048048048048 6.65115885119169
4.81481481481481 6.68598320840475
4.82482482482482 6.7208075656178
4.83483483483483 6.75563192283086
4.84484484484484 6.79045628004391
4.85485485485485 6.82528063725696
4.86486486486486 6.86010499447002
4.87487487487487 6.89492935168307
4.88488488488488 6.92975370889612
4.89489489489489 6.96457806610918
4.9049049049049 6.99940242332223
4.91491491491491 7.03422678053528
4.92492492492492 7.06905113774834
4.93493493493493 7.10387549496139
4.94494494494494 7.13869985217444
4.95495495495495 7.1735242093875
4.96496496496496 7.20834856660055
4.97497497497497 7.24317292381361
4.98498498498498 7.27799728102666
4.99499499499499 7.31282163823971
5.00500500500501 7.34764599545277
5.01501501501502 7.38247035266582
5.02502502502503 7.41729470987887
5.03503503503504 7.45211906709193
5.04504504504505 7.48694342430498
5.05505505505506 7.52176778151803
5.06506506506507 7.55659213873109
5.07507507507508 7.59141649594414
5.08508508508509 7.6262408531572
5.0950950950951 7.66106521037025
5.10510510510511 7.6958895675833
5.11511511511512 7.73071392479636
5.12512512512513 7.76553828200941
5.13513513513514 7.80036263922246
5.14514514514515 7.83518699643552
5.15515515515516 7.87001135364857
5.16516516516517 7.90483571086162
5.17517517517518 7.93966006807468
5.18518518518519 7.97448442528773
5.1951951951952 8.00930878250078
5.20520520520521 8.04413313971384
5.21521521521522 8.07895749692689
5.22522522522523 8.11378185413995
5.23523523523524 8.148606211353
5.24524524524525 8.18343056856605
5.25525525525526 8.21825492577911
5.26526526526527 8.25307928299216
5.27527527527528 8.28790364020522
5.28528528528529 8.32272799741827
5.2952952952953 8.35755235463132
5.30530530530531 8.39237671184438
5.31531531531532 8.42720106905743
5.32532532532533 8.46202542627048
5.33533533533534 8.49955475420859
5.34534534534535 8.54790396504692
5.35535535535536 8.59625317588526
5.36536536536537 8.64460238672359
5.37537537537538 8.69295159756192
5.38538538538539 8.74130080840025
5.3953953953954 8.78965001923858
5.40540540540541 8.83799923007691
5.41541541541542 8.88634844091524
5.42542542542543 8.93469765175357
5.43543543543544 8.9830468625919
5.44544544544545 9.03139607343023
5.45545545545546 9.07974528426856
5.46546546546547 9.12809449510689
5.47547547547548 9.17644370594522
5.48548548548549 9.22479291678355
5.4954954954955 9.27314212762189
5.50550550550551 9.32149133846022
5.51551551551552 9.36984054929855
5.52552552552553 9.41818976013688
5.53553553553554 9.46653897097521
5.54554554554555 9.51488818181354
5.55555555555556 9.56323739265187
5.56556556556557 9.6115866034902
5.57557557557558 9.65993581432853
5.58558558558559 9.70828502516686
5.5955955955956 9.75663423600519
5.60560560560561 9.80498344684352
5.61561561561562 9.85333265768186
5.62562562562563 9.90168186852019
5.63563563563564 9.95003107935852
5.64564564564565 9.99838029019685
5.65565565565566 10.0467295010352
5.66566566566567 10.0950787118735
5.67567567567568 10.1434279227118
5.68568568568569 10.1917771335502
5.6956956956957 10.2401263443885
5.70570570570571 10.2884755552268
5.71571571571572 10.3368247660652
5.72572572572573 10.3851739769035
5.73573573573574 10.4335231877418
5.74574574574575 10.4818723985802
5.75575575575576 10.5302216094185
5.76576576576577 10.5785708202568
5.77577577577578 10.6269200310951
5.78578578578579 10.6752692419335
5.7957957957958 10.7236184527718
5.80580580580581 10.7719676636101
5.81581581581582 10.8203168744485
5.82582582582583 10.8686660852868
5.83583583583584 10.9170152961251
5.84584584584585 10.9653645069635
5.85585585585586 11.0137137178018
5.86586586586587 11.0620629286401
5.87587587587588 11.1104121394785
5.88588588588589 11.1587613503168
5.8958958958959 11.2071105611551
5.90590590590591 11.2554597719934
5.91591591591592 11.3038089828318
5.92592592592593 11.3521581936701
5.93593593593594 11.4005074045084
5.94594594594595 11.4488566153468
5.95595595595596 11.4972058261851
5.96596596596597 11.5455550370234
5.97597597597598 11.5939042478618
5.98598598598599 11.6422534587001
5.995995995996 11.6906026695384
6.00600600600601 11.7470667925519
6.01601601601602 11.8089408570155
6.02602602602603 11.8708149214791
6.03603603603604 11.9326889859427
6.04604604604605 11.9945630504064
6.05605605605606 12.05643711487
6.06606606606607 12.1183111793336
6.07607607607608 12.1801852437972
6.08608608608609 12.2420593082608
6.0960960960961 12.3039333727244
6.10610610610611 12.365807437188
6.11611611611612 12.4276815016516
6.12612612612613 12.4895555661152
6.13613613613614 12.5514296305788
6.14614614614615 12.6133036950424
6.15615615615616 12.675177759506
6.16616616616617 12.7370518239696
6.17617617617618 12.7989258884333
6.18618618618619 12.8607999528969
6.1961961961962 12.9226740173605
6.20620620620621 12.9845480818241
6.21621621621622 13.0464221462877
6.22622622622623 13.1082962107513
6.23623623623624 13.1701702752149
6.24624624624625 13.2320443396785
6.25625625625626 13.2939184041421
6.26626626626627 13.3557924686057
6.27627627627628 13.4176665330693
6.28628628628629 13.4795405975329
6.2962962962963 13.5414146619966
6.30630630630631 13.6032887264602
6.31631631631632 13.6651627909238
6.32632632632633 13.7270368553874
6.33633633633634 13.788910919851
6.34634634634635 13.8507849843146
6.35635635635636 13.9126590487782
6.36636636636637 13.9745331132418
6.37637637637638 14.0364071777054
6.38638638638639 14.098281242169
6.3963963963964 14.1601553066326
6.40640640640641 14.2220293710962
6.41641641641642 14.2839034355599
6.42642642642643 14.3457775000235
6.43643643643644 14.4076515644871
6.44644644644645 14.4695256289507
6.45645645645646 14.5313996934143
6.46646646646647 14.5932737578779
6.47647647647648 14.6551478223415
6.48648648648649 14.7170218868051
6.4964964964965 14.7788959512687
6.50650650650651 14.8407700157323
6.51651651651652 14.9026440801959
6.52652652652653 14.9645181446595
6.53653653653654 15.0263922091231
6.54654654654655 15.0882662735868
6.55655655655656 15.1501403380504
6.56656656656657 15.212014402514
6.57657657657658 15.2738884669776
6.58658658658659 15.3357625314412
6.5965965965966 15.3976365959048
6.60660660660661 15.4595106603684
6.61661661661662 15.521384724832
6.62662662662663 15.5832587892956
6.63663663663664 15.6451328537592
6.64664664664665 15.7070069182228
6.65665665665666 15.7688809826864
6.66666666666667 15.83075504715
6.67667667667668 15.8165456998015
6.68668668668669 15.802336352453
6.6966966966967 15.7881270051045
6.70670670670671 15.773917657756
6.71671671671672 15.7597083104075
6.72672672672673 15.7454989630589
6.73673673673674 15.7312896157104
6.74674674674675 15.7170802683619
6.75675675675676 15.7028709210134
6.76676676676677 15.6886615736649
6.77677677677678 15.6744522263164
6.78678678678679 15.6602428789678
6.7967967967968 15.6460335316193
6.80680680680681 15.6318241842708
6.81681681681682 15.6176148369223
6.82682682682683 15.6034054895738
6.83683683683684 15.5891961422253
6.84684684684685 15.5749867948767
6.85685685685686 15.5607774475282
6.86686686686687 15.5465681001797
6.87687687687688 15.5323587528312
6.88688688688689 15.5181494054827
6.8968968968969 15.5039400581342
6.90690690690691 15.4897307107856
6.91691691691692 15.4755213634371
6.92692692692693 15.4613120160886
6.93693693693694 15.4471026687401
6.94694694694695 15.4328933213916
6.95695695695696 15.4186839740431
6.96696696696697 15.4044746266945
6.97697697697698 15.390265279346
6.98698698698699 15.3760559319975
6.996996996997 15.361846584649
7.00700700700701 15.3476372373005
7.01701701701702 15.333427889952
7.02702702702703 15.3192185426034
7.03703703703704 15.3050091952549
7.04704704704705 15.2907998479064
7.05705705705706 15.2765905005579
7.06706706706707 15.2623811532094
7.07707707707708 15.2481718058609
7.08708708708709 15.2339624585123
7.0970970970971 15.2197531111638
7.10710710710711 15.2055437638153
7.11711711711712 15.1913344164668
7.12712712712713 15.1771250691183
7.13713713713714 15.1629157217698
7.14714714714715 15.1487063744212
7.15715715715716 15.1344970270727
7.16716716716717 15.1202876797242
7.17717717717718 15.1060783323757
7.18718718718719 15.0918689850272
7.1971971971972 15.0776596376787
7.20720720720721 15.0634502903301
7.21721721721722 15.0492409429816
7.22722722722723 15.0350315956331
7.23723723723724 15.0208222482846
7.24724724724725 15.0066129009361
7.25725725725726 14.9924035535876
7.26726726726727 14.978194206239
7.27727727727728 14.9639848588905
7.28728728728729 14.949775511542
7.2972972972973 14.9355661641935
7.30730730730731 14.921356816845
7.31731731731732 14.9071474694965
7.32732732732733 14.8929381221479
7.33733733733734 14.7988513736908
7.34734734734735 14.5849485235706
7.35735735735736 14.3710456734504
7.36736736736737 14.1571428233303
7.37737737737738 13.9432399732101
7.38738738738739 13.7293371230899
7.3973973973974 13.5154342729698
7.40740740740741 13.3015314228496
7.41741741741742 13.0876285727294
7.42742742742743 12.8737257226093
7.43743743743744 12.6598228724891
7.44744744744745 12.4459200223689
7.45745745745746 12.2320171722488
7.46746746746747 12.0181143221286
7.47747747747748 11.8042114720084
7.48748748748749 11.5903086218883
7.4974974974975 11.3764057717681
7.50750750750751 11.1625029216479
7.51751751751752 10.9486000715278
7.52752752752753 10.7346972214076
7.53753753753754 10.5207943712874
7.54754754754755 10.3068915211673
7.55755755755756 10.0929886710471
7.56756756756757 9.87908582092694
7.57757757757758 9.66518297080677
7.58758758758759 9.4512801206866
7.5975975975976 9.23737727056644
7.60760760760761 9.02347442044627
7.61761761761762 8.8095715703261
7.62762762762763 8.59566872020594
7.63763763763764 8.38176587008577
7.64764764764765 8.16786301996561
7.65765765765766 7.95396016984544
7.66766766766767 7.74005731972527
7.67767767767768 7.52615446960511
7.68768768768769 7.31225161948494
7.6976976976977 7.09834876936478
7.70770770770771 6.88444591924461
7.71771771771772 6.67054306912444
7.72772772772773 6.45664021900428
7.73773773773774 6.24273736888411
7.74774774774775 6.02883451876394
7.75775775775776 5.81493166864378
7.76776776776777 5.60102881852361
7.77777777777778 5.38712596840345
7.78778778778779 5.17322311828328
7.7977977977978 4.95932026816311
7.80780780780781 4.74541741804295
7.81781781781782 4.53151456792278
7.82782782782783 4.31761171780262
7.83783783783784 4.10370886768245
7.84784784784785 3.88980601756228
7.85785785785786 3.67590316744212
7.86786786786787 3.46200031732195
7.87787787787788 3.24809746720179
7.88788788788789 3.03419461708162
7.8978978978979 2.82029176696145
7.90790790790791 2.60638891684129
7.91791791791792 2.39248606672112
7.92792792792793 2.17858321660096
7.93793793793794 1.96468036648079
7.94794794794795 1.75077751636062
7.95795795795796 1.53687466624046
7.96796796796797 1.32297181612029
7.97797797797798 1.10906896600012
7.98798798798799 0.895166115879959
7.997997997998 0.681263265759794
8.00800800800801 0.70698441176215
8.01801801801802 0.792611556795134
8.02802802802803 0.878238701828119
8.03803803803804 0.963865846861103
8.04804804804805 1.04949299189409
8.05805805805806 1.13512013692707
8.06806806806807 1.22074728196006
8.07807807807808 1.30637442699304
8.08808808808809 1.39200157202603
8.0980980980981 1.47762871705901
8.10810810810811 1.56325586209199
8.11811811811812 1.64888300712498
8.12812812812813 1.73451015215796
8.13813813813814 1.82013729719095
8.14814814814815 1.90576444222393
8.15815815815816 1.99139158725692
8.16816816816817 2.0770187322899
8.17817817817818 2.16264587732288
8.18818818818819 2.24827302235587
8.1981981981982 2.33390016738885
8.20820820820821 2.41952731242184
8.21821821821822 2.50515445745482
8.22822822822823 2.59078160248781
8.23823823823824 2.67640874752079
8.24824824824825 2.76203589255378
8.25825825825826 2.84766303758676
8.26826826826827 2.93329018261975
8.27827827827828 3.01891732765273
8.28828828828829 3.10454447268571
8.2982982982983 3.1901716177187
8.30830830830831 3.27579876275168
8.31831831831832 3.36142590778467
8.32832832832833 3.44705305281765
8.33833833833834 3.53268019785064
8.34834834834835 3.61830734288362
8.35835835835836 3.70393448791661
8.36836836836837 3.78956163294959
8.37837837837838 3.87518877798257
8.38838838838839 3.96081592301556
8.3983983983984 4.04644306804854
8.40840840840841 4.13207021308153
8.41841841841842 4.21769735811451
8.42842842842843 4.3033245031475
8.43843843843844 4.38895164818048
8.44844844844845 4.47457879321346
8.45845845845846 4.56020593824645
8.46846846846847 4.64583308327943
8.47847847847848 4.73146022831242
8.48848848848849 4.8170873733454
8.4984984984985 4.90271451837839
8.50850850850851 4.98834166341137
8.51851851851852 5.07396880844436
8.52852852852853 5.15959595347734
8.53853853853854 5.24522309851032
8.54854854854855 5.33085024354331
8.55855855855856 5.41647738857629
8.56856856856857 5.50210453360928
8.57857857857858 5.58773167864226
8.58858858858859 5.67335882367525
8.5985985985986 5.75898596870823
8.60860860860861 5.84461311374122
8.61861861861862 5.9302402587742
8.62862862862863 6.01586740380718
8.63863863863864 6.10149454884017
8.64864864864865 6.18712169387315
8.65865865865866 6.27274883890614
8.66866866866867 6.34311720095021
8.67867867867868 6.35245043103867
8.68868868868869 6.36178366112713
8.6986986986987 6.37111689121559
8.70870870870871 6.38045012130405
8.71871871871872 6.38978335139252
8.72872872872873 6.39911658148098
8.73873873873874 6.40844981156944
8.74874874874875 6.4177830416579
8.75875875875876 6.42711627174636
8.76876876876877 6.43644950183482
8.77877877877878 6.44578273192328
8.78878878878879 6.45511596201175
8.7987987987988 6.46444919210021
8.80880880880881 6.47378242218867
8.81881881881882 6.48311565227713
8.82882882882883 6.49244888236559
8.83883883883884 6.50178211245405
8.84884884884885 6.51111534254251
8.85885885885886 6.52044857263098
8.86886886886887 6.52978180271944
8.87887887887888 6.5391150328079
8.88888888888889 6.54844826289636
8.8988988988989 6.55778149298482
8.90890890890891 6.56711472307328
8.91891891891892 6.57644795316174
8.92892892892893 6.58578118325021
8.93893893893894 6.59511441333867
8.94894894894895 6.60444764342713
8.95895895895896 6.61378087351559
8.96896896896897 6.62311410360405
8.97897897897898 6.63244733369251
8.98898898898899 6.64178056378097
8.998998998999 6.65111379386943
9.00900900900901 6.6604470239579
9.01901901901902 6.66978025404636
9.02902902902903 6.67911348413482
9.03903903903904 6.68844671422328
9.04904904904905 6.69777994431174
9.05905905905906 6.7071131744002
9.06906906906907 6.71644640448866
9.07907907907908 6.72577963457713
9.08908908908909 6.73511286466559
9.0990990990991 6.74444609475405
9.10910910910911 6.75377932484251
9.11911911911912 6.76311255493097
9.12912912912913 6.77244578501943
9.13913913913914 6.78177901510789
9.14914914914915 6.79111224519636
9.15915915915916 6.80044547528482
9.16916916916917 6.80977870537328
9.17917917917918 6.81911193546174
9.18918918918919 6.8284451655502
9.1991991991992 6.83777839563866
9.20920920920921 6.84711162572712
9.21921921921922 6.85644485581559
9.22922922922923 6.86577808590405
9.23923923923924 6.87511131599251
9.24924924924925 6.88444454608097
9.25925925925926 6.89377777616943
9.26926926926927 6.90311100625789
9.27927927927928 6.91244423634635
9.28928928928929 6.92177746643481
9.2992992992993 6.93111069652328
9.30930930930931 6.94044392661174
9.31931931931932 6.9497771567002
9.32932932932933 6.95911038678866
9.33933933933934 6.79513132175678
9.34934934934935 6.51561072664475
9.35935935935936 6.23609013153271
9.36936936936937 5.95656953642068
9.37937937937938 5.67704894130865
9.38938938938939 5.39752834619661
9.3993993993994 5.11800775108458
9.40940940940941 4.83848715597254
9.41941941941942 4.55896656086051
9.42942942942943 4.27944596574847
9.43943943943944 3.99992537063644
9.44944944944945 3.72040477552441
9.45945945945946 3.44088418041237
9.46946946946947 3.16136358530034
9.47947947947948 2.8818429901883
9.48948948948949 2.60232239507627
9.4994994994995 2.32280179996423
9.50950950950951 2.0432812048522
9.51951951951952 1.76376060974017
9.52952952952953 1.48424001462813
9.53953953953954 1.2047194195161
9.54954954954955 0.925198824404064
9.55955955955956 0.645678229292029
9.56956956956957 0.366157634179994
9.57957957957958 0.0866370390679604
9.58958958958959 -0.192883556044074
9.5995995995996 -0.472404151156109
9.60960960960961 -0.751924746268143
9.61961961961962 -1.03144534138018
9.62962962962963 -1.31096593649221
9.63963963963964 -1.59048653160424
9.64964964964965 -1.87000712671628
9.65965965965966 -2.14952772182831
9.66966966966967 -2.42904831694035
9.67967967967968 -2.70856891205238
9.68968968968969 -2.98808950716442
9.6996996996997 -3.26761010227645
9.70970970970971 -3.54713069738849
9.71971971971972 -3.82665129250052
9.72972972972973 -4.10617188761255
9.73973973973974 -4.38569248272459
9.74974974974975 -4.66521307783662
9.75975975975976 -4.94473367294866
9.76976976976977 -5.22425426806069
9.77977977977978 -5.50377486317273
9.78978978978979 -5.78329545828476
9.7997997997998 -6.06281605339679
9.80980980980981 -6.34233664850883
9.81981981981982 -6.62185724362086
9.82982982982983 -6.9013778387329
9.83983983983984 -7.18089843384493
9.84984984984985 -7.46041902895697
9.85985985985986 -7.739939624069
9.86986986986987 -8.01946021918103
9.87987987987988 -8.29898081429307
9.88988988988989 -8.5785014094051
9.8998998998999 -8.85802200451714
9.90990990990991 -9.13754259962917
9.91991991991992 -9.41706319474121
9.92992992992993 -9.69658378985324
9.93993993993994 -9.97610438496527
9.94994994994995 -10.2556249800773
9.95995995995996 -10.5351455751893
9.96996996996997 -10.8146661703014
9.97997997997998 -11.0941867654134
9.98998998998999 -11.3737073605254
10 -11.6532279556375
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed]
table {%
0 -3.65843652112939
0.01001001001001 -3.80512361350157
0.02002002002002 -3.95181070587376
0.03003003003003 -4.09849779824594
0.04004004004004 -4.24518489061812
0.05005005005005 -4.39187198299031
0.0600600600600601 -4.53855907536249
0.0700700700700701 -4.68524616773467
0.0800800800800801 -4.83193326010686
0.0900900900900901 -4.97862035247904
0.1001001001001 -5.12530744485122
0.11011011011011 -5.27199453722341
0.12012012012012 -5.41868162959559
0.13013013013013 -5.56536872196778
0.14014014014014 -5.71205581433996
0.15015015015015 -5.85874290671214
0.16016016016016 -6.00542999908433
0.17017017017017 -6.15211709145651
0.18018018018018 -6.29880418382869
0.19019019019019 -6.44549127620088
0.2002002002002 -6.59217836857306
0.21021021021021 -6.73886546094525
0.22022022022022 -6.88555255331743
0.23023023023023 -7.03223964568961
0.24024024024024 -7.1789267380618
0.25025025025025 -7.32561383043398
0.26026026026026 -7.47230092280616
0.27027027027027 -7.61898801517835
0.28028028028028 -7.76567510755053
0.29029029029029 -7.91236219992271
0.3003003003003 -8.0590492922949
0.31031031031031 -8.20573638466708
0.32032032032032 -8.35242347703926
0.33033033033033 -8.49911056941145
0.34034034034034 -8.64579766178363
0.35035035035035 -8.79248475415582
0.36036036036036 -8.939171846528
0.37037037037037 -9.08585893890018
0.38038038038038 -9.23254603127237
0.39039039039039 -9.37923312364455
0.4004004004004 -9.52592021601673
0.41041041041041 -9.67260730838892
0.42042042042042 -9.8192944007611
0.43043043043043 -9.96598149313328
0.44044044044044 -10.1126685855055
0.45045045045045 -10.2593556778777
0.46046046046046 -10.4060427702498
0.47047047047047 -10.552729862622
0.48048048048048 -10.6994169549942
0.49049049049049 -10.8461040473664
0.500500500500501 -10.9927911397386
0.510510510510511 -11.1394782321108
0.520520520520521 -11.2861653244829
0.530530530530531 -11.4328524168551
0.540540540540541 -11.5795395092273
0.550550550550551 -11.7262266015995
0.560560560560561 -11.8729136939717
0.570570570570571 -12.0196007863439
0.580580580580581 -12.166287878716
0.590590590590591 -12.3129749710882
0.600600600600601 -12.4596620634604
0.610610610610611 -12.6063491558326
0.620620620620621 -12.7530362482048
0.630630630630631 -12.899723340577
0.640640640640641 -13.0464104329491
0.650650650650651 -13.1930975253213
0.660660660660661 -13.3397846176935
0.670670670670671 -13.4528608575002
0.680680680680681 -13.5155208184588
0.690690690690691 -13.5781807794173
0.700700700700701 -13.6408407403759
0.710710710710711 -13.7035007013344
0.720720720720721 -13.766160662293
0.730730730730731 -13.8288206232515
0.740740740740741 -13.8914805842101
0.750750750750751 -13.9541405451686
0.760760760760761 -14.0168005061272
0.770770770770771 -14.0794604670857
0.780780780780781 -14.1421204280443
0.790790790790791 -14.2047803890028
0.800800800800801 -14.2674403499614
0.810810810810811 -14.3301003109199
0.820820820820821 -14.3927602718785
0.830830830830831 -14.455420232837
0.840840840840841 -14.5180801937956
0.850850850850851 -14.5807401547541
0.860860860860861 -14.6434001157126
0.870870870870871 -14.7060600766712
0.880880880880881 -14.7687200376297
0.890890890890891 -14.8313799985883
0.900900900900901 -14.8940399595468
0.910910910910911 -14.9566999205054
0.920920920920921 -15.0193598814639
0.930930930930931 -15.0820198424225
0.940940940940941 -15.144679803381
0.950950950950951 -15.2073397643396
0.960960960960961 -15.2699997252981
0.970970970970971 -15.3326596862567
0.980980980980981 -15.3953196472152
0.990990990990991 -15.4579796081738
1.001001001001 -15.5206395691323
1.01101101101101 -15.5832995300909
1.02102102102102 -15.6459594910494
1.03103103103103 -15.708619452008
1.04104104104104 -15.7712794129665
1.05105105105105 -15.8339393739251
1.06106106106106 -15.8965993348836
1.07107107107107 -15.9592592958422
1.08108108108108 -16.0219192568007
1.09109109109109 -16.0845792177593
1.1011011011011 -16.1472391787178
1.11111111111111 -16.2098991396763
1.12112112112112 -16.2725591006349
1.13113113113113 -16.3352190615934
1.14114114114114 -16.397879022552
1.15115115115115 -16.4605389835105
1.16116116116116 -16.5231989444691
1.17117117117117 -16.5858589054276
1.18118118118118 -16.6485188663862
1.19119119119119 -16.7111788273447
1.2012012012012 -16.7738387883033
1.21121121121121 -16.8364987492618
1.22122122122122 -16.8991587102204
1.23123123123123 -16.9618186711789
1.24124124124124 -17.0244786321375
1.25125125125125 -17.087138593096
1.26126126126126 -17.1497985540546
1.27127127127127 -17.2124585150131
1.28128128128128 -17.2751184759717
1.29129129129129 -17.3377784369302
1.3013013013013 -17.4004383978888
1.31131131131131 -17.4630983588473
1.32132132132132 -17.5257583198059
1.33133133133133 -17.5884182807644
1.34134134134134 -17.5907832815587
1.35135135135135 -17.5780745423119
1.36136136136136 -17.5653658030651
1.37137137137137 -17.5526570638182
1.38138138138138 -17.5399483245714
1.39139139139139 -17.5272395853246
1.4014014014014 -17.5145308460778
1.41141141141141 -17.501822106831
1.42142142142142 -17.4891133675842
1.43143143143143 -17.4764046283374
1.44144144144144 -17.4636958890906
1.45145145145145 -17.4509871498438
1.46146146146146 -17.438278410597
1.47147147147147 -17.4255696713502
1.48148148148148 -17.4128609321034
1.49149149149149 -17.4001521928565
1.5015015015015 -17.3874434536097
1.51151151151151 -17.3747347143629
1.52152152152152 -17.3620259751161
1.53153153153153 -17.3493172358693
1.54154154154154 -17.3366084966225
1.55155155155155 -17.3238997573757
1.56156156156156 -17.3111910181289
1.57157157157157 -17.2984822788821
1.58158158158158 -17.2857735396353
1.59159159159159 -17.2730648003885
1.6016016016016 -17.2603560611416
1.61161161161161 -17.2476473218948
1.62162162162162 -17.234938582648
1.63163163163163 -17.2222298434012
1.64164164164164 -17.2095211041544
1.65165165165165 -17.1968123649076
1.66166166166166 -17.1841036256608
1.67167167167167 -17.171394886414
1.68168168168168 -17.1586861471672
1.69169169169169 -17.1459774079204
1.7017017017017 -17.1332686686736
1.71171171171171 -17.1205599294268
1.72172172172172 -17.1078511901799
1.73173173173173 -17.0951424509331
1.74174174174174 -17.0824337116863
1.75175175175175 -17.0697249724395
1.76176176176176 -17.0570162331927
1.77177177177177 -17.0443074939459
1.78178178178178 -17.0315987546991
1.79179179179179 -17.0188900154523
1.8018018018018 -17.0061812762055
1.81181181181181 -16.9934725369587
1.82182182182182 -16.9807637977119
1.83183183183183 -16.9680550584651
1.84184184184184 -16.9553463192182
1.85185185185185 -16.9426375799714
1.86186186186186 -16.9299288407246
1.87187187187187 -16.9172201014778
1.88188188188188 -16.904511362231
1.89189189189189 -16.8918026229842
1.9019019019019 -16.8790938837374
1.91191191191191 -16.8663851444906
1.92192192192192 -16.8536764052438
1.93193193193193 -16.840967665997
1.94194194194194 -16.8282589267502
1.95195195195195 -16.8155501875034
1.96196196196196 -16.8028414482565
1.97197197197197 -16.7901327090097
1.98198198198198 -16.7774239697629
1.99199199199199 -16.7647152305161
2.002002002002 -16.7295626482196
2.01201201201201 -16.6046346937243
2.02202202202202 -16.479706739229
2.03203203203203 -16.3547787847336
2.04204204204204 -16.2298508302383
2.05205205205205 -16.104922875743
2.06206206206206 -15.9799949212476
2.07207207207207 -15.8550669667523
2.08208208208208 -15.730139012257
2.09209209209209 -15.6052110577617
2.1021021021021 -15.4802831032663
2.11211211211211 -15.355355148771
2.12212212212212 -15.2304271942757
2.13213213213213 -15.1054992397804
2.14214214214214 -14.980571285285
2.15215215215215 -14.8556433307897
2.16216216216216 -14.7307153762944
2.17217217217217 -14.605787421799
2.18218218218218 -14.4808594673037
2.19219219219219 -14.3559315128084
2.2022022022022 -14.2310035583131
2.21221221221221 -14.1060756038177
2.22222222222222 -13.9811476493224
2.23223223223223 -13.8562196948271
2.24224224224224 -13.7312917403318
2.25225225225225 -13.6063637858364
2.26226226226226 -13.4814358313411
2.27227227227227 -13.3565078768458
2.28228228228228 -13.2315799223504
2.29229229229229 -13.1066519678551
2.3023023023023 -12.9817240133598
2.31231231231231 -12.8567960588645
2.32232232232232 -12.7318681043691
2.33233233233233 -12.6069401498738
2.34234234234234 -12.4820121953785
2.35235235235235 -12.3570842408832
2.36236236236236 -12.2321562863878
2.37237237237237 -12.1072283318925
2.38238238238238 -11.9823003773972
2.39239239239239 -11.8573724229019
2.4024024024024 -11.7324444684065
2.41241241241241 -11.6075165139112
2.42242242242242 -11.4825885594159
2.43243243243243 -11.3576606049205
2.44244244244244 -11.2327326504252
2.45245245245245 -11.1078046959299
2.46246246246246 -10.9828767414346
2.47247247247247 -10.8579487869392
2.48248248248248 -10.7330208324439
2.49249249249249 -10.6080928779486
2.5025025025025 -10.4831649234533
2.51251251251251 -10.3582369689579
2.52252252252252 -10.2333090144626
2.53253253253253 -10.1083810599673
2.54254254254254 -9.98345310547194
2.55255255255255 -9.85852515097662
2.56256256256256 -9.73359719648129
2.57257257257257 -9.60866924198596
2.58258258258258 -9.48374128749064
2.59259259259259 -9.35881333299531
2.6026026026026 -9.23388537849998
2.61261261261261 -9.10895742400466
2.62262262262262 -8.98402946950933
2.63263263263263 -8.859101515014
2.64264264264264 -8.73417356051868
2.65265265265265 -8.60924560602335
2.66266266266266 -8.48431765152802
2.67267267267267 -8.41429717521201
2.68268268268268 -8.38088168434887
2.69269269269269 -8.34746619348573
2.7027027027027 -8.31405070262259
2.71271271271271 -8.28063521175946
2.72272272272272 -8.24721972089632
2.73273273273273 -8.21380423003318
2.74274274274274 -8.18038873917004
2.75275275275275 -8.1469732483069
2.76276276276276 -8.11355775744377
2.77277277277277 -8.08014226658063
2.78278278278278 -8.04672677571749
2.79279279279279 -8.01331128485435
2.8028028028028 -7.97989579399122
2.81281281281281 -7.94648030312808
2.82282282282282 -7.91306481226494
2.83283283283283 -7.8796493214018
2.84284284284284 -7.84623383053867
2.85285285285285 -7.81281833967553
2.86286286286286 -7.77940284881239
2.87287287287287 -7.74598735794925
2.88288288288288 -7.71257186708611
2.89289289289289 -7.67915637622298
2.9029029029029 -7.64574088535984
2.91291291291291 -7.6123253944967
2.92292292292292 -7.57890990363356
2.93293293293293 -7.54549441277043
2.94294294294294 -7.51207892190729
2.95295295295295 -7.47866343104415
2.96296296296296 -7.44524794018101
2.97297297297297 -7.41183244931787
2.98298298298298 -7.37841695845474
2.99299299299299 -7.3450014675916
3.003003003003 -7.31158597672846
3.01301301301301 -7.27817048586532
3.02302302302302 -7.24475499500218
3.03303303303303 -7.21133950413905
3.04304304304304 -7.17792401327591
3.05305305305305 -7.14450852241277
3.06306306306306 -7.11109303154963
3.07307307307307 -7.0776775406865
3.08308308308308 -7.04426204982336
3.09309309309309 -7.01084655896022
3.1031031031031 -6.97743106809708
3.11311311311311 -6.94401557723394
3.12312312312312 -6.91060008637081
3.13313313313313 -6.87718459550767
3.14314314314314 -6.84376910464453
3.15315315315315 -6.81035361378139
3.16316316316316 -6.77693812291826
3.17317317317317 -6.74352263205512
3.18318318318318 -6.71010714119198
3.19319319319319 -6.67669165032884
3.2032032032032 -6.6432761594657
3.21321321321321 -6.60986066860256
3.22322322322322 -6.57644517773943
3.23323323323323 -6.54302968687629
3.24324324324324 -6.50961419601315
3.25325325325325 -6.47619870515001
3.26326326326326 -6.44278321428688
3.27327327327327 -6.40936772342374
3.28328328328328 -6.3759522325606
3.29329329329329 -6.34253674169746
3.3033033033033 -6.30912125083433
3.31331331331331 -6.27570575997119
3.32332332332332 -6.24229026910805
3.33333333333333 -6.20887477824491
3.34334334334334 -6.13737892901293
3.35335335335335 -6.06588307978095
3.36336336336336 -5.99438723054898
3.37337337337337 -5.922891381317
3.38338338338338 -5.85139553208502
3.39339339339339 -5.77989968285304
3.4034034034034 -5.70840383362106
3.41341341341341 -5.63690798438908
3.42342342342342 -5.56541213515711
3.43343343343343 -5.49391628592513
3.44344344344344 -5.42242043669315
3.45345345345345 -5.35092458746117
3.46346346346346 -5.27942873822919
3.47347347347347 -5.20793288899721
3.48348348348348 -5.13643703976524
3.49349349349349 -5.06494119053326
3.5035035035035 -4.99344534130128
3.51351351351351 -4.9219494920693
3.52352352352352 -4.85045364283732
3.53353353353353 -4.77895779360534
3.54354354354354 -4.70746194437337
3.55355355355355 -4.63596609514139
3.56356356356356 -4.56447024590941
3.57357357357357 -4.49297439667743
3.58358358358358 -4.42147854744545
3.59359359359359 -4.34998269821347
3.6036036036036 -4.2784868489815
3.61361361361361 -4.20699099974952
3.62362362362362 -4.13549515051754
3.63363363363363 -4.06399930128556
3.64364364364364 -3.99250345205358
3.65365365365365 -3.9210076028216
3.66366366366366 -3.84951175358963
3.67367367367367 -3.77801590435765
3.68368368368368 -3.70652005512567
3.69369369369369 -3.63502420589369
3.7037037037037 -3.56352835666171
3.71371371371371 -3.49203250742974
3.72372372372372 -3.42053665819776
3.73373373373373 -3.34904080896578
3.74374374374374 -3.2775449597338
3.75375375375375 -3.20604911050182
3.76376376376376 -3.13455326126984
3.77377377377377 -3.06305741203787
3.78378378378378 -2.99156156280589
3.79379379379379 -2.92006571357391
3.8038038038038 -2.84856986434193
3.81381381381381 -2.77707401510995
3.82382382382382 -2.70557816587797
3.83383383383383 -2.634082316646
3.84384384384384 -2.56258646741402
3.85385385385385 -2.49109061818204
3.86386386386386 -2.41959476895006
3.87387387387387 -2.34809891971808
3.88388388388388 -2.2766030704861
3.89389389389389 -2.20510722125413
3.9039039039039 -2.13361137202215
3.91391391391391 -2.06211552279017
3.92392392392392 -1.99061967355819
3.93393393393393 -1.91912382432621
3.94394394394394 -1.84762797509423
3.95395395395395 -1.77613212586226
3.96396396396396 -1.70463627663028
3.97397397397397 -1.6331404273983
3.98398398398398 -1.56164457816632
3.99399399399399 -1.49014872893434
4.004004004004 -1.40342073635482
4.01401401401401 -1.29384452875401
4.02402402402402 -1.18426832115319
4.03403403403403 -1.07469211355237
4.04404404404404 -0.965115905951549
4.05405405405405 -0.855539698350731
4.06406406406406 -0.745963490749912
4.07407407407407 -0.636387283149093
4.08408408408408 -0.526811075548274
4.09409409409409 -0.417234867947456
4.1041041041041 -0.307658660346637
4.11411411411411 -0.198082452745818
4.12412412412412 -0.0885062451449996
4.13413413413413 0.0210699624558193
4.14414414414414 0.130646170056638
4.15415415415415 0.240222377657457
4.16416416416416 0.349798585258276
4.17417417417417 0.459374792859094
4.18418418418418 0.568951000459913
4.19419419419419 0.678527208060732
4.2042042042042 0.788103415661551
4.21421421421421 0.897679623262369
4.22422422422422 1.00725583086319
4.23423423423423 1.11683203846401
4.24424424424424 1.22640824606483
4.25425425425425 1.33598445366564
4.26426426426426 1.44556066126646
4.27427427427427 1.55513686886728
4.28428428428428 1.6647130764681
4.29429429429429 1.77428928406892
4.3043043043043 1.88386549166974
4.31431431431431 1.99344169927056
4.32432432432432 2.10301790687138
4.33433433433433 2.21259411447219
4.34434434434434 2.32217032207301
4.35435435435435 2.43174652967383
4.36436436436436 2.54132273727465
4.37437437437437 2.65089894487547
4.38438438438438 2.76047515247629
4.39439439439439 2.87005136007711
4.4044044044044 2.97962756767793
4.41441441441441 3.08920377527875
4.42442442442442 3.19877998287956
4.43443443443443 3.30835619048038
4.44444444444444 3.4179323980812
4.45445445445445 3.52750860568202
4.46446446446446 3.63708481328284
4.47447447447447 3.74666102088366
4.48448448448448 3.85623722848448
4.49449449449449 3.96581343608529
4.5045045045045 4.07538964368611
4.51451451451451 4.18496585128693
4.52452452452452 4.29454205888775
4.53453453453453 4.40411826648857
4.54454454454454 4.51369447408939
4.55455455455455 4.62327068169021
4.56456456456456 4.73284688929103
4.57457457457457 4.84242309689185
4.58458458458458 4.95199930449266
4.59459459459459 5.06157551209348
4.6046046046046 5.1711517196943
4.61461461461461 5.28072792729512
4.62462462462462 5.39030413489594
4.63463463463463 5.49988034249676
4.64464464464464 5.60945655009758
4.65465465465465 5.7190327576984
4.66466466466466 5.82860896529921
4.67467467467467 5.87956838609394
4.68468468468468 5.91587361018714
4.69469469469469 5.95217883428035
4.7047047047047 5.98848405837355
4.71471471471471 6.02478928246675
4.72472472472472 6.06109450655996
4.73473473473473 6.09739973065316
4.74474474474474 6.13370495474637
4.75475475475475 6.17001017883957
4.76476476476476 6.20631540293278
4.77477477477477 6.24262062702598
4.78478478478478 6.27892585111918
4.79479479479479 6.31523107521239
4.8048048048048 6.35153629930559
4.81481481481481 6.3878415233988
4.82482482482482 6.424146747492
4.83483483483483 6.46045197158521
4.84484484484484 6.49675719567841
4.85485485485485 6.53306241977162
4.86486486486486 6.56936764386482
4.87487487487487 6.60567286795803
4.88488488488488 6.64197809205123
4.89489489489489 6.67828331614443
4.9049049049049 6.71458854023764
4.91491491491491 6.75089376433084
4.92492492492492 6.78719898842405
4.93493493493493 6.82350421251725
4.94494494494494 6.85980943661046
4.95495495495495 6.89611466070366
4.96496496496496 6.93241988479686
4.97497497497497 6.96872510889007
4.98498498498498 7.00503033298327
4.99499499499499 7.04133555707648
5.00500500500501 7.07764078116968
5.01501501501502 7.11394600526289
5.02502502502503 7.15025122935609
5.03503503503504 7.1865564534493
5.04504504504505 7.2228616775425
5.05505505505506 7.25916690163571
5.06506506506507 7.29547212572891
5.07507507507508 7.33177734982211
5.08508508508509 7.36808257391532
5.0950950950951 7.40438779800852
5.10510510510511 7.44069302210173
5.11511511511512 7.47699824619493
5.12512512512513 7.51330347028814
5.13513513513514 7.54960869438134
5.14514514514515 7.58591391847454
5.15515515515516 7.62221914256775
5.16516516516517 7.65852436666095
5.17517517517518 7.69482959075416
5.18518518518519 7.73113481484736
5.1951951951952 7.76744003894057
5.20520520520521 7.80374526303377
5.21521521521522 7.84005048712697
5.22522522522523 7.87635571122018
5.23523523523524 7.91266093531338
5.24524524524525 7.94896615940659
5.25525525525526 7.98527138349979
5.26526526526527 8.021576607593
5.27527527527528 8.0578818316862
5.28528528528529 8.09418705577941
5.2952952952953 8.13049227987261
5.30530530530531 8.16679750396581
5.31531531531532 8.20310272805902
5.32532532532533 8.23940795215222
5.33533533533534 8.27861998433762
5.34534534534535 8.32945924889176
5.35535535535536 8.3802985134459
5.36536536536537 8.43113777800005
5.37537537537538 8.48197704255419
5.38538538538539 8.53281630710834
5.3953953953954 8.58365557166248
5.40540540540541 8.63449483621662
5.41541541541542 8.68533410077077
5.42542542542543 8.73617336532491
5.43543543543544 8.78701262987905
5.44544544544545 8.8378518944332
5.45545545545546 8.88869115898734
5.46546546546547 8.93953042354149
5.47547547547548 8.99036968809563
5.48548548548549 9.04120895264977
5.4954954954955 9.09204821720392
5.50550550550551 9.14288748175806
5.51551551551552 9.1937267463122
5.52552552552553 9.24456601086635
5.53553553553554 9.29540527542049
5.54554554554555 9.34624453997464
5.55555555555556 9.39708380452878
5.56556556556557 9.44792306908292
5.57557557557558 9.49876233363707
5.58558558558559 9.54960159819121
5.5955955955956 9.60044086274536
5.60560560560561 9.6512801272995
5.61561561561562 9.70211939185364
5.62562562562563 9.75295865640779
5.63563563563564 9.80379792096193
5.64564564564565 9.85463718551607
5.65565565565566 9.90547645007022
5.66566566566567 9.95631571462436
5.67567567567568 10.0071549791785
5.68568568568569 10.0579942437326
5.6956956956957 10.1088335082868
5.70570570570571 10.1596727728409
5.71571571571572 10.2105120373951
5.72572572572573 10.2613513019492
5.73573573573574 10.3121905665034
5.74574574574575 10.3630298310575
5.75575575575576 10.4138690956117
5.76576576576577 10.4647083601658
5.77577577577578 10.5155476247199
5.78578578578579 10.5663868892741
5.7957957957958 10.6172261538282
5.80580580580581 10.6680654183824
5.81581581581582 10.7189046829365
5.82582582582583 10.7697439474907
5.83583583583584 10.8205832120448
5.84584584584585 10.8714224765989
5.85585585585586 10.9222617411531
5.86586586586587 10.9731010057072
5.87587587587588 11.0239402702614
5.88588588588589 11.0747795348155
5.8958958958959 11.1256187993697
5.90590590590591 11.1764580639238
5.91591591591592 11.227297328478
5.92592592592593 11.2781365930321
5.93593593593594 11.3289758575862
5.94594594594595 11.3798151221404
5.95595595595596 11.4306543866945
5.96596596596597 11.4814936512487
5.97597597597598 11.5323329158028
5.98598598598599 11.583172180357
5.995995995996 11.6340114449111
6.00600600600601 11.6935711337418
6.01601601601602 11.7589444387569
6.02602602602603 11.824317743772
6.03603603603604 11.8896910487871
6.04604604604605 11.9550643538021
6.05605605605606 12.0204376588172
6.06606606606607 12.0858109638323
6.07607607607608 12.1511842688474
6.08608608608609 12.2165575738625
6.0960960960961 12.2819308788776
6.10610610610611 12.3473041838926
6.11611611611612 12.4126774889077
6.12612612612613 12.4780507939228
6.13613613613614 12.5434240989379
6.14614614614615 12.608797403953
6.15615615615616 12.6741707089681
6.16616616616617 12.7395440139831
6.17617617617618 12.8049173189982
6.18618618618619 12.8702906240133
6.1961961961962 12.9356639290284
6.20620620620621 13.0010372340435
6.21621621621622 13.0664105390586
6.22622622622623 13.1317838440736
6.23623623623624 13.1971571490887
6.24624624624625 13.2625304541038
6.25625625625626 13.3279037591189
6.26626626626627 13.393277064134
6.27627627627628 13.4586503691491
6.28628628628629 13.5240236741641
6.2962962962963 13.5893969791792
6.30630630630631 13.6547702841943
6.31631631631632 13.7201435892094
6.32632632632633 13.7855168942245
6.33633633633634 13.8508901992396
6.34634634634635 13.9162635042546
6.35635635635636 13.9816368092697
6.36636636636637 14.0470101142848
6.37637637637638 14.1123834192999
6.38638638638639 14.177756724315
6.3963963963964 14.2431300293301
6.40640640640641 14.3085033343451
6.41641641641642 14.3738766393602
6.42642642642643 14.4392499443753
6.43643643643644 14.5046232493904
6.44644644644645 14.5699965544055
6.45645645645646 14.6353698594206
6.46646646646647 14.7007431644356
6.47647647647648 14.7661164694507
6.48648648648649 14.8314897744658
6.4964964964965 14.8968630794809
6.50650650650651 14.962236384496
6.51651651651652 15.0276096895111
6.52652652652653 15.0929829945261
6.53653653653654 15.1583562995412
6.54654654654655 15.2237296045563
6.55655655655656 15.2891029095714
6.56656656656657 15.3544762145865
6.57657657657658 15.4198495196016
6.58658658658659 15.4852228246166
6.5965965965966 15.5505961296317
6.60660660660661 15.6159694346468
6.61661661661662 15.6813427396619
6.62662662662663 15.746716044677
6.63663663663664 15.8120893496921
6.64664664664665 15.8774626547071
6.65665665665666 15.9428359597222
6.66666666666667 16.0082092647373
6.67667667667668 16.0020957054715
6.68668668668669 15.9959821462058
6.6966966966967 15.98986858694
6.70670670670671 15.9837550276742
6.71671671671672 15.9776414684084
6.72672672672673 15.9715279091427
6.73673673673674 15.9654143498769
6.74674674674675 15.9593007906111
6.75675675675676 15.9531872313454
6.76676676676677 15.9470736720796
6.77677677677678 15.9409601128138
6.78678678678679 15.934846553548
6.7967967967968 15.9287329942823
6.80680680680681 15.9226194350165
6.81681681681682 15.9165058757507
6.82682682682683 15.910392316485
6.83683683683684 15.9042787572192
6.84684684684685 15.8981651979534
6.85685685685686 15.8920516386877
6.86686686686687 15.8859380794219
6.87687687687688 15.8798245201561
6.88688688688689 15.8737109608903
6.8968968968969 15.8675974016246
6.90690690690691 15.8614838423588
6.91691691691692 15.855370283093
6.92692692692693 15.8492567238273
6.93693693693694 15.8431431645615
6.94694694694695 15.8370296052957
6.95695695695696 15.83091604603
6.96696696696697 15.8248024867642
6.97697697697698 15.8186889274984
6.98698698698699 15.8125753682326
6.996996996997 15.8064618089669
7.00700700700701 15.8003482497011
7.01701701701702 15.7942346904353
7.02702702702703 15.7881211311696
7.03703703703704 15.7820075719038
7.04704704704705 15.775894012638
7.05705705705706 15.7697804533722
7.06706706706707 15.7636668941065
7.07707707707708 15.7575533348407
7.08708708708709 15.7514397755749
7.0970970970971 15.7453262163092
7.10710710710711 15.7392126570434
7.11711711711712 15.7330990977776
7.12712712712713 15.7269855385119
7.13713713713714 15.7208719792461
7.14714714714715 15.7147584199803
7.15715715715716 15.7086448607145
7.16716716716717 15.7025313014488
7.17717717717718 15.696417742183
7.18718718718719 15.6903041829172
7.1971971971972 15.6841906236515
7.20720720720721 15.6780770643857
7.21721721721722 15.6719635051199
7.22722722722723 15.6658499458542
7.23723723723724 15.6597363865884
7.24724724724725 15.6536228273226
7.25725725725726 15.6475092680568
7.26726726726727 15.6413957087911
7.27727727727728 15.6352821495253
7.28728728728729 15.6291685902595
7.2972972972973 15.6230550309938
7.30730730730731 15.616941471728
7.31731731731732 15.6108279124622
7.32732732732733 15.6047143531964
7.33733733733734 15.5208165808767
7.34734734734735 15.320242488976
7.35735735735736 15.1196683970753
7.36736736736737 14.9190943051746
7.37737737737738 14.7185202132739
7.38738738738739 14.5179461213731
7.3973973973974 14.3173720294724
7.40740740740741 14.1167979375717
7.41741741741742 13.916223845671
7.42742742742743 13.7156497537703
7.43743743743744 13.5150756618696
7.44744744744745 13.3145015699689
7.45745745745746 13.1139274780682
7.46746746746747 12.9133533861675
7.47747747747748 12.7127792942668
7.48748748748749 12.5122052023661
7.4974974974975 12.3116311104653
7.50750750750751 12.1110570185646
7.51751751751752 11.9104829266639
7.52752752752753 11.7099088347632
7.53753753753754 11.5093347428625
7.54754754754755 11.3087606509618
7.55755755755756 11.1081865590611
7.56756756756757 10.9076124671604
7.57757757757758 10.7070383752597
7.58758758758759 10.506464283359
7.5975975975976 10.3058901914582
7.60760760760761 10.1053160995575
7.61761761761762 9.90474200765683
7.62762762762763 9.70416791575612
7.63763763763764 9.50359382385541
7.64764764764765 9.3030197319547
7.65765765765766 9.10244564005399
7.66766766766767 8.90187154815328
7.67767767767768 8.70129745625257
7.68768768768769 8.50072336435186
7.6976976976977 8.30014927245115
7.70770770770771 8.09957518055045
7.71771771771772 7.89900108864973
7.72772772772773 7.69842699674902
7.73773773773774 7.49785290484832
7.74774774774775 7.29727881294761
7.75775775775776 7.0967047210469
7.76776776776777 6.89613062914619
7.77777777777778 6.69555653724548
7.78778778778779 6.49498244534477
7.7977977977978 6.29440835344406
7.80780780780781 6.09383426154335
7.81781781781782 5.89326016964264
7.82782782782783 5.69268607774193
7.83783783783784 5.49211198584122
7.84784784784785 5.29153789394051
7.85785785785786 5.0909638020398
7.86786786786787 4.89038971013909
7.87787787787788 4.68981561823838
7.88788788788789 4.48924152633768
7.8978978978979 4.28866743443696
7.90790790790791 4.08809334253626
7.91791791791792 3.88751925063555
7.92792792792793 3.68694515873484
7.93793793793794 3.48637106683413
7.94794794794795 3.28579697493342
7.95795795795796 3.08522288303271
7.96796796796797 2.884648791132
7.97797797797798 2.68407469923129
7.98798798798799 2.48350060733058
7.997997997998 2.28292651542987
8.00800800800801 2.31321004895381
8.01801801801802 2.40120798883391
8.02802802802803 2.48920592871402
8.03803803803804 2.57720386859412
8.04804804804805 2.66520180847422
8.05805805805806 2.75319974835432
8.06806806806807 2.84119768823442
8.07807807807808 2.92919562811452
8.08808808808809 3.01719356799462
8.0980980980981 3.10519150787472
8.10810810810811 3.19318944775483
8.11811811811812 3.28118738763493
8.12812812812813 3.36918532751503
8.13813813813814 3.45718326739513
8.14814814814815 3.54518120727523
8.15815815815816 3.63317914715533
8.16816816816817 3.72117708703543
8.17817817817818 3.80917502691553
8.18818818818819 3.89717296679564
8.1981981981982 3.98517090667574
8.20820820820821 4.07316884655584
8.21821821821822 4.16116678643594
8.22822822822823 4.24916472631604
8.23823823823824 4.33716266619614
8.24824824824825 4.42516060607624
8.25825825825826 4.51315854595634
8.26826826826827 4.60115648583645
8.27827827827828 4.68915442571655
8.28828828828829 4.77715236559665
8.2982982982983 4.86515030547675
8.30830830830831 4.95314824535685
8.31831831831832 5.04114618523695
8.32832832832833 5.12914412511705
8.33833833833834 5.21714206499716
8.34834834834835 5.30514000487726
8.35835835835836 5.39313794475736
8.36836836836837 5.48113588463746
8.37837837837838 5.56913382451756
8.38838838838839 5.65713176439766
8.3983983983984 5.74512970427776
8.40840840840841 5.83312764415786
8.41841841841842 5.92112558403796
8.42842842842843 6.00912352391807
8.43843843843844 6.09712146379817
8.44844844844845 6.18511940367827
8.45845845845846 6.27311734355837
8.46846846846847 6.36111528343847
8.47847847847848 6.44911322331857
8.48848848848849 6.53711116319867
8.4984984984985 6.62510910307877
8.50850850850851 6.71310704295888
8.51851851851852 6.80110498283898
8.52852852852853 6.88910292271908
8.53853853853854 6.97710086259918
8.54854854854855 7.06509880247928
8.55855855855856 7.15309674235938
8.56856856856857 7.24109468223948
8.57857857857858 7.32909262211959
8.58858858858859 7.41709056199969
8.5985985985986 7.50508850187979
8.60860860860861 7.59308644175989
8.61861861861862 7.68108438163999
8.62862862862863 7.76908232152009
8.63863863863864 7.85708026140019
8.64864864864865 7.94507820128029
8.65865865865866 8.03307614116039
8.66866866866867 8.10534113908141
8.67867867867868 8.11467436916609
8.68868868868869 8.12400759925077
8.6986986986987 8.13334082933545
8.70870870870871 8.14267405942013
8.71871871871872 8.15200728950481
8.72872872872873 8.16134051958949
8.73873873873874 8.17067374967417
8.74874874874875 8.18000697975885
8.75875875875876 8.18934020984353
8.76876876876877 8.19867343992821
8.77877877877878 8.20800667001289
8.78878878878879 8.21733990009757
8.7987987987988 8.22667313018226
8.80880880880881 8.23600636026694
8.81881881881882 8.24533959035162
8.82882882882883 8.2546728204363
8.83883883883884 8.26400605052098
8.84884884884885 8.27333928060566
8.85885885885886 8.28267251069034
8.86886886886887 8.29200574077502
8.87887887887888 8.3013389708597
8.88888888888889 8.31067220094438
8.8988988988989 8.32000543102906
8.90890890890891 8.32933866111374
8.91891891891892 8.33867189119843
8.92892892892893 8.34800512128311
8.93893893893894 8.35733835136779
8.94894894894895 8.36667158145247
8.95895895895896 8.37600481153715
8.96896896896897 8.38533804162183
8.97897897897898 8.39467127170651
8.98898898898899 8.40400450179119
8.998998998999 8.41333773187587
9.00900900900901 8.42267096196055
9.01901901901902 8.43200419204523
9.02902902902903 8.44133742212991
9.03903903903904 8.45067065221459
9.04904904904905 8.46000388229928
9.05905905905906 8.46933711238396
9.06906906906907 8.47867034246864
9.07907907907908 8.48800357255332
9.08908908908909 8.497336802638
9.0990990990991 8.50667003272268
9.10910910910911 8.51600326280736
9.11911911911912 8.52533649289204
9.12912912912913 8.53466972297672
9.13913913913914 8.5440029530614
9.14914914914915 8.55333618314608
9.15915915915916 8.56266941323076
9.16916916916917 8.57200264331544
9.17917917917918 8.58133587340012
9.18918918918919 8.59066910348481
9.1991991991992 8.60000233356949
9.20920920920921 8.60933556365417
9.21921921921922 8.61866879373885
9.22922922922923 8.62800202382353
9.23923923923924 8.63733525390821
9.24924924924925 8.64666848399289
9.25925925925926 8.65600171407757
9.26926926926927 8.66533494416225
9.27927927927928 8.67466817424693
9.28928928928929 8.68400140433161
9.2992992992993 8.6933346344163
9.30930930930931 8.70266786450098
9.31931931931932 8.71200109458566
9.32932932932933 8.72133432467034
9.33933933933934 8.55735526215118
9.34934934934935 8.27783467122953
9.35935935935936 7.99831408030788
9.36936936936937 7.71879348938623
9.37937937937938 7.43927289846459
9.38938938938939 7.15975230754294
9.3993993993994 6.88023171662129
9.40940940940941 6.60071112569964
9.41941941941942 6.32119053477799
9.42942942942943 6.04166994385634
9.43943943943944 5.7621493529347
9.44944944944945 5.48262876201305
9.45945945945946 5.2031081710914
9.46946946946947 4.92358758016975
9.47947947947948 4.6440669892481
9.48948948948949 4.36454639832645
9.4994994994995 4.08502580740481
9.50950950950951 3.80550521648316
9.51951951951952 3.52598462556151
9.52952952952953 3.24646403463986
9.53953953953954 2.96694344371821
9.54954954954955 2.68742285279656
9.55955955955956 2.40790226187492
9.56956956956957 2.12838167095327
9.57957957957958 1.84886108003162
9.58958958958959 1.56934048910997
9.5995995995996 1.28981989818832
9.60960960960961 1.01029930726667
9.61961961961962 0.730778716345025
9.62962962962963 0.451258125423377
9.63963963963964 0.171737534501728
9.64964964964965 -0.107783056419921
9.65965965965966 -0.387303647341569
9.66966966966967 -0.666824238263218
9.67967967967968 -0.946344829184865
9.68968968968969 -1.22586542010651
9.6996996996997 -1.50538601102816
9.70970970970971 -1.78490660194981
9.71971971971972 -2.06442719287146
9.72972972972973 -2.34394778379311
9.73973973973974 -2.62346837471476
9.74974974974975 -2.9029889656364
9.75975975975976 -3.18250955655805
9.76976976976977 -3.4620301474797
9.77977977977978 -3.74155073840135
9.78978978978979 -4.021071329323
9.7997997997998 -4.30059192024465
9.80980980980981 -4.58011251116629
9.81981981981982 -4.85963310208794
9.82982982982983 -5.13915369300959
9.83983983983984 -5.41867428393124
9.84984984984985 -5.69819487485289
9.85985985985986 -5.97771546577454
9.86986986986987 -6.25723605669618
9.87987987987988 -6.53675664761783
9.88988988988989 -6.81627723853948
9.8998998998999 -7.09579782946113
9.90990990990991 -7.37531842038278
9.91991991991992 -7.65483901130442
9.92992992992993 -7.93435960222607
9.93993993993994 -8.21388019314772
9.94994994994995 -8.49340078406937
9.95995995995996 -8.77292137499102
9.96996996996997 -9.05244196591267
9.97997997997998 -9.33196255683432
9.98998998998999 -9.61148314775597
10 -9.89100373867761
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/case-2-fe-bins-5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Effect Estimation: K = 5},
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15.623228566917, ymax=34.2007169448902,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -10.9310787275426
0.101010101010101 -10.8718519947647
0.202020202020202 -10.8126252619868
0.303030303030303 -10.7533985292089
0.404040404040404 -10.6941717964309
0.505050505050505 -10.634945063653
0.606060606060606 -10.5757183308751
0.707070707070707 -10.5164915980972
0.808080808080808 -10.4572648653193
0.909090909090909 -10.3980381325414
1.01010101010101 -10.3388113997635
1.11111111111111 -10.2795846669856
1.21212121212121 -10.2203579342076
1.31313131313131 -10.1611312014297
1.41414141414141 -10.1019044686518
1.51515151515152 -10.0426777358739
1.61616161616162 -9.983451003096
1.71717171717172 -9.92422427031809
1.81818181818182 -9.86499753754018
1.91919191919192 -9.80577080476226
2.02020202020202 -9.71551411153251
2.12121212121212 -9.50113757649542
2.22222222222222 -9.28676104145832
2.32323232323232 -9.07238450642122
2.42424242424242 -8.85800797138412
2.52525252525253 -8.64363143634702
2.62626262626263 -8.42925490130992
2.72727272727273 -8.21487836627283
2.82828282828283 -8.00050183123573
2.92929292929293 -7.78612529619863
3.03030303030303 -7.57174876116153
3.13131313131313 -7.35737222612443
3.23232323232323 -7.14299569108734
3.33333333333333 -6.92861915605024
3.43434343434343 -6.71424262101314
3.53535353535354 -6.49986608597604
3.63636363636364 -6.28548955093894
3.73737373737374 -6.07111301590184
3.83838383838384 -5.85673648086475
3.93939393939394 -5.64235994582765
4.04040404040404 -5.34929709544007
4.14141414141414 -4.93820477202678
4.24242424242424 -4.52711244861348
4.34343434343434 -4.11602012520019
4.44444444444444 -3.70492780178689
4.54545454545454 -3.2938354783736
4.64646464646465 -2.8827431549603
4.74747474747475 -2.47165083154701
4.84848484848485 -2.06055850813371
4.94949494949495 -1.64946618472042
5.05050505050505 -1.23837386130712
5.15151515151515 -0.827281537893828
5.25252525252525 -0.416189214480532
5.35353535353535 -0.00509689106723599
5.45454545454545 0.405995432346057
5.55555555555556 0.817087755759353
5.65656565656566 1.22818007917265
5.75757575757576 1.63927240258595
5.85858585858586 2.05036472599924
5.95959595959596 2.46145704941253
6.06060606060606 2.95336271541685
6.16161616161616 3.49914394314852
6.26262626262626 4.04492517088019
6.36363636363636 4.59070639861185
6.46464646464646 5.13648762634352
6.56565656565657 5.68226885407519
6.66666666666667 6.22805008180686
6.76767676767677 6.77383130953853
6.86868686868687 7.3196125372702
6.96969696969697 7.86539376500187
7.07070707070707 8.41117499273354
7.17171717171717 8.9569562204652
7.27272727272727 9.50273744819687
7.37373737373737 10.0485186759285
7.47474747474747 10.5942999036602
7.57575757575758 11.1400811313919
7.67676767676768 11.6858623591235
7.77777777777778 12.2316435868552
7.87878787878788 12.7774248145869
7.97979797979798 13.3232060423185
8.08080808080808 14.0185364662469
8.18181818181818 14.7512541892244
8.28282828282828 15.4839719122019
8.38383838383838 16.2166896351795
8.48484848484848 16.949407358157
8.58585858585859 17.6821250811345
8.68686868686869 18.414842804112
8.78787878787879 19.1475605270896
8.88888888888889 19.8802782500671
8.98989898989899 20.6129959730446
9.09090909090909 21.3457136960221
9.19191919191919 22.0784314189997
9.29292929292929 22.8111491419772
9.39393939393939 23.5438668649547
9.49494949494949 24.2765845879322
9.5959595959596 25.0093023109097
9.6969696969697 25.7420200338873
9.7979797979798 26.4747377568648
9.8989898989899 27.2074554798423
10 27.9401732028198
};
\addlegendentry{$f_{gt}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 4.50602482068673
0.101010101010101 4.14224007830607
0.202020202020202 3.7784553359254
0.303030303030303 3.41467059354473
0.404040404040404 3.05088585116406
0.505050505050505 2.68710110878339
0.606060606060606 2.32331636640272
0.707070707070707 1.95953162402205
0.808080808080808 1.59574688164138
0.909090909090909 1.23196213926071
1.01010101010101 0.868177396880044
1.11111111111111 0.504392654499375
1.21212121212121 0.140607912118705
1.31313131313131 -0.223176830261964
1.41414141414141 -0.586961572642632
1.51515151515152 -0.950746315023301
1.61616161616162 -1.31453105740397
1.71717171717172 -1.67831579978464
1.81818181818182 -2.04210054216531
1.91919191919192 -2.40588528454598
2.02020202020202 -2.68416562271155
2.12121212121212 -2.62042834401675
2.22222222222222 -2.55669106532195
2.32323232323232 -2.49295378662714
2.42424242424242 -2.42921650793234
2.52525252525253 -2.36547922923754
2.62626262626263 -2.30174195054274
2.72727272727273 -2.23800467184793
2.82828282828283 -2.17426739315313
2.92929292929293 -2.11053011445833
3.03030303030303 -2.04679283576352
3.13131313131313 -1.98305555706872
3.23232323232323 -1.91931827837392
3.33333333333333 -1.85558099967912
3.43434343434343 -1.79184372098431
3.53535353535354 -1.72810644228951
3.63636363636364 -1.66436916359471
3.73737373737374 -1.6006318848999
3.83838383838384 -1.5368946062051
3.93939393939394 -1.4731573275103
4.04040404040404 -1.38075822152053
4.14141414141414 -1.24536637458831
4.24242424242424 -1.10997452765609
4.34343434343434 -0.974582680723875
4.44444444444444 -0.839190833791656
4.54545454545454 -0.703798986859439
4.64646464646465 -0.568407139927221
4.74747474747475 -0.433015292995002
4.84848484848485 -0.297623446062784
4.94949494949495 -0.162231599130565
5.05050505050505 -0.0268397521983479
5.15151515151515 0.108552094733871
5.25252525252525 0.243943941666089
5.35353535353535 0.379335788598308
5.45454545454545 0.514727635530525
5.55555555555556 0.650119482462744
5.65656565656566 0.785511329394962
5.75757575757576 0.920903176327181
5.85858585858586 1.0562950232594
5.95959595959596 1.19168687019162
6.06060606060606 1.24953496388468
6.16161616161616 1.25568722208497
6.26262626262626 1.26183948028525
6.36363636363636 1.26799173848554
6.46464646464646 1.27414399668583
6.56565656565657 1.28029625488612
6.66666666666667 1.2864485130864
6.76767676767677 1.29260077128669
6.86868686868687 1.29875302948698
6.96969696969697 1.30490528768727
7.07070707070707 1.31105754588756
7.17171717171717 1.31720980408784
7.27272727272727 1.32336206228813
7.37373737373737 1.32951432048842
7.47474747474747 1.33566657868871
7.57575757575758 1.341818836889
7.67676767676768 1.34797109508928
7.77777777777778 1.35412335328957
7.87878787878788 1.36027561148986
7.97979797979798 1.36642786969015
8.08080808080808 1.52689195179951
8.18181818181818 1.72593398988614
8.28282828282828 1.92497602797276
8.38383838383838 2.12401806605939
8.48484848484848 2.32306010414602
8.58585858585859 2.52210214223265
8.68686868686869 2.72114418031927
8.78787878787879 2.9201862184059
8.88888888888889 3.11922825649253
8.98989898989899 3.31827029457916
9.09090909090909 3.51731233266578
9.19191919191919 3.71635437075241
9.29292929292929 3.91539640883904
9.39393939393939 4.11443844692567
9.49494949494949 4.31348048501229
9.5959595959596 4.51252252309892
9.6969696969697 4.71156456118555
9.7979797979798 4.91060659927218
9.8989898989899 5.10964863735881
10 5.30869067544543
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed]
table {%
0 -13.3585037709257
0.101010101010101 -13.2647496940527
0.202020202020202 -13.1709956171797
0.303030303030303 -13.0772415403066
0.404040404040404 -12.9834874634336
0.505050505050505 -12.8897333865606
0.606060606060606 -12.7959793096875
0.707070707070707 -12.7022252328145
0.808080808080808 -12.6084711559415
0.909090909090909 -12.5147170790685
1.01010101010101 -12.4209630021954
1.11111111111111 -12.3272089253224
1.21212121212121 -12.2334548484494
1.31313131313131 -12.1397007715763
1.41414141414141 -12.0459466947033
1.51515151515152 -11.9521926178303
1.61616161616162 -11.8584385409572
1.71717171717172 -11.7646844640842
1.81818181818182 -11.6709303872112
1.91919191919192 -11.5771763103381
2.02020202020202 -11.4338156630314
2.12121212121212 -11.09202873399
2.22222222222222 -10.7502418049485
2.32323232323232 -10.4084548759071
2.42424242424242 -10.0666679468656
2.52525252525253 -9.72488101782418
2.62626262626263 -9.38309408878273
2.72727272727273 -9.04130715974128
2.82828282828283 -8.69952023069984
2.92929292929293 -8.35773330165839
3.03030303030303 -8.01594637261694
3.13131313131313 -7.67415944357549
3.23232323232323 -7.33237251453405
3.33333333333333 -6.9905855854926
3.43434343434343 -6.64879865645115
3.53535353535354 -6.3070117274097
3.63636363636364 -5.96522479836826
3.73737373737374 -5.62343786932681
3.83838383838384 -5.28165094028536
3.93939393939394 -4.93986401124391
4.04040404040404 -4.58677938273576
4.14141414141414 -4.21674820502757
4.24242424242424 -3.84671702731936
4.34343434343434 -3.47668584961117
4.44444444444444 -3.10665467190296
4.54545454545454 -2.73662349419477
4.64646464646465 -2.36659231648657
4.74747474747475 -1.99656113877837
4.84848484848485 -1.62652996107017
4.94949494949495 -1.25649878336197
5.05050505050505 -0.886467605653769
5.15151515151515 -0.516436427945569
5.25252525252525 -0.146405250237368
5.35353535353535 0.223625927470831
5.45454545454545 0.593657105179028
5.55555555555556 0.96368828288723
5.65656565656566 1.33371946059543
5.75757575757576 1.70375063830363
5.85858585858586 2.07378181601183
5.95959595959596 2.44381299372003
6.06060606060606 2.96183016898871
6.16161616161616 3.57850467596438
6.26262626262626 4.19517918294005
6.36363636363636 4.81185368991572
6.46464646464646 5.4285281968914
6.56565656565657 6.04520270386707
6.66666666666667 6.66187721084274
6.76767676767677 7.27855171781841
6.86868686868687 7.89522622479409
6.96969696969697 8.51190073176976
7.07070707070707 9.12857523874543
7.17171717171717 9.7452497457211
7.27272727272727 10.3619242526968
7.37373737373737 10.9785987596724
7.47474747474747 11.5952732666481
7.57575757575758 12.2119477736238
7.67676767676768 12.8286222805995
7.77777777777778 13.4452967875751
7.87878787878788 14.0619712945508
7.97979797979798 14.6786458015265
8.08080808080808 15.4942639936682
8.18181818181818 16.3596181071014
8.28282828282828 17.2249722205346
8.38383838383838 18.0903263339678
8.48484848484848 18.955680447401
8.58585858585859 19.8210345608342
8.68686868686869 20.6863886742674
8.78787878787879 21.5517427877006
8.88888888888889 22.4170969011338
8.98989898989899 23.282451014567
9.09090909090909 24.1478051280001
9.19191919191919 25.0131592414334
9.29292929292929 25.8785133548665
9.39393939393939 26.7438674682998
9.49494949494949 27.6092215817329
9.5959595959596 28.4745756951661
9.6969696969697 29.3399298085994
9.7979797979798 30.2052839220325
9.8989898989899 31.0706380354657
10 31.9359921488989
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/case-2-fe-bins-50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Effect Estimation: K = 50},
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-19.4760430884528, ymax=30.198088264309,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -10.9310787275426
0.101010101010101 -10.8718519947647
0.202020202020202 -10.8126252619868
0.303030303030303 -10.7533985292089
0.404040404040404 -10.6941717964309
0.505050505050505 -10.634945063653
0.606060606060606 -10.5757183308751
0.707070707070707 -10.5164915980972
0.808080808080808 -10.4572648653193
0.909090909090909 -10.3980381325414
1.01010101010101 -10.3388113997635
1.11111111111111 -10.2795846669856
1.21212121212121 -10.2203579342076
1.31313131313131 -10.1611312014297
1.41414141414141 -10.1019044686518
1.51515151515152 -10.0426777358739
1.61616161616162 -9.983451003096
1.71717171717172 -9.92422427031809
1.81818181818182 -9.86499753754018
1.91919191919192 -9.80577080476226
2.02020202020202 -9.71551411153251
2.12121212121212 -9.50113757649542
2.22222222222222 -9.28676104145832
2.32323232323232 -9.07238450642122
2.42424242424242 -8.85800797138412
2.52525252525253 -8.64363143634702
2.62626262626263 -8.42925490130992
2.72727272727273 -8.21487836627283
2.82828282828283 -8.00050183123573
2.92929292929293 -7.78612529619863
3.03030303030303 -7.57174876116153
3.13131313131313 -7.35737222612443
3.23232323232323 -7.14299569108734
3.33333333333333 -6.92861915605024
3.43434343434343 -6.71424262101314
3.53535353535354 -6.49986608597604
3.63636363636364 -6.28548955093894
3.73737373737374 -6.07111301590184
3.83838383838384 -5.85673648086475
3.93939393939394 -5.64235994582765
4.04040404040404 -5.34929709544007
4.14141414141414 -4.93820477202678
4.24242424242424 -4.52711244861348
4.34343434343434 -4.11602012520019
4.44444444444444 -3.70492780178689
4.54545454545454 -3.2938354783736
4.64646464646465 -2.8827431549603
4.74747474747475 -2.47165083154701
4.84848484848485 -2.06055850813371
4.94949494949495 -1.64946618472042
5.05050505050505 -1.23837386130712
5.15151515151515 -0.827281537893828
5.25252525252525 -0.416189214480532
5.35353535353535 -0.00509689106723599
5.45454545454545 0.405995432346057
5.55555555555556 0.817087755759353
5.65656565656566 1.22818007917265
5.75757575757576 1.63927240258595
5.85858585858586 2.05036472599924
5.95959595959596 2.46145704941253
6.06060606060606 2.95336271541685
6.16161616161616 3.49914394314852
6.26262626262626 4.04492517088019
6.36363636363636 4.59070639861185
6.46464646464646 5.13648762634352
6.56565656565657 5.68226885407519
6.66666666666667 6.22805008180686
6.76767676767677 6.77383130953853
6.86868686868687 7.3196125372702
6.96969696969697 7.86539376500187
7.07070707070707 8.41117499273354
7.17171717171717 8.9569562204652
7.27272727272727 9.50273744819687
7.37373737373737 10.0485186759285
7.47474747474747 10.5942999036602
7.57575757575758 11.1400811313919
7.67676767676768 11.6858623591235
7.77777777777778 12.2316435868552
7.87878787878788 12.7774248145869
7.97979797979798 13.3232060423185
8.08080808080808 14.0185364662469
8.18181818181818 14.7512541892244
8.28282828282828 15.4839719122019
8.38383838383838 16.2166896351795
8.48484848484848 16.949407358157
8.58585858585859 17.6821250811345
8.68686868686869 18.414842804112
8.78787878787879 19.1475605270896
8.88888888888889 19.8802782500671
8.98989898989899 20.6129959730446
9.09090909090909 21.3457136960221
9.19191919191919 22.0784314189997
9.29292929292929 22.8111491419772
9.39393939393939 23.5438668649547
9.49494949494949 24.2765845879322
9.5959595959596 25.0093023109097
9.6969696969697 25.7420200338873
9.7979797979798 26.4747377568648
9.8989898989899 27.2074554798423
10 27.9401732028198
};
\addlegendentry{$f_{gt}$}
\addplot [semithick, dodgerblue, dashed]
table {%
0 -6.39155669428798
0.101010101010101 -7.87176280822547
0.202020202020202 -9.34727774193452
0.303030303030303 -10.5929248444498
0.404040404040404 -11.8291895865083
0.505050505050505 -12.8402776776014
0.606060606060606 -13.8372922280092
0.707070707070707 -14.6138213076802
0.808080808080808 -15.3715856664374
0.909090909090909 -15.9135557346862
1.01010101010101 -16.4320699017928
1.11111111111111 -16.7394809586194
1.21212121212121 -17.0187449340754
1.31313131313131 -17.0915969794799
1.41414141414141 -17.1390709867376
1.51515151515152 -17.0306513310941
1.61616161616162 -16.9109325059248
1.71717171717172 -16.7318930407455
1.81818181818182 -16.4555098305769
1.91919191919192 -15.7356717821235
2.02020202020202 -14.9076740170153
2.12121212121212 -13.6470373852877
2.22222222222222 -12.4962403759351
2.32323232323232 -11.7348747550031
2.42424242424242 -11.093334176662
2.52525252525253 -10.8312395665255
2.62626262626263 -10.6989554191958
2.72727272727273 -10.9361318198549
2.82828282828283 -11.0627294254506
2.92929292929293 -10.9049815580264
3.03030303030303 -10.6345662571234
3.13131313131313 -10.1012602781034
3.23232323232323 -9.63635107348708
3.33333333333333 -9.31678501447877
3.43434343434343 -8.94376024612085
3.53535353535354 -8.46696268902541
3.63636363636364 -7.93356179261861
3.73737373737374 -7.29953273743605
3.83838383838384 -6.60575571298038
3.93939393939394 -5.81449515971068
4.04040404040404 -4.96034200720614
4.14141414141414 -4.01184995584932
4.24242424242424 -2.99732067529591
4.34343434343434 -1.89159712585195
4.44444444444444 -0.632456814122395
4.54545454545454 0.821941195061565
4.64646464646465 2.43672945572594
4.74747474747475 4.23980192464994
4.84848484848485 5.42690167554034
4.94949494949495 5.94669764856101
5.05050505050505 6.27649174108182
5.15151515151515 6.41628395310279
5.25252525252525 6.85742169129592
5.35353535353535 7.57672453057107
5.45454545454545 8.23871800219692
5.55555555555556 8.85189238286224
5.65656565656566 9.40563482670607
5.75757575757576 9.91268074876157
5.85858585858586 10.3581721648234
5.95959595959596 10.759089628269
6.06060606060606 11.0963300165488
6.16161616161616 11.3911190213847
6.26262626262626 11.8393282971996
6.36363636363636 12.3815693520016
6.46464646464646 13.4679123153837
6.56565656565657 14.8603126023421
6.66666666666667 15.932812724597
6.76767676767677 16.8405157923076
6.86868686868687 17.4186247509298
6.96969696969697 17.8416305993927
7.07070707070707 17.9253483943822
7.17171717171717 17.8636570235973
7.27272727272727 17.4443427206789
7.37373737373737 16.8859528330418
7.47474747474747 15.9600060429342
7.57575757575758 14.904917638445
7.67676767676768 13.4723383611482
7.77777777777778 11.9205514398069
7.87878787878788 9.98133967532086
7.97979797979798 7.93285423712737
8.08080808080808 8.30266103676541
8.18181818181818 9.27704089586134
8.28282828282828 10.104277296101
8.38383838383838 10.8992139126892
8.48484848484848 11.7249774233963
8.58585858585859 12.5566127234592
8.68686868686869 13.1768443933903
8.78787878787879 13.7626615188813
8.88888888888889 14.1321586507491
8.98989898989899 14.4721576016682
9.09090909090909 14.5909201954726
9.19191919191919 14.6851009718198
9.29292929292929 14.1088782566094
9.39393939393939 13.4743595856113
9.49494949494949 12.1548634341086
9.5959595959596 10.7916453157653
9.6969696969697 8.72887572797042
9.7979797979798 6.63695816228179
9.8989898989899 3.83091513819474
10 1.01029812516082
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed]
table {%
0 -6.45366251536115
0.101010101010101 -7.93386862929863
0.202020202020202 -9.40939215334604
0.303030303030303 -10.6554687727793
0.404040404040404 -11.8921802124325
0.505050505050505 -12.9041273373615
0.606060606060606 -13.9020266926204
0.707070707070707 -14.6798443230453
0.808080808080808 -15.4389315939098
0.909090909090909 -15.9826197298305
1.01010101010101 -16.5028949163008
1.11111111111111 -16.8124535577173
1.21212121212121 -17.0939166597933
1.31313131313131 -17.1693458067056
1.41414141414141 -17.2181280269636
1.51515151515152 -17.1032219834882
1.61616161616162 -16.9773499822643
1.71717171717172 -16.7939067028611
1.81818181818182 -16.513516021749
1.91919191919192 -15.7914760661846
2.02020202020202 -14.961716775388
2.12121212121212 -13.7010801436624
2.22222222222222 -12.5502831343115
2.32323232323232 -11.7889175133799
2.42424242424242 -11.1473769350387
2.52525252525253 -10.885282324901
2.62626262626263 -10.7529981775697
2.72727272727273 -10.9901745782258
2.82828282828283 -11.1193372632691
2.92929292929293 -10.9707503938794
3.03030303030303 -10.6974283363254
3.13131313131313 -10.1330575063879
3.23232323232323 -9.64702420314582
3.33333333333333 -9.32745814413132
3.43434343434343 -8.9544333757688
3.53535353535354 -8.47763581867191
3.63636363636364 -7.94423492226536
3.73737373737374 -7.31020586708608
3.83838383838384 -6.61642884263549
3.93939393939394 -5.82516828937382
4.04040404040404 -4.9710151368792
4.14141414141414 -4.02252308553515
4.24242424242424 -3.00799380499648
4.34343434343434 -1.90227025557004
4.44444444444444 -0.643129943869416
4.54545454545454 0.811268065271056
4.64646464646465 2.42605632588
4.74747474747475 4.22912879473452
4.84848484848485 5.4163414868529
4.94949494949495 5.93637275417377
5.05050505050505 6.26617864414722
5.15151515151515 6.40575915677326
5.25252525252525 6.84679527925021
5.35353535353535 7.56609811851261
5.45454545454545 8.22809159012897
5.55555555555556 8.84126597078759
5.65656565656566 9.39500841462811
5.75757575757576 9.90205433668296
5.85858585858586 10.3475457527476
5.95959595959596 10.7484632161987
6.06060606060606 11.0857036044875
6.16161616161616 11.3804926093348
6.26262626262626 11.8288958481355
6.36363636363636 12.3714497464561
6.46464646464646 13.4606099564982
6.56565656565657 14.8572362168836
6.66666666666667 15.9330325984142
6.76767676767677 16.8435529817469
6.86868686868687 17.4235213686838
6.96969696969697 17.8479358749637
7.07070707070707 17.9320762673068
7.17171717171717 17.870384896534
7.27272727272727 17.4554824855752
7.37373737373737 16.9032202256552
7.47474747474747 15.9879355077662
7.57575757575758 14.945102358699
7.67676767676768 13.5294353338799
7.77777777777778 11.9960312956654
7.87878787878788 10.0799819639161
7.97979797979798 8.05600703655439
8.08080808080808 8.43976704288982
8.18181818181818 9.42546078264953
8.28282828282828 10.2583595903086
8.38383838383838 11.0577180470188
8.48484848484848 11.8841890521459
8.58585858585859 12.7158243522095
8.68686868686869 13.3360560221302
8.78787878787879 13.9218731476089
8.88888888888889 14.291370279453
8.98989898989899 14.6313692303469
9.09090909090909 14.7501318241145
9.19191919191919 14.8443126004235
9.29292929292929 14.2680899176152
9.39393939393939 13.6335712818401
9.49494949494949 12.3140751987059
9.5959595959596 10.9508571508466
9.6969696969697 8.88808766738661
9.7979797979798 6.79617020744323
9.8989898989899 3.99012732365734
10 1.16951045162982
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-1-black-box.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.283229,0.120777,0.440584}
\definecolor{color2}{rgb}{0.231674,0.318106,0.544834}
\definecolor{color3}{rgb}{0.157729,0.485932,0.558013}
\definecolor{color4}{rgb}{0.126326,0.644107,0.525311}
\definecolor{color5}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color6}{rgb}{0.783315,0.879285,0.125405}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=none, fill=color0]
table{%
x  y
0.848484848484849 0.00151515151515148
0.85 0
0.858585858585859 0
0.868686868686869 0
0.878787878787879 0
0.888888888888889 0
0.898989898989899 0
0.909090909090909 0
0.919191919191919 0
0.929292929292929 0
0.939393939393939 0
0.94949494949495 0
0.95959595959596 0
0.96969696969697 0
0.97979797979798 0
0.98989898989899 0
1 0
1 0.0101010101010101
1 0.0202020202020202
1 0.0303030303030303
1 0.0404040404040404
1 0.0505050505050505
1 0.0606060606060606
1 0.0707070707070707
1 0.0808080808080808
1 0.0909090909090909
1 0.101010101010101
1 0.111111111111111
1 0.121212121212121
1 0.131313131313131
1 0.141414141414141
1 0.151515151515152
1 0.161616161616162
1 0.171717171717172
1 0.181818181818182
1 0.191919191919192
1 0.202020202020202
1 0.212121212121212
1 0.222222222222222
1 0.232323232323232
1 0.242424242424242
1 0.252525252525253
1 0.262626262626263
1 0.272727272727273
1 0.282828282828283
1 0.292929292929293
1 0.303030303030303
1 0.313131313131313
1 0.323232323232323
1 0.333333333333333
1 0.343434343434343
1 0.353535353535354
1 0.363636363636364
1 0.373737373737374
1 0.383838383838384
1 0.393939393939394
1 0.404040404040404
1 0.414141414141414
1 0.424242424242424
1 0.434343434343434
1 0.444444444444444
1 0.454545454545455
1 0.464646464646465
1 0.474747474747475
1 0.484848484848485
1 0.494949494949495
1 0.505050505050505
1 0.515151515151515
1 0.525252525252525
1 0.535353535353535
1 0.545454545454546
1 0.555555555555556
1 0.565656565656566
1 0.575757575757576
1 0.585858585858586
1 0.595959595959596
1 0.606060606060606
1 0.616161616161616
1 0.626262626262626
1 0.636363636363636
1 0.646464646464647
1 0.656565656565657
1 0.666666666666667
1 0.676767676767677
1 0.686868686868687
1 0.696969696969697
1 0.707070707070707
1 0.717171717171717
1 0.727272727272727
1 0.737373737373737
1 0.747474747474748
1 0.757575757575758
1 0.767676767676768
1 0.777777777777778
1 0.787878787878788
1 0.797979797979798
1 0.808080808080808
1 0.818181818181818
1 0.828282828282828
1 0.838383838383838
1 0.848484848484849
1 0.858585858585859
1 0.868686868686869
1 0.878787878787879
1 0.888888888888889
1 0.898989898989899
1 0.909090909090909
1 0.919191919191919
1 0.929292929292929
1 0.939393939393939
1 0.94949494949495
1 0.95959595959596
1 0.96969696969697
1 0.97979797979798
1 0.98989898989899
1 1
0.98989898989899 1
0.97979797979798 1
0.96969696969697 1
0.95959595959596 1
0.94949494949495 1
0.939393939393939 1
0.929292929292929 1
0.919191919191919 1
0.909090909090909 1
0.898989898989899 1
0.888888888888889 1
0.878787878787879 1
0.868686868686869 1
0.858585858585859 1
0.848484848484849 1
0.838383838383838 1
0.828282828282828 1
0.818181818181818 1
0.808080808080808 1
0.797979797979798 1
0.787878787878788 1
0.777777777777778 1
0.767676767676768 1
0.757575757575758 1
0.747474747474748 1
0.737373737373737 1
0.727272727272727 1
0.717171717171717 1
0.707070707070707 1
0.696969696969697 1
0.686868686868687 1
0.676767676767677 1
0.666666666666667 1
0.656565656565657 1
0.646464646464647 1
0.636363636363636 1
0.626262626262626 1
0.616161616161616 1
0.606060606060606 1
0.595959595959596 1
0.585858585858586 1
0.575757575757576 1
0.565656565656566 1
0.555555555555556 1
0.545454545454546 1
0.535353535353535 1
0.525252525252525 1
0.515151515151515 1
0.505050505050505 1
0.494949494949495 1
0.484848484848485 1
0.474747474747475 1
0.464646464646465 1
0.454545454545455 1
0.444444444444444 1
0.434343434343434 1
0.424242424242424 1
0.414141414141414 1
0.404040404040404 1
0.393939393939394 1
0.383838383838384 1
0.373737373737374 1
0.363636363636364 1
0.353535353535354 1
0.343434343434343 1
0.333333333333333 1
0.323232323232323 1
0.313131313131313 1
0.303030303030303 1
0.292929292929293 1
0.282828282828283 1
0.272727272727273 1
0.262626262626263 1
0.252525252525253 1
0.242424242424242 1
0.232323232323232 1
0.222222222222222 1
0.212121212121212 1
0.202020202020202 1
0.191919191919192 1
0.181818181818182 1
0.171717171717172 1
0.161616161616162 1
0.151515151515152 1
0.141414141414141 1
0.131313131313131 1
0.121212121212121 1
0.111111111111111 1
0.101010101010101 1
0.0909090909090909 1
0.0808080808080808 1
0.0707070707070707 1
0.0606060606060606 1
0.0505050505050505 1
0.0404040404040404 1
0.0303030303030303 1
0.0202020202020202 1
0.0101010101010101 1
0 1
0 0.98989898989899
0 0.97979797979798
0 0.96969696969697
0 0.95959595959596
0 0.94949494949495
0 0.939393939393939
0 0.929292929292929
0 0.919191919191919
0 0.909090909090909
0 0.898989898989899
0 0.888888888888889
0 0.878787878787879
0 0.868686868686869
0 0.858585858585859
0 0.85
0.00151515151515147 0.848484848484849
0.0101010101010101 0.83989898989899
0.0116161616161615 0.838383838383838
0.0202020202020202 0.82979797979798
0.0217171717171716 0.828282828282828
0.0303030303030303 0.81969696969697
0.0318181818181817 0.818181818181818
0.0404040404040404 0.80959595959596
0.0419191919191918 0.808080808080808
0.0505050505050505 0.799494949494949
0.052020202020202 0.797979797979798
0.0606060606060606 0.789393939393939
0.062121212121212 0.787878787878788
0.0707070707070707 0.779292929292929
0.0722222222222222 0.777777777777778
0.0808080808080808 0.769191919191919
0.0823232323232322 0.767676767676768
0.0909090909090909 0.759090909090909
0.0924242424242423 0.757575757575758
0.101010101010101 0.748989898989899
0.102525252525252 0.747474747474748
0.111111111111111 0.738888888888889
0.112626262626263 0.737373737373737
0.121212121212121 0.728787878787879
0.122727272727273 0.727272727272727
0.131313131313131 0.718686868686869
0.132828282828283 0.717171717171717
0.141414141414141 0.708585858585859
0.142929292929293 0.707070707070707
0.151515151515152 0.698484848484848
0.153030303030303 0.696969696969697
0.161616161616162 0.688383838383838
0.163131313131313 0.686868686868687
0.171717171717172 0.678282828282828
0.173232323232323 0.676767676767677
0.181818181818182 0.668181818181818
0.183333333333333 0.666666666666667
0.191919191919192 0.658080808080808
0.193434343434343 0.656565656565657
0.202020202020202 0.647979797979798
0.203535353535353 0.646464646464647
0.212121212121212 0.637878787878788
0.213636363636364 0.636363636363636
0.222222222222222 0.627777777777778
0.223737373737374 0.626262626262626
0.232323232323232 0.617676767676768
0.233838383838384 0.616161616161616
0.242424242424242 0.607575757575758
0.243939393939394 0.606060606060606
0.252525252525253 0.597474747474747
0.254040404040404 0.595959595959596
0.262626262626263 0.587373737373737
0.264141414141414 0.585858585858586
0.272727272727273 0.577272727272727
0.274242424242424 0.575757575757576
0.282828282828283 0.567171717171717
0.284343434343434 0.565656565656566
0.292929292929293 0.557070707070707
0.294444444444444 0.555555555555556
0.303030303030303 0.546969696969697
0.304545454545454 0.545454545454546
0.313131313131313 0.536868686868687
0.314646464646465 0.535353535353535
0.323232323232323 0.526767676767677
0.324747474747475 0.525252525252525
0.333333333333333 0.516666666666667
0.334848484848485 0.515151515151515
0.343434343434343 0.506565656565656
0.344949494949495 0.505050505050505
0.353535353535354 0.496464646464646
0.355050505050505 0.494949494949495
0.363636363636364 0.486363636363636
0.365151515151515 0.484848484848485
0.373737373737374 0.476262626262626
0.375252525252525 0.474747474747475
0.383838383838384 0.466161616161616
0.385353535353535 0.464646464646465
0.393939393939394 0.456060606060606
0.395454545454545 0.454545454545455
0.404040404040404 0.445959595959596
0.405555555555556 0.444444444444444
0.414141414141414 0.435858585858586
0.415656565656566 0.434343434343434
0.424242424242424 0.425757575757576
0.425757575757576 0.424242424242424
0.434343434343434 0.415656565656566
0.435858585858586 0.414141414141414
0.444444444444444 0.405555555555556
0.445959595959596 0.404040404040404
0.454545454545455 0.395454545454545
0.456060606060606 0.393939393939394
0.464646464646465 0.385353535353535
0.466161616161616 0.383838383838384
0.474747474747475 0.375252525252525
0.476262626262626 0.373737373737374
0.484848484848485 0.365151515151515
0.486363636363636 0.363636363636364
0.494949494949495 0.355050505050505
0.496464646464646 0.353535353535354
0.505050505050505 0.344949494949495
0.506565656565657 0.343434343434343
0.515151515151515 0.334848484848485
0.516666666666667 0.333333333333333
0.525252525252525 0.324747474747475
0.526767676767677 0.323232323232323
0.535353535353535 0.314646464646465
0.536868686868687 0.313131313131313
0.545454545454546 0.304545454545454
0.546969696969697 0.303030303030303
0.555555555555556 0.294444444444444
0.557070707070707 0.292929292929293
0.565656565656566 0.284343434343434
0.567171717171717 0.282828282828283
0.575757575757576 0.274242424242424
0.577272727272727 0.272727272727273
0.585858585858586 0.264141414141414
0.587373737373737 0.262626262626263
0.595959595959596 0.254040404040404
0.597474747474747 0.252525252525253
0.606060606060606 0.243939393939394
0.607575757575758 0.242424242424242
0.616161616161616 0.233838383838384
0.617676767676768 0.232323232323232
0.626262626262626 0.223737373737374
0.627777777777778 0.222222222222222
0.636363636363636 0.213636363636364
0.637878787878788 0.212121212121212
0.646464646464647 0.203535353535354
0.647979797979798 0.202020202020202
0.656565656565657 0.193434343434343
0.658080808080808 0.191919191919192
0.666666666666667 0.183333333333333
0.668181818181818 0.181818181818182
0.676767676767677 0.173232323232323
0.678282828282828 0.171717171717172
0.686868686868687 0.163131313131313
0.688383838383838 0.161616161616162
0.696969696969697 0.153030303030303
0.698484848484848 0.151515151515152
0.707070707070707 0.142929292929293
0.708585858585859 0.141414141414141
0.717171717171717 0.132828282828283
0.718686868686869 0.131313131313131
0.727272727272727 0.122727272727273
0.728787878787879 0.121212121212121
0.737373737373737 0.112626262626262
0.738888888888889 0.111111111111111
0.747474747474748 0.102525252525252
0.748989898989899 0.101010101010101
0.757575757575758 0.0924242424242423
0.759090909090909 0.0909090909090909
0.767676767676768 0.0823232323232323
0.769191919191919 0.0808080808080808
0.777777777777778 0.0722222222222222
0.779292929292929 0.0707070707070707
0.787878787878788 0.0621212121212121
0.789393939393939 0.0606060606060606
0.797979797979798 0.052020202020202
0.799494949494949 0.0505050505050505
0.808080808080808 0.0419191919191918
0.80959595959596 0.0404040404040404
0.818181818181818 0.0318181818181818
0.81969696969697 0.0303030303030303
0.828282828282828 0.0217171717171716
0.82979797979798 0.0202020202020202
0.838383838383838 0.0116161616161616
0.83989898989899 0.0101010101010101
0.848484848484849 0.00151515151515148
};
\addplot [draw=none, fill=color1]
table{%
x  y
0.696969696969697 0.00303030303030295
0.7 0
0.707070707070707 0
0.717171717171717 0
0.727272727272727 0
0.737373737373737 0
0.747474747474748 0
0.757575757575758 0
0.767676767676768 0
0.777777777777778 0
0.787878787878788 0
0.797979797979798 0
0.808080808080808 0
0.818181818181818 0
0.828282828282828 0
0.838383838383838 0
0.848484848484849 0
0.85 0
0.848484848484849 0.00151515151515148
0.83989898989899 0.0101010101010101
0.838383838383838 0.0116161616161616
0.82979797979798 0.0202020202020202
0.828282828282828 0.0217171717171716
0.81969696969697 0.0303030303030303
0.818181818181818 0.0318181818181818
0.80959595959596 0.0404040404040404
0.808080808080808 0.0419191919191918
0.799494949494949 0.0505050505050505
0.797979797979798 0.052020202020202
0.789393939393939 0.0606060606060606
0.787878787878788 0.0621212121212121
0.779292929292929 0.0707070707070707
0.777777777777778 0.0722222222222222
0.769191919191919 0.0808080808080808
0.767676767676768 0.0823232323232323
0.759090909090909 0.0909090909090909
0.757575757575758 0.0924242424242423
0.748989898989899 0.101010101010101
0.747474747474748 0.102525252525252
0.738888888888889 0.111111111111111
0.737373737373737 0.112626262626262
0.728787878787879 0.121212121212121
0.727272727272727 0.122727272727273
0.718686868686869 0.131313131313131
0.717171717171717 0.132828282828283
0.708585858585859 0.141414141414141
0.707070707070707 0.142929292929293
0.698484848484848 0.151515151515152
0.696969696969697 0.153030303030303
0.688383838383838 0.161616161616162
0.686868686868687 0.163131313131313
0.678282828282828 0.171717171717172
0.676767676767677 0.173232323232323
0.668181818181818 0.181818181818182
0.666666666666667 0.183333333333333
0.658080808080808 0.191919191919192
0.656565656565657 0.193434343434343
0.647979797979798 0.202020202020202
0.646464646464647 0.203535353535354
0.637878787878788 0.212121212121212
0.636363636363636 0.213636363636364
0.627777777777778 0.222222222222222
0.626262626262626 0.223737373737374
0.617676767676768 0.232323232323232
0.616161616161616 0.233838383838384
0.607575757575758 0.242424242424242
0.606060606060606 0.243939393939394
0.597474747474747 0.252525252525253
0.595959595959596 0.254040404040404
0.587373737373737 0.262626262626263
0.585858585858586 0.264141414141414
0.577272727272727 0.272727272727273
0.575757575757576 0.274242424242424
0.567171717171717 0.282828282828283
0.565656565656566 0.284343434343434
0.557070707070707 0.292929292929293
0.555555555555556 0.294444444444444
0.546969696969697 0.303030303030303
0.545454545454546 0.304545454545455
0.536868686868687 0.313131313131313
0.535353535353535 0.314646464646465
0.526767676767677 0.323232323232323
0.525252525252525 0.324747474747475
0.516666666666667 0.333333333333333
0.515151515151515 0.334848484848485
0.506565656565657 0.343434343434343
0.505050505050505 0.344949494949495
0.496464646464646 0.353535353535354
0.494949494949495 0.355050505050505
0.486363636363636 0.363636363636364
0.484848484848485 0.365151515151515
0.476262626262626 0.373737373737374
0.474747474747475 0.375252525252525
0.466161616161616 0.383838383838384
0.464646464646465 0.385353535353535
0.456060606060606 0.393939393939394
0.454545454545455 0.395454545454545
0.445959595959596 0.404040404040404
0.444444444444444 0.405555555555556
0.435858585858586 0.414141414141414
0.434343434343434 0.415656565656566
0.425757575757576 0.424242424242424
0.424242424242424 0.425757575757576
0.415656565656566 0.434343434343434
0.414141414141414 0.435858585858586
0.405555555555556 0.444444444444444
0.404040404040404 0.445959595959596
0.395454545454545 0.454545454545455
0.393939393939394 0.456060606060606
0.385353535353535 0.464646464646465
0.383838383838384 0.466161616161616
0.375252525252525 0.474747474747475
0.373737373737374 0.476262626262626
0.365151515151515 0.484848484848485
0.363636363636364 0.486363636363636
0.355050505050505 0.494949494949495
0.353535353535354 0.496464646464646
0.344949494949495 0.505050505050505
0.343434343434343 0.506565656565656
0.334848484848485 0.515151515151515
0.333333333333333 0.516666666666667
0.324747474747475 0.525252525252525
0.323232323232323 0.526767676767677
0.314646464646465 0.535353535353535
0.313131313131313 0.536868686868687
0.304545454545454 0.545454545454546
0.303030303030303 0.546969696969697
0.294444444444444 0.555555555555556
0.292929292929293 0.557070707070707
0.284343434343434 0.565656565656566
0.282828282828283 0.567171717171717
0.274242424242424 0.575757575757576
0.272727272727273 0.577272727272727
0.264141414141414 0.585858585858586
0.262626262626263 0.587373737373737
0.254040404040404 0.595959595959596
0.252525252525253 0.597474747474747
0.243939393939394 0.606060606060606
0.242424242424242 0.607575757575758
0.233838383838384 0.616161616161616
0.232323232323232 0.617676767676768
0.223737373737374 0.626262626262626
0.222222222222222 0.627777777777778
0.213636363636364 0.636363636363636
0.212121212121212 0.637878787878788
0.203535353535353 0.646464646464647
0.202020202020202 0.647979797979798
0.193434343434343 0.656565656565657
0.191919191919192 0.658080808080808
0.183333333333333 0.666666666666667
0.181818181818182 0.668181818181818
0.173232323232323 0.676767676767677
0.171717171717172 0.678282828282828
0.163131313131313 0.686868686868687
0.161616161616162 0.688383838383838
0.153030303030303 0.696969696969697
0.151515151515152 0.698484848484848
0.142929292929293 0.707070707070707
0.141414141414141 0.708585858585859
0.132828282828283 0.717171717171717
0.131313131313131 0.718686868686869
0.122727272727273 0.727272727272727
0.121212121212121 0.728787878787879
0.112626262626263 0.737373737373737
0.111111111111111 0.738888888888889
0.102525252525252 0.747474747474747
0.101010101010101 0.748989898989899
0.0924242424242423 0.757575757575758
0.0909090909090909 0.759090909090909
0.0823232323232322 0.767676767676768
0.0808080808080808 0.769191919191919
0.0722222222222222 0.777777777777778
0.0707070707070707 0.779292929292929
0.062121212121212 0.787878787878788
0.0606060606060606 0.789393939393939
0.052020202020202 0.797979797979798
0.0505050505050505 0.799494949494949
0.0419191919191918 0.808080808080808
0.0404040404040404 0.80959595959596
0.0318181818181817 0.818181818181818
0.0303030303030303 0.81969696969697
0.0217171717171716 0.828282828282829
0.0202020202020202 0.82979797979798
0.0116161616161615 0.838383838383838
0.0101010101010101 0.83989898989899
0.00151515151515147 0.848484848484849
0 0.85
0 0.848484848484849
0 0.838383838383838
0 0.828282828282828
0 0.818181818181818
0 0.808080808080808
0 0.797979797979798
0 0.787878787878788
0 0.777777777777778
0 0.767676767676768
0 0.757575757575758
0 0.747474747474748
0 0.737373737373737
0 0.727272727272727
0 0.717171717171717
0 0.707070707070707
0 0.7
0.00303030303030294 0.696969696969697
0.0101010101010101 0.68989898989899
0.013131313131313 0.686868686868687
0.0202020202020202 0.67979797979798
0.0232323232323232 0.676767676767677
0.0303030303030303 0.66969696969697
0.0333333333333332 0.666666666666667
0.0404040404040404 0.65959595959596
0.0434343434343434 0.656565656565657
0.0505050505050505 0.649494949494949
0.0535353535353534 0.646464646464647
0.0606060606060606 0.639393939393939
0.0636363636363635 0.636363636363636
0.0707070707070707 0.629292929292929
0.0737373737373737 0.626262626262626
0.0808080808080808 0.619191919191919
0.0838383838383837 0.616161616161616
0.0909090909090909 0.609090909090909
0.0939393939393939 0.606060606060606
0.101010101010101 0.598989898989899
0.104040404040404 0.595959595959596
0.111111111111111 0.588888888888889
0.114141414141414 0.585858585858586
0.121212121212121 0.578787878787879
0.124242424242424 0.575757575757576
0.131313131313131 0.568686868686869
0.134343434343434 0.565656565656566
0.141414141414141 0.558585858585859
0.144444444444444 0.555555555555556
0.151515151515152 0.548484848484848
0.154545454545454 0.545454545454546
0.161616161616162 0.538383838383838
0.164646464646465 0.535353535353535
0.171717171717172 0.528282828282828
0.174747474747475 0.525252525252525
0.181818181818182 0.518181818181818
0.184848484848485 0.515151515151515
0.191919191919192 0.508080808080808
0.194949494949495 0.505050505050505
0.202020202020202 0.497979797979798
0.205050505050505 0.494949494949495
0.212121212121212 0.487878787878788
0.215151515151515 0.484848484848485
0.222222222222222 0.477777777777778
0.225252525252525 0.474747474747475
0.232323232323232 0.467676767676768
0.235353535353535 0.464646464646465
0.242424242424242 0.457575757575758
0.245454545454545 0.454545454545455
0.252525252525253 0.447474747474747
0.255555555555556 0.444444444444444
0.262626262626263 0.437373737373737
0.265656565656566 0.434343434343434
0.272727272727273 0.427272727272727
0.275757575757576 0.424242424242424
0.282828282828283 0.417171717171717
0.285858585858586 0.414141414141414
0.292929292929293 0.407070707070707
0.295959595959596 0.404040404040404
0.303030303030303 0.396969696969697
0.306060606060606 0.393939393939394
0.313131313131313 0.386868686868687
0.316161616161616 0.383838383838384
0.323232323232323 0.376767676767677
0.326262626262626 0.373737373737374
0.333333333333333 0.366666666666667
0.336363636363636 0.363636363636364
0.343434343434343 0.356565656565656
0.346464646464646 0.353535353535354
0.353535353535354 0.346464646464646
0.356565656565657 0.343434343434343
0.363636363636364 0.336363636363636
0.366666666666667 0.333333333333333
0.373737373737374 0.326262626262626
0.376767676767677 0.323232323232323
0.383838383838384 0.316161616161616
0.386868686868687 0.313131313131313
0.393939393939394 0.306060606060606
0.396969696969697 0.303030303030303
0.404040404040404 0.295959595959596
0.407070707070707 0.292929292929293
0.414141414141414 0.285858585858586
0.417171717171717 0.282828282828283
0.424242424242424 0.275757575757576
0.427272727272727 0.272727272727273
0.434343434343434 0.265656565656566
0.437373737373737 0.262626262626263
0.444444444444445 0.255555555555555
0.447474747474747 0.252525252525253
0.454545454545455 0.245454545454545
0.457575757575758 0.242424242424242
0.464646464646465 0.235353535353535
0.467676767676768 0.232323232323232
0.474747474747475 0.225252525252525
0.477777777777778 0.222222222222222
0.484848484848485 0.215151515151515
0.487878787878788 0.212121212121212
0.494949494949495 0.205050505050505
0.497979797979798 0.202020202020202
0.505050505050505 0.194949494949495
0.508080808080808 0.191919191919192
0.515151515151515 0.184848484848485
0.518181818181818 0.181818181818182
0.525252525252525 0.174747474747475
0.528282828282828 0.171717171717172
0.535353535353535 0.164646464646465
0.538383838383838 0.161616161616162
0.545454545454546 0.154545454545454
0.548484848484848 0.151515151515152
0.555555555555556 0.144444444444444
0.558585858585859 0.141414141414141
0.565656565656566 0.134343434343434
0.568686868686869 0.131313131313131
0.575757575757576 0.124242424242424
0.578787878787879 0.121212121212121
0.585858585858586 0.114141414141414
0.588888888888889 0.111111111111111
0.595959595959596 0.104040404040404
0.598989898989899 0.101010101010101
0.606060606060606 0.0939393939393939
0.609090909090909 0.0909090909090909
0.616161616161616 0.0838383838383837
0.619191919191919 0.0808080808080808
0.626262626262626 0.0737373737373737
0.629292929292929 0.0707070707070707
0.636363636363636 0.0636363636363635
0.639393939393939 0.0606060606060606
0.646464646464647 0.0535353535353535
0.649494949494949 0.0505050505050505
0.656565656565657 0.0434343434343434
0.65959595959596 0.0404040404040404
0.666666666666667 0.0333333333333332
0.66969696969697 0.0303030303030303
0.676767676767677 0.0232323232323232
0.67979797979798 0.0202020202020202
0.686868686868687 0.013131313131313
0.68989898989899 0.0101010101010101
0.696969696969697 0.00303030303030295
};
\addplot [draw=none, fill=color2]
table{%
x  y
0.545454545454546 0.00454545454545443
0.55 0
0.555555555555556 0
0.565656565656566 0
0.575757575757576 0
0.585858585858586 0
0.595959595959596 0
0.606060606060606 0
0.616161616161616 0
0.626262626262626 0
0.636363636363636 0
0.646464646464647 0
0.656565656565657 0
0.666666666666667 0
0.676767676767677 0
0.686868686868687 0
0.696969696969697 0
0.7 0
0.696969696969697 0.00303030303030295
0.68989898989899 0.0101010101010101
0.686868686868687 0.013131313131313
0.67979797979798 0.0202020202020202
0.676767676767677 0.0232323232323232
0.66969696969697 0.0303030303030303
0.666666666666667 0.0333333333333332
0.65959595959596 0.0404040404040404
0.656565656565657 0.0434343434343434
0.649494949494949 0.0505050505050505
0.646464646464647 0.0535353535353535
0.639393939393939 0.0606060606060606
0.636363636363636 0.0636363636363635
0.629292929292929 0.0707070707070707
0.626262626262626 0.0737373737373737
0.619191919191919 0.0808080808080808
0.616161616161616 0.0838383838383837
0.609090909090909 0.0909090909090909
0.606060606060606 0.0939393939393939
0.598989898989899 0.101010101010101
0.595959595959596 0.104040404040404
0.588888888888889 0.111111111111111
0.585858585858586 0.114141414141414
0.578787878787879 0.121212121212121
0.575757575757576 0.124242424242424
0.568686868686869 0.131313131313131
0.565656565656566 0.134343434343434
0.558585858585859 0.141414141414141
0.555555555555556 0.144444444444444
0.548484848484849 0.151515151515152
0.545454545454546 0.154545454545454
0.538383838383838 0.161616161616162
0.535353535353535 0.164646464646465
0.528282828282828 0.171717171717172
0.525252525252525 0.174747474747475
0.518181818181818 0.181818181818182
0.515151515151515 0.184848484848485
0.508080808080808 0.191919191919192
0.505050505050505 0.194949494949495
0.497979797979798 0.202020202020202
0.494949494949495 0.205050505050505
0.487878787878788 0.212121212121212
0.484848484848485 0.215151515151515
0.477777777777778 0.222222222222222
0.474747474747475 0.225252525252525
0.467676767676768 0.232323232323232
0.464646464646465 0.235353535353535
0.457575757575758 0.242424242424242
0.454545454545455 0.245454545454545
0.447474747474747 0.252525252525253
0.444444444444445 0.255555555555555
0.437373737373737 0.262626262626263
0.434343434343434 0.265656565656566
0.427272727272727 0.272727272727273
0.424242424242424 0.275757575757576
0.417171717171717 0.282828282828283
0.414141414141414 0.285858585858586
0.407070707070707 0.292929292929293
0.404040404040404 0.295959595959596
0.396969696969697 0.303030303030303
0.393939393939394 0.306060606060606
0.386868686868687 0.313131313131313
0.383838383838384 0.316161616161616
0.376767676767677 0.323232323232323
0.373737373737374 0.326262626262626
0.366666666666667 0.333333333333333
0.363636363636364 0.336363636363636
0.356565656565657 0.343434343434343
0.353535353535354 0.346464646464646
0.346464646464646 0.353535353535354
0.343434343434343 0.356565656565656
0.336363636363636 0.363636363636364
0.333333333333333 0.366666666666667
0.326262626262626 0.373737373737374
0.323232323232323 0.376767676767677
0.316161616161616 0.383838383838384
0.313131313131313 0.386868686868687
0.306060606060606 0.393939393939394
0.303030303030303 0.396969696969697
0.295959595959596 0.404040404040404
0.292929292929293 0.407070707070707
0.285858585858586 0.414141414141414
0.282828282828283 0.417171717171717
0.275757575757576 0.424242424242424
0.272727272727273 0.427272727272727
0.265656565656566 0.434343434343434
0.262626262626263 0.437373737373737
0.255555555555556 0.444444444444444
0.252525252525253 0.447474747474747
0.245454545454545 0.454545454545455
0.242424242424242 0.457575757575758
0.235353535353535 0.464646464646465
0.232323232323232 0.467676767676768
0.225252525252525 0.474747474747475
0.222222222222222 0.477777777777778
0.215151515151515 0.484848484848485
0.212121212121212 0.487878787878788
0.205050505050505 0.494949494949495
0.202020202020202 0.497979797979798
0.194949494949495 0.505050505050505
0.191919191919192 0.508080808080808
0.184848484848485 0.515151515151515
0.181818181818182 0.518181818181818
0.174747474747475 0.525252525252525
0.171717171717172 0.528282828282828
0.164646464646465 0.535353535353535
0.161616161616162 0.538383838383838
0.154545454545454 0.545454545454546
0.151515151515152 0.548484848484849
0.144444444444444 0.555555555555556
0.141414141414141 0.558585858585859
0.134343434343434 0.565656565656566
0.131313131313131 0.568686868686869
0.124242424242424 0.575757575757576
0.121212121212121 0.578787878787879
0.114141414141414 0.585858585858586
0.111111111111111 0.588888888888889
0.104040404040404 0.595959595959596
0.101010101010101 0.598989898989899
0.0939393939393939 0.606060606060606
0.0909090909090909 0.609090909090909
0.0838383838383837 0.616161616161616
0.0808080808080808 0.619191919191919
0.0737373737373737 0.626262626262626
0.0707070707070707 0.629292929292929
0.0636363636363635 0.636363636363636
0.0606060606060606 0.639393939393939
0.0535353535353534 0.646464646464646
0.0505050505050505 0.649494949494949
0.0434343434343434 0.656565656565657
0.0404040404040404 0.65959595959596
0.0333333333333332 0.666666666666667
0.0303030303030303 0.66969696969697
0.0232323232323232 0.676767676767677
0.0202020202020202 0.67979797979798
0.013131313131313 0.686868686868687
0.0101010101010101 0.68989898989899
0.00303030303030294 0.696969696969697
0 0.7
0 0.696969696969697
0 0.686868686868687
0 0.676767676767677
0 0.666666666666667
0 0.656565656565657
0 0.646464646464647
0 0.636363636363636
0 0.626262626262626
0 0.616161616161616
0 0.606060606060606
0 0.595959595959596
0 0.585858585858586
0 0.575757575757576
0 0.565656565656566
0 0.555555555555556
0 0.55
0.0045454545454544 0.545454545454546
0.0101010101010101 0.53989898989899
0.0146464646464646 0.535353535353535
0.0202020202020202 0.52979797979798
0.0247474747474746 0.525252525252525
0.0303030303030303 0.51969696969697
0.0348484848484847 0.515151515151515
0.0404040404040404 0.50959595959596
0.0449494949494949 0.505050505050505
0.0505050505050505 0.499494949494949
0.0550505050505049 0.494949494949495
0.0606060606060606 0.489393939393939
0.0651515151515151 0.484848484848485
0.0707070707070707 0.479292929292929
0.0752525252525251 0.474747474747475
0.0808080808080808 0.469191919191919
0.0853535353535352 0.464646464646465
0.0909090909090909 0.459090909090909
0.0954545454545453 0.454545454545455
0.101010101010101 0.448989898989899
0.105555555555556 0.444444444444444
0.111111111111111 0.438888888888889
0.115656565656566 0.434343434343434
0.121212121212121 0.428787878787879
0.125757575757576 0.424242424242424
0.131313131313131 0.418686868686869
0.135858585858586 0.414141414141414
0.141414141414141 0.408585858585858
0.145959595959596 0.404040404040404
0.151515151515152 0.398484848484848
0.156060606060606 0.393939393939394
0.161616161616162 0.388383838383838
0.166161616161616 0.383838383838384
0.171717171717172 0.378282828282828
0.176262626262626 0.373737373737374
0.181818181818182 0.368181818181818
0.186363636363636 0.363636363636364
0.191919191919192 0.358080808080808
0.196464646464646 0.353535353535354
0.202020202020202 0.347979797979798
0.206565656565657 0.343434343434343
0.212121212121212 0.337878787878788
0.216666666666667 0.333333333333333
0.222222222222222 0.327777777777778
0.226767676767677 0.323232323232323
0.232323232323232 0.317676767676768
0.236868686868687 0.313131313131313
0.242424242424242 0.307575757575758
0.246969696969697 0.303030303030303
0.252525252525253 0.297474747474747
0.257070707070707 0.292929292929293
0.262626262626263 0.287373737373737
0.267171717171717 0.282828282828283
0.272727272727273 0.277272727272727
0.277272727272727 0.272727272727273
0.282828282828283 0.267171717171717
0.287373737373737 0.262626262626263
0.292929292929293 0.257070707070707
0.297474747474747 0.252525252525253
0.303030303030303 0.246969696969697
0.307575757575758 0.242424242424242
0.313131313131313 0.236868686868687
0.317676767676768 0.232323232323232
0.323232323232323 0.226767676767677
0.327777777777778 0.222222222222222
0.333333333333333 0.216666666666667
0.337878787878788 0.212121212121212
0.343434343434343 0.206565656565656
0.347979797979798 0.202020202020202
0.353535353535354 0.196464646464646
0.358080808080808 0.191919191919192
0.363636363636364 0.186363636363636
0.368181818181818 0.181818181818182
0.373737373737374 0.176262626262626
0.378282828282828 0.171717171717172
0.383838383838384 0.166161616161616
0.388383838383838 0.161616161616162
0.393939393939394 0.156060606060606
0.398484848484848 0.151515151515152
0.404040404040404 0.145959595959596
0.408585858585858 0.141414141414141
0.414141414141414 0.135858585858586
0.418686868686869 0.131313131313131
0.424242424242424 0.125757575757576
0.428787878787879 0.121212121212121
0.434343434343434 0.115656565656566
0.438888888888889 0.111111111111111
0.444444444444444 0.105555555555555
0.448989898989899 0.101010101010101
0.454545454545455 0.0954545454545453
0.459090909090909 0.0909090909090909
0.464646464646465 0.0853535353535353
0.469191919191919 0.0808080808080808
0.474747474747475 0.0752525252525252
0.479292929292929 0.0707070707070707
0.484848484848485 0.0651515151515151
0.489393939393939 0.0606060606060606
0.494949494949495 0.055050505050505
0.499494949494949 0.0505050505050505
0.505050505050505 0.0449494949494948
0.509595959595959 0.0404040404040404
0.515151515151515 0.0348484848484847
0.51969696969697 0.0303030303030303
0.525252525252525 0.0247474747474746
0.52979797979798 0.0202020202020202
0.535353535353535 0.0146464646464646
0.53989898989899 0.0101010101010101
0.545454545454546 0.00454545454545443
};
\addplot [draw=none, fill=color3]
table{%
x  y
0.393939393939394 0.00606060606060597
0.4 0
0.404040404040404 0
0.414141414141414 0
0.424242424242424 0
0.434343434343434 0
0.444444444444444 0
0.454545454545455 0
0.464646464646465 0
0.474747474747475 0
0.484848484848485 0
0.494949494949495 0
0.505050505050505 0
0.515151515151515 0
0.525252525252525 0
0.535353535353535 0
0.545454545454546 0
0.55 0
0.545454545454546 0.00454545454545443
0.53989898989899 0.0101010101010101
0.535353535353535 0.0146464646464646
0.52979797979798 0.0202020202020202
0.525252525252525 0.0247474747474746
0.51969696969697 0.0303030303030303
0.515151515151515 0.0348484848484847
0.509595959595959 0.0404040404040404
0.505050505050505 0.0449494949494948
0.499494949494949 0.0505050505050505
0.494949494949495 0.055050505050505
0.489393939393939 0.0606060606060606
0.484848484848485 0.0651515151515151
0.479292929292929 0.0707070707070707
0.474747474747475 0.0752525252525252
0.469191919191919 0.0808080808080808
0.464646464646465 0.0853535353535352
0.459090909090909 0.0909090909090909
0.454545454545455 0.0954545454545453
0.448989898989899 0.101010101010101
0.444444444444444 0.105555555555555
0.438888888888889 0.111111111111111
0.434343434343434 0.115656565656566
0.428787878787879 0.121212121212121
0.424242424242424 0.125757575757576
0.418686868686869 0.131313131313131
0.414141414141414 0.135858585858586
0.408585858585858 0.141414141414141
0.404040404040404 0.145959595959596
0.398484848484848 0.151515151515151
0.393939393939394 0.156060606060606
0.388383838383838 0.161616161616162
0.383838383838384 0.166161616161616
0.378282828282828 0.171717171717172
0.373737373737374 0.176262626262626
0.368181818181818 0.181818181818182
0.363636363636364 0.186363636363636
0.358080808080808 0.191919191919192
0.353535353535354 0.196464646464646
0.347979797979798 0.202020202020202
0.343434343434343 0.206565656565656
0.337878787878788 0.212121212121212
0.333333333333333 0.216666666666667
0.327777777777778 0.222222222222222
0.323232323232323 0.226767676767677
0.317676767676768 0.232323232323232
0.313131313131313 0.236868686868687
0.307575757575758 0.242424242424242
0.303030303030303 0.246969696969697
0.297474747474747 0.252525252525253
0.292929292929293 0.257070707070707
0.287373737373737 0.262626262626263
0.282828282828283 0.267171717171717
0.277272727272727 0.272727272727273
0.272727272727273 0.277272727272727
0.267171717171717 0.282828282828283
0.262626262626263 0.287373737373737
0.257070707070707 0.292929292929293
0.252525252525253 0.297474747474747
0.246969696969697 0.303030303030303
0.242424242424242 0.307575757575758
0.236868686868687 0.313131313131313
0.232323232323232 0.317676767676768
0.226767676767677 0.323232323232323
0.222222222222222 0.327777777777778
0.216666666666667 0.333333333333333
0.212121212121212 0.337878787878788
0.206565656565656 0.343434343434343
0.202020202020202 0.347979797979798
0.196464646464646 0.353535353535354
0.191919191919192 0.358080808080808
0.186363636363636 0.363636363636364
0.181818181818182 0.368181818181818
0.176262626262626 0.373737373737374
0.171717171717172 0.378282828282828
0.166161616161616 0.383838383838384
0.161616161616162 0.388383838383838
0.156060606060606 0.393939393939394
0.151515151515152 0.398484848484848
0.145959595959596 0.404040404040404
0.141414141414141 0.408585858585859
0.135858585858586 0.414141414141414
0.131313131313131 0.418686868686869
0.125757575757576 0.424242424242424
0.121212121212121 0.428787878787879
0.115656565656566 0.434343434343434
0.111111111111111 0.438888888888889
0.105555555555556 0.444444444444444
0.101010101010101 0.448989898989899
0.0954545454545453 0.454545454545455
0.0909090909090909 0.459090909090909
0.0853535353535352 0.464646464646465
0.0808080808080808 0.469191919191919
0.0752525252525251 0.474747474747475
0.0707070707070707 0.479292929292929
0.0651515151515151 0.484848484848485
0.0606060606060606 0.489393939393939
0.0550505050505049 0.494949494949495
0.0505050505050505 0.499494949494949
0.0449494949494949 0.505050505050505
0.0404040404040404 0.509595959595959
0.0348484848484847 0.515151515151515
0.0303030303030303 0.51969696969697
0.0247474747474746 0.525252525252525
0.0202020202020202 0.52979797979798
0.0146464646464646 0.535353535353535
0.0101010101010101 0.53989898989899
0.0045454545454544 0.545454545454546
0 0.55
0 0.545454545454546
0 0.535353535353535
0 0.525252525252525
0 0.515151515151515
0 0.505050505050505
0 0.494949494949495
0 0.484848484848485
0 0.474747474747475
0 0.464646464646465
0 0.454545454545455
0 0.444444444444444
0 0.434343434343434
0 0.424242424242424
0 0.414141414141414
0 0.404040404040404
0 0.4
0.00606060606060591 0.393939393939394
0.0101010101010101 0.38989898989899
0.0161616161616161 0.383838383838384
0.0202020202020202 0.37979797979798
0.0262626262626262 0.373737373737374
0.0303030303030303 0.36969696969697
0.0363636363636363 0.363636363636364
0.0404040404040404 0.359595959595959
0.0464646464646463 0.353535353535354
0.0505050505050505 0.349494949494949
0.0565656565656565 0.343434343434343
0.0606060606060606 0.339393939393939
0.0666666666666665 0.333333333333333
0.0707070707070707 0.329292929292929
0.0767676767676766 0.323232323232323
0.0808080808080808 0.319191919191919
0.0868686868686868 0.313131313131313
0.0909090909090909 0.309090909090909
0.0969696969696969 0.303030303030303
0.101010101010101 0.298989898989899
0.107070707070707 0.292929292929293
0.111111111111111 0.288888888888889
0.117171717171717 0.282828282828283
0.121212121212121 0.278787878787879
0.127272727272727 0.272727272727273
0.131313131313131 0.268686868686869
0.137373737373737 0.262626262626263
0.141414141414141 0.258585858585858
0.147474747474747 0.252525252525253
0.151515151515152 0.248484848484848
0.157575757575757 0.242424242424242
0.161616161616162 0.238383838383838
0.167676767676768 0.232323232323232
0.171717171717172 0.228282828282828
0.177777777777778 0.222222222222222
0.181818181818182 0.218181818181818
0.187878787878788 0.212121212121212
0.191919191919192 0.208080808080808
0.197979797979798 0.202020202020202
0.202020202020202 0.197979797979798
0.208080808080808 0.191919191919192
0.212121212121212 0.187878787878788
0.218181818181818 0.181818181818182
0.222222222222222 0.177777777777778
0.228282828282828 0.171717171717172
0.232323232323232 0.167676767676768
0.238383838383838 0.161616161616162
0.242424242424242 0.157575757575757
0.248484848484848 0.151515151515152
0.252525252525253 0.147474747474747
0.258585858585858 0.141414141414141
0.262626262626263 0.137373737373737
0.268686868686869 0.131313131313131
0.272727272727273 0.127272727272727
0.278787878787879 0.121212121212121
0.282828282828283 0.117171717171717
0.288888888888889 0.111111111111111
0.292929292929293 0.107070707070707
0.298989898989899 0.101010101010101
0.303030303030303 0.0969696969696969
0.309090909090909 0.0909090909090909
0.313131313131313 0.0868686868686868
0.319191919191919 0.0808080808080808
0.323232323232323 0.0767676767676767
0.329292929292929 0.0707070707070707
0.333333333333333 0.0666666666666666
0.339393939393939 0.0606060606060606
0.343434343434343 0.0565656565656565
0.349494949494949 0.0505050505050505
0.353535353535354 0.0464646464646463
0.359595959595959 0.0404040404040404
0.363636363636364 0.0363636363636363
0.36969696969697 0.0303030303030303
0.373737373737374 0.0262626262626262
0.37979797979798 0.0202020202020202
0.383838383838384 0.0161616161616161
0.38989898989899 0.0101010101010101
0.393939393939394 0.00606060606060597
};
\addplot [draw=none, fill=color4]
table{%
x  y
0.242424242424242 0.00757575757575749
0.25 0
0.252525252525253 0
0.262626262626263 0
0.272727272727273 0
0.282828282828283 0
0.292929292929293 0
0.303030303030303 0
0.313131313131313 0
0.323232323232323 0
0.333333333333333 0
0.343434343434343 0
0.353535353535354 0
0.363636363636364 0
0.373737373737374 0
0.383838383838384 0
0.393939393939394 0
0.4 0
0.393939393939394 0.00606060606060597
0.38989898989899 0.0101010101010101
0.383838383838384 0.0161616161616161
0.37979797979798 0.0202020202020202
0.373737373737374 0.0262626262626262
0.36969696969697 0.0303030303030303
0.363636363636364 0.0363636363636363
0.359595959595959 0.0404040404040404
0.353535353535354 0.0464646464646463
0.349494949494949 0.0505050505050505
0.343434343434343 0.0565656565656565
0.339393939393939 0.0606060606060606
0.333333333333333 0.0666666666666666
0.329292929292929 0.0707070707070707
0.323232323232323 0.0767676767676767
0.319191919191919 0.0808080808080808
0.313131313131313 0.0868686868686868
0.309090909090909 0.0909090909090909
0.303030303030303 0.0969696969696969
0.298989898989899 0.101010101010101
0.292929292929293 0.107070707070707
0.288888888888889 0.111111111111111
0.282828282828283 0.117171717171717
0.278787878787879 0.121212121212121
0.272727272727273 0.127272727272727
0.268686868686869 0.131313131313131
0.262626262626263 0.137373737373737
0.258585858585858 0.141414141414141
0.252525252525253 0.147474747474747
0.248484848484848 0.151515151515152
0.242424242424242 0.157575757575757
0.238383838383838 0.161616161616162
0.232323232323232 0.167676767676768
0.228282828282828 0.171717171717172
0.222222222222222 0.177777777777778
0.218181818181818 0.181818181818182
0.212121212121212 0.187878787878788
0.208080808080808 0.191919191919192
0.202020202020202 0.197979797979798
0.197979797979798 0.202020202020202
0.191919191919192 0.208080808080808
0.187878787878788 0.212121212121212
0.181818181818182 0.218181818181818
0.177777777777778 0.222222222222222
0.171717171717172 0.228282828282828
0.167676767676768 0.232323232323232
0.161616161616162 0.238383838383838
0.157575757575757 0.242424242424242
0.151515151515152 0.248484848484848
0.147474747474747 0.252525252525253
0.141414141414141 0.258585858585858
0.137373737373737 0.262626262626263
0.131313131313131 0.268686868686869
0.127272727272727 0.272727272727273
0.121212121212121 0.278787878787879
0.117171717171717 0.282828282828283
0.111111111111111 0.288888888888889
0.107070707070707 0.292929292929293
0.101010101010101 0.298989898989899
0.0969696969696969 0.303030303030303
0.0909090909090909 0.309090909090909
0.0868686868686868 0.313131313131313
0.0808080808080808 0.319191919191919
0.0767676767676766 0.323232323232323
0.0707070707070707 0.329292929292929
0.0666666666666665 0.333333333333333
0.0606060606060606 0.339393939393939
0.0565656565656565 0.343434343434343
0.0505050505050505 0.349494949494949
0.0464646464646463 0.353535353535354
0.0404040404040404 0.359595959595959
0.0363636363636363 0.363636363636364
0.0303030303030303 0.36969696969697
0.0262626262626262 0.373737373737374
0.0202020202020202 0.37979797979798
0.0161616161616161 0.383838383838384
0.0101010101010101 0.38989898989899
0.00606060606060591 0.393939393939394
0 0.4
0 0.393939393939394
0 0.383838383838384
0 0.373737373737374
0 0.363636363636364
0 0.353535353535354
0 0.343434343434343
0 0.333333333333333
0 0.323232323232323
0 0.313131313131313
0 0.303030303030303
0 0.292929292929293
0 0.282828282828283
0 0.272727272727273
0 0.262626262626263
0 0.252525252525253
0 0.25
0.00757575757575749 0.242424242424242
0.0101010101010101 0.23989898989899
0.0176767676767675 0.232323232323232
0.0202020202020202 0.22979797979798
0.0277777777777777 0.222222222222222
0.0303030303030303 0.21969696969697
0.0378787878787877 0.212121212121212
0.0404040404040404 0.209595959595959
0.0479797979797979 0.202020202020202
0.0505050505050505 0.199494949494949
0.0580808080808079 0.191919191919192
0.0606060606060606 0.189393939393939
0.068181818181818 0.181818181818182
0.0707070707070707 0.179292929292929
0.0782828282828282 0.171717171717172
0.0808080808080808 0.169191919191919
0.0883838383838382 0.161616161616162
0.0909090909090909 0.159090909090909
0.0984848484848484 0.151515151515152
0.101010101010101 0.148989898989899
0.108585858585858 0.141414141414141
0.111111111111111 0.138888888888889
0.118686868686869 0.131313131313131
0.121212121212121 0.128787878787879
0.128787878787879 0.121212121212121
0.131313131313131 0.118686868686869
0.138888888888889 0.111111111111111
0.141414141414141 0.108585858585858
0.148989898989899 0.101010101010101
0.151515151515152 0.0984848484848484
0.159090909090909 0.0909090909090909
0.161616161616162 0.0883838383838382
0.169191919191919 0.0808080808080808
0.171717171717172 0.0782828282828282
0.179292929292929 0.0707070707070707
0.181818181818182 0.068181818181818
0.189393939393939 0.0606060606060606
0.191919191919192 0.058080808080808
0.199494949494949 0.0505050505050505
0.202020202020202 0.0479797979797978
0.209595959595959 0.0404040404040404
0.212121212121212 0.0378787878787877
0.21969696969697 0.0303030303030303
0.222222222222222 0.0277777777777777
0.22979797979798 0.0202020202020202
0.232323232323232 0.0176767676767675
0.23989898989899 0.0101010101010101
0.242424242424242 0.00757575757575749
};
\addplot [draw=none, fill=color5]
table{%
x  y
0.0909090909090909 0.00909090909090886
0.0999999999999998 0
0.101010101010101 0
0.111111111111111 0
0.121212121212121 0
0.131313131313131 0
0.141414141414141 0
0.151515151515152 0
0.161616161616162 0
0.171717171717172 0
0.181818181818182 0
0.191919191919192 0
0.202020202020202 0
0.212121212121212 0
0.222222222222222 0
0.232323232323232 0
0.242424242424242 0
0.25 0
0.242424242424242 0.00757575757575749
0.23989898989899 0.0101010101010101
0.232323232323232 0.0176767676767675
0.22979797979798 0.0202020202020202
0.222222222222222 0.0277777777777777
0.21969696969697 0.0303030303030303
0.212121212121212 0.0378787878787877
0.209595959595959 0.0404040404040404
0.202020202020202 0.0479797979797978
0.199494949494949 0.0505050505050505
0.191919191919192 0.058080808080808
0.189393939393939 0.0606060606060606
0.181818181818182 0.068181818181818
0.179292929292929 0.0707070707070707
0.171717171717172 0.0782828282828282
0.169191919191919 0.0808080808080808
0.161616161616162 0.0883838383838382
0.159090909090909 0.0909090909090909
0.151515151515152 0.0984848484848484
0.148989898989899 0.101010101010101
0.141414141414141 0.108585858585858
0.138888888888889 0.111111111111111
0.131313131313131 0.118686868686869
0.128787878787879 0.121212121212121
0.121212121212121 0.128787878787879
0.118686868686869 0.131313131313131
0.111111111111111 0.138888888888889
0.108585858585858 0.141414141414141
0.101010101010101 0.148989898989899
0.0984848484848484 0.151515151515152
0.0909090909090909 0.159090909090909
0.0883838383838382 0.161616161616162
0.0808080808080808 0.169191919191919
0.0782828282828282 0.171717171717172
0.0707070707070707 0.179292929292929
0.068181818181818 0.181818181818182
0.0606060606060606 0.189393939393939
0.0580808080808079 0.191919191919192
0.0505050505050505 0.199494949494949
0.0479797979797979 0.202020202020202
0.0404040404040404 0.209595959595959
0.0378787878787877 0.212121212121212
0.0303030303030303 0.21969696969697
0.0277777777777777 0.222222222222222
0.0202020202020202 0.22979797979798
0.0176767676767675 0.232323232323232
0.0101010101010101 0.23989898989899
0.00757575757575749 0.242424242424242
0 0.25
0 0.242424242424242
0 0.232323232323232
0 0.222222222222222
0 0.212121212121212
0 0.202020202020202
0 0.191919191919192
0 0.181818181818182
0 0.171717171717172
0 0.161616161616162
0 0.151515151515152
0 0.141414141414141
0 0.131313131313131
0 0.121212121212121
0 0.111111111111111
0 0.101010101010101
0 0.0999999999999998
0.00909090909090886 0.0909090909090909
0.0101010101010101 0.0898989898989897
0.019191919191919 0.0808080808080808
0.0202020202020202 0.0797979797979796
0.0292929292929291 0.0707070707070707
0.0303030303030303 0.0696969696969695
0.0393939393939392 0.0606060606060606
0.0404040404040404 0.0595959595959594
0.0494949494949493 0.0505050505050505
0.0505050505050505 0.0494949494949493
0.0595959595959594 0.0404040404040404
0.0606060606060606 0.0393939393939392
0.0696969696969695 0.0303030303030303
0.0707070707070707 0.0292929292929291
0.0797979797979796 0.0202020202020202
0.0808080808080808 0.019191919191919
0.0898989898989897 0.0101010101010101
0.0909090909090909 0.00909090909090886
};
\addplot [draw=none, fill=color6]
table{%
x  y
0.0101010101010101 0
0.0202020202020202 0
0.0303030303030303 0
0.0404040404040404 0
0.0505050505050505 0
0.0606060606060606 0
0.0707070707070707 0
0.0808080808080808 0
0.0909090909090909 0
0.0999999999999998 0
0.0909090909090909 0.00909090909090886
0.0898989898989897 0.0101010101010101
0.0808080808080808 0.019191919191919
0.0797979797979796 0.0202020202020202
0.0707070707070707 0.0292929292929291
0.0696969696969695 0.0303030303030303
0.0606060606060606 0.0393939393939392
0.0595959595959594 0.0404040404040404
0.0505050505050505 0.0494949494949493
0.0494949494949493 0.0505050505050505
0.0404040404040404 0.0595959595959594
0.0393939393939392 0.0606060606060606
0.0303030303030303 0.0696969696969695
0.0292929292929291 0.0707070707070707
0.0202020202020202 0.0797979797979796
0.019191919191919 0.0808080808080808
0.0101010101010101 0.0898989898989897
0.00909090909090886 0.0909090909090909
0 0.0999999999999998
0 0.0909090909090909
0 0.0808080808080808
0 0.0707070707070707
0 0.0606060606060606
0 0.0505050505050505
0 0.0404040404040404
0 0.0303030303030303
0 0.0202020202020202
0 0.0101010101010101
0 0
0.0101010101010101 0
};
\end{axis}

\end{tikzpicture}


==> images/example-1-feature-1-approx.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.175692249851075, ymax=1.05153195916365,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0.493437886238098
0.0300300121307373 0.463797926902771
0.0610610246658325 0.434007167816162
0.0920920372009277 0.405025959014893
0.116116166114807 0.383228540420532
0.140140175819397 0.362240433692932
0.165165185928345 0.341092348098755
0.189189195632935 0.321451425552368
0.22022020816803 0.296932697296143
0.249249219894409 0.274735569953918
0.277277231216431 0.254021406173706
0.299299240112305 0.238399982452393
0.32032036781311 0.22406017780304
0.348348379135132 0.205680131912231
0.378378391265869 0.186608076095581
0.403403401374817 0.171472072601318
0.429429411888123 0.156517267227173
0.45445442199707 0.142868995666504
0.480480432510376 0.129484534263611
0.508508443832397 0.115785598754883
0.533533573150635 0.104288101196289
0.558558583259583 0.0935289859771729
0.58358359336853 0.083402156829834
0.610610604286194 0.073106050491333
0.634634613990784 0.0646578073501587
0.661661624908447 0.0557495355606079
0.694694757461548 0.0455179214477539
0.719719648361206 0.0383259057998657
0.747747659683228 0.0309427976608276
0.770770788192749 0.0254181623458862
0.792792797088623 0.0207399129867554
0.818818807601929 0.0157709121704102
0.845845818519592 0.0111750364303589
0.86586594581604 0.00833046436309814
0.887887954711914 0.00571060180664062
0.909909963607788 0.00365185737609863
0.933933973312378 0.00200462341308594
0.955955982208252 0.000913500785827637
0.979979991912842 0.000238418579101562
1 0
};
\addlegendentry{$\hat{f}_{\mathtt{PDP}}$}
\addplot [semithick, color1, dashed]
table {%
0 0.995748996734619
0.00200200080871582 0.993331432342529
0.00600600242614746 0.989327430725098
0.011011004447937 0.980707168579102
0.0120120048522949 0.977525949478149
0.0130130052566528 0.975978374481201
0.0180180072784424 0.962606549263
0.0200200080871582 0.95716118812561
0.0210210084915161 0.95472240447998
0.022022008895874 0.953721284866333
0.0230230093002319 0.952142715454102
0.0240240097045898 0.951141595840454
0.0250250101089478 0.949524164199829
0.0260260105133057 0.948523044586182
0.0270270109176636 0.946950316429138
0.0300300121307373 0.939926266670227
0.0320320129394531 0.936615228652954
0.0340340137481689 0.930526733398438
0.0350350141525269 0.929525852203369
0.0370370149612427 0.925841569900513
0.0380380153656006 0.923824310302734
0.0390390157699585 0.9210524559021
0.0420420169830322 0.915978312492371
0.044044017791748 0.91144061088562
0.045045018196106 0.907929420471191
0.0480480194091797 0.904065370559692
0.0490490198135376 0.901583909988403
0.0500500202178955 0.900079250335693
0.0540540218353271 0.890738010406494
0.0550550222396851 0.889283061027527
0.056056022644043 0.886521339416504
0.0580580234527588 0.883103132247925
0.0610610246658325 0.880100131034851
0.0640640258789062 0.874652147293091
0.0650650262832642 0.870870113372803
0.06706702709198 0.868868112564087
0.0690690279006958 0.865023612976074
0.0720720291137695 0.856982231140137
0.0730730295181274 0.855210304260254
0.0740740299224854 0.854209184646606
0.0750750303268433 0.850524187088013
0.0760760307312012 0.844768524169922
0.0770770311355591 0.841906666755676
0.0800800323486328 0.835937023162842
0.0810810327529907 0.834936022758484
0.0820820331573486 0.832794547080994
0.0830830335617065 0.831411838531494
0.0850850343704224 0.827769041061401
0.0860860347747803 0.826059579849243
0.0870870351791382 0.825058579444885
0.0910910367965698 0.817538738250732
0.0930930376052856 0.815536737442017
0.095095157623291 0.811298608779907
0.0960960388183594 0.808383107185364
0.0970971584320068 0.807017803192139
0.0980980396270752 0.803221940994263
0.100100040435791 0.798737764358521
0.101101160049438 0.797736883163452
0.103103160858154 0.794020652770996
0.106106042861938 0.787105560302734
0.109109163284302 0.782289743423462
0.113113164901733 0.775125622749329
0.114114165306091 0.771320700645447
0.115115165710449 0.769526720046997
0.119119167327881 0.759792923927307
0.120120167732239 0.758791923522949
0.122122168540955 0.755566358566284
0.126126170158386 0.749671816825867
0.130130171775818 0.740604758262634
0.133133172988892 0.735986471176147
0.137137174606323 0.724185585975647
0.141141176223755 0.715298652648926
0.145145177841187 0.709225177764893
0.147147178649902 0.70512866973877
0.150150179862976 0.699875473976135
0.151151180267334 0.697275996208191
0.15315318107605 0.695273995399475
0.155155181884766 0.690753936767578
0.159159183502197 0.68320631980896
0.160160183906555 0.679669976234436
0.163163185119629 0.676265954971313
0.164164185523987 0.674858570098877
0.168168187141418 0.663230061531067
0.170170187950134 0.661228060722351
0.171171188354492 0.657422780990601
0.17217218875885 0.656421661376953
0.173173189163208 0.654785871505737
0.174174189567566 0.651326775550842
0.17717719078064 0.645910024642944
0.179179191589355 0.640764117240906
0.181181192398071 0.637437343597412
0.182182192802429 0.636436343193054
0.183183193206787 0.634744167327881
0.185185194015503 0.630382299423218
0.186186194419861 0.628801822662354
0.189189195632935 0.620035648345947
0.190190196037292 0.619034647941589
0.19119119644165 0.61497437953949
0.194194197654724 0.609539985656738
0.197197198867798 0.606536865234375
0.198198199272156 0.603415727615356
0.200200200080872 0.599800229072571
0.201201200485229 0.598250150680542
0.202202200889587 0.597249269485474
0.204204201698303 0.592414140701294
0.205205202102661 0.591413259506226
0.206206202507019 0.589698314666748
0.207207202911377 0.587338447570801
0.209209203720093 0.580710172653198
0.210210204124451 0.57970917224884
0.212212204933167 0.57367730140686
0.21521520614624 0.568429231643677
0.217217206954956 0.565391778945923
0.218218207359314 0.561239957809448
0.222222208976746 0.555538296699524
0.223223209381104 0.553138017654419
0.224224209785461 0.552136898040771
0.226226210594177 0.54878044128418
0.227227210998535 0.546506881713867
0.229229211807251 0.53909158706665
0.231231212615967 0.5363529920578
0.232232213020325 0.534235835075378
0.233233213424683 0.531399369239807
0.235235214233398 0.5287766456604
0.23923921585083 0.52126407623291
0.242242217063904 0.517189025878906
0.243243217468262 0.514945507049561
0.24424421787262 0.513488054275513
0.245245218276978 0.510196447372437
0.247247219085693 0.507915019989014
0.250250220298767 0.501679539680481
0.251251220703125 0.500678539276123
0.252252221107483 0.498879671096802
0.253253221511841 0.494831681251526
0.254254221916199 0.49327826499939
0.255255222320557 0.491019010543823
0.257257223129272 0.485058188438416
0.259259223937988 0.481613159179688
0.261261224746704 0.479611158370972
0.262262225151062 0.477691650390625
0.265265226364136 0.466483116149902
0.266266226768494 0.464838027954102
0.267267227172852 0.462123274803162
0.269269227981567 0.460121273994446
0.272272229194641 0.455374002456665
0.273273229598999 0.451982736587524
0.275275230407715 0.449980735778809
0.277277231216431 0.446117401123047
0.278278350830078 0.441548943519592
0.279279232025146 0.439697027206421
0.280280351638794 0.438696026802063
0.281281232833862 0.437254786491394
0.28228235244751 0.434378385543823
0.291291236877441 0.416889905929565
0.292292356491089 0.415889024734497
0.293293237686157 0.413451790809631
0.294294357299805 0.412450790405273
0.296296358108521 0.408857464790344
0.297297239303589 0.406991839408875
0.300300359725952 0.399686455726624
0.301301240921021 0.398685455322266
0.304304361343384 0.392777442932129
0.3063063621521 0.38763153553009
0.307307243347168 0.386630535125732
0.308308362960815 0.385079383850098
0.309309244155884 0.382862567901611
0.310310363769531 0.37960147857666
0.3113112449646 0.377748847007751
0.312312364578247 0.376747846603394
0.315315246582031 0.371537923812866
0.317317247390747 0.366100907325745
0.318318367004395 0.363133907318115
0.319319248199463 0.361101627349854
0.32032036781311 0.360100746154785
0.321321249008179 0.357028484344482
0.322322368621826 0.356027483940125
0.326326370239258 0.345641255378723
0.327327370643616 0.344640254974365
0.329329371452332 0.340018391609192
0.330330371856689 0.338287949562073
0.331331372261047 0.335666656494141
0.333333373069763 0.331747531890869
0.334334373474121 0.329404354095459
0.336336374282837 0.327402353286743
0.339339375495911 0.322252511978149
0.341341376304626 0.317567467689514
0.342342376708984 0.315831899642944
0.3443443775177 0.310323596000671
0.346346378326416 0.308321595191956
0.34934937953949 0.303295016288757
0.351351380348206 0.296858191490173
0.352352380752563 0.295160293579102
0.354354381561279 0.288758397102356
0.355355381965637 0.287757396697998
0.356356382369995 0.285641431808472
0.357357382774353 0.284640550613403
0.358358383178711 0.281898975372314
0.359359383583069 0.280413150787354
0.360360383987427 0.277194380760193
0.361361384391785 0.276193380355835
0.3633633852005 0.272973775863647
0.364364385604858 0.270743250846863
0.365365386009216 0.269742250442505
0.366366386413574 0.268110513687134
0.367367386817932 0.265369653701782
0.36836838722229 0.264368653297424
0.371371388435364 0.257647395133972
0.372372388839722 0.256646394729614
0.374374389648438 0.250774621963501
0.375375390052795 0.249214649200439
0.377377390861511 0.24382221698761
0.383383393287659 0.231735467910767
0.385385394096375 0.229262113571167
0.386386394500732 0.227837800979614
0.390390396118164 0.218445181846619
0.391391396522522 0.217444181442261
0.398398399353027 0.20329213142395
0.399399399757385 0.202291131019592
0.402402400970459 0.196556925773621
0.403403401374817 0.194466590881348
0.404404401779175 0.1934654712677
0.408408403396606 0.186286449432373
0.409409403800964 0.182009100914001
0.412412405014038 0.17412257194519
0.413413405418396 0.173121452331543
0.419419407844543 0.158512234687805
0.420420408248901 0.157511234283447
0.421421408653259 0.155582070350647
0.422422409057617 0.154581069946289
0.424424409866333 0.150967001914978
0.426426410675049 0.146177887916565
0.428428411483765 0.14288055896759
0.429429411888123 0.140398859977722
0.431431412696838 0.136783599853516
0.434434413909912 0.131413698196411
0.43543541431427 0.130412817001343
0.436436414718628 0.127117872238159
0.438438415527344 0.122907876968384
0.44044041633606 0.118638753890991
0.441441416740417 0.116681933403015
0.442442417144775 0.115680932998657
0.443443417549133 0.114163160324097
0.444444417953491 0.111350178718567
0.445445418357849 0.109868168830872
0.448448419570923 0.104114055633545
0.449449419975281 0.102450728416443
0.451451420783997 0.0972278118133545
0.45445442199707 0.09160315990448
0.455455422401428 0.0900442600250244
0.456456422805786 0.0864003896713257
0.457457423210144 0.0838607549667358
0.458458423614502 0.0822727680206299
0.462462425231934 0.0728189945220947
0.464464426040649 0.0686659812927246
0.466466426849365 0.0666639804840088
0.468468427658081 0.0635290145874023
0.469469428062439 0.062170147895813
0.470470428466797 0.0588482618331909
0.472472429275513 0.0556211471557617
0.473473429679871 0.0546200275421143
0.475475549697876 0.0492202043533325
0.477477550506592 0.045805811882019
0.47847843170166 0.0448048114776611
0.479479551315308 0.0431413650512695
0.482482433319092 0.0354666709899902
0.483483552932739 0.0315995216369629
0.484484434127808 0.0300697088241577
0.485485553741455 0.0290687084197998
0.486486434936523 0.026311993598938
0.493493556976318 0.0139049291610718
0.495495557785034 0.00829291343688965
0.496496438980103 0.00653481483459473
0.498498439788818 0.00478637218475342
0.499499559402466 0.00392544269561768
0.500500440597534 0.00244021415710449
0.50250244140625 0.000943899154663086
0.503503561019897 0.000108718872070312
0.506506443023682 0
1 0
};
\addlegendentry{$\hat{f}_{\mathtt{MPlot}}$}
\addplot [semithick, color2, dashed]
table {%
0.000385761260986328 0.379295587539673
0.496091604232788 -0.116410255432129
0.504511833190918 -0.119909286499023
0.997096061706543 -0.119909286499023
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, color3, dashed]
table {%
0 0.379101514816284
0.00100100040435791 0.378486275672913
0.498498439788818 -0.119011163711548
0.500500440597534 -0.119253635406494
1 -0.119253635406494
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-1-feature-1-gt.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle x_1\) effect, analytically computed},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-0.18125, ymax=1.05625,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.5
0.0280280113220215 0.472364783287048
0.056056022644043 0.445515155792236
0.0840840339660645 0.419450998306274
0.112112164497375 0.394172430038452
0.140140175819397 0.36967945098877
0.167167186737061 0.346805334091187
0.194194197654724 0.324661493301392
0.221221208572388 0.303248167037964
0.248248219490051 0.282565355300903
0.275275230407715 0.26261293888092
0.302302360534668 0.243391036987305
0.328328371047974 0.225571393966675
0.354354381561279 0.208429098129272
0.380380392074585 0.191964268684387
0.406406402587891 0.17617666721344
0.432432413101196 0.16106653213501
0.458458423614502 0.146633625030518
0.484484434127808 0.132878065109253
0.509509563446045 0.120290517807007
0.534534454345703 0.108329057693481
0.55955958366394 0.0969939231872559
0.584584593772888 0.0862849950790405
0.609609603881836 0.0762022733688354
0.634634613990784 0.0667458772659302
0.659659624099731 0.0579158067703247
0.684684753417969 0.0497118234634399
0.708708763122559 0.042425274848938
0.732732772827148 0.0357159376144409
0.756756782531738 0.0295836925506592
0.780780792236328 0.0240285396575928
0.804804801940918 0.0190505981445312
0.828828811645508 0.0146497488021851
0.852852821350098 0.0108261108398438
0.876876831054688 0.00757968425750732
0.900900840759277 0.00491034984588623
0.924924850463867 0.00281810760498047
0.948948860168457 0.00130307674407959
0.972972989082336 0.000365257263183594
0.996996998786926 4.52995300292969e-06
1 0
};
\addlegendentry{PDP}
\addplot [semithick, color1]
table {%
0 1
0.499499559402466 0.00100100040435791
0.500500440597534 0
1 0
};
\addlegendentry{M-plot}
\addplot [semithick, color2]
table {%
0 0.375
0.499499559402466 -0.124499559402466
0.500500440597534 -0.125
1 -0.125
};
\addlegendentry{ALE}
\end{axis}

\end{tikzpicture}


==> images/example-1-feature-2-approx.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle x_2\) effect, computational approximations},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_2\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-0.184689847372779, ymax=1.05164480251339,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0.504313111305237
0.0300300121307373 0.474680304527283
0.0620620250701904 0.443950891494751
0.0910910367965698 0.416845440864563
0.117117166519165 0.39342188835144
0.143143177032471 0.370646238327026
0.175175189971924 0.343404650688171
0.201201200485229 0.321930646896362
0.227227210998535 0.301257371902466
0.254254221916199 0.280577182769775
0.277277231216431 0.263640642166138
0.301301240921021 0.246626257896423
0.327327370643616 0.228940367698669
0.353353381156921 0.211875438690186
0.379379391670227 0.195408225059509
0.404404401779175 0.180339932441711
0.43543541431427 0.162463068962097
0.464464426040649 0.146413087844849
0.490490436553955 0.132718205451965
0.509509563446045 0.123196482658386
0.537537574768066 0.109829068183899
0.562562584877014 0.0986069440841675
0.593593597412109 0.0854566097259521
0.618618607521057 0.0755152702331543
0.641641616821289 0.06700599193573
0.663663625717163 0.059505820274353
0.692692756652832 0.0502208471298218
0.724724769592285 0.0406843423843384
0.752752780914307 0.0329806804656982
0.778778791427612 0.0263828039169312
0.804804801940918 0.020471453666687
0.829829812049866 0.0154623985290527
0.84684681892395 0.0125755071640015
0.872872829437256 0.00887680053710938
0.903903961181641 0.00526654720306396
0.928928852081299 0.00294852256774902
0.95195198059082 0.00139367580413818
0.976976990699768 0.000355362892150879
0.997997999191284 3.69548797607422e-06
1 0
};
\addlegendentry{PDP}
\addplot [semithick, color1, dashed]
table {%
0 0.995447754859924
0.00200200080871582 0.992293119430542
0.00400400161743164 0.990291118621826
0.00600600242614746 0.987325191497803
0.00800800323486328 0.983184099197388
0.00900900363922119 0.981427788734436
0.0100100040435791 0.980426788330078
0.0120120048522949 0.976452112197876
0.0150150060653687 0.970768094062805
0.0160160064697266 0.967408776283264
0.0210210084915161 0.958338975906372
0.022022008895874 0.956891775131226
0.0230230093002319 0.95438027381897
0.0240240097045898 0.953379392623901
0.0250250101089478 0.95164155960083
0.0280280113220215 0.944499969482422
0.0290290117263794 0.942516207695007
0.0300300121307373 0.941515207290649
0.0320320129394531 0.937926769256592
0.033033013343811 0.934029221534729
0.0350350141525269 0.929400444030762
0.0360360145568848 0.926677107810974
0.0370370149612427 0.925676107406616
0.0400400161743164 0.919286966323853
0.0410410165786743 0.918285965919495
0.0420420169830322 0.916221499443054
0.0430430173873901 0.91264796257019
0.045045018196106 0.90933358669281
0.0480480194091797 0.902167558670044
0.0500500202178955 0.899817705154419
0.0550550222396851 0.88880443572998
0.0590590238571167 0.882783889770508
0.0630630254745483 0.875017881393433
0.0660660266876221 0.868475198745728
0.06706702709198 0.866653442382812
0.0680680274963379 0.863800525665283
0.0700700283050537 0.860315799713135
0.0730730295181274 0.853757619857788
0.078078031539917 0.843099355697632
0.0790790319442749 0.842098236083984
0.0800800323486328 0.839618444442749
0.0830830335617065 0.83471155166626
0.0850850343704224 0.830078601837158
0.0860860347747803 0.828056454658508
0.0870870351791382 0.82705545425415
0.089089035987854 0.822200775146484
0.0910910367965698 0.819166898727417
0.0920920372009277 0.815865516662598
0.0960960388183594 0.807958841323853
0.0980980396270752 0.80467700958252
0.0990991592407227 0.802258729934692
0.100100040435791 0.798752784729004
0.103103160858154 0.79461145401001
0.104104042053223 0.79175865650177
0.106106042861938 0.788384199142456
0.107107162475586 0.785091400146484
0.109109163284302 0.780830025672913
0.11011016368866 0.779829025268555
0.111111164093018 0.778224349021912
0.112112164497375 0.775421977043152
0.113113164901733 0.773726224899292
0.114114165306091 0.772725343704224
0.115115165710449 0.771080136299133
0.117117166519165 0.769078135490417
0.119119167327881 0.76329231262207
0.120120167732239 0.759456753730774
0.122122168540955 0.754775047302246
0.123123168945312 0.753774046897888
0.12412416934967 0.750004768371582
0.125125169754028 0.748584151268005
0.12912917137146 0.73850953578949
0.130130171775818 0.737508535385132
0.132132172584534 0.733401298522949
0.133133172988892 0.732400178909302
0.13413417339325 0.730655193328857
0.135135173797607 0.729654312133789
0.139139175415039 0.723826766014099
0.143143177032471 0.716553688049316
0.145145177841187 0.709451198577881
0.146146178245544 0.706981897354126
0.147147178649902 0.705980777740479
0.149149179458618 0.700542688369751
0.150150179862976 0.699085831642151
0.152152180671692 0.692421913146973
0.15315318107605 0.690584421157837
0.154154181480408 0.688092947006226
0.161161184310913 0.677325367927551
0.162162184715271 0.674988746643066
0.163163185119629 0.673987865447998
0.164164185523987 0.672215461730957
0.166166186332703 0.667749643325806
0.167167186737061 0.666748762130737
0.170170187950134 0.662439584732056
0.175175189971924 0.650239944458008
0.176176190376282 0.64923882484436
0.178178191184998 0.645816922187805
0.180180191993713 0.640471696853638
0.181181192398071 0.638575553894043
0.182182192802429 0.635500431060791
0.184184193611145 0.63235068321228
0.186186194419861 0.626895427703857
0.187187194824219 0.625347971916199
0.188188195228577 0.62203574180603
0.189189195632935 0.620506763458252
0.190190196037292 0.619505643844604
0.19619619846344 0.605411529541016
0.198198199272156 0.6034095287323
0.200200200080872 0.599750161170959
0.202202200889587 0.59736430644989
0.204204201698303 0.593888163566589
0.205205202102661 0.591087579727173
0.207207202911377 0.588728427886963
0.208208203315735 0.585008025169373
0.209209203720093 0.583354949951172
0.211211204528809 0.579067945480347
0.21521520614624 0.565552234649658
0.217217206954956 0.562446594238281
0.219219207763672 0.560444593429565
0.221221208572388 0.556720018386841
0.222222208976746 0.555718898773193
0.225225210189819 0.550995111465454
0.228228211402893 0.545924425125122
0.231231212615967 0.539578676223755
0.233233213424683 0.533897399902344
0.234234213829041 0.529689908027649
0.23923921585083 0.521540641784668
0.241241216659546 0.515734672546387
0.242242217063904 0.513315439224243
0.243243217468262 0.512314558029175
0.248248219490051 0.505193948745728
0.249249219894409 0.502339601516724
0.250250220298767 0.501338481903076
0.251251220703125 0.499307155609131
0.252252221107483 0.498306155204773
0.253253221511841 0.496794700622559
0.254254221916199 0.493196725845337
0.255255222320557 0.491221070289612
0.256256222724915 0.487932443618774
0.259259223937988 0.482678294181824
0.260260224342346 0.478836178779602
0.261261224746704 0.477125525474548
0.262262225151062 0.472727537155151
0.264264225959778 0.468681573867798
0.265265226364136 0.46768057346344
0.266266226768494 0.466080188751221
0.268268227577209 0.464078187942505
0.269269227981567 0.460812091827393
0.271271228790283 0.457404613494873
0.272272229194641 0.454702973365784
0.273273229598999 0.453701972961426
0.280280351638794 0.438843846321106
0.281281232833862 0.437252402305603
0.28228235244751 0.435107469558716
0.283283233642578 0.432270288467407
0.284284353256226 0.430712342262268
0.285285234451294 0.42971134185791
0.286286354064941 0.427538752555847
0.28728723526001 0.426537752151489
0.290290355682373 0.421955227851868
0.291291236877441 0.420483231544495
0.293293237686157 0.415817856788635
0.294294357299805 0.414239883422852
0.295295238494873 0.411502361297607
0.297297239303589 0.40775740146637
0.298298358917236 0.403329133987427
0.299299240112305 0.4014493227005
0.300300359725952 0.397282481193542
0.305305242538452 0.387418508529663
0.3063063621521 0.385501146316528
0.307307243347168 0.38450014591217
0.310310363769531 0.379297375679016
0.312312364578247 0.3772953748703
0.313313245773315 0.374125719070435
0.314314365386963 0.372402548789978
0.315315246582031 0.369569897651672
0.317317247390747 0.365854859352112
0.318318367004395 0.363154172897339
0.319319248199463 0.362153053283691
0.321321249008179 0.355982780456543
0.328328371047974 0.344634771347046
0.329329371452332 0.340928077697754
0.330330371856689 0.339323997497559
0.332332372665405 0.337321996688843
0.334334373474121 0.332817554473877
0.337337374687195 0.323999762535095
0.340340375900269 0.31688404083252
0.342342376708984 0.31374204158783
0.345345377922058 0.307942986488342
0.346346378326416 0.30498194694519
0.348348379135132 0.30208158493042
0.34934937953949 0.299403786659241
0.353353381156921 0.293794631958008
0.354354381561279 0.292444944381714
0.357357382774353 0.284695386886597
0.362362384796143 0.275689363479614
0.364364385604858 0.271771669387817
0.365365386009216 0.26971960067749
0.366366386413574 0.266669511795044
0.37337338924408 0.253973007202148
0.376376390457153 0.247561693191528
0.377377390861511 0.244719982147217
0.379379391670227 0.241399049758911
0.385385394096375 0.2298983335495
0.38738739490509 0.224336385726929
0.388388395309448 0.222907185554504
0.390390396118164 0.218811869621277
0.39239239692688 0.215985536575317
0.395395398139954 0.209149956703186
0.396396398544312 0.208148956298828
0.397397398948669 0.206676602363586
0.402402400970459 0.196707844734192
0.403403401374817 0.19322407245636
0.405405402183533 0.188939809799194
0.407407402992249 0.184284567832947
0.408408403396606 0.182717800140381
0.410410404205322 0.17631471157074
0.412412405014038 0.174312710762024
0.413413405418396 0.172372817993164
0.414414405822754 0.171371817588806
0.415415406227112 0.169362187385559
0.417417407035828 0.167360186576843
0.420420408248901 0.161332726478577
0.421421408653259 0.160331726074219
0.425425410270691 0.150949001312256
0.426426410675049 0.149948000907898
0.428428411483765 0.145550608634949
0.43043041229248 0.136395931243896
0.432432413101196 0.134393930435181
0.433433413505554 0.132320404052734
0.434434413909912 0.12901246547699
0.43543541431427 0.128011465072632
0.437437415122986 0.123321294784546
0.44044041633606 0.116793990135193
0.441441416740417 0.115351438522339
0.445445418357849 0.10739529132843
0.448448419570923 0.102420687675476
0.449449419975281 0.100035309791565
0.451451420783997 0.0976437330245972
0.453453421592712 0.0956417322158813
0.45445442199707 0.0936414003372192
0.455455422401428 0.0922994613647461
0.456456422805786 0.0880610942840576
0.457457423210144 0.0855904817581177
0.458458423614502 0.0840780735015869
0.45945942401886 0.0807621479034424
0.463463425636292 0.0727603435516357
0.464464426040649 0.069330096244812
0.467467427253723 0.0627564191818237
0.469469428062439 0.0593352317810059
0.474474430084229 0.0526604652404785
0.475475549697876 0.0516594648361206
0.47847843170166 0.0454777479171753
0.479479551315308 0.0432760715484619
0.480480432510376 0.0418579578399658
0.481481552124023 0.0396939516067505
0.483483552932739 0.0331190824508667
0.484484434127808 0.0315998792648315
0.485485553741455 0.0294495820999146
0.486486434936523 0.0259866714477539
0.489489555358887 0.0202845335006714
0.491491556167603 0.0152839422225952
0.492492437362671 0.0119298696517944
0.493493556976318 0.00991034507751465
0.495495557785034 0.00790834426879883
0.49749755859375 0.00414049625396729
0.498498439788818 0.00267243385314941
0.503503561019897 5.97238540649414e-05
0.508508443832397 0
1 0
};
\addlegendentry{M-plot}
\addplot [semithick, color2, dashed]
table {%
0.000192999839782715 0.372035503387451
0.501077651977539 -0.128492832183838
0.998740673065186 -0.128492832183838
};
\addlegendentry{ALE}
\addplot [semithick, color3, dashed]
table {%
0 0.371644139289856
0.00200200080871582 0.369835138320923
0.499499559402466 -0.127629637718201
1 -0.127629637718201
};
\addlegendentry{DALE}
\end{axis}

\end{tikzpicture}


==> images/example-1-feature-2-gt.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle x_2\) effect, analytically computed},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_2\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-0.18125, ymax=1.05625,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.5
0.0280280113220215 0.472364783287048
0.056056022644043 0.445515155792236
0.0840840339660645 0.419450998306274
0.112112164497375 0.394172430038452
0.140140175819397 0.36967945098877
0.167167186737061 0.346805334091187
0.194194197654724 0.324661493301392
0.221221208572388 0.303248167037964
0.248248219490051 0.282565355300903
0.275275230407715 0.26261293888092
0.302302360534668 0.243391036987305
0.328328371047974 0.225571393966675
0.354354381561279 0.208429098129272
0.380380392074585 0.191964268684387
0.406406402587891 0.17617666721344
0.432432413101196 0.16106653213501
0.458458423614502 0.146633625030518
0.484484434127808 0.132878065109253
0.509509563446045 0.120290517807007
0.534534454345703 0.108329057693481
0.55955958366394 0.0969939231872559
0.584584593772888 0.0862849950790405
0.609609603881836 0.0762022733688354
0.634634613990784 0.0667458772659302
0.659659624099731 0.0579158067703247
0.684684753417969 0.0497118234634399
0.708708763122559 0.042425274848938
0.732732772827148 0.0357159376144409
0.756756782531738 0.0295836925506592
0.780780792236328 0.0240285396575928
0.804804801940918 0.0190505981445312
0.828828811645508 0.0146497488021851
0.852852821350098 0.0108261108398438
0.876876831054688 0.00757968425750732
0.900900840759277 0.00491034984588623
0.924924850463867 0.00281810760498047
0.948948860168457 0.00130307674407959
0.972972989082336 0.000365257263183594
0.996996998786926 4.52995300292969e-06
1 0
};
\addlegendentry{PDP}
\addplot [semithick, color1]
table {%
0 1
0.499499559402466 0.00100100040435791
0.500500440597534 0
1 0
};
\addlegendentry{M-plot}
\addplot [semithick, color2]
table {%
0 0.375
0.499499559402466 -0.124499559402466
0.500500440597534 -0.125
1 -0.125
};
\addlegendentry{ALE}
\end{axis}

\end{tikzpicture}


==> images/example-1-feature-approx.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color1}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.175692249851075, ymax=1.05153195916365,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0.493437886238098
0.0300300121307373 0.463797926902771
0.0610610246658325 0.434007167816162
0.0920920372009277 0.405025959014893
0.116116166114807 0.383228540420532
0.140140175819397 0.362240433692932
0.165165185928345 0.341092348098755
0.189189195632935 0.321451425552368
0.22022020816803 0.296932697296143
0.249249219894409 0.274735569953918
0.277277231216431 0.254021406173706
0.299299240112305 0.238399982452393
0.32032036781311 0.22406017780304
0.348348379135132 0.205680131912231
0.378378391265869 0.186608076095581
0.403403401374817 0.171472072601318
0.429429411888123 0.156517267227173
0.45445442199707 0.142868995666504
0.480480432510376 0.129484534263611
0.508508443832397 0.115785598754883
0.533533573150635 0.104288101196289
0.558558583259583 0.0935289859771729
0.58358359336853 0.083402156829834
0.610610604286194 0.073106050491333
0.634634613990784 0.0646578073501587
0.661661624908447 0.0557495355606079
0.694694757461548 0.0455179214477539
0.719719648361206 0.0383259057998657
0.747747659683228 0.0309427976608276
0.770770788192749 0.0254181623458862
0.792792797088623 0.0207399129867554
0.818818807601929 0.0157709121704102
0.845845818519592 0.0111750364303589
0.86586594581604 0.00833046436309814
0.887887954711914 0.00571060180664062
0.909909963607788 0.00365185737609863
0.933933973312378 0.00200462341308594
0.955955982208252 0.000913500785827637
0.979979991912842 0.000238418579101562
1 0
};
\addlegendentry{$\hat{f}_{\mathtt{PDP}}$}
\addplot [semithick, color1, dashed]
table {%
0 0.995748996734619
0.00200200080871582 0.993331432342529
0.00600600242614746 0.989327430725098
0.011011004447937 0.980707168579102
0.0120120048522949 0.977525949478149
0.0130130052566528 0.975978374481201
0.0180180072784424 0.962606549263
0.0200200080871582 0.95716118812561
0.0210210084915161 0.95472240447998
0.022022008895874 0.953721284866333
0.0230230093002319 0.952142715454102
0.0240240097045898 0.951141595840454
0.0250250101089478 0.949524164199829
0.0260260105133057 0.948523044586182
0.0270270109176636 0.946950316429138
0.0300300121307373 0.939926266670227
0.0320320129394531 0.936615228652954
0.0340340137481689 0.930526733398438
0.0350350141525269 0.929525852203369
0.0370370149612427 0.925841569900513
0.0380380153656006 0.923824310302734
0.0390390157699585 0.9210524559021
0.0420420169830322 0.915978312492371
0.044044017791748 0.91144061088562
0.045045018196106 0.907929420471191
0.0480480194091797 0.904065370559692
0.0490490198135376 0.901583909988403
0.0500500202178955 0.900079250335693
0.0540540218353271 0.890738010406494
0.0550550222396851 0.889283061027527
0.056056022644043 0.886521339416504
0.0580580234527588 0.883103132247925
0.0610610246658325 0.880100131034851
0.0640640258789062 0.874652147293091
0.0650650262832642 0.870870113372803
0.06706702709198 0.868868112564087
0.0690690279006958 0.865023612976074
0.0720720291137695 0.856982231140137
0.0730730295181274 0.855210304260254
0.0740740299224854 0.854209184646606
0.0750750303268433 0.850524187088013
0.0760760307312012 0.844768524169922
0.0770770311355591 0.841906666755676
0.0800800323486328 0.835937023162842
0.0810810327529907 0.834936022758484
0.0820820331573486 0.832794547080994
0.0830830335617065 0.831411838531494
0.0850850343704224 0.827769041061401
0.0860860347747803 0.826059579849243
0.0870870351791382 0.825058579444885
0.0910910367965698 0.817538738250732
0.0930930376052856 0.815536737442017
0.095095157623291 0.811298608779907
0.0960960388183594 0.808383107185364
0.0970971584320068 0.807017803192139
0.0980980396270752 0.803221940994263
0.100100040435791 0.798737764358521
0.101101160049438 0.797736883163452
0.103103160858154 0.794020652770996
0.106106042861938 0.787105560302734
0.109109163284302 0.782289743423462
0.113113164901733 0.775125622749329
0.114114165306091 0.771320700645447
0.115115165710449 0.769526720046997
0.119119167327881 0.759792923927307
0.120120167732239 0.758791923522949
0.122122168540955 0.755566358566284
0.126126170158386 0.749671816825867
0.130130171775818 0.740604758262634
0.133133172988892 0.735986471176147
0.137137174606323 0.724185585975647
0.141141176223755 0.715298652648926
0.145145177841187 0.709225177764893
0.147147178649902 0.70512866973877
0.150150179862976 0.699875473976135
0.151151180267334 0.697275996208191
0.15315318107605 0.695273995399475
0.155155181884766 0.690753936767578
0.159159183502197 0.68320631980896
0.160160183906555 0.679669976234436
0.163163185119629 0.676265954971313
0.164164185523987 0.674858570098877
0.168168187141418 0.663230061531067
0.170170187950134 0.661228060722351
0.171171188354492 0.657422780990601
0.17217218875885 0.656421661376953
0.173173189163208 0.654785871505737
0.174174189567566 0.651326775550842
0.17717719078064 0.645910024642944
0.179179191589355 0.640764117240906
0.181181192398071 0.637437343597412
0.182182192802429 0.636436343193054
0.183183193206787 0.634744167327881
0.185185194015503 0.630382299423218
0.186186194419861 0.628801822662354
0.189189195632935 0.620035648345947
0.190190196037292 0.619034647941589
0.19119119644165 0.61497437953949
0.194194197654724 0.609539985656738
0.197197198867798 0.606536865234375
0.198198199272156 0.603415727615356
0.200200200080872 0.599800229072571
0.201201200485229 0.598250150680542
0.202202200889587 0.597249269485474
0.204204201698303 0.592414140701294
0.205205202102661 0.591413259506226
0.206206202507019 0.589698314666748
0.207207202911377 0.587338447570801
0.209209203720093 0.580710172653198
0.210210204124451 0.57970917224884
0.212212204933167 0.57367730140686
0.21521520614624 0.568429231643677
0.217217206954956 0.565391778945923
0.218218207359314 0.561239957809448
0.222222208976746 0.555538296699524
0.223223209381104 0.553138017654419
0.224224209785461 0.552136898040771
0.226226210594177 0.54878044128418
0.227227210998535 0.546506881713867
0.229229211807251 0.53909158706665
0.231231212615967 0.5363529920578
0.232232213020325 0.534235835075378
0.233233213424683 0.531399369239807
0.235235214233398 0.5287766456604
0.23923921585083 0.52126407623291
0.242242217063904 0.517189025878906
0.243243217468262 0.514945507049561
0.24424421787262 0.513488054275513
0.245245218276978 0.510196447372437
0.247247219085693 0.507915019989014
0.250250220298767 0.501679539680481
0.251251220703125 0.500678539276123
0.252252221107483 0.498879671096802
0.253253221511841 0.494831681251526
0.254254221916199 0.49327826499939
0.255255222320557 0.491019010543823
0.257257223129272 0.485058188438416
0.259259223937988 0.481613159179688
0.261261224746704 0.479611158370972
0.262262225151062 0.477691650390625
0.265265226364136 0.466483116149902
0.266266226768494 0.464838027954102
0.267267227172852 0.462123274803162
0.269269227981567 0.460121273994446
0.272272229194641 0.455374002456665
0.273273229598999 0.451982736587524
0.275275230407715 0.449980735778809
0.277277231216431 0.446117401123047
0.278278350830078 0.441548943519592
0.279279232025146 0.439697027206421
0.280280351638794 0.438696026802063
0.281281232833862 0.437254786491394
0.28228235244751 0.434378385543823
0.291291236877441 0.416889905929565
0.292292356491089 0.415889024734497
0.293293237686157 0.413451790809631
0.294294357299805 0.412450790405273
0.296296358108521 0.408857464790344
0.297297239303589 0.406991839408875
0.300300359725952 0.399686455726624
0.301301240921021 0.398685455322266
0.304304361343384 0.392777442932129
0.3063063621521 0.38763153553009
0.307307243347168 0.386630535125732
0.308308362960815 0.385079383850098
0.309309244155884 0.382862567901611
0.310310363769531 0.37960147857666
0.3113112449646 0.377748847007751
0.312312364578247 0.376747846603394
0.315315246582031 0.371537923812866
0.317317247390747 0.366100907325745
0.318318367004395 0.363133907318115
0.319319248199463 0.361101627349854
0.32032036781311 0.360100746154785
0.321321249008179 0.357028484344482
0.322322368621826 0.356027483940125
0.326326370239258 0.345641255378723
0.327327370643616 0.344640254974365
0.329329371452332 0.340018391609192
0.330330371856689 0.338287949562073
0.331331372261047 0.335666656494141
0.333333373069763 0.331747531890869
0.334334373474121 0.329404354095459
0.336336374282837 0.327402353286743
0.339339375495911 0.322252511978149
0.341341376304626 0.317567467689514
0.342342376708984 0.315831899642944
0.3443443775177 0.310323596000671
0.346346378326416 0.308321595191956
0.34934937953949 0.303295016288757
0.351351380348206 0.296858191490173
0.352352380752563 0.295160293579102
0.354354381561279 0.288758397102356
0.355355381965637 0.287757396697998
0.356356382369995 0.285641431808472
0.357357382774353 0.284640550613403
0.358358383178711 0.281898975372314
0.359359383583069 0.280413150787354
0.360360383987427 0.277194380760193
0.361361384391785 0.276193380355835
0.3633633852005 0.272973775863647
0.364364385604858 0.270743250846863
0.365365386009216 0.269742250442505
0.366366386413574 0.268110513687134
0.367367386817932 0.265369653701782
0.36836838722229 0.264368653297424
0.371371388435364 0.257647395133972
0.372372388839722 0.256646394729614
0.374374389648438 0.250774621963501
0.375375390052795 0.249214649200439
0.377377390861511 0.24382221698761
0.383383393287659 0.231735467910767
0.385385394096375 0.229262113571167
0.386386394500732 0.227837800979614
0.390390396118164 0.218445181846619
0.391391396522522 0.217444181442261
0.398398399353027 0.20329213142395
0.399399399757385 0.202291131019592
0.402402400970459 0.196556925773621
0.403403401374817 0.194466590881348
0.404404401779175 0.1934654712677
0.408408403396606 0.186286449432373
0.409409403800964 0.182009100914001
0.412412405014038 0.17412257194519
0.413413405418396 0.173121452331543
0.419419407844543 0.158512234687805
0.420420408248901 0.157511234283447
0.421421408653259 0.155582070350647
0.422422409057617 0.154581069946289
0.424424409866333 0.150967001914978
0.426426410675049 0.146177887916565
0.428428411483765 0.14288055896759
0.429429411888123 0.140398859977722
0.431431412696838 0.136783599853516
0.434434413909912 0.131413698196411
0.43543541431427 0.130412817001343
0.436436414718628 0.127117872238159
0.438438415527344 0.122907876968384
0.44044041633606 0.118638753890991
0.441441416740417 0.116681933403015
0.442442417144775 0.115680932998657
0.443443417549133 0.114163160324097
0.444444417953491 0.111350178718567
0.445445418357849 0.109868168830872
0.448448419570923 0.104114055633545
0.449449419975281 0.102450728416443
0.451451420783997 0.0972278118133545
0.45445442199707 0.09160315990448
0.455455422401428 0.0900442600250244
0.456456422805786 0.0864003896713257
0.457457423210144 0.0838607549667358
0.458458423614502 0.0822727680206299
0.462462425231934 0.0728189945220947
0.464464426040649 0.0686659812927246
0.466466426849365 0.0666639804840088
0.468468427658081 0.0635290145874023
0.469469428062439 0.062170147895813
0.470470428466797 0.0588482618331909
0.472472429275513 0.0556211471557617
0.473473429679871 0.0546200275421143
0.475475549697876 0.0492202043533325
0.477477550506592 0.045805811882019
0.47847843170166 0.0448048114776611
0.479479551315308 0.0431413650512695
0.482482433319092 0.0354666709899902
0.483483552932739 0.0315995216369629
0.484484434127808 0.0300697088241577
0.485485553741455 0.0290687084197998
0.486486434936523 0.026311993598938
0.493493556976318 0.0139049291610718
0.495495557785034 0.00829291343688965
0.496496438980103 0.00653481483459473
0.498498439788818 0.00478637218475342
0.499499559402466 0.00392544269561768
0.500500440597534 0.00244021415710449
0.50250244140625 0.000943899154663086
0.503503561019897 0.000108718872070312
0.506506443023682 0
1 0
};
\addlegendentry{$\hat{f}_{\mathtt{MPlot}}$}
\addplot [semithick, color2, dashed]
table {%
0.000385761260986328 0.379295587539673
0.496091604232788 -0.116410255432129
0.504511833190918 -0.119909286499023
0.997096061706543 -0.119909286499023
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed]
table {%
0 0.379101514816284
0.00100100040435791 0.378486275672913
0.498498439788818 -0.119011163711548
0.500500440597534 -0.119253635406494
1 -0.119253635406494
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-1-feature-gt.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color1}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_s\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.18125, ymax=1.05625,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.5
0.0280280113220215 0.472364783287048
0.056056022644043 0.445515155792236
0.0840840339660645 0.419450998306274
0.112112164497375 0.394172430038452
0.140140175819397 0.36967945098877
0.167167186737061 0.346805334091187
0.194194197654724 0.324661493301392
0.221221208572388 0.303248167037964
0.248248219490051 0.282565355300903
0.275275230407715 0.26261293888092
0.302302360534668 0.243391036987305
0.328328371047974 0.225571393966675
0.354354381561279 0.208429098129272
0.380380392074585 0.191964268684387
0.406406402587891 0.17617666721344
0.432432413101196 0.16106653213501
0.458458423614502 0.146633625030518
0.484484434127808 0.132878065109253
0.509509563446045 0.120290517807007
0.534534454345703 0.108329057693481
0.55955958366394 0.0969939231872559
0.584584593772888 0.0862849950790405
0.609609603881836 0.0762022733688354
0.634634613990784 0.0667458772659302
0.659659624099731 0.0579158067703247
0.684684753417969 0.0497118234634399
0.708708763122559 0.042425274848938
0.732732772827148 0.0357159376144409
0.756756782531738 0.0295836925506592
0.780780792236328 0.0240285396575928
0.804804801940918 0.0190505981445312
0.828828811645508 0.0146497488021851
0.852852821350098 0.0108261108398438
0.876876831054688 0.00757968425750732
0.900900840759277 0.00491034984588623
0.924924850463867 0.00281810760498047
0.948948860168457 0.00130307674407959
0.972972989082336 0.000365257263183594
0.996996998786926 4.52995300292969e-06
1 0
};
\addlegendentry{$f_{\mathtt{PDP}}$}
\addplot [semithick, color1]
table {%
0 1
0.499499559402466 0.00100100040435791
0.500500440597534 0
1 0
};
\addlegendentry{$f_{\mathtt{MPlot}}$}
\addplot [semithick, color2]
table {%
0 0.375
0.499499559402466 -0.124499559402466
0.500500440597534 -0.125
1 -0.125
};
\addlegendentry{$f_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-black-box.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.273809,0.031497,0.358853}
\definecolor{color1}{rgb}{0.281924,0.089666,0.412415}
\definecolor{color2}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color3}{rgb}{0.276194,0.190074,0.493001}
\definecolor{color4}{rgb}{0.262138,0.242286,0.520837}
\definecolor{color5}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color6}{rgb}{0.225863,0.330805,0.547314}
\definecolor{color7}{rgb}{0.206756,0.371758,0.553117}
\definecolor{color8}{rgb}{0.187231,0.414746,0.556547}
\definecolor{color9}{rgb}{0.171176,0.45253,0.557965}
\definecolor{color10}{rgb}{0.15627,0.489624,0.557936}
\definecolor{color11}{rgb}{0.141935,0.526453,0.555991}
\definecolor{color12}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color13}{rgb}{0.119738,0.603785,0.5414}
\definecolor{color14}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color15}{rgb}{0.150148,0.676631,0.506589}
\definecolor{color16}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color17}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color18}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color19}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color20}{rgb}{0.525776,0.833491,0.288127}
\definecolor{color21}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color22}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color23}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color24}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color25}{rgb}{0.993248,0.906157,0.143936}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\(\displaystyle f_{\mathtt{gt}}(x_1, x_2)\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymin=0, ymax=10,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, forget plot]
table{%
x  y
0.344827586206897 0
0.689655172413793 0
1.03448275862069 0
1.37931034482759 0
1.54859883679327 0
1.72413793103448 0.192665972542725
1.86035154823719 0.344827586206897
2.06896551724138 0.582504133859817
2.16139969187209 0.689655172413793
2.41379310344828 0.988174357145308
2.45228530159997 1.03448275862069
2.66517407700819 1.37931034482759
2.74758620689655 1.72413793103448
2.41379310344828 2.05793103448276
2.40275862068966 2.06896551724138
2.06896551724138 2.40275862068966
2.05793103448276 2.41379310344828
1.72413793103448 2.74758620689655
1.37931034482759 2.66517407700819
1.03448275862069 2.45228530159997
0.988174357145308 2.41379310344828
0.689655172413793 2.16139969187209
0.582504133859817 2.06896551724138
0.344827586206897 1.86035154823719
0.192665972542725 1.72413793103448
0 1.54859883679327
0 1.37931034482759
0 1.03448275862069
0 0.689655172413793
0 0.344827586206897
0 0
0.344827586206897 0
};
\addplot [draw=none, fill=color1, forget plot]
table{%
x  y
1.72413793103448 0
1.74474344550053 0
2.06896551724138 0.333124062860671
2.08030578307482 0.344827586206897
2.41034096412561 0.689655172413793
2.41379310344828 0.693738202195535
2.69702479720476 1.03448275862069
2.75862068965517 1.11012220733172
2.97419162840988 1.37931034482759
3.10344827586207 1.54413217467399
3.2423076219565 1.72413793103448
3.44827586206897 1.99691149221624
3.5018089861303 2.06896551724138
3.6612494414615 2.41379310344828
3.56383970177074 2.75862068965517
3.44827586206897 2.87418452935694
3.21901211556384 3.10344827586207
3.10344827586207 3.21901211556384
2.87418452935694 3.44827586206897
2.75862068965517 3.56383970177074
2.41379310344828 3.6612494414615
2.06896551724138 3.5018089861303
1.99691149221624 3.44827586206897
1.72413793103448 3.2423076219565
1.54413217467399 3.10344827586207
1.37931034482759 2.97419162840988
1.11012220733172 2.75862068965517
1.03448275862069 2.69702479720476
0.693738202195535 2.41379310344828
0.689655172413793 2.41034096412561
0.344827586206897 2.08030578307482
0.333124062860671 2.06896551724138
0 1.74474344550053
0 1.72413793103448
0 1.54859883679327
0.192665972542725 1.72413793103448
0.344827586206897 1.86035154823719
0.582504133859817 2.06896551724138
0.689655172413793 2.16139969187209
0.988174357145308 2.41379310344828
1.03448275862069 2.45228530159997
1.37931034482759 2.66517407700819
1.72413793103448 2.74758620689655
2.05793103448276 2.41379310344828
2.06896551724138 2.40275862068966
2.40275862068966 2.06896551724138
2.41379310344828 2.05793103448276
2.74758620689655 1.72413793103448
2.66517407700819 1.37931034482759
2.45228530159997 1.03448275862069
2.41379310344828 0.988174357145308
2.16139969187209 0.689655172413793
2.06896551724138 0.582504133859817
1.86035154823719 0.344827586206897
1.72413793103448 0.192665972542725
1.54859883679327 0
1.72413793103448 0
};
\addplot [draw=none, fill=color2, forget plot]
table{%
x  y
2.06896551724138 0.266770945410301
2.14459941230977 0.344827586206897
2.41379310344828 0.62392138963184
2.47691526824903 0.689655172413793
2.75862068965517 0.984370721696886
2.8063100229154 1.03448275862069
3.10344827586207 1.34816485987709
3.13282202308449 1.37931034482759
3.44827586206897 1.71535057861799
3.45648894725946 1.72413793103448
3.73475317616808 2.06896551724138
3.79310344827586 2.14923905215861
3.98236542547147 2.41379310344828
4.13793103448276 2.63616027305748
4.2222695009074 2.75862068965517
4.39671712956576 3.10344827586207
4.29578544061303 3.44827586206897
4.13793103448276 3.60613026819923
3.95095785440613 3.79310344827586
3.79310344827586 3.95095785440613
3.60613026819923 4.13793103448276
3.44827586206897 4.29578544061303
3.10344827586207 4.39671712956576
2.75862068965517 4.2222695009074
2.63616027305748 4.13793103448276
2.41379310344828 3.98236542547147
2.14923905215861 3.79310344827586
2.06896551724138 3.73475317616808
1.72413793103448 3.45648894725946
1.71535057861799 3.44827586206897
1.37931034482759 3.13282202308449
1.34816485987709 3.10344827586207
1.03448275862069 2.8063100229154
0.984370721696886 2.75862068965517
0.689655172413793 2.47691526824903
0.62392138963184 2.41379310344828
0.344827586206897 2.14459941230977
0.266770945410301 2.06896551724138
0 1.8093234251678
0 1.74474344550053
0.333124062860671 2.06896551724138
0.344827586206897 2.08030578307482
0.689655172413793 2.41034096412561
0.693738202195534 2.41379310344828
1.03448275862069 2.69702479720476
1.11012220733172 2.75862068965517
1.37931034482759 2.97419162840988
1.54413217467399 3.10344827586207
1.72413793103448 3.2423076219565
1.99691149221624 3.44827586206897
2.06896551724138 3.5018089861303
2.41379310344828 3.6612494414615
2.75862068965517 3.56383970177074
2.87418452935694 3.44827586206897
3.10344827586207 3.21901211556384
3.21901211556384 3.10344827586207
3.44827586206897 2.87418452935694
3.56383970177074 2.75862068965517
3.6612494414615 2.41379310344828
3.5018089861303 2.06896551724138
3.44827586206897 1.99691149221624
3.2423076219565 1.72413793103448
3.10344827586207 1.54413217467399
2.97419162840988 1.37931034482759
2.75862068965517 1.11012220733172
2.69702479720476 1.03448275862069
2.41379310344828 0.693738202195534
2.41034096412561 0.689655172413793
2.08030578307482 0.344827586206897
2.06896551724138 0.333124062860671
1.74474344550053 0
1.8093234251678 0
2.06896551724138 0.266770945410301
};
\addplot [draw=none, fill=color3, forget plot]
table{%
x  y
2.06896551724138 0.200417827959931
2.20889304154473 0.344827586206897
2.41379310344828 0.557263239348728
2.54092507522213 0.689655172413793
2.75862068965517 0.917404721087395
2.87003850246267 1.03448275862069
3.10344827586207 1.28088815223
3.19627163729099 1.37931034482759
3.44827586206897 1.64776026727323
3.51966212603001 1.72413793103448
3.79310344827586 2.01806867618761
3.84024696178297 2.06896551724138
4.13793103448276 2.39186188501415
4.15806249854012 2.41379310344828
4.44796213403197 2.75862068965517
4.48275862068965 2.81031388139856
4.6770533849999 3.10344827586207
4.82758620689655 3.3359344197092
4.89922832597567 3.44827586206897
5.00530593911227 3.79310344827586
4.82758620689655 4.11629479377958
4.80594996619337 4.13793103448276
4.48275862068965 4.46112237998648
4.46112237998648 4.48275862068965
4.13793103448276 4.80594996619337
4.11629479377958 4.82758620689655
3.79310344827586 5.00530593911227
3.44827586206897 4.89922832597567
3.3359344197092 4.82758620689655
3.10344827586207 4.6770533849999
2.81031388139856 4.48275862068965
2.75862068965517 4.44796213403197
2.41379310344828 4.15806249854012
2.39186188501415 4.13793103448276
2.06896551724138 3.84024696178297
2.01806867618761 3.79310344827586
1.72413793103448 3.51966212603001
1.64776026727323 3.44827586206897
1.37931034482759 3.19627163729099
1.28088815223 3.10344827586207
1.03448275862069 2.87003850246267
0.917404721087395 2.75862068965517
0.689655172413793 2.54092507522213
0.557263239348728 2.41379310344828
0.344827586206897 2.20889304154473
0.200417827959931 2.06896551724138
0 1.87390340483508
0 1.8093234251678
0.266770945410301 2.06896551724138
0.344827586206897 2.14459941230977
0.62392138963184 2.41379310344828
0.689655172413793 2.47691526824903
0.984370721696886 2.75862068965517
1.03448275862069 2.8063100229154
1.34816485987709 3.10344827586207
1.37931034482759 3.13282202308449
1.71535057861799 3.44827586206897
1.72413793103448 3.45648894725946
2.06896551724138 3.73475317616808
2.14923905215861 3.79310344827586
2.41379310344828 3.98236542547147
2.63616027305748 4.13793103448276
2.75862068965517 4.2222695009074
3.10344827586207 4.39671712956577
3.44827586206897 4.29578544061303
3.60613026819923 4.13793103448276
3.79310344827586 3.95095785440613
3.95095785440613 3.79310344827586
4.13793103448276 3.60613026819923
4.29578544061303 3.44827586206897
4.39671712956577 3.10344827586207
4.2222695009074 2.75862068965517
4.13793103448276 2.63616027305748
3.98236542547147 2.41379310344828
3.79310344827586 2.14923905215861
3.73475317616808 2.06896551724138
3.45648894725946 1.72413793103448
3.44827586206897 1.71535057861799
3.13282202308449 1.37931034482759
3.10344827586207 1.34816485987709
2.8063100229154 1.03448275862069
2.75862068965517 0.984370721696886
2.47691526824903 0.689655172413793
2.41379310344828 0.62392138963184
2.14459941230977 0.344827586206897
2.06896551724138 0.266770945410301
1.8093234251678 0
1.87390340483508 0
2.06896551724138 0.200417827959931
};
\addplot [draw=none, fill=color4, forget plot]
table{%
x  y
2.06896551724138 0.134064710509561
2.27318667077968 0.344827586206897
2.41379310344828 0.490605089065616
2.60493488219522 0.689655172413793
2.75862068965517 0.850438720477905
2.93376698200993 1.03448275862069
3.10344827586207 1.2136114445829
3.25972125149748 1.37931034482759
3.44827586206897 1.58016995592847
3.58283530480056 1.72413793103448
3.79310344827586 1.95016182378794
3.90314610340056 2.06896551724138
4.13793103448276 2.32363551273918
4.2206899702122 2.41379310344828
4.48275862068965 2.70064040382739
4.53550260331453 2.75862068965517
4.82758620689655 3.08122681633109
4.8476190893291 3.10344827586207
5.11810725405023 3.44827586206897
5.17241379310345 3.53549811272004
5.3304195681428 3.79310344827586
5.51724137931035 4.10525709358407
5.53650997233789 4.13793103448276
5.51724137931035 4.48275862068965
5.17241379310345 4.82758620689655
4.82758620689655 5.17241379310345
4.48275862068965 5.51724137931035
4.13793103448276 5.53650997233789
4.10525709358407 5.51724137931035
3.79310344827586 5.3304195681428
3.53549811272004 5.17241379310345
3.44827586206897 5.11810725405023
3.10344827586207 4.8476190893291
3.08122681633109 4.82758620689655
2.75862068965517 4.53550260331453
2.70064040382739 4.48275862068965
2.41379310344828 4.2206899702122
2.32363551273918 4.13793103448276
2.06896551724138 3.90314610340056
1.95016182378794 3.79310344827586
1.72413793103448 3.58283530480056
1.58016995592847 3.44827586206897
1.37931034482759 3.25972125149748
1.2136114445829 3.10344827586207
1.03448275862069 2.93376698200993
0.850438720477905 2.75862068965517
0.689655172413793 2.60493488219522
0.490605089065616 2.41379310344828
0.344827586206897 2.27318667077968
0.134064710509561 2.06896551724138
0 1.93848338450236
0 1.87390340483508
0.200417827959931 2.06896551724138
0.344827586206897 2.20889304154473
0.557263239348728 2.41379310344828
0.689655172413793 2.54092507522213
0.917404721087396 2.75862068965517
1.03448275862069 2.87003850246267
1.28088815223 3.10344827586207
1.37931034482759 3.19627163729098
1.64776026727323 3.44827586206897
1.72413793103448 3.51966212603001
2.01806867618761 3.79310344827586
2.06896551724138 3.84024696178297
2.39186188501415 4.13793103448276
2.41379310344828 4.15806249854012
2.75862068965517 4.44796213403197
2.81031388139856 4.48275862068965
3.10344827586207 4.6770533849999
3.3359344197092 4.82758620689655
3.44827586206897 4.89922832597567
3.79310344827586 5.00530593911227
4.11629479377958 4.82758620689655
4.13793103448276 4.80594996619337
4.46112237998648 4.48275862068965
4.48275862068965 4.46112237998648
4.80594996619337 4.13793103448276
4.82758620689655 4.11629479377958
5.00530593911227 3.79310344827586
4.89922832597567 3.44827586206897
4.82758620689655 3.3359344197092
4.6770533849999 3.10344827586207
4.48275862068965 2.81031388139856
4.44796213403197 2.75862068965517
4.15806249854012 2.41379310344828
4.13793103448276 2.39186188501415
3.84024696178297 2.06896551724138
3.79310344827586 2.01806867618761
3.51966212603001 1.72413793103448
3.44827586206897 1.64776026727323
3.19627163729098 1.37931034482759
3.10344827586207 1.28088815223
2.87003850246267 1.03448275862069
2.75862068965517 0.917404721087396
2.54092507522213 0.689655172413793
2.41379310344828 0.557263239348728
2.20889304154473 0.344827586206897
2.06896551724138 0.200417827959931
1.87390340483508 0
1.93848338450236 0
2.06896551724138 0.134064710509561
};
\addplot [draw=none, fill=color5, forget plot]
table{%
x  y
2.06896551724138 0.0677115930591914
2.33748030001463 0.344827586206897
2.41379310344828 0.423946938782504
2.66894468916832 0.689655172413793
2.75862068965517 0.783472719868415
2.9974954615572 1.03448275862069
3.10344827586207 1.1463347369358
3.32317086570397 1.37931034482759
3.44827586206897 1.51257964458371
3.6460084835711 1.72413793103448
3.79310344827586 1.88225497138828
3.96604524501814 2.06896551724138
4.13793103448276 2.25540914046422
4.28331744188428 2.41379310344828
4.48275862068965 2.63209149060952
4.59786074170759 2.75862068965517
4.82758620689655 3.01235229805277
4.9097102010918 3.10344827586207
5.17241379310345 3.39624279882327
5.21890027873102 3.44827586206897
5.51724137931035 3.78381521176471
5.52546484810274 3.79310344827586
5.74897455287564 4.13793103448276
5.86206896551724 4.33459274115721
5.94604437321023 4.48275862068965
6.02074539704783 4.82758620689655
5.86206896551724 5.09140667761358
5.78106185002737 5.17241379310345
5.51724137931035 5.43623426382047
5.43623426382047 5.51724137931035
5.17241379310345 5.78106185002737
5.09140667761358 5.86206896551724
4.82758620689655 6.02074539704783
4.48275862068965 5.94604437321023
4.33459274115721 5.86206896551724
4.13793103448276 5.74897455287564
3.79310344827586 5.52546484810274
3.78381521176471 5.51724137931035
3.44827586206897 5.21890027873102
3.39624279882327 5.17241379310345
3.10344827586207 4.9097102010918
3.01235229805277 4.82758620689655
2.75862068965517 4.59786074170759
2.63209149060952 4.48275862068965
2.41379310344828 4.28331744188428
2.25540914046422 4.13793103448276
2.06896551724138 3.96604524501814
1.88225497138828 3.79310344827586
1.72413793103448 3.6460084835711
1.51257964458371 3.44827586206897
1.37931034482759 3.32317086570397
1.1463347369358 3.10344827586207
1.03448275862069 2.9974954615572
0.783472719868415 2.75862068965517
0.689655172413793 2.66894468916832
0.423946938782504 2.41379310344828
0.344827586206897 2.33748030001463
0.0677115930591914 2.06896551724138
0 2.00306336416964
0 1.93848338450236
0.134064710509561 2.06896551724138
0.344827586206897 2.27318667077968
0.490605089065616 2.41379310344828
0.689655172413793 2.60493488219522
0.850438720477905 2.75862068965517
1.03448275862069 2.93376698200993
1.2136114445829 3.10344827586207
1.37931034482759 3.25972125149748
1.58016995592847 3.44827586206897
1.72413793103448 3.58283530480056
1.95016182378794 3.79310344827586
2.06896551724138 3.90314610340056
2.32363551273918 4.13793103448276
2.41379310344828 4.2206899702122
2.70064040382739 4.48275862068965
2.75862068965517 4.53550260331453
3.08122681633109 4.82758620689655
3.10344827586207 4.8476190893291
3.44827586206897 5.11810725405023
3.53549811272004 5.17241379310345
3.79310344827586 5.3304195681428
4.10525709358407 5.51724137931035
4.13793103448276 5.53650997233789
4.48275862068965 5.51724137931035
4.82758620689655 5.17241379310345
5.17241379310345 4.82758620689655
5.51724137931035 4.48275862068965
5.53650997233789 4.13793103448276
5.51724137931035 4.10525709358407
5.3304195681428 3.79310344827586
5.17241379310345 3.53549811272004
5.11810725405023 3.44827586206897
4.8476190893291 3.10344827586207
4.82758620689655 3.08122681633109
4.53550260331453 2.75862068965517
4.48275862068965 2.70064040382739
4.2206899702122 2.41379310344828
4.13793103448276 2.32363551273918
3.90314610340056 2.06896551724138
3.79310344827586 1.95016182378794
3.58283530480056 1.72413793103448
3.44827586206897 1.58016995592847
3.25972125149748 1.37931034482759
3.10344827586207 1.2136114445829
2.93376698200993 1.03448275862069
2.75862068965517 0.850438720477905
2.60493488219522 0.689655172413793
2.41379310344828 0.490605089065616
2.27318667077968 0.344827586206897
2.06896551724138 0.134064710509561
1.93848338450236 0
2.00306336416964 0
2.06896551724138 0.0677115930591914
};
\addplot [draw=none, fill=color6, forget plot]
table{%
x  y
2.06896551724138 0.00135847560882168
2.40177392924958 0.344827586206897
2.41379310344828 0.357288788499392
2.73295449614141 0.689655172413793
2.75862068965517 0.716506719258925
3.06122394110447 1.03448275862069
3.10344827586207 1.07905802928871
3.38662047991046 1.37931034482759
3.44827586206897 1.44498933323895
3.70918166234165 1.72413793103448
3.79310344827586 1.81434811898861
4.02894438663573 2.06896551724138
4.13793103448276 2.18718276818925
4.34594491355636 2.41379310344828
4.48275862068965 2.56354257739164
4.66021888010066 2.75862068965517
4.82758620689655 2.94347777977445
4.9718013128545 3.10344827586207
5.17241379310345 3.32703956749523
5.28072664100614 3.44827586206897
5.51724137931035 3.71428011468434
5.58702870902829 3.79310344827586
5.86206896551724 4.10525260110389
5.89074078903858 4.13793103448276
6.15544072559789 4.48275862068965
6.20689655172414 4.57592083935724
6.34391887891548 4.82758620689655
6.48720860799743 5.17241379310345
6.31384307846077 5.51724137931035
6.20689655172414 5.62418790604698
5.96901549225387 5.86206896551724
5.86206896551724 5.96901549225387
5.62418790604698 6.20689655172414
5.51724137931035 6.31384307846077
5.17241379310345 6.48720860799743
4.82758620689655 6.34391887891548
4.57592083935724 6.20689655172414
4.48275862068965 6.15544072559789
4.13793103448276 5.89074078903858
4.10525260110389 5.86206896551724
3.79310344827586 5.58702870902829
3.71428011468434 5.51724137931035
3.44827586206897 5.28072664100614
3.32703956749523 5.17241379310345
3.10344827586207 4.9718013128545
2.94347777977445 4.82758620689655
2.75862068965517 4.66021888010066
2.56354257739164 4.48275862068965
2.41379310344828 4.34594491355636
2.18718276818925 4.13793103448276
2.06896551724138 4.02894438663573
1.81434811898861 3.79310344827586
1.72413793103448 3.70918166234165
1.44498933323895 3.44827586206897
1.37931034482759 3.38662047991046
1.07905802928871 3.10344827586207
1.03448275862069 3.06122394110447
0.716506719258925 2.75862068965517
0.689655172413793 2.73295449614141
0.357288788499392 2.41379310344828
0.344827586206897 2.40177392924958
0.00135847560882168 2.06896551724138
0 2.06764334383691
0 2.00306336416964
0.0677115930591914 2.06896551724138
0.344827586206897 2.33748030001463
0.423946938782504 2.41379310344828
0.689655172413793 2.66894468916832
0.783472719868415 2.75862068965517
1.03448275862069 2.9974954615572
1.1463347369358 3.10344827586207
1.37931034482759 3.32317086570397
1.51257964458371 3.44827586206897
1.72413793103448 3.6460084835711
1.88225497138828 3.79310344827586
2.06896551724138 3.96604524501814
2.25540914046422 4.13793103448276
2.41379310344828 4.28331744188428
2.63209149060952 4.48275862068965
2.75862068965517 4.59786074170759
3.01235229805277 4.82758620689655
3.10344827586207 4.9097102010918
3.39624279882327 5.17241379310345
3.44827586206897 5.21890027873102
3.78381521176471 5.51724137931035
3.79310344827586 5.52546484810274
4.13793103448276 5.74897455287564
4.33459274115721 5.86206896551724
4.48275862068965 5.94604437321023
4.82758620689655 6.02074539704783
5.09140667761358 5.86206896551724
5.17241379310345 5.78106185002737
5.43623426382047 5.51724137931035
5.51724137931035 5.43623426382047
5.78106185002737 5.17241379310345
5.86206896551724 5.09140667761358
6.02074539704783 4.82758620689655
5.94604437321023 4.48275862068965
5.86206896551724 4.33459274115721
5.74897455287564 4.13793103448276
5.52546484810274 3.79310344827586
5.51724137931035 3.78381521176471
5.21890027873102 3.44827586206897
5.17241379310345 3.39624279882327
4.9097102010918 3.10344827586207
4.82758620689655 3.01235229805277
4.59786074170759 2.75862068965517
4.48275862068965 2.63209149060952
4.28331744188428 2.41379310344828
4.13793103448276 2.25540914046422
3.96604524501814 2.06896551724138
3.79310344827586 1.88225497138828
3.6460084835711 1.72413793103448
3.44827586206897 1.51257964458371
3.32317086570397 1.37931034482759
3.10344827586207 1.1463347369358
2.9974954615572 1.03448275862069
2.75862068965517 0.783472719868415
2.66894468916832 0.689655172413793
2.41379310344828 0.423946938782504
2.33748030001463 0.344827586206897
2.06896551724138 0.0677115930591914
2.00306336416964 0
2.06764334383691 0
2.06896551724138 0.00135847560882168
};
\addplot [draw=none, fill=color7, forget plot]
table{%
x  y
2.06896551724138 0
2.08270506923747 0
2.41379310344828 0.333345289657216
2.42518662571427 0.344827586206897
2.75862068965517 0.681187249486109
2.76700685541917 0.689655172413793
3.10344827586207 1.02970809701683
3.1081676720227 1.03448275862069
3.44827586206897 1.3789098216818
3.44867098181913 1.37931034482759
3.7723548411122 1.72413793103448
3.79310344827586 1.74644126658894
4.09184352825332 2.06896551724138
4.13793103448276 2.11895639591428
4.40857238522844 2.41379310344828
4.48275862068965 2.49499366417376
4.72257701849372 2.75862068965517
4.82758620689655 2.87460326149613
5.0338924246172 3.10344827586207
5.17241379310345 3.25783633616718
5.34255300328126 3.44827586206897
5.51724137931035 3.64474501760398
5.64859256995385 3.79310344827586
5.86206896551724 4.03538243999346
5.95204436823834 4.13793103448276
6.20689655172414 4.42980276661774
6.25294108191131 4.48275862068965
6.5503343589857 4.82758620689655
6.55172413793103 4.83020730949742
6.73062445535798 5.17241379310345
6.89655172413793 5.49856142126413
6.9059235923485 5.51724137931035
6.89655172413793 5.60389677286067
6.78601794992915 5.86206896551724
6.55172413793103 6.09636277751535
6.44119036372225 6.20689655172414
6.20689655172414 6.44119036372225
6.09636277751535 6.55172413793103
5.86206896551724 6.78601794992915
5.60389677286067 6.89655172413793
5.51724137931035 6.9059235923485
5.49856142126413 6.89655172413793
5.17241379310345 6.73062445535798
4.83020730949742 6.55172413793103
4.82758620689655 6.5503343589857
4.48275862068965 6.25294108191131
4.42980276661774 6.20689655172414
4.13793103448276 5.95204436823834
4.03538243999346 5.86206896551724
3.79310344827586 5.64859256995385
3.64474501760398 5.51724137931035
3.44827586206897 5.34255300328126
3.25783633616718 5.17241379310345
3.10344827586207 5.0338924246172
2.87460326149613 4.82758620689655
2.75862068965517 4.72257701849372
2.49499366417376 4.48275862068965
2.41379310344828 4.40857238522844
2.11895639591428 4.13793103448276
2.06896551724138 4.09184352825332
1.74644126658894 3.79310344827586
1.72413793103448 3.7723548411122
1.37931034482759 3.44867098181913
1.3789098216818 3.44827586206897
1.03448275862069 3.1081676720227
1.02970809701683 3.10344827586207
0.689655172413793 2.76700685541917
0.681187249486109 2.75862068965517
0.344827586206897 2.42518662571427
0.333345289657216 2.41379310344828
0 2.08270506923747
0 2.06896551724138
0 2.06764334383691
0.00135847560882166 2.06896551724138
0.344827586206897 2.40177392924958
0.357288788499392 2.41379310344828
0.689655172413793 2.73295449614141
0.716506719258925 2.75862068965517
1.03448275862069 3.06122394110447
1.07905802928871 3.10344827586207
1.37931034482759 3.38662047991046
1.44498933323895 3.44827586206897
1.72413793103448 3.70918166234165
1.81434811898861 3.79310344827586
2.06896551724138 4.02894438663573
2.18718276818925 4.13793103448276
2.41379310344828 4.34594491355636
2.56354257739164 4.48275862068965
2.75862068965517 4.66021888010066
2.94347777977445 4.82758620689655
3.10344827586207 4.9718013128545
3.32703956749523 5.17241379310345
3.44827586206897 5.28072664100614
3.71428011468434 5.51724137931035
3.79310344827586 5.58702870902829
4.10525260110388 5.86206896551724
4.13793103448276 5.89074078903858
4.48275862068965 6.15544072559789
4.57592083935724 6.20689655172414
4.82758620689655 6.34391887891548
5.17241379310345 6.48720860799743
5.51724137931035 6.31384307846077
5.62418790604698 6.20689655172414
5.86206896551724 5.96901549225387
5.96901549225387 5.86206896551724
6.20689655172414 5.62418790604698
6.31384307846077 5.51724137931035
6.48720860799743 5.17241379310345
6.34391887891548 4.82758620689655
6.20689655172414 4.57592083935724
6.15544072559789 4.48275862068965
5.89074078903858 4.13793103448276
5.86206896551724 4.10525260110388
5.58702870902829 3.79310344827586
5.51724137931035 3.71428011468434
5.28072664100614 3.44827586206897
5.17241379310345 3.32703956749523
4.9718013128545 3.10344827586207
4.82758620689655 2.94347777977445
4.66021888010066 2.75862068965517
4.48275862068965 2.56354257739164
4.34594491355636 2.41379310344828
4.13793103448276 2.18718276818925
4.02894438663573 2.06896551724138
3.79310344827586 1.81434811898861
3.70918166234165 1.72413793103448
3.44827586206897 1.44498933323895
3.38662047991046 1.37931034482759
3.10344827586207 1.07905802928871
3.06122394110447 1.03448275862069
2.75862068965517 0.716506719258925
2.73295449614141 0.689655172413793
2.41379310344828 0.357288788499392
2.40177392924958 0.344827586206897
2.06896551724138 0.00135847560882166
2.06764334383691 0
2.06896551724138 0
};
\addplot [draw=none, fill=color8, forget plot]
table{%
x  y
2.41379310344828 0.31922293263563
2.43919979707574 0.344827586206897
2.75862068965517 0.667051124505634
2.7810064971683 0.689655172413793
3.10344827586207 1.01555817720637
3.12215381025978 1.03448275862069
3.44827586206897 1.36474608009149
3.46264364256898 1.37931034482759
3.79310344827586 1.71461683029516
3.80247789297419 1.72413793103448
4.13793103448276 2.06517243277006
4.14165845304853 2.06896551724138
4.47119985690052 2.41379310344828
4.48275862068965 2.42644475095588
4.78493515688679 2.75862068965517
4.82758620689655 2.80572874321782
5.0959835363799 3.10344827586207
5.17241379310345 3.18863310483914
5.40437936555638 3.44827586206897
5.51724137931035 3.57520992052361
5.71015643087941 3.79310344827586
5.86206896551724 3.96551227888303
6.0133479474381 4.13793103448276
6.20689655172414 4.35959429674169
6.31398657097496 4.48275862068965
6.55172413793103 4.75751114415028
6.6121044096109 4.82758620689655
6.89655172413793 5.15931907013368
6.9077330352765 5.17241379310345
7.10662488568562 5.51724137931035
7.24137931034483 5.7934535300107
7.27439740649851 5.86206896551724
7.24137931034483 6.13647207539626
7.20913569189431 6.20689655172414
6.89655172413793 6.51948051948052
6.86430810568742 6.55172413793103
6.55172413793103 6.86430810568742
6.51948051948052 6.89655172413793
6.20689655172414 7.20913569189431
6.13647207539626 7.24137931034483
5.86206896551724 7.27439740649851
5.7934535300107 7.24137931034483
5.51724137931035 7.10662488568562
5.17241379310345 6.9077330352765
5.15931907013368 6.89655172413793
4.82758620689655 6.6121044096109
4.75751114415028 6.55172413793103
4.48275862068965 6.31398657097496
4.35959429674169 6.20689655172414
4.13793103448276 6.0133479474381
3.96551227888303 5.86206896551724
3.79310344827586 5.71015643087941
3.57520992052361 5.51724137931035
3.44827586206897 5.40437936555638
3.18863310483914 5.17241379310345
3.10344827586207 5.0959835363799
2.80572874321782 4.82758620689655
2.75862068965517 4.78493515688679
2.42644475095588 4.48275862068965
2.41379310344828 4.47119985690052
2.06896551724138 4.14165845304853
2.06517243277006 4.13793103448276
1.72413793103448 3.80247789297419
1.71461683029516 3.79310344827586
1.37931034482759 3.46264364256898
1.36474608009149 3.44827586206897
1.03448275862069 3.12215381025978
1.01555817720637 3.10344827586207
0.689655172413793 2.7810064971683
0.667051124505634 2.75862068965517
0.344827586206897 2.43919979707574
0.31922293263563 2.41379310344828
0 2.09673179638729
0 2.08270506923747
0.333345289657216 2.41379310344828
0.344827586206897 2.42518662571427
0.681187249486109 2.75862068965517
0.689655172413793 2.76700685541917
1.02970809701683 3.10344827586207
1.03448275862069 3.1081676720227
1.3789098216818 3.44827586206897
1.37931034482759 3.44867098181913
1.72413793103448 3.7723548411122
1.74644126658894 3.79310344827586
2.06896551724138 4.09184352825332
2.11895639591428 4.13793103448276
2.41379310344828 4.40857238522844
2.49499366417376 4.48275862068965
2.75862068965517 4.72257701849372
2.87460326149613 4.82758620689655
3.10344827586207 5.0338924246172
3.25783633616718 5.17241379310345
3.44827586206897 5.34255300328126
3.64474501760398 5.51724137931035
3.79310344827586 5.64859256995385
4.03538243999346 5.86206896551724
4.13793103448276 5.95204436823834
4.42980276661774 6.20689655172414
4.48275862068965 6.25294108191131
4.82758620689655 6.5503343589857
4.83020730949742 6.55172413793103
5.17241379310345 6.73062445535798
5.49856142126413 6.89655172413793
5.51724137931035 6.9059235923485
5.60389677286067 6.89655172413793
5.86206896551724 6.78601794992915
6.09636277751535 6.55172413793103
6.20689655172414 6.44119036372225
6.44119036372225 6.20689655172414
6.55172413793103 6.09636277751535
6.78601794992915 5.86206896551724
6.89655172413793 5.60389677286067
6.9059235923485 5.51724137931035
6.89655172413793 5.49856142126413
6.73062445535798 5.17241379310345
6.55172413793103 4.83020730949742
6.5503343589857 4.82758620689655
6.25294108191131 4.48275862068965
6.20689655172414 4.42980276661774
5.95204436823834 4.13793103448276
5.86206896551724 4.03538243999346
5.64859256995385 3.79310344827586
5.51724137931035 3.64474501760398
5.34255300328126 3.44827586206897
5.17241379310345 3.25783633616718
5.0338924246172 3.10344827586207
4.82758620689655 2.87460326149613
4.72257701849372 2.75862068965517
4.48275862068965 2.49499366417376
4.40857238522844 2.41379310344828
4.13793103448276 2.11895639591428
4.09184352825332 2.06896551724138
3.79310344827586 1.74644126658894
3.7723548411122 1.72413793103448
3.44867098181913 1.37931034482759
3.44827586206897 1.3789098216818
3.1081676720227 1.03448275862069
3.10344827586207 1.02970809701683
2.76700685541917 0.689655172413793
2.75862068965517 0.681187249486109
2.42518662571427 0.344827586206897
2.41379310344828 0.333345289657216
2.08270506923747 0
2.09673179638729 0
2.41379310344828 0.31922293263563
};
\addplot [draw=none, fill=color9, forget plot]
table{%
x  y
2.41379310344828 0.305100575614043
2.4532129684372 0.344827586206897
2.75862068965517 0.65291499952516
2.79500613891743 0.689655172413793
3.10344827586207 1.0014082573959
3.13613994849686 1.03448275862069
3.44827586206897 1.35058233850118
3.47661630331883 1.37931034482759
3.79310344827586 1.7004392398961
3.81643710218648 1.72413793103448
4.13793103448276 2.050980966454
4.15560423659805 2.06896551724138
4.48275862068965 2.40220953090476
4.49411959078194 2.41379310344828
4.82758620689655 2.75412695387333
4.83198504173165 2.75862068965517
5.1580746481426 3.10344827586207
5.17241379310345 3.11942987351109
5.4662057278315 3.44827586206897
5.51724137931035 3.50567482344324
5.77172029180497 3.79310344827586
5.86206896551724 3.89564211777261
6.07465152663786 4.13793103448276
6.20689655172414 4.28938582686564
6.37503206003861 4.48275862068965
6.55172413793103 4.68696107341104
6.67289397256417 4.82758620689655
6.89655172413793 5.08842405814542
6.96826880904148 5.17241379310345
7.24137931034483 5.49383208633733
7.26118758970399 5.51724137931035
7.47235862585253 5.86206896551724
7.58620689655172 6.10556729057877
7.63294555484214 6.20689655172414
7.58897113861891 6.55172413793103
7.58620689655172 6.55587868716244
7.24553385957624 6.89655172413793
7.24137931034483 6.90070627336934
6.90070627336934 7.24137931034483
6.89655172413793 7.24553385957624
6.55587868716244 7.58620689655172
6.55172413793103 7.58897113861891
6.20689655172414 7.63294555484214
6.10556729057877 7.58620689655172
5.86206896551724 7.47235862585253
5.51724137931035 7.26118758970399
5.49383208633733 7.24137931034483
5.17241379310345 6.96826880904148
5.08842405814542 6.89655172413793
4.82758620689655 6.67289397256417
4.68696107341104 6.55172413793103
4.48275862068965 6.37503206003861
4.28938582686564 6.20689655172414
4.13793103448276 6.07465152663786
3.89564211777261 5.86206896551724
3.79310344827586 5.77172029180497
3.50567482344324 5.51724137931035
3.44827586206897 5.4662057278315
3.11942987351109 5.17241379310345
3.10344827586207 5.1580746481426
2.75862068965517 4.83198504173165
2.75412695387333 4.82758620689655
2.41379310344828 4.49411959078194
2.40220953090476 4.48275862068965
2.06896551724138 4.15560423659805
2.050980966454 4.13793103448276
1.72413793103448 3.81643710218648
1.7004392398961 3.79310344827586
1.37931034482759 3.47661630331883
1.35058233850118 3.44827586206897
1.03448275862069 3.13613994849686
1.0014082573959 3.10344827586207
0.689655172413793 2.79500613891743
0.65291499952516 2.75862068965517
0.344827586206897 2.4532129684372
0.305100575614043 2.41379310344828
0 2.11075852353711
0 2.09673179638729
0.31922293263563 2.41379310344828
0.344827586206897 2.43919979707574
0.667051124505634 2.75862068965517
0.689655172413793 2.7810064971683
1.01555817720637 3.10344827586207
1.03448275862069 3.12215381025978
1.36474608009149 3.44827586206897
1.37931034482759 3.46264364256898
1.71461683029516 3.79310344827586
1.72413793103448 3.80247789297419
2.06517243277006 4.13793103448276
2.06896551724138 4.14165845304853
2.41379310344828 4.47119985690052
2.42644475095588 4.48275862068965
2.75862068965517 4.78493515688679
2.80572874321782 4.82758620689655
3.10344827586207 5.0959835363799
3.18863310483914 5.17241379310345
3.44827586206897 5.40437936555638
3.57520992052361 5.51724137931035
3.79310344827586 5.71015643087941
3.96551227888303 5.86206896551724
4.13793103448276 6.0133479474381
4.35959429674169 6.20689655172414
4.48275862068965 6.31398657097496
4.75751114415028 6.55172413793103
4.82758620689655 6.6121044096109
5.15931907013368 6.89655172413793
5.17241379310345 6.9077330352765
5.51724137931035 7.10662488568562
5.7934535300107 7.24137931034483
5.86206896551724 7.27439740649851
6.13647207539626 7.24137931034483
6.20689655172414 7.20913569189431
6.51948051948052 6.89655172413793
6.55172413793103 6.86430810568742
6.86430810568742 6.55172413793103
6.89655172413793 6.51948051948052
7.20913569189431 6.20689655172414
7.24137931034483 6.13647207539626
7.27439740649851 5.86206896551724
7.24137931034483 5.7934535300107
7.10662488568562 5.51724137931035
6.9077330352765 5.17241379310345
6.89655172413793 5.15931907013368
6.6121044096109 4.82758620689655
6.55172413793103 4.75751114415028
6.31398657097496 4.48275862068965
6.20689655172414 4.35959429674169
6.0133479474381 4.13793103448276
5.86206896551724 3.96551227888303
5.71015643087941 3.79310344827586
5.51724137931035 3.57520992052361
5.40437936555638 3.44827586206897
5.17241379310345 3.18863310483914
5.0959835363799 3.10344827586207
4.82758620689655 2.80572874321782
4.78493515688679 2.75862068965517
4.48275862068965 2.42644475095588
4.47119985690052 2.41379310344828
4.14165845304853 2.06896551724138
4.13793103448276 2.06517243277006
3.80247789297419 1.72413793103448
3.79310344827586 1.71461683029516
3.46264364256898 1.37931034482759
3.44827586206897 1.36474608009149
3.12215381025978 1.03448275862069
3.10344827586207 1.01555817720637
2.7810064971683 0.689655172413793
2.75862068965517 0.667051124505634
2.43919979707574 0.344827586206897
2.41379310344828 0.31922293263563
2.09673179638729 0
2.11075852353711 0
2.41379310344828 0.305100575614043
};
\addplot [draw=none, fill=color10, forget plot]
table{%
x  y
2.41379310344828 0.290978218592457
2.46722613979867 0.344827586206897
2.75862068965517 0.638778874544685
2.80900578066656 0.689655172413793
3.10344827586207 0.987258337585431
3.15012608673394 1.03448275862069
3.44827586206897 1.33641859691087
3.49058896406868 1.37931034482759
3.79310344827586 1.68626164949705
3.83039631139877 1.72413793103448
4.13793103448276 2.03678950013794
4.16955002014756 2.06896551724138
4.48275862068965 2.38800416148376
4.50805197446889 2.41379310344828
4.82758620689655 2.73990765407946
4.84590405128194 2.75862068965517
5.17241379310345 3.09250200640352
5.18310812030597 3.10344827586207
5.51724137931035 3.44578925490685
5.51966604409476 3.44827586206897
5.83328415273053 3.79310344827586
5.86206896551724 3.82577195666218
6.13595510583762 4.13793103448276
6.20689655172414 4.21917735698959
6.43607754910226 4.48275862068965
6.55172413793103 4.6164110026718
6.73368353551745 4.82758620689655
6.89655172413793 5.01752904615715
7.02880458280646 5.17241379310345
7.24137931034483 5.42258874347692
7.32147168454985 5.51724137931035
7.58620689655172 5.83164848149054
7.611715321036 5.86206896551724
7.82824051023048 6.20689655172414
7.93103448275862 6.4364566918732
7.98196376250097 6.55172413793103
7.93424851463856 6.89655172413793
7.93103448275862 6.9013079667063
7.5909631391201 7.24137931034483
7.58620689655172 7.2461355529132
7.2461355529132 7.58620689655172
7.24137931034483 7.5909631391201
6.9013079667063 7.93103448275862
6.89655172413793 7.93424851463856
6.55172413793103 7.98196376250097
6.4364566918732 7.93103448275862
6.20689655172414 7.82824051023048
5.86206896551724 7.611715321036
5.83164848149054 7.58620689655172
5.51724137931035 7.32147168454985
5.42258874347692 7.24137931034483
5.17241379310345 7.02880458280646
5.01752904615715 6.89655172413793
4.82758620689655 6.73368353551745
4.6164110026718 6.55172413793103
4.48275862068965 6.43607754910226
4.21917735698959 6.20689655172414
4.13793103448276 6.13595510583762
3.82577195666218 5.86206896551724
3.79310344827586 5.83328415273053
3.44827586206897 5.51966604409476
3.44578925490685 5.51724137931035
3.10344827586207 5.18310812030597
3.09250200640352 5.17241379310345
2.75862068965517 4.84590405128194
2.73990765407946 4.82758620689655
2.41379310344828 4.50805197446889
2.38800416148376 4.48275862068965
2.06896551724138 4.16955002014756
2.03678950013794 4.13793103448276
1.72413793103448 3.83039631139877
1.68626164949705 3.79310344827586
1.37931034482759 3.49058896406868
1.33641859691087 3.44827586206897
1.03448275862069 3.15012608673394
0.987258337585431 3.10344827586207
0.689655172413793 2.80900578066656
0.638778874544685 2.75862068965517
0.344827586206897 2.46722613979867
0.290978218592457 2.41379310344828
0 2.12478525068693
0 2.11075852353711
0.305100575614043 2.41379310344828
0.344827586206897 2.4532129684372
0.65291499952516 2.75862068965517
0.689655172413793 2.79500613891743
1.0014082573959 3.10344827586207
1.03448275862069 3.13613994849686
1.35058233850118 3.44827586206897
1.37931034482759 3.47661630331883
1.7004392398961 3.79310344827586
1.72413793103448 3.81643710218648
2.050980966454 4.13793103448276
2.06896551724138 4.15560423659805
2.40220953090476 4.48275862068965
2.41379310344828 4.49411959078194
2.75412695387333 4.82758620689655
2.75862068965517 4.83198504173165
3.10344827586207 5.1580746481426
3.11942987351109 5.17241379310345
3.44827586206897 5.4662057278315
3.50567482344324 5.51724137931035
3.79310344827586 5.77172029180497
3.89564211777261 5.86206896551724
4.13793103448276 6.07465152663786
4.28938582686564 6.20689655172414
4.48275862068965 6.37503206003861
4.68696107341104 6.55172413793103
4.82758620689655 6.67289397256417
5.08842405814542 6.89655172413793
5.17241379310345 6.96826880904148
5.49383208633733 7.24137931034483
5.51724137931035 7.26118758970399
5.86206896551724 7.47235862585253
6.10556729057877 7.58620689655172
6.20689655172414 7.63294555484214
6.55172413793103 7.58897113861891
6.55587868716244 7.58620689655172
6.89655172413793 7.24553385957624
6.90070627336934 7.24137931034483
7.24137931034483 6.90070627336934
7.24553385957624 6.89655172413793
7.58620689655172 6.55587868716244
7.58897113861891 6.55172413793103
7.63294555484214 6.20689655172414
7.58620689655172 6.10556729057877
7.47235862585253 5.86206896551724
7.26118758970399 5.51724137931035
7.24137931034483 5.49383208633733
6.96826880904148 5.17241379310345
6.89655172413793 5.08842405814542
6.67289397256417 4.82758620689655
6.55172413793103 4.68696107341104
6.37503206003861 4.48275862068965
6.20689655172414 4.28938582686564
6.07465152663786 4.13793103448276
5.86206896551724 3.89564211777261
5.77172029180497 3.79310344827586
5.51724137931035 3.50567482344324
5.4662057278315 3.44827586206897
5.17241379310345 3.11942987351109
5.1580746481426 3.10344827586207
4.83198504173165 2.75862068965517
4.82758620689655 2.75412695387333
4.49411959078194 2.41379310344828
4.48275862068965 2.40220953090476
4.15560423659805 2.06896551724138
4.13793103448276 2.050980966454
3.81643710218648 1.72413793103448
3.79310344827586 1.7004392398961
3.47661630331883 1.37931034482759
3.44827586206897 1.35058233850118
3.13613994849686 1.03448275862069
3.10344827586207 1.0014082573959
2.79500613891743 0.689655172413793
2.75862068965517 0.65291499952516
2.4532129684372 0.344827586206897
2.41379310344828 0.305100575614043
2.11075852353711 0
2.12478525068693 0
2.41379310344828 0.290978218592457
};
\addplot [draw=none, fill=color11, forget plot]
table{%
x  y
2.41379310344828 0.27685586157087
2.48123931116013 0.344827586206897
2.75862068965517 0.624642749564211
2.8230054224157 0.689655172413793
3.10344827586207 0.973108417774963
3.16411222497101 1.03448275862069
3.44827586206897 1.32225485532056
3.50456162481853 1.37931034482759
3.79310344827586 1.67208405909799
3.84435552061106 1.72413793103448
4.13793103448276 2.02259803382188
4.18349580369708 2.06896551724138
4.48275862068965 2.37379879206276
4.52198435815584 2.41379310344828
4.82758620689655 2.7256883542856
4.85982306083223 2.75862068965517
5.17241379310345 3.07826874888857
5.19701378137148 3.10344827586207
5.51724137931034 3.431542012242
5.53355838225366 3.44827586206897
5.86206896551724 3.78551018872756
5.86945871882796 3.79310344827586
6.19725868503738 4.13793103448276
6.20689655172414 4.14896888711354
6.49712303816591 4.48275862068965
6.55172413793103 4.54586093193256
6.79447309847072 4.82758620689655
6.89655172413793 4.94663403416889
7.08934035657145 5.17241379310345
7.24137931034483 5.35134540061651
7.38175577939572 5.51724137931035
7.58620689655172 5.7600533679251
7.67174982102041 5.86206896551724
7.93103448275862 6.1728174306323
7.95935243324465 6.20689655172414
8.17466332121875 6.55172413793103
8.27586206896552 6.78786848551583
8.32182699433911 6.89655172413793
8.27586206896552 7.19321719911246
8.25029058504456 7.24137931034483
7.93103448275862 7.56063541263076
7.90546299883766 7.58620689655172
7.58620689655172 7.90546299883766
7.56063541263076 7.93103448275862
7.24137931034483 8.25029058504456
7.19321719911246 8.27586206896552
6.89655172413793 8.32182699433911
6.78786848551583 8.27586206896552
6.55172413793103 8.17466332121875
6.20689655172414 7.95935243324465
6.1728174306323 7.93103448275862
5.86206896551724 7.67174982102041
5.7600533679251 7.58620689655172
5.51724137931035 7.38175577939572
5.35134540061651 7.24137931034483
5.17241379310345 7.08934035657145
4.94663403416889 6.89655172413793
4.82758620689655 6.79447309847072
4.54586093193256 6.55172413793103
4.48275862068965 6.49712303816591
4.14896888711354 6.20689655172414
4.13793103448276 6.19725868503738
3.79310344827586 5.86945871882796
3.78551018872756 5.86206896551724
3.44827586206897 5.53355838225366
3.431542012242 5.51724137931034
3.10344827586207 5.19701378137148
3.07826874888857 5.17241379310345
2.75862068965517 4.85982306083223
2.7256883542856 4.82758620689655
2.41379310344828 4.52198435815584
2.37379879206276 4.48275862068965
2.06896551724138 4.18349580369708
2.02259803382188 4.13793103448276
1.72413793103448 3.84435552061106
1.67208405909799 3.79310344827586
1.37931034482759 3.50456162481853
1.32225485532056 3.44827586206897
1.03448275862069 3.16411222497101
0.973108417774963 3.10344827586207
0.689655172413793 2.8230054224157
0.624642749564211 2.75862068965517
0.344827586206897 2.48123931116013
0.27685586157087 2.41379310344828
0 2.13881197783676
0 2.12478525068693
0.290978218592457 2.41379310344828
0.344827586206897 2.46722613979867
0.638778874544685 2.75862068965517
0.689655172413793 2.80900578066656
0.987258337585431 3.10344827586207
1.03448275862069 3.15012608673394
1.33641859691087 3.44827586206897
1.37931034482759 3.49058896406868
1.68626164949705 3.79310344827586
1.72413793103448 3.83039631139877
2.03678950013794 4.13793103448276
2.06896551724138 4.16955002014756
2.38800416148376 4.48275862068965
2.41379310344828 4.50805197446889
2.73990765407946 4.82758620689655
2.75862068965517 4.84590405128194
3.09250200640352 5.17241379310345
3.10344827586207 5.18310812030597
3.44578925490685 5.51724137931035
3.44827586206897 5.51966604409476
3.79310344827586 5.83328415273053
3.82577195666218 5.86206896551724
4.13793103448276 6.13595510583762
4.21917735698959 6.20689655172414
4.48275862068965 6.43607754910226
4.6164110026718 6.55172413793103
4.82758620689655 6.73368353551745
5.01752904615715 6.89655172413793
5.17241379310345 7.02880458280646
5.42258874347692 7.24137931034483
5.51724137931035 7.32147168454985
5.83164848149054 7.58620689655172
5.86206896551724 7.611715321036
6.20689655172414 7.82824051023048
6.4364566918732 7.93103448275862
6.55172413793103 7.98196376250097
6.89655172413793 7.93424851463856
6.9013079667063 7.93103448275862
7.24137931034483 7.5909631391201
7.2461355529132 7.58620689655172
7.58620689655172 7.2461355529132
7.5909631391201 7.24137931034483
7.93103448275862 6.9013079667063
7.93424851463856 6.89655172413793
7.98196376250097 6.55172413793103
7.93103448275862 6.4364566918732
7.82824051023048 6.20689655172414
7.611715321036 5.86206896551724
7.58620689655172 5.83164848149054
7.32147168454985 5.51724137931035
7.24137931034483 5.42258874347692
7.02880458280646 5.17241379310345
6.89655172413793 5.01752904615715
6.73368353551745 4.82758620689655
6.55172413793103 4.6164110026718
6.43607754910226 4.48275862068965
6.20689655172414 4.21917735698959
6.13595510583762 4.13793103448276
5.86206896551724 3.82577195666218
5.83328415273053 3.79310344827586
5.51966604409476 3.44827586206897
5.51724137931035 3.44578925490685
5.18310812030597 3.10344827586207
5.17241379310345 3.09250200640352
4.84590405128194 2.75862068965517
4.82758620689655 2.73990765407946
4.50805197446889 2.41379310344828
4.48275862068965 2.38800416148376
4.16955002014756 2.06896551724138
4.13793103448276 2.03678950013794
3.83039631139877 1.72413793103448
3.79310344827586 1.68626164949705
3.49058896406868 1.37931034482759
3.44827586206897 1.33641859691087
3.15012608673394 1.03448275862069
3.10344827586207 0.987258337585431
2.80900578066656 0.689655172413793
2.75862068965517 0.638778874544685
2.46722613979867 0.344827586206897
2.41379310344828 0.290978218592457
2.12478525068693 0
2.13881197783676 0
2.41379310344828 0.27685586157087
};
\addplot [draw=none, fill=color12, forget plot]
table{%
x  y
2.41379310344828 0.262733504549284
2.4952524825216 0.344827586206897
2.75862068965517 0.610506624583736
2.83700506416483 0.689655172413793
3.10344827586207 0.958958497964495
3.17809836320809 1.03448275862069
3.44827586206897 1.30809111373025
3.51853428556838 1.37931034482759
3.79310344827586 1.65790646869894
3.85831472982335 1.72413793103448
4.13793103448276 2.00840656750582
4.1974415872466 2.06896551724138
4.48275862068965 2.35959342264176
4.53591674184279 2.41379310344828
4.82758620689655 2.71146905449174
4.87374207038251 2.75862068965517
5.17241379310345 3.06403549137363
5.210919442437 3.10344827586207
5.51724137931034 3.41729476957714
5.54745072041257 3.44827586206897
5.86206896551724 3.77124893340303
5.88333775958496 3.79310344827586
6.20689655172414 4.12590003520253
6.21858240813341 4.13793103448276
6.55172413793103 4.48125013541703
6.55318650717455 4.48275862068965
6.85526266142399 4.82758620689655
6.89655172413793 4.87573902218063
7.14987613033643 5.17241379310345
7.24137931034483 5.2801020577561
7.44203987424158 5.51724137931035
7.58620689655172 5.68845825435966
7.73178432100482 5.86206896551724
7.93103448275862 6.10086705532263
8.01913939664607 6.20689655172414
8.27586206896552 6.51738908971383
8.3041345356435 6.55172413793103
8.51199923533821 6.89655172413793
8.62068965517241 7.16177303116763
8.65289079872718 7.24137931034483
8.62068965517241 7.43550436232528
8.53763440860215 7.58620689655172
8.27586206896552 7.84797923618836
8.19280682239526 7.93103448275862
7.93103448275862 8.19280682239526
7.84797923618836 8.27586206896552
7.58620689655172 8.53763440860215
7.43550436232528 8.62068965517241
7.24137931034483 8.65289079872718
7.16177303116763 8.62068965517241
6.89655172413793 8.51199923533821
6.55172413793103 8.3041345356435
6.51738908971383 8.27586206896552
6.20689655172414 8.01913939664607
6.10086705532263 7.93103448275862
5.86206896551724 7.73178432100482
5.68845825435966 7.58620689655172
5.51724137931035 7.44203987424158
5.2801020577561 7.24137931034483
5.17241379310345 7.14987613033643
4.87573902218063 6.89655172413793
4.82758620689655 6.85526266142399
4.48275862068965 6.55318650717455
4.48125013541703 6.55172413793103
4.13793103448276 6.21858240813341
4.12590003520253 6.20689655172414
3.79310344827586 5.88333775958496
3.77124893340303 5.86206896551724
3.44827586206897 5.54745072041257
3.41729476957714 5.51724137931034
3.10344827586207 5.210919442437
3.06403549137363 5.17241379310345
2.75862068965517 4.87374207038251
2.71146905449174 4.82758620689655
2.41379310344828 4.53591674184279
2.35959342264176 4.48275862068965
2.06896551724138 4.1974415872466
2.00840656750582 4.13793103448276
1.72413793103448 3.85831472982335
1.65790646869894 3.79310344827586
1.37931034482759 3.51853428556838
1.30809111373025 3.44827586206897
1.03448275862069 3.17809836320809
0.958958497964495 3.10344827586207
0.689655172413793 2.83700506416483
0.610506624583736 2.75862068965517
0.344827586206897 2.4952524825216
0.262733504549284 2.41379310344828
0 2.15283870498658
0 2.13881197783676
0.27685586157087 2.41379310344828
0.344827586206897 2.48123931116013
0.624642749564211 2.75862068965517
0.689655172413793 2.8230054224157
0.973108417774963 3.10344827586207
1.03448275862069 3.16411222497101
1.32225485532056 3.44827586206897
1.37931034482759 3.50456162481853
1.67208405909799 3.79310344827586
1.72413793103448 3.84435552061106
2.02259803382188 4.13793103448276
2.06896551724138 4.18349580369708
2.37379879206276 4.48275862068965
2.41379310344828 4.52198435815584
2.7256883542856 4.82758620689655
2.75862068965517 4.85982306083223
3.07826874888857 5.17241379310345
3.10344827586207 5.19701378137148
3.431542012242 5.51724137931035
3.44827586206897 5.53355838225366
3.78551018872756 5.86206896551724
3.79310344827586 5.86945871882796
4.13793103448276 6.19725868503738
4.14896888711354 6.20689655172414
4.48275862068965 6.49712303816591
4.54586093193256 6.55172413793103
4.82758620689655 6.79447309847072
4.94663403416889 6.89655172413793
5.17241379310345 7.08934035657145
5.35134540061651 7.24137931034483
5.51724137931035 7.38175577939572
5.7600533679251 7.58620689655172
5.86206896551724 7.67174982102041
6.1728174306323 7.93103448275862
6.20689655172414 7.95935243324465
6.55172413793103 8.17466332121875
6.78786848551583 8.27586206896552
6.89655172413793 8.32182699433911
7.19321719911246 8.27586206896552
7.24137931034483 8.25029058504456
7.56063541263076 7.93103448275862
7.58620689655172 7.90546299883766
7.90546299883766 7.58620689655172
7.93103448275862 7.56063541263076
8.25029058504456 7.24137931034483
8.27586206896552 7.19321719911246
8.32182699433911 6.89655172413793
8.27586206896552 6.78786848551583
8.17466332121875 6.55172413793103
7.95935243324465 6.20689655172414
7.93103448275862 6.1728174306323
7.67174982102041 5.86206896551724
7.58620689655172 5.7600533679251
7.38175577939572 5.51724137931035
7.24137931034483 5.35134540061651
7.08934035657145 5.17241379310345
6.89655172413793 4.94663403416889
6.79447309847072 4.82758620689655
6.55172413793103 4.54586093193256
6.49712303816591 4.48275862068965
6.20689655172414 4.14896888711354
6.19725868503738 4.13793103448276
5.86945871882796 3.79310344827586
5.86206896551724 3.78551018872756
5.53355838225366 3.44827586206897
5.51724137931035 3.431542012242
5.19701378137148 3.10344827586207
5.17241379310345 3.07826874888857
4.85982306083223 2.75862068965517
4.82758620689655 2.7256883542856
4.52198435815584 2.41379310344828
4.48275862068965 2.37379879206276
4.18349580369708 2.06896551724138
4.13793103448276 2.02259803382188
3.84435552061106 1.72413793103448
3.79310344827586 1.67208405909799
3.50456162481853 1.37931034482759
3.44827586206897 1.32225485532056
3.16411222497101 1.03448275862069
3.10344827586207 0.973108417774963
2.8230054224157 0.689655172413793
2.75862068965517 0.624642749564211
2.48123931116013 0.344827586206897
2.41379310344828 0.27685586157087
2.13881197783676 0
2.15283870498658 0
2.41379310344828 0.262733504549284
};
\addplot [draw=none, fill=color13, forget plot]
table{%
x  y
2.41379310344828 0.248611147527697
2.50926565388306 0.344827586206897
2.75862068965517 0.596370499603261
2.85100470591396 0.689655172413793
3.10344827586207 0.944808578154027
3.19208450144517 1.03448275862069
3.44827586206897 1.29392737213994
3.53250694631823 1.37931034482759
3.79310344827586 1.64372887829989
3.87227393903564 1.72413793103448
4.13793103448276 1.99421510118976
4.21138737079611 2.06896551724138
4.48275862068965 2.34538805322075
4.54984912552974 2.41379310344828
4.82758620689655 2.69724975469788
4.8876610799328 2.75862068965517
5.17241379310345 3.04980223385869
5.22482510350251 3.10344827586207
5.51724137931034 3.40304752691229
5.56134305857148 3.44827586206897
5.86206896551724 3.7569876780785
5.89721680034197 3.79310344827586
6.20689655172414 4.11162473962731
6.23244817692007 4.13793103448276
6.55172413793103 4.46696077191853
6.56703902934951 4.48275862068966
6.89655172413793 4.82299784344172
6.9009911916454 4.82758620689655
7.21041190410141 5.17241379310345
7.24137931034483 5.20885871489569
7.50232396908745 5.51724137931035
7.58620689655172 5.61686314079422
7.79181882098923 5.86206896551724
7.93103448275862 6.02891668001296
8.07892636004749 6.20689655172414
8.27586206896552 6.44507990939296
8.36367599538461 6.55172413793103
8.62068965517241 6.86541462017941
8.64609665504683 6.89655172413793
8.84060115700269 7.24137931034483
8.96551724137931 7.56040126060495
8.9754925482656 7.58620689655172
8.96551724137931 7.64271188847655
8.80127977248489 7.93103448275862
8.62068965517241 8.1116246000711
8.45645218627799 8.27586206896552
8.27586206896552 8.45645218627799
8.1116246000711 8.62068965517241
7.93103448275862 8.80127977248489
7.64271188847655 8.96551724137931
7.58620689655172 8.9754925482656
7.56040126060495 8.96551724137931
7.24137931034483 8.84060115700269
6.89655172413793 8.64609665504683
6.86541462017941 8.62068965517241
6.55172413793103 8.36367599538461
6.44507990939296 8.27586206896552
6.20689655172414 8.07892636004749
6.02891668001296 7.93103448275862
5.86206896551724 7.79181882098923
5.61686314079422 7.58620689655172
5.51724137931035 7.50232396908745
5.20885871489569 7.24137931034483
5.17241379310345 7.21041190410141
4.82758620689655 6.9009911916454
4.82299784344172 6.89655172413793
4.48275862068966 6.56703902934951
4.46696077191853 6.55172413793103
4.13793103448276 6.23244817692007
4.11162473962731 6.20689655172414
3.79310344827586 5.89721680034197
3.7569876780785 5.86206896551724
3.44827586206897 5.56134305857148
3.40304752691229 5.51724137931034
3.10344827586207 5.22482510350251
3.04980223385869 5.17241379310345
2.75862068965517 4.8876610799328
2.69724975469788 4.82758620689655
2.41379310344828 4.54984912552974
2.34538805322075 4.48275862068965
2.06896551724138 4.21138737079611
1.99421510118976 4.13793103448276
1.72413793103448 3.87227393903564
1.64372887829989 3.79310344827586
1.37931034482759 3.53250694631823
1.29392737213994 3.44827586206897
1.03448275862069 3.19208450144517
0.944808578154027 3.10344827586207
0.689655172413793 2.85100470591396
0.596370499603261 2.75862068965517
0.344827586206897 2.50926565388306
0.248611147527697 2.41379310344828
0 2.1668654321364
0 2.15283870498658
0.262733504549284 2.41379310344828
0.344827586206897 2.4952524825216
0.610506624583736 2.75862068965517
0.689655172413793 2.83700506416483
0.958958497964495 3.10344827586207
1.03448275862069 3.17809836320809
1.30809111373025 3.44827586206897
1.37931034482759 3.51853428556838
1.65790646869894 3.79310344827586
1.72413793103448 3.85831472982335
2.00840656750582 4.13793103448276
2.06896551724138 4.1974415872466
2.35959342264176 4.48275862068965
2.41379310344828 4.53591674184279
2.71146905449174 4.82758620689655
2.75862068965517 4.87374207038251
3.06403549137363 5.17241379310345
3.10344827586207 5.210919442437
3.41729476957714 5.51724137931035
3.44827586206897 5.54745072041257
3.77124893340303 5.86206896551724
3.79310344827586 5.88333775958496
4.12590003520253 6.20689655172414
4.13793103448276 6.21858240813341
4.48125013541703 6.55172413793103
4.48275862068965 6.55318650717455
4.82758620689655 6.85526266142399
4.87573902218063 6.89655172413793
5.17241379310345 7.14987613033643
5.2801020577561 7.24137931034483
5.51724137931035 7.44203987424158
5.68845825435966 7.58620689655172
5.86206896551724 7.73178432100482
6.10086705532263 7.93103448275862
6.20689655172414 8.01913939664607
6.51738908971383 8.27586206896552
6.55172413793103 8.3041345356435
6.89655172413793 8.51199923533821
7.16177303116763 8.62068965517241
7.24137931034483 8.65289079872718
7.43550436232528 8.62068965517241
7.58620689655172 8.53763440860215
7.84797923618836 8.27586206896552
7.93103448275862 8.19280682239526
8.19280682239526 7.93103448275862
8.27586206896552 7.84797923618836
8.53763440860215 7.58620689655172
8.62068965517241 7.43550436232528
8.65289079872718 7.24137931034483
8.62068965517241 7.16177303116763
8.51199923533821 6.89655172413793
8.3041345356435 6.55172413793103
8.27586206896552 6.51738908971383
8.01913939664607 6.20689655172414
7.93103448275862 6.10086705532263
7.73178432100482 5.86206896551724
7.58620689655172 5.68845825435966
7.44203987424158 5.51724137931035
7.24137931034483 5.2801020577561
7.14987613033643 5.17241379310345
6.89655172413793 4.87573902218063
6.85526266142399 4.82758620689655
6.55318650717455 4.48275862068965
6.55172413793103 4.48125013541703
6.21858240813341 4.13793103448276
6.20689655172414 4.12590003520253
5.88333775958496 3.79310344827586
5.86206896551724 3.77124893340303
5.54745072041257 3.44827586206897
5.51724137931035 3.41729476957714
5.210919442437 3.10344827586207
5.17241379310345 3.06403549137363
4.87374207038251 2.75862068965517
4.82758620689655 2.71146905449174
4.53591674184279 2.41379310344828
4.48275862068965 2.35959342264176
4.1974415872466 2.06896551724138
4.13793103448276 2.00840656750582
3.85831472982335 1.72413793103448
3.79310344827586 1.65790646869894
3.51853428556838 1.37931034482759
3.44827586206897 1.30809111373025
3.17809836320809 1.03448275862069
3.10344827586207 0.958958497964495
2.83700506416483 0.689655172413793
2.75862068965517 0.610506624583736
2.4952524825216 0.344827586206897
2.41379310344828 0.262733504549284
2.15283870498658 0
2.1668654321364 0
2.41379310344828 0.248611147527697
};
\addplot [draw=none, fill=color14, forget plot]
table{%
x  y
2.41379310344828 0.234488790506111
2.52327882524453 0.344827586206897
2.75862068965517 0.582234374622787
2.86500434766309 0.689655172413793
3.10344827586207 0.930658658343559
3.20607063968225 1.03448275862069
3.44827586206897 1.27976363054963
3.54647960706808 1.37931034482759
3.79310344827586 1.62955128790083
3.88623314824792 1.72413793103448
4.13793103448276 1.9800236348737
4.22533315434563 2.06896551724138
4.48275862068965 2.33118268379975
4.56378150921668 2.41379310344828
4.82758620689655 2.68303045490401
4.90158008948309 2.75862068965517
5.17241379310345 3.03556897634375
5.23873076456803 3.10344827586207
5.51724137931035 3.38880028424744
5.57523539673038 3.44827586206897
5.86206896551724 3.74272642275397
5.91109584109898 3.79310344827586
6.20689655172414 4.09734944405209
6.24631394570673 4.13793103448276
6.55172413793103 4.45267140842004
6.58089155152447 4.48275862068965
6.89655172413793 4.80869438426547
6.91483049249471 4.82758620689655
7.24137931034483 5.16542044816558
7.24813259556513 5.17241379310345
7.56260806393331 5.51724137931035
7.58620689655172 5.54526802722879
7.85185332097364 5.86206896551724
7.93103448275862 5.95696630470329
8.1387133234489 6.20689655172414
8.27586206896552 6.37277072907209
8.42321745512572 6.55172413793103
8.62068965517241 6.79274303830558
8.70539461910933 6.89655172413793
8.96551724137931 7.2169462142901
8.98527324763189 7.24137931034483
9.16080395001593 7.58620689655172
9.26441756890687 7.93103448275862
9.04404233526801 8.27586206896552
8.96551724137931 8.35438716285422
8.69921474906111 8.62068965517241
8.62068965517241 8.69921474906111
8.35438716285422 8.96551724137931
8.27586206896552 9.04404233526801
7.93103448275862 9.26441756890687
7.58620689655172 9.16080395001593
7.24137931034483 8.98527324763189
7.2169462142901 8.96551724137931
6.89655172413793 8.70539461910933
6.79274303830558 8.62068965517241
6.55172413793103 8.42321745512572
6.37277072907209 8.27586206896552
6.20689655172414 8.1387133234489
5.95696630470329 7.93103448275862
5.86206896551724 7.85185332097364
5.54526802722879 7.58620689655172
5.51724137931035 7.56260806393331
5.17241379310345 7.24813259556513
5.16542044816558 7.24137931034483
4.82758620689655 6.91483049249471
4.80869438426547 6.89655172413793
4.48275862068965 6.58089155152447
4.45267140842004 6.55172413793103
4.13793103448276 6.24631394570673
4.09734944405209 6.20689655172414
3.79310344827586 5.91109584109898
3.74272642275397 5.86206896551724
3.44827586206897 5.57523539673038
3.38880028424744 5.51724137931035
3.10344827586207 5.23873076456803
3.03556897634375 5.17241379310345
2.75862068965517 4.90158008948309
2.68303045490401 4.82758620689655
2.41379310344828 4.56378150921668
2.33118268379975 4.48275862068965
2.06896551724138 4.22533315434563
1.9800236348737 4.13793103448276
1.72413793103448 3.88623314824792
1.62955128790083 3.79310344827586
1.37931034482759 3.54647960706808
1.27976363054963 3.44827586206897
1.03448275862069 3.20607063968225
0.930658658343559 3.10344827586207
0.689655172413793 2.86500434766309
0.582234374622787 2.75862068965517
0.344827586206897 2.52327882524453
0.234488790506111 2.41379310344828
0 2.18089215928622
0 2.1668654321364
0.248611147527697 2.41379310344828
0.344827586206897 2.50926565388306
0.596370499603261 2.75862068965517
0.689655172413793 2.85100470591396
0.944808578154027 3.10344827586207
1.03448275862069 3.19208450144517
1.29392737213994 3.44827586206897
1.37931034482759 3.53250694631823
1.64372887829989 3.79310344827586
1.72413793103448 3.87227393903564
1.99421510118976 4.13793103448276
2.06896551724138 4.21138737079611
2.34538805322075 4.48275862068965
2.41379310344828 4.54984912552974
2.69724975469788 4.82758620689655
2.75862068965517 4.8876610799328
3.04980223385869 5.17241379310345
3.10344827586207 5.22482510350251
3.40304752691229 5.51724137931035
3.44827586206897 5.56134305857148
3.7569876780785 5.86206896551724
3.79310344827586 5.89721680034197
4.11162473962731 6.20689655172414
4.13793103448276 6.23244817692007
4.46696077191853 6.55172413793103
4.48275862068965 6.56703902934951
4.82299784344172 6.89655172413793
4.82758620689655 6.9009911916454
5.17241379310345 7.21041190410141
5.20885871489569 7.24137931034483
5.51724137931035 7.50232396908745
5.61686314079422 7.58620689655172
5.86206896551724 7.79181882098923
6.02891668001296 7.93103448275862
6.20689655172414 8.07892636004748
6.44507990939296 8.27586206896552
6.55172413793103 8.36367599538461
6.86541462017941 8.62068965517241
6.89655172413793 8.64609665504683
7.24137931034483 8.84060115700269
7.56040126060495 8.96551724137931
7.58620689655172 8.9754925482656
7.64271188847655 8.96551724137931
7.93103448275862 8.80127977248489
8.1116246000711 8.62068965517241
8.27586206896552 8.456452186278
8.456452186278 8.27586206896552
8.62068965517241 8.1116246000711
8.80127977248489 7.93103448275862
8.96551724137931 7.64271188847655
8.9754925482656 7.58620689655172
8.96551724137931 7.56040126060495
8.84060115700269 7.24137931034483
8.64609665504683 6.89655172413793
8.62068965517241 6.86541462017941
8.36367599538461 6.55172413793103
8.27586206896552 6.44507990939296
8.07892636004748 6.20689655172414
7.93103448275862 6.02891668001296
7.79181882098923 5.86206896551724
7.58620689655172 5.61686314079422
7.50232396908745 5.51724137931035
7.24137931034483 5.20885871489569
7.21041190410141 5.17241379310345
6.9009911916454 4.82758620689655
6.89655172413793 4.82299784344172
6.56703902934951 4.48275862068965
6.55172413793103 4.46696077191853
6.23244817692007 4.13793103448276
6.20689655172414 4.11162473962731
5.89721680034197 3.79310344827586
5.86206896551724 3.7569876780785
5.56134305857148 3.44827586206897
5.51724137931035 3.40304752691229
5.22482510350251 3.10344827586207
5.17241379310345 3.04980223385869
4.8876610799328 2.75862068965517
4.82758620689655 2.69724975469788
4.54984912552974 2.41379310344828
4.48275862068965 2.34538805322075
4.21138737079611 2.06896551724138
4.13793103448276 1.99421510118976
3.87227393903564 1.72413793103448
3.79310344827586 1.64372887829989
3.53250694631823 1.37931034482759
3.44827586206897 1.29392737213994
3.19208450144517 1.03448275862069
3.10344827586207 0.944808578154027
2.85100470591396 0.689655172413793
2.75862068965517 0.596370499603261
2.50926565388306 0.344827586206897
2.41379310344828 0.248611147527697
2.1668654321364 0
2.18089215928622 0
2.41379310344828 0.234488790506111
};
\addplot [draw=none, fill=color15, forget plot]
table{%
x  y
2.41379310344828 0.220366433484524
2.53729199660599 0.344827586206897
2.75862068965517 0.568098249642313
2.87900398941222 0.689655172413793
3.10344827586207 0.916508738533091
3.22005677791933 1.03448275862069
3.44827586206897 1.26559988895932
3.56045226781794 1.37931034482759
3.79310344827586 1.61537369750178
3.90019235746021 1.72413793103448
4.13793103448276 1.96583216855764
4.23927893789515 2.06896551724138
4.48275862068965 2.31697731437875
4.57771389290363 2.41379310344828
4.82758620689655 2.66881115511015
4.91549909903338 2.75862068965517
5.17241379310345 3.02133571882881
5.25263642563355 3.10344827586207
5.51724137931035 3.37455304158258
5.58912773488929 3.44827586206897
5.86206896551724 3.72846516742944
5.92497488185599 3.79310344827586
6.20689655172414 4.08307414847687
6.26017971449338 4.13793103448276
6.55172413793103 4.43838204492153
6.59474407369943 4.48275862068965
6.89655172413793 4.79439092508921
6.92866979334402 4.82758620689655
7.24137931034483 5.15110286547488
7.26195870030251 5.17241379310345
7.58620689655172 5.50851995078311
7.59461261448897 5.51724137931035
7.91188782095805 5.86206896551724
7.93103448275862 5.88501592939362
8.19850028685032 6.20689655172414
8.27586206896552 6.30046154875122
8.48275891486684 6.55172413793103
8.62068965517241 6.72007145643175
8.76469258317183 6.89655172413793
8.96551724137931 7.14390857997337
9.04432969946278 7.24137931034483
9.31034482758621 7.57203712121671
9.32169821051231 7.58620689655172
9.47292557582824 7.93103448275862
9.52522808098826 8.27586206896552
9.31034482758621 8.57783729494476
9.26749246735855 8.62068965517241
8.96551724137931 8.92266488115166
8.92266488115166 8.96551724137931
8.62068965517241 9.26749246735855
8.57783729494476 9.31034482758621
8.27586206896552 9.52522808098826
7.93103448275862 9.47292557582824
7.58620689655172 9.32169821051231
7.57203712121671 9.31034482758621
7.24137931034483 9.04432969946278
7.14390857997337 8.96551724137931
6.89655172413793 8.76469258317183
6.72007145643175 8.62068965517241
6.55172413793103 8.48275891486684
6.30046154875122 8.27586206896552
6.20689655172414 8.19850028685032
5.88501592939362 7.93103448275862
5.86206896551724 7.91188782095805
5.51724137931035 7.59461261448897
5.50851995078311 7.58620689655172
5.17241379310345 7.26195870030251
5.15110286547488 7.24137931034483
4.82758620689655 6.92866979334402
4.79439092508921 6.89655172413793
4.48275862068965 6.59474407369943
4.43838204492153 6.55172413793103
4.13793103448276 6.26017971449338
4.08307414847687 6.20689655172414
3.79310344827586 5.92497488185599
3.72846516742944 5.86206896551724
3.44827586206897 5.58912773488929
3.37455304158258 5.51724137931035
3.10344827586207 5.25263642563355
3.02133571882881 5.17241379310345
2.75862068965517 4.91549909903338
2.66881115511015 4.82758620689655
2.41379310344828 4.57771389290363
2.31697731437875 4.48275862068965
2.06896551724138 4.23927893789515
1.96583216855764 4.13793103448276
1.72413793103448 3.90019235746021
1.61537369750178 3.79310344827586
1.37931034482759 3.56045226781794
1.26559988895932 3.44827586206897
1.03448275862069 3.22005677791933
0.916508738533091 3.10344827586207
0.689655172413793 2.87900398941222
0.568098249642313 2.75862068965517
0.344827586206897 2.53729199660599
0.220366433484524 2.41379310344828
0 2.19491888643605
0 2.18089215928622
0.234488790506111 2.41379310344828
0.344827586206897 2.52327882524453
0.582234374622787 2.75862068965517
0.689655172413793 2.86500434766309
0.930658658343559 3.10344827586207
1.03448275862069 3.20607063968225
1.27976363054963 3.44827586206897
1.37931034482759 3.54647960706808
1.62955128790083 3.79310344827586
1.72413793103448 3.88623314824792
1.9800236348737 4.13793103448276
2.06896551724138 4.22533315434563
2.33118268379975 4.48275862068965
2.41379310344828 4.56378150921668
2.68303045490401 4.82758620689655
2.75862068965517 4.90158008948309
3.03556897634375 5.17241379310345
3.10344827586207 5.23873076456803
3.38880028424744 5.51724137931035
3.44827586206897 5.57523539673038
3.74272642275397 5.86206896551724
3.79310344827586 5.91109584109898
4.09734944405209 6.20689655172414
4.13793103448276 6.24631394570673
4.45267140842003 6.55172413793103
4.48275862068965 6.58089155152447
4.80869438426547 6.89655172413793
4.82758620689655 6.91483049249471
5.16542044816558 7.24137931034483
5.17241379310345 7.24813259556513
5.51724137931035 7.56260806393331
5.54526802722879 7.58620689655172
5.86206896551724 7.85185332097364
5.95696630470329 7.93103448275862
6.20689655172414 8.1387133234489
6.37277072907209 8.27586206896552
6.55172413793103 8.42321745512572
6.79274303830558 8.62068965517241
6.89655172413793 8.70539461910933
7.2169462142901 8.96551724137931
7.24137931034483 8.98527324763189
7.58620689655172 9.16080395001593
7.93103448275862 9.26441756890687
8.27586206896552 9.04404233526801
8.35438716285422 8.96551724137931
8.62068965517241 8.69921474906111
8.69921474906111 8.62068965517241
8.96551724137931 8.35438716285422
9.04404233526801 8.27586206896552
9.26441756890687 7.93103448275862
9.16080395001593 7.58620689655172
8.98527324763189 7.24137931034483
8.96551724137931 7.2169462142901
8.70539461910933 6.89655172413793
8.62068965517241 6.79274303830558
8.42321745512572 6.55172413793103
8.27586206896552 6.37277072907209
8.1387133234489 6.20689655172414
7.93103448275862 5.95696630470329
7.85185332097364 5.86206896551724
7.58620689655172 5.54526802722879
7.56260806393331 5.51724137931035
7.24813259556513 5.17241379310345
7.24137931034483 5.16542044816558
6.91483049249471 4.82758620689655
6.89655172413793 4.80869438426547
6.58089155152447 4.48275862068965
6.55172413793103 4.45267140842003
6.24631394570673 4.13793103448276
6.20689655172414 4.09734944405209
5.91109584109898 3.79310344827586
5.86206896551724 3.74272642275397
5.57523539673038 3.44827586206897
5.51724137931035 3.38880028424744
5.23873076456803 3.10344827586207
5.17241379310345 3.03556897634375
4.90158008948309 2.75862068965517
4.82758620689655 2.68303045490401
4.56378150921668 2.41379310344828
4.48275862068965 2.33118268379975
4.22533315434563 2.06896551724138
4.13793103448276 1.9800236348737
3.88623314824792 1.72413793103448
3.79310344827586 1.62955128790083
3.54647960706808 1.37931034482759
3.44827586206897 1.27976363054963
3.20607063968225 1.03448275862069
3.10344827586207 0.930658658343559
2.86500434766309 0.689655172413793
2.75862068965517 0.582234374622787
2.52327882524453 0.344827586206897
2.41379310344828 0.234488790506111
2.18089215928622 0
2.19491888643605 0
2.41379310344828 0.220366433484524
};
\addplot [draw=none, fill=color16, forget plot]
table{%
x  y
2.41379310344828 0.206244076462938
2.55130516796745 0.344827586206897
2.75862068965517 0.553962124661838
2.89300363116135 0.689655172413793
3.10344827586207 0.902358818722623
3.2340429161564 1.03448275862069
3.44827586206897 1.25143614736901
3.57442492856779 1.37931034482759
3.79310344827586 1.60119610710272
3.9141515666725 1.72413793103448
4.13793103448276 1.95164070224158
4.25322472144466 2.06896551724138
4.48275862068965 2.30277194495775
4.59164627659058 2.41379310344828
4.82758620689655 2.65459185531629
4.92941810858366 2.75862068965517
5.17241379310345 3.00710246131387
5.26654208669906 3.10344827586207
5.51724137931035 3.36030579891773
5.6030200730482 3.44827586206897
5.86206896551724 3.71420391210491
5.938853922613 3.79310344827586
6.20689655172414 4.06879885290164
6.27404548328004 4.13793103448276
6.55172413793103 4.42409268142304
6.60859659587439 4.48275862068965
6.89655172413793 4.78008746591296
6.94250909419333 4.82758620689655
7.24137931034483 5.13678528278417
7.27578480503988 5.17241379310345
7.58620689655172 5.49418821665872
7.60842554825607 5.51724137931035
7.93103448275862 5.85229836040851
7.9404331367561 5.86206896551724
8.25828725025174 6.20689655172414
8.27586206896552 6.22815236843035
8.54230037460795 6.55172413793103
8.62068965517241 6.64739987455792
8.82399054723432 6.89655172413793
8.96551724137931 7.07087094565663
9.10338615129367 7.24137931034483
9.31034482758621 7.49862972811837
9.38051510942201 7.58620689655173
9.6551724137931 7.93074167392935
9.6554048930311 7.93103448275862
9.77726814668634 8.27586206896552
9.77201141310168 8.62068965517241
9.6551724137931 8.78311311633903
9.47276828875282 8.96551724137931
9.31034482758621 9.12794070254592
9.12794070254592 9.31034482758621
8.96551724137931 9.47276828875282
8.78311311633903 9.6551724137931
8.62068965517241 9.77201141310168
8.27586206896552 9.77726814668634
7.93103448275862 9.6554048930311
7.93074167392935 9.6551724137931
7.58620689655173 9.38051510942201
7.49862972811837 9.31034482758621
7.24137931034483 9.10338615129367
7.07087094565663 8.96551724137931
6.89655172413793 8.82399054723432
6.64739987455792 8.62068965517241
6.55172413793103 8.54230037460795
6.22815236843035 8.27586206896552
6.20689655172414 8.25828725025174
5.86206896551724 7.9404331367561
5.85229836040851 7.93103448275862
5.51724137931035 7.60842554825607
5.49418821665872 7.58620689655172
5.17241379310345 7.27578480503988
5.13678528278417 7.24137931034483
4.82758620689655 6.94250909419333
4.78008746591296 6.89655172413793
4.48275862068965 6.60859659587439
4.42409268142304 6.55172413793103
4.13793103448276 6.27404548328004
4.06879885290164 6.20689655172414
3.79310344827586 5.938853922613
3.71420391210491 5.86206896551724
3.44827586206897 5.6030200730482
3.36030579891773 5.51724137931035
3.10344827586207 5.26654208669906
3.00710246131387 5.17241379310345
2.75862068965517 4.92941810858366
2.65459185531629 4.82758620689655
2.41379310344828 4.59164627659058
2.30277194495775 4.48275862068965
2.06896551724138 4.25322472144466
1.95164070224158 4.13793103448276
1.72413793103448 3.9141515666725
1.60119610710272 3.79310344827586
1.37931034482759 3.57442492856779
1.25143614736901 3.44827586206897
1.03448275862069 3.2340429161564
0.902358818722623 3.10344827586207
0.689655172413793 2.89300363116135
0.553962124661838 2.75862068965517
0.344827586206897 2.55130516796745
0.206244076462938 2.41379310344828
0 2.20894561358587
0 2.19491888643605
0.220366433484524 2.41379310344828
0.344827586206897 2.53729199660599
0.568098249642313 2.75862068965517
0.689655172413793 2.87900398941222
0.916508738533091 3.10344827586207
1.03448275862069 3.22005677791933
1.26559988895932 3.44827586206897
1.37931034482759 3.56045226781794
1.61537369750178 3.79310344827586
1.72413793103448 3.90019235746021
1.96583216855764 4.13793103448276
2.06896551724138 4.23927893789515
2.31697731437875 4.48275862068965
2.41379310344828 4.57771389290363
2.66881115511015 4.82758620689655
2.75862068965517 4.91549909903338
3.02133571882881 5.17241379310345
3.10344827586207 5.25263642563355
3.37455304158258 5.51724137931035
3.44827586206897 5.58912773488929
3.72846516742944 5.86206896551724
3.79310344827586 5.92497488185599
4.08307414847687 6.20689655172414
4.13793103448276 6.26017971449338
4.43838204492153 6.55172413793103
4.48275862068965 6.59474407369943
4.79439092508921 6.89655172413793
4.82758620689655 6.92866979334402
5.15110286547488 7.24137931034483
5.17241379310345 7.26195870030251
5.50851995078311 7.58620689655172
5.51724137931035 7.59461261448897
5.86206896551724 7.91188782095805
5.88501592939362 7.93103448275862
6.20689655172414 8.19850028685032
6.30046154875122 8.27586206896552
6.55172413793103 8.48275891486684
6.72007145643175 8.62068965517241
6.89655172413793 8.76469258317183
7.14390857997337 8.96551724137931
7.24137931034483 9.04432969946278
7.57203712121671 9.31034482758621
7.58620689655172 9.32169821051231
7.93103448275862 9.47292557582824
8.27586206896552 9.52522808098826
8.57783729494476 9.31034482758621
8.62068965517241 9.26749246735855
8.92266488115166 8.96551724137931
8.96551724137931 8.92266488115166
9.26749246735855 8.62068965517241
9.31034482758621 8.57783729494476
9.52522808098826 8.27586206896552
9.47292557582824 7.93103448275862
9.32169821051231 7.58620689655172
9.31034482758621 7.57203712121671
9.04432969946278 7.24137931034483
8.96551724137931 7.14390857997337
8.76469258317183 6.89655172413793
8.62068965517241 6.72007145643175
8.48275891486684 6.55172413793103
8.27586206896552 6.30046154875122
8.19850028685032 6.20689655172414
7.93103448275862 5.88501592939362
7.91188782095805 5.86206896551724
7.59461261448897 5.51724137931035
7.58620689655172 5.50851995078311
7.26195870030251 5.17241379310345
7.24137931034483 5.15110286547488
6.92866979334402 4.82758620689655
6.89655172413793 4.79439092508921
6.59474407369943 4.48275862068965
6.55172413793103 4.43838204492153
6.26017971449338 4.13793103448276
6.20689655172414 4.08307414847687
5.92497488185599 3.79310344827586
5.86206896551724 3.72846516742944
5.58912773488929 3.44827586206897
5.51724137931035 3.37455304158258
5.25263642563355 3.10344827586207
5.17241379310345 3.02133571882881
4.91549909903338 2.75862068965517
4.82758620689655 2.66881115511015
4.57771389290363 2.41379310344828
4.48275862068965 2.31697731437875
4.23927893789515 2.06896551724138
4.13793103448276 1.96583216855764
3.90019235746021 1.72413793103448
3.79310344827586 1.61537369750178
3.56045226781794 1.37931034482759
3.44827586206897 1.26559988895932
3.22005677791933 1.03448275862069
3.10344827586207 0.916508738533091
2.87900398941222 0.689655172413793
2.75862068965517 0.568098249642313
2.53729199660599 0.344827586206897
2.41379310344828 0.220366433484524
2.19491888643605 0
2.20894561358587 0
2.41379310344828 0.206244076462938
};
\addplot [draw=none, fill=color17, forget plot]
table{%
x  y
2.41379310344828 0.192121719441351
2.56531833932892 0.344827586206897
2.75862068965517 0.539825999681363
2.90700327291048 0.689655172413793
3.10344827586207 0.888208898912155
3.24802905439348 1.03448275862069
3.44827586206897 1.2372724057787
3.58839758931764 1.37931034482759
3.79310344827586 1.58701851670367
3.92811077588479 1.72413793103448
4.13793103448276 1.93744923592552
4.26717050499418 2.06896551724138
4.48275862068965 2.28856657553675
4.60557866027753 2.41379310344828
4.82758620689655 2.64037255552243
4.94333711813395 2.75862068965517
5.17241379310345 2.99286920379892
5.28044774776458 3.10344827586207
5.51724137931035 3.34605855625288
5.6169124112071 3.44827586206897
5.86206896551724 3.69994265678038
5.95273296337001 3.79310344827586
6.20689655172414 4.05452355732642
6.28791125206669 4.13793103448276
6.55172413793103 4.40980331792453
6.62244911804935 4.48275862068965
6.89655172413793 4.7657840067367
6.95634839504265 4.82758620689655
7.24137931034483 5.12246770009347
7.28961090977726 5.17241379310345
7.58620689655172 5.47985648253433
7.62223848202318 5.51724137931035
7.93103448275862 5.83795244684833
7.9542329246228 5.86206896551724
8.27586206896552 6.19675769411492
8.28559604352391 6.20689655172414
8.60184183434906 6.55172413793103
8.62068965517241 6.57472829268409
8.88328851129682 6.89655172413793
8.96551724137931 6.9978333113399
9.16244260312455 7.24137931034483
9.31034482758621 7.42522233502003
9.4393320083317 7.58620689655172
9.6551724137931 7.85696075913338
9.71398417458347 7.93103448275862
9.95796100406601 8.27586206896552
10 8.39967497813836
10 8.62068965517241
10 8.96551724137931
10 8.97359428393911
9.66324945635291 9.31034482758621
9.6551724137931 9.31842187014601
9.31842187014601 9.6551724137931
9.31034482758621 9.66324945635291
8.97359428393911 10
8.96551724137931 10
8.62068965517241 10
8.39967497813836 10
8.27586206896552 9.95796100406601
7.93103448275862 9.71398417458347
7.85696075913338 9.6551724137931
7.58620689655172 9.4393320083317
7.42522233502003 9.31034482758621
7.24137931034483 9.16244260312455
6.9978333113399 8.96551724137931
6.89655172413793 8.88328851129682
6.57472829268409 8.62068965517241
6.55172413793103 8.60184183434906
6.20689655172414 8.28559604352391
6.19675769411492 8.27586206896552
5.86206896551724 7.9542329246228
5.83795244684833 7.93103448275862
5.51724137931035 7.62223848202318
5.47985648253433 7.58620689655172
5.17241379310345 7.28961090977726
5.12246770009347 7.24137931034483
4.82758620689655 6.95634839504265
4.7657840067367 6.89655172413793
4.48275862068965 6.62244911804935
4.40980331792453 6.55172413793103
4.13793103448276 6.28791125206669
4.05452355732642 6.20689655172414
3.79310344827586 5.95273296337001
3.69994265678038 5.86206896551724
3.44827586206897 5.6169124112071
3.34605855625288 5.51724137931035
3.10344827586207 5.28044774776458
2.99286920379892 5.17241379310345
2.75862068965517 4.94333711813395
2.64037255552243 4.82758620689655
2.41379310344828 4.60557866027753
2.28856657553675 4.48275862068965
2.06896551724138 4.26717050499418
1.93744923592552 4.13793103448276
1.72413793103448 3.92811077588479
1.58701851670367 3.79310344827586
1.37931034482759 3.58839758931764
1.2372724057787 3.44827586206897
1.03448275862069 3.24802905439348
0.888208898912155 3.10344827586207
0.689655172413793 2.90700327291048
0.539825999681363 2.75862068965517
0.344827586206897 2.56531833932892
0.192121719441351 2.41379310344828
0 2.22297234073569
0 2.20894561358587
0.206244076462938 2.41379310344828
0.344827586206897 2.55130516796745
0.553962124661838 2.75862068965517
0.689655172413793 2.89300363116135
0.902358818722623 3.10344827586207
1.03448275862069 3.2340429161564
1.25143614736901 3.44827586206897
1.37931034482759 3.57442492856779
1.60119610710272 3.79310344827586
1.72413793103448 3.9141515666725
1.95164070224158 4.13793103448276
2.06896551724138 4.25322472144466
2.30277194495775 4.48275862068965
2.41379310344828 4.59164627659058
2.65459185531629 4.82758620689655
2.75862068965517 4.92941810858366
3.00710246131387 5.17241379310345
3.10344827586207 5.26654208669906
3.36030579891773 5.51724137931035
3.44827586206897 5.6030200730482
3.71420391210491 5.86206896551724
3.79310344827586 5.938853922613
4.06879885290164 6.20689655172414
4.13793103448276 6.27404548328004
4.42409268142303 6.55172413793103
4.48275862068965 6.60859659587439
4.78008746591296 6.89655172413793
4.82758620689655 6.94250909419333
5.13678528278417 7.24137931034483
5.17241379310345 7.27578480503988
5.49418821665872 7.58620689655172
5.51724137931035 7.60842554825607
5.85229836040851 7.93103448275862
5.86206896551724 7.9404331367561
6.20689655172414 8.25828725025174
6.22815236843035 8.27586206896552
6.55172413793103 8.54230037460795
6.64739987455792 8.62068965517241
6.89655172413793 8.82399054723432
7.07087094565663 8.96551724137931
7.24137931034483 9.10338615129367
7.49862972811837 9.31034482758621
7.58620689655172 9.38051510942201
7.93074167392935 9.6551724137931
7.93103448275862 9.6554048930311
8.27586206896552 9.77726814668634
8.62068965517241 9.77201141310168
8.78311311633903 9.6551724137931
8.96551724137931 9.47276828875282
9.12794070254592 9.31034482758621
9.31034482758621 9.12794070254592
9.47276828875282 8.96551724137931
9.6551724137931 8.78311311633903
9.77201141310168 8.62068965517241
9.77726814668634 8.27586206896552
9.6554048930311 7.93103448275862
9.6551724137931 7.93074167392935
9.38051510942201 7.58620689655172
9.31034482758621 7.49862972811837
9.10338615129367 7.24137931034483
8.96551724137931 7.07087094565663
8.82399054723432 6.89655172413793
8.62068965517241 6.64739987455792
8.54230037460795 6.55172413793103
8.27586206896552 6.22815236843035
8.25828725025174 6.20689655172414
7.9404331367561 5.86206896551724
7.93103448275862 5.85229836040851
7.60842554825607 5.51724137931035
7.58620689655172 5.49418821665872
7.27578480503988 5.17241379310345
7.24137931034483 5.13678528278417
6.94250909419333 4.82758620689655
6.89655172413793 4.78008746591296
6.60859659587439 4.48275862068965
6.55172413793103 4.42409268142303
6.27404548328004 4.13793103448276
6.20689655172414 4.06879885290164
5.938853922613 3.79310344827586
5.86206896551724 3.71420391210491
5.6030200730482 3.44827586206897
5.51724137931035 3.36030579891773
5.26654208669906 3.10344827586207
5.17241379310345 3.00710246131387
4.92941810858366 2.75862068965517
4.82758620689655 2.65459185531629
4.59164627659058 2.41379310344828
4.48275862068965 2.30277194495775
4.25322472144466 2.06896551724138
4.13793103448276 1.95164070224158
3.9141515666725 1.72413793103448
3.79310344827586 1.60119610710272
3.57442492856779 1.37931034482759
3.44827586206897 1.25143614736901
3.2340429161564 1.03448275862069
3.10344827586207 0.902358818722623
2.89300363116135 0.689655172413793
2.75862068965517 0.553962124661838
2.55130516796745 0.344827586206897
2.41379310344828 0.206244076462938
2.20894561358587 0
2.22297234073569 0
2.41379310344828 0.192121719441351
};
\addplot [draw=none, fill=color18, forget plot]
table{%
x  y
2.41379310344828 0.177999362419765
2.57933151069038 0.344827586206897
2.75862068965517 0.525689874700889
2.92100291465961 0.689655172413793
3.10344827586207 0.874058979101687
3.26201519263056 1.03448275862069
3.44827586206897 1.22310866418839
3.60237025006749 1.37931034482759
3.79310344827586 1.57284092630461
3.94206998509708 1.72413793103448
4.13793103448276 1.92325776960946
4.28111628854369 2.06896551724138
4.48275862068965 2.27436120611575
4.61951104396448 2.41379310344828
4.82758620689655 2.62615325572856
4.95725612768424 2.75862068965517
5.17241379310345 2.97863594628398
5.2943534088301 3.10344827586207
5.51724137931035 3.33181131358802
5.63080474936601 3.44827586206897
5.86206896551724 3.68568140145585
5.96661200412702 3.79310344827586
6.20689655172414 4.0402482617512
6.30177702085335 4.13793103448276
6.55172413793103 4.39551395442603
6.63630164022431 4.48275862068965
6.89655172413793 4.75148054756044
6.97018769589196 4.82758620689655
7.24137931034483 5.10815011740276
7.30343701451464 5.17241379310345
7.58620689655172 5.46552474840994
7.63605141579028 5.51724137931035
7.93103448275862 5.82360653328815
7.9680327124895 5.86206896551724
8.27586206896552 6.18239757303366
8.29938271048858 6.20689655172414
8.62068965517241 6.54189997697387
8.63010320880215 6.55172413793103
8.94258647535931 6.89655172413793
8.96551724137931 6.92479567702316
9.22149905495544 7.24137931034483
9.31034482758621 7.35181494192169
9.4981489072414 7.58620689655172
9.6551724137931 7.78317984433742
9.77256345613583 7.93103448275862
10 8.21895705976782
10 8.27586206896552
10 8.39967497813836
9.95796100406601 8.27586206896552
9.71398417458347 7.93103448275862
9.6551724137931 7.85696075913338
9.4393320083317 7.58620689655172
9.31034482758621 7.42522233502003
9.16244260312455 7.24137931034483
8.96551724137931 6.9978333113399
8.88328851129682 6.89655172413793
8.62068965517241 6.57472829268409
8.60184183434906 6.55172413793103
8.28559604352391 6.20689655172414
8.27586206896552 6.19675769411492
7.9542329246228 5.86206896551724
7.93103448275862 5.83795244684833
7.62223848202318 5.51724137931035
7.58620689655172 5.47985648253433
7.28961090977726 5.17241379310345
7.24137931034483 5.12246770009347
6.95634839504265 4.82758620689655
6.89655172413793 4.7657840067367
6.62244911804935 4.48275862068965
6.55172413793103 4.40980331792453
6.28791125206669 4.13793103448276
6.20689655172414 4.05452355732642
5.95273296337001 3.79310344827586
5.86206896551724 3.69994265678038
5.6169124112071 3.44827586206897
5.51724137931035 3.34605855625288
5.28044774776458 3.10344827586207
5.17241379310345 2.99286920379892
4.94333711813395 2.75862068965517
4.82758620689655 2.64037255552243
4.60557866027753 2.41379310344828
4.48275862068965 2.28856657553675
4.26717050499418 2.06896551724138
4.13793103448276 1.93744923592552
3.92811077588479 1.72413793103448
3.79310344827586 1.58701851670367
3.58839758931764 1.37931034482759
3.44827586206897 1.2372724057787
3.24802905439348 1.03448275862069
3.10344827586207 0.888208898912155
2.90700327291048 0.689655172413793
2.75862068965517 0.539825999681363
2.56531833932892 0.344827586206897
2.41379310344828 0.192121719441351
2.22297234073569 0
2.23699906788551 0
2.41379310344828 0.177999362419765
};
\addplot [draw=none, fill=color18, forget plot]
table{%
x  y
0.192121719441351 2.41379310344828
0.344827586206897 2.56531833932892
0.539825999681363 2.75862068965517
0.689655172413793 2.90700327291048
0.888208898912155 3.10344827586207
1.03448275862069 3.24802905439348
1.2372724057787 3.44827586206897
1.37931034482759 3.58839758931764
1.58701851670367 3.79310344827586
1.72413793103448 3.92811077588479
1.93744923592552 4.13793103448276
2.06896551724138 4.26717050499418
2.28856657553675 4.48275862068965
2.41379310344828 4.60557866027753
2.64037255552243 4.82758620689655
2.75862068965517 4.94333711813395
2.99286920379892 5.17241379310345
3.10344827586207 5.28044774776458
3.34605855625288 5.51724137931035
3.44827586206897 5.6169124112071
3.69994265678038 5.86206896551724
3.79310344827586 5.95273296337001
4.05452355732642 6.20689655172414
4.13793103448276 6.28791125206669
4.40980331792453 6.55172413793103
4.48275862068965 6.62244911804935
4.7657840067367 6.89655172413793
4.82758620689655 6.95634839504265
5.12246770009347 7.24137931034483
5.17241379310345 7.28961090977726
5.47985648253433 7.58620689655172
5.51724137931035 7.62223848202318
5.83795244684833 7.93103448275862
5.86206896551724 7.9542329246228
6.19675769411492 8.27586206896552
6.20689655172414 8.28559604352391
6.55172413793103 8.60184183434906
6.57472829268409 8.62068965517241
6.89655172413793 8.88328851129682
6.9978333113399 8.96551724137931
7.24137931034483 9.16244260312455
7.42522233502003 9.31034482758621
7.58620689655172 9.4393320083317
7.85696075913338 9.6551724137931
7.93103448275862 9.71398417458347
8.27586206896552 9.95796100406601
8.39967497813836 10
8.27586206896552 10
8.21895705976782 10
7.93103448275862 9.77256345613583
7.78317984433742 9.6551724137931
7.58620689655172 9.4981489072414
7.35181494192169 9.31034482758621
7.24137931034483 9.22149905495544
6.92479567702316 8.96551724137931
6.89655172413793 8.94258647535931
6.55172413793103 8.63010320880215
6.54189997697387 8.62068965517241
6.20689655172414 8.29938271048858
6.18239757303366 8.27586206896552
5.86206896551724 7.9680327124895
5.82360653328815 7.93103448275862
5.51724137931035 7.63605141579028
5.46552474840994 7.58620689655172
5.17241379310345 7.30343701451464
5.10815011740276 7.24137931034483
4.82758620689655 6.97018769589196
4.75148054756044 6.89655172413793
4.48275862068965 6.63630164022431
4.39551395442603 6.55172413793103
4.13793103448276 6.30177702085335
4.0402482617512 6.20689655172414
3.79310344827586 5.96661200412702
3.68568140145585 5.86206896551724
3.44827586206897 5.63080474936601
3.33181131358802 5.51724137931035
3.10344827586207 5.2943534088301
2.97863594628398 5.17241379310345
2.75862068965517 4.95725612768424
2.62615325572856 4.82758620689655
2.41379310344828 4.61951104396448
2.27436120611575 4.48275862068965
2.06896551724138 4.28111628854369
1.92325776960946 4.13793103448276
1.72413793103448 3.94206998509708
1.57284092630461 3.79310344827586
1.37931034482759 3.60237025006749
1.22310866418839 3.44827586206897
1.03448275862069 3.26201519263056
0.874058979101687 3.10344827586207
0.689655172413793 2.92100291465961
0.525689874700889 2.75862068965517
0.344827586206897 2.57933151069038
0.177999362419765 2.41379310344828
0 2.23699906788551
0 2.22297234073569
0.192121719441351 2.41379310344828
};
\addplot [draw=none, fill=color18, forget plot]
table{%
x  y
10 8.97359428393911
10 9.31034482758621
10 9.49282880683552
9.83765639304242 9.6551724137931
9.6551724137931 9.83765639304242
9.49282880683552 10
9.31034482758621 10
8.97359428393911 10
9.31034482758621 9.66324945635291
9.31842187014601 9.6551724137931
9.6551724137931 9.31842187014601
9.66324945635291 9.31034482758621
10 8.97359428393911
};
\addplot [draw=none, fill=color19, forget plot]
table{%
x  y
2.41379310344828 0.163877005398178
2.59334468205185 0.344827586206897
2.75862068965517 0.511553749720414
2.93500255640875 0.689655172413793
3.10344827586207 0.859909059291219
3.27600133086764 1.03448275862069
3.44827586206897 1.20894492259808
3.61634291081734 1.37931034482759
3.79310344827586 1.55866333590556
3.95602919430937 1.72413793103448
4.13793103448276 1.9090663032934
4.29506207209321 2.06896551724138
4.48275862068965 2.26015583669474
4.63344342765143 2.41379310344828
4.82758620689655 2.6119339559347
4.97117513723452 2.75862068965517
5.17241379310345 2.96440268876904
5.30825906989561 3.10344827586207
5.51724137931035 3.31756407092317
5.64469708752492 3.44827586206897
5.86206896551724 3.67142014613132
5.98049104488403 3.79310344827586
6.20689655172414 4.02597296617598
6.31564278964001 4.13793103448276
6.55172413793103 4.38122459092753
6.65015416239927 4.48275862068965
6.89655172413793 4.73717708838419
6.98402699674127 4.82758620689655
7.24137931034483 5.09383253471206
7.31726311925202 5.17241379310345
7.58620689655172 5.45119301428555
7.64986434955738 5.51724137931035
7.93103448275862 5.80926061972798
7.98183250035621 5.86206896551724
8.27586206896552 6.1680374519524
8.31316937745324 6.20689655172414
8.62068965517241 6.5275256202027
8.64387677979191 6.55172413793103
8.96551724137931 6.88772724209493
8.97395649948682 6.89655172413793
9.28055550678633 7.24137931034483
9.31034482758621 7.27840754882335
9.55696580615109 7.58620689655172
9.6551724137931 7.70939892954145
9.8311427376882 7.93103448275862
10 8.14479880262346
10 8.21895705976782
9.77256345613583 7.93103448275862
9.6551724137931 7.78317984433742
9.49814890724139 7.58620689655172
9.31034482758621 7.35181494192169
9.22149905495544 7.24137931034483
8.96551724137931 6.92479567702316
8.94258647535931 6.89655172413793
8.63010320880215 6.55172413793103
8.62068965517241 6.54189997697387
8.29938271048858 6.20689655172414
8.27586206896552 6.18239757303366
7.9680327124895 5.86206896551724
7.93103448275862 5.82360653328815
7.63605141579028 5.51724137931035
7.58620689655172 5.46552474840994
7.30343701451464 5.17241379310345
7.24137931034483 5.10815011740276
6.97018769589196 4.82758620689655
6.89655172413793 4.75148054756044
6.63630164022431 4.48275862068965
6.55172413793103 4.39551395442603
6.30177702085335 4.13793103448276
6.20689655172414 4.0402482617512
5.96661200412702 3.79310344827586
5.86206896551724 3.68568140145585
5.63080474936601 3.44827586206897
5.51724137931035 3.33181131358802
5.2943534088301 3.10344827586207
5.17241379310345 2.97863594628398
4.95725612768424 2.75862068965517
4.82758620689655 2.62615325572856
4.61951104396448 2.41379310344828
4.48275862068965 2.27436120611575
4.28111628854369 2.06896551724138
4.13793103448276 1.92325776960946
3.94206998509708 1.72413793103448
3.79310344827586 1.57284092630461
3.60237025006749 1.37931034482759
3.44827586206897 1.22310866418839
3.26201519263056 1.03448275862069
3.10344827586207 0.874058979101687
2.92100291465961 0.689655172413793
2.75862068965517 0.525689874700889
2.57933151069038 0.344827586206897
2.41379310344828 0.177999362419765
2.23699906788551 0
2.25102579503534 0
2.41379310344828 0.163877005398178
};
\addplot [draw=none, fill=color19, forget plot]
table{%
x  y
0.177999362419765 2.41379310344828
0.344827586206897 2.57933151069038
0.525689874700889 2.75862068965517
0.689655172413793 2.92100291465961
0.874058979101687 3.10344827586207
1.03448275862069 3.26201519263056
1.22310866418839 3.44827586206897
1.37931034482759 3.60237025006749
1.57284092630461 3.79310344827586
1.72413793103448 3.94206998509708
1.92325776960946 4.13793103448276
2.06896551724138 4.28111628854369
2.27436120611575 4.48275862068965
2.41379310344828 4.61951104396448
2.62615325572856 4.82758620689655
2.75862068965517 4.95725612768424
2.97863594628398 5.17241379310345
3.10344827586207 5.2943534088301
3.33181131358802 5.51724137931035
3.44827586206897 5.63080474936601
3.68568140145585 5.86206896551724
3.79310344827586 5.96661200412702
4.0402482617512 6.20689655172414
4.13793103448276 6.30177702085335
4.39551395442603 6.55172413793103
4.48275862068965 6.63630164022431
4.75148054756044 6.89655172413793
4.82758620689655 6.97018769589196
5.10815011740276 7.24137931034483
5.17241379310345 7.30343701451464
5.46552474840994 7.58620689655172
5.51724137931035 7.63605141579028
5.82360653328815 7.93103448275862
5.86206896551724 7.9680327124895
6.18239757303366 8.27586206896552
6.20689655172414 8.29938271048858
6.54189997697387 8.62068965517241
6.55172413793103 8.63010320880215
6.89655172413793 8.94258647535931
6.92479567702316 8.96551724137931
7.24137931034483 9.22149905495544
7.35181494192169 9.31034482758621
7.58620689655172 9.49814890724139
7.78317984433742 9.6551724137931
7.93103448275862 9.77256345613583
8.21895705976782 10
8.14479880262346 10
7.93103448275862 9.8311427376882
7.70939892954145 9.6551724137931
7.58620689655172 9.55696580615109
7.27840754882335 9.31034482758621
7.24137931034483 9.28055550678633
6.89655172413793 8.97395649948682
6.88772724209493 8.96551724137931
6.55172413793103 8.64387677979191
6.5275256202027 8.62068965517241
6.20689655172414 8.31316937745324
6.1680374519524 8.27586206896552
5.86206896551724 7.98183250035621
5.80926061972798 7.93103448275862
5.51724137931035 7.64986434955738
5.45119301428555 7.58620689655172
5.17241379310345 7.31726311925202
5.09383253471206 7.24137931034483
4.82758620689655 6.98402699674127
4.73717708838419 6.89655172413793
4.48275862068965 6.65015416239927
4.38122459092753 6.55172413793103
4.13793103448276 6.31564278964001
4.02597296617598 6.20689655172414
3.79310344827586 5.98049104488403
3.67142014613132 5.86206896551724
3.44827586206897 5.64469708752492
3.31756407092317 5.51724137931035
3.10344827586207 5.30825906989561
2.96440268876904 5.17241379310345
2.75862068965517 4.97117513723452
2.6119339559347 4.82758620689655
2.41379310344828 4.63344342765143
2.26015583669474 4.48275862068965
2.06896551724138 4.29506207209321
1.9090663032934 4.13793103448276
1.72413793103448 3.95602919430937
1.55866333590556 3.79310344827586
1.37931034482759 3.61634291081734
1.20894492259808 3.44827586206897
1.03448275862069 3.27600133086764
0.859909059291219 3.10344827586207
0.689655172413793 2.93500255640875
0.511553749720414 2.75862068965517
0.344827586206897 2.59334468205185
0.163877005398178 2.41379310344828
0 2.25102579503534
0 2.23699906788551
0.177999362419765 2.41379310344828
};
\addplot [draw=none, fill=color19, forget plot]
table{%
x  y
10 9.49282880683552
10 9.6551724137931
10 10
9.6551724137931 10
9.49282880683552 10
9.6551724137931 9.83765639304242
9.83765639304242 9.6551724137931
10 9.49282880683552
};
\addplot [draw=none, fill=color20, forget plot]
table{%
x  y
2.41379310344828 0.149754648376592
2.60735785341331 0.344827586206897
2.75862068965517 0.49741762473994
2.94900219815788 0.689655172413793
3.10344827586207 0.845759139480751
3.28998746910472 1.03448275862069
3.44827586206897 1.19478118100777
3.63031557156719 1.37931034482759
3.79310344827586 1.5444857455065
3.96998840352166 1.72413793103448
4.13793103448276 1.89487483697733
4.30900785564273 2.06896551724138
4.48275862068965 2.24595046727374
4.64737581133838 2.41379310344828
4.82758620689655 2.59771465614084
4.98509414678481 2.75862068965517
5.17241379310345 2.9501694312541
5.32216473096113 3.10344827586207
5.51724137931035 3.30331682825831
5.65858942568382 3.44827586206897
5.86206896551724 3.65715889080679
5.99437008564103 3.79310344827586
6.20689655172414 4.01169767060075
6.32950855842666 4.13793103448276
6.55172413793103 4.36693522742904
6.66400668457423 4.48275862068965
6.89655172413793 4.72287362920793
6.99786629759058 4.82758620689655
7.24137931034483 5.07951495202135
7.3310892239894 5.17241379310345
7.58620689655172 5.43686128016116
7.66367728332448 5.51724137931035
7.93103448275862 5.7949147061678
7.99563228822291 5.86206896551724
8.27586206896552 6.15367733087113
8.32695604441791 6.20689655172414
8.62068965517241 6.51315126343152
8.65765035078167 6.55172413793103
8.96551724137931 6.87333862138117
8.98771699935783 6.89655172413793
9.31034482758621 7.23424153066568
9.3171577753939 7.24137931034483
9.61578270506078 7.58620689655172
9.6551724137931 7.63561801474548
9.88972201924057 7.93103448275862
10 8.07064054547909
10 8.14479880262346
9.8311427376882 7.93103448275862
9.6551724137931 7.70939892954145
9.55696580615109 7.58620689655172
9.31034482758621 7.27840754882335
9.28055550678633 7.24137931034483
8.97395649948682 6.89655172413793
8.96551724137931 6.88772724209493
8.64387677979191 6.55172413793103
8.62068965517241 6.5275256202027
8.31316937745324 6.20689655172414
8.27586206896552 6.1680374519524
7.98183250035621 5.86206896551724
7.93103448275862 5.80926061972798
7.64986434955738 5.51724137931035
7.58620689655172 5.45119301428555
7.31726311925202 5.17241379310345
7.24137931034483 5.09383253471206
6.98402699674127 4.82758620689655
6.89655172413793 4.73717708838419
6.65015416239927 4.48275862068965
6.55172413793103 4.38122459092753
6.31564278964001 4.13793103448276
6.20689655172414 4.02597296617598
5.98049104488403 3.79310344827586
5.86206896551724 3.67142014613132
5.64469708752492 3.44827586206897
5.51724137931035 3.31756407092317
5.30825906989561 3.10344827586207
5.17241379310345 2.96440268876904
4.97117513723452 2.75862068965517
4.82758620689655 2.6119339559347
4.63344342765143 2.41379310344828
4.48275862068965 2.26015583669474
4.29506207209321 2.06896551724138
4.13793103448276 1.9090663032934
3.95602919430937 1.72413793103448
3.79310344827586 1.55866333590556
3.61634291081734 1.37931034482759
3.44827586206897 1.20894492259808
3.27600133086764 1.03448275862069
3.10344827586207 0.859909059291219
2.93500255640875 0.689655172413793
2.75862068965517 0.511553749720415
2.59334468205185 0.344827586206897
2.41379310344828 0.163877005398178
2.25102579503534 0
2.26505252218516 0
2.41379310344828 0.149754648376592
};
\addplot [draw=none, fill=color20, forget plot]
table{%
x  y
0.163877005398178 2.41379310344828
0.344827586206897 2.59334468205185
0.511553749720415 2.75862068965517
0.689655172413793 2.93500255640875
0.859909059291219 3.10344827586207
1.03448275862069 3.27600133086764
1.20894492259808 3.44827586206897
1.37931034482759 3.61634291081734
1.55866333590556 3.79310344827586
1.72413793103448 3.95602919430937
1.9090663032934 4.13793103448276
2.06896551724138 4.29506207209321
2.26015583669474 4.48275862068965
2.41379310344828 4.63344342765143
2.6119339559347 4.82758620689655
2.75862068965517 4.97117513723452
2.96440268876904 5.17241379310345
3.10344827586207 5.30825906989561
3.31756407092317 5.51724137931035
3.44827586206897 5.64469708752492
3.67142014613132 5.86206896551724
3.79310344827586 5.98049104488403
4.02597296617598 6.20689655172414
4.13793103448276 6.31564278964001
4.38122459092753 6.55172413793103
4.48275862068965 6.65015416239927
4.73717708838419 6.89655172413793
4.82758620689655 6.98402699674127
5.09383253471206 7.24137931034483
5.17241379310345 7.31726311925202
5.45119301428555 7.58620689655172
5.51724137931035 7.64986434955738
5.80926061972798 7.93103448275862
5.86206896551724 7.98183250035621
6.1680374519524 8.27586206896552
6.20689655172414 8.31316937745324
6.5275256202027 8.62068965517241
6.55172413793103 8.64387677979191
6.88772724209493 8.96551724137931
6.89655172413793 8.97395649948682
7.24137931034483 9.28055550678633
7.27840754882335 9.31034482758621
7.58620689655172 9.55696580615109
7.70939892954145 9.6551724137931
7.93103448275862 9.8311427376882
8.14479880262346 10
8.07064054547909 10
7.93103448275862 9.88972201924057
7.63561801474548 9.6551724137931
7.58620689655172 9.61578270506078
7.24137931034483 9.3171577753939
7.23424153066568 9.31034482758621
6.89655172413793 8.98771699935783
6.87333862138117 8.96551724137931
6.55172413793103 8.65765035078167
6.51315126343152 8.62068965517241
6.20689655172414 8.32695604441791
6.15367733087113 8.27586206896552
5.86206896551724 7.99563228822291
5.7949147061678 7.93103448275862
5.51724137931035 7.66367728332448
5.43686128016116 7.58620689655172
5.17241379310345 7.3310892239894
5.07951495202135 7.24137931034483
4.82758620689655 6.99786629759058
4.72287362920793 6.89655172413793
4.48275862068965 6.66400668457423
4.36693522742904 6.55172413793103
4.13793103448276 6.32950855842666
4.01169767060075 6.20689655172414
3.79310344827586 5.99437008564103
3.65715889080679 5.86206896551724
3.44827586206897 5.65858942568382
3.30331682825831 5.51724137931035
3.10344827586207 5.32216473096113
2.9501694312541 5.17241379310345
2.75862068965517 4.98509414678481
2.59771465614084 4.82758620689655
2.41379310344828 4.64737581133838
2.24595046727374 4.48275862068965
2.06896551724138 4.30900785564273
1.89487483697733 4.13793103448276
1.72413793103448 3.96998840352166
1.5444857455065 3.79310344827586
1.37931034482759 3.63031557156719
1.19478118100777 3.44827586206897
1.03448275862069 3.28998746910472
0.845759139480751 3.10344827586207
0.689655172413793 2.94900219815788
0.49741762473994 2.75862068965517
0.344827586206897 2.60735785341331
0.149754648376592 2.41379310344828
0 2.26505252218516
0 2.25102579503534
0.163877005398178 2.41379310344828
};
\addplot [draw=none, fill=color21, forget plot]
table{%
x  y
2.41379310344828 0.135632291355005
2.62137102477478 0.344827586206897
2.75862068965517 0.483281499759465
2.96300183990701 0.689655172413793
3.10344827586207 0.831609219670283
3.30397360734179 1.03448275862069
3.44827586206897 1.18061743941745
3.64428823231704 1.37931034482759
3.79310344827586 1.53030815510745
3.98394761273394 1.72413793103448
4.13793103448276 1.88068337066127
4.32295363919224 2.06896551724138
4.48275862068965 2.23174509785274
4.66130819502533 2.41379310344828
4.82758620689655 2.58349535634698
4.9990131563351 2.75862068965517
5.17241379310345 2.93593617373916
5.33607039202665 3.10344827586207
5.51724137931035 3.28906958559346
5.67248176384273 3.44827586206897
5.86206896551724 3.64289763548226
6.00824912639804 3.79310344827586
6.20689655172414 3.99742237502553
6.34337432721332 4.13793103448276
6.55172413793103 4.35264586393053
6.67785920674919 4.48275862068965
6.89655172413793 4.70857017003168
7.01170559843989 4.82758620689655
7.24137931034483 5.06519736933065
7.34491532872677 5.17241379310345
7.58620689655172 5.42252954603677
7.67749021709159 5.51724137931034
7.93103448275862 5.78056879260762
8.00943207608961 5.86206896551724
8.27586206896552 6.13931720978987
8.34074271138258 6.20689655172414
8.62068965517241 6.49877690666035
8.67142392177143 6.55172413793103
8.96551724137931 6.8589500006674
9.00147749922884 6.89655172413793
9.31034482758621 7.21983861767245
9.33090522893163 7.24137931034483
9.6551724137931 7.58144489199183
9.6597088892929 7.58620689655173
9.94830130079293 7.93103448275862
10 7.99648228833473
10 8.07064054547909
9.88972201924057 7.93103448275862
9.6551724137931 7.63561801474548
9.61578270506078 7.58620689655172
9.3171577753939 7.24137931034483
9.31034482758621 7.23424153066568
8.98771699935783 6.89655172413793
8.96551724137931 6.87333862138117
8.65765035078167 6.55172413793103
8.62068965517241 6.51315126343152
8.32695604441791 6.20689655172414
8.27586206896552 6.15367733087113
7.99563228822291 5.86206896551724
7.93103448275862 5.7949147061678
7.66367728332448 5.51724137931035
7.58620689655172 5.43686128016116
7.3310892239894 5.17241379310345
7.24137931034483 5.07951495202135
6.99786629759058 4.82758620689655
6.89655172413793 4.72287362920793
6.66400668457423 4.48275862068965
6.55172413793103 4.36693522742904
6.32950855842666 4.13793103448276
6.20689655172414 4.01169767060075
5.99437008564103 3.79310344827586
5.86206896551724 3.65715889080679
5.65858942568382 3.44827586206897
5.51724137931035 3.30331682825831
5.32216473096113 3.10344827586207
5.17241379310345 2.9501694312541
4.98509414678481 2.75862068965517
4.82758620689655 2.59771465614084
4.64737581133838 2.41379310344828
4.48275862068965 2.24595046727374
4.30900785564273 2.06896551724138
4.13793103448276 1.89487483697733
3.96998840352166 1.72413793103448
3.79310344827586 1.5444857455065
3.63031557156719 1.37931034482759
3.44827586206897 1.19478118100777
3.28998746910472 1.03448275862069
3.10344827586207 0.845759139480751
2.94900219815788 0.689655172413793
2.75862068965517 0.49741762473994
2.60735785341331 0.344827586206897
2.41379310344828 0.149754648376592
2.26505252218516 0
2.27907924933498 0
2.41379310344828 0.135632291355005
};
\addplot [draw=none, fill=color21, forget plot]
table{%
x  y
0.149754648376592 2.41379310344828
0.344827586206897 2.60735785341331
0.49741762473994 2.75862068965517
0.689655172413793 2.94900219815788
0.845759139480751 3.10344827586207
1.03448275862069 3.28998746910472
1.19478118100777 3.44827586206897
1.37931034482759 3.63031557156719
1.5444857455065 3.79310344827586
1.72413793103448 3.96998840352166
1.89487483697733 4.13793103448276
2.06896551724138 4.30900785564273
2.24595046727374 4.48275862068965
2.41379310344828 4.64737581133838
2.59771465614084 4.82758620689655
2.75862068965517 4.98509414678481
2.9501694312541 5.17241379310345
3.10344827586207 5.32216473096113
3.30331682825831 5.51724137931035
3.44827586206897 5.65858942568382
3.65715889080679 5.86206896551724
3.79310344827586 5.99437008564103
4.01169767060075 6.20689655172414
4.13793103448276 6.32950855842666
4.36693522742904 6.55172413793103
4.48275862068965 6.66400668457423
4.72287362920793 6.89655172413793
4.82758620689655 6.99786629759058
5.07951495202135 7.24137931034483
5.17241379310345 7.3310892239894
5.43686128016116 7.58620689655172
5.51724137931035 7.66367728332448
5.7949147061678 7.93103448275862
5.86206896551724 7.99563228822291
6.15367733087113 8.27586206896552
6.20689655172414 8.32695604441791
6.51315126343152 8.62068965517241
6.55172413793103 8.65765035078167
6.87333862138117 8.96551724137931
6.89655172413793 8.98771699935783
7.23424153066568 9.31034482758621
7.24137931034483 9.3171577753939
7.58620689655172 9.61578270506078
7.63561801474548 9.6551724137931
7.93103448275862 9.88972201924057
8.07064054547909 10
7.99648228833473 10
7.93103448275862 9.94830130079293
7.58620689655173 9.6597088892929
7.58144489199183 9.6551724137931
7.24137931034483 9.33090522893163
7.21983861767245 9.31034482758621
6.89655172413793 9.00147749922884
6.8589500006674 8.96551724137931
6.55172413793103 8.67142392177143
6.49877690666035 8.62068965517241
6.20689655172414 8.34074271138258
6.13931720978987 8.27586206896552
5.86206896551724 8.00943207608961
5.78056879260762 7.93103448275862
5.51724137931034 7.67749021709159
5.42252954603677 7.58620689655172
5.17241379310345 7.34491532872677
5.06519736933065 7.24137931034483
4.82758620689655 7.01170559843989
4.70857017003168 6.89655172413793
4.48275862068965 6.67785920674919
4.35264586393053 6.55172413793103
4.13793103448276 6.34337432721332
3.99742237502553 6.20689655172414
3.79310344827586 6.00824912639804
3.64289763548226 5.86206896551724
3.44827586206897 5.67248176384273
3.28906958559346 5.51724137931035
3.10344827586207 5.33607039202665
2.93593617373916 5.17241379310345
2.75862068965517 4.9990131563351
2.58349535634698 4.82758620689655
2.41379310344828 4.66130819502533
2.23174509785274 4.48275862068965
2.06896551724138 4.32295363919224
1.88068337066127 4.13793103448276
1.72413793103448 3.98394761273394
1.53030815510745 3.79310344827586
1.37931034482759 3.64428823231704
1.18061743941745 3.44827586206897
1.03448275862069 3.30397360734179
0.831609219670283 3.10344827586207
0.689655172413793 2.96300183990701
0.483281499759465 2.75862068965517
0.344827586206897 2.62137102477478
0.135632291355005 2.41379310344828
0 2.27907924933498
0 2.26505252218516
0.149754648376592 2.41379310344828
};
\addplot [draw=none, fill=color22, forget plot]
table{%
x  y
2.41379310344828 0.121509934333419
2.63538419613624 0.344827586206897
2.75862068965517 0.469145374778991
2.97700148165614 0.689655172413793
3.10344827586207 0.817459299859816
3.31795974557887 1.03448275862069
3.44827586206897 1.16645369782714
3.6582608930669 1.37931034482759
3.79310344827586 1.5161305647084
3.99790682194623 1.72413793103448
4.13793103448276 1.86649190434521
4.33689942274176 2.06896551724138
4.48275862068965 2.21753972843174
4.67524057871228 2.41379310344828
4.82758620689655 2.56927605655311
5.01293216588539 2.75862068965517
5.17241379310345 2.92170291622422
5.34997605309216 3.10344827586207
5.51724137931035 3.27482234292861
5.68637410200163 3.44827586206897
5.86206896551724 3.62863638015773
6.02212816715505 3.79310344827586
6.20689655172414 3.98314707945031
6.35724009599997 4.13793103448276
6.55172413793103 4.33835650043204
6.69171172892415 4.48275862068965
6.89655172413793 4.69426671085542
7.0255448992892 4.82758620689655
7.24137931034483 5.05087978663994
7.35874143346415 5.17241379310345
7.58620689655172 5.40819781191238
7.69130315085869 5.51724137931035
7.93103448275862 5.76622287904745
8.02323186395631 5.86206896551724
8.27586206896552 6.12495708870861
8.35452937834725 6.20689655172414
8.62068965517241 6.48440254988918
8.68519749276119 6.55172413793103
8.96551724137931 6.84456137995364
9.01523799909986 6.89655172413793
9.31034482758621 7.20543570467922
9.34465268246936 7.24137931034483
9.6551724137931 7.56702765829774
9.67344332121237 7.58620689655172
10 7.92933938353764
10 7.93103448275862
10 7.99648228833473
9.94830130079293 7.93103448275862
9.6597088892929 7.58620689655172
9.6551724137931 7.58144489199183
9.33090522893163 7.24137931034483
9.31034482758621 7.21983861767245
9.00147749922884 6.89655172413793
8.96551724137931 6.8589500006674
8.67142392177143 6.55172413793103
8.62068965517241 6.49877690666035
8.34074271138258 6.20689655172414
8.27586206896552 6.13931720978987
8.00943207608961 5.86206896551724
7.93103448275862 5.78056879260762
7.67749021709159 5.51724137931035
7.58620689655172 5.42252954603677
7.34491532872677 5.17241379310345
7.24137931034483 5.06519736933065
7.01170559843989 4.82758620689655
6.89655172413793 4.70857017003168
6.67785920674919 4.48275862068965
6.55172413793103 4.35264586393053
6.34337432721332 4.13793103448276
6.20689655172414 3.99742237502553
6.00824912639804 3.79310344827586
5.86206896551724 3.64289763548226
5.67248176384273 3.44827586206897
5.51724137931035 3.28906958559346
5.33607039202665 3.10344827586207
5.17241379310345 2.93593617373916
4.9990131563351 2.75862068965517
4.82758620689655 2.58349535634698
4.66130819502533 2.41379310344828
4.48275862068965 2.23174509785274
4.32295363919224 2.06896551724138
4.13793103448276 1.88068337066127
3.98394761273394 1.72413793103448
3.79310344827586 1.53030815510745
3.64428823231704 1.37931034482759
3.44827586206897 1.18061743941745
3.30397360734179 1.03448275862069
3.10344827586207 0.831609219670284
2.96300183990701 0.689655172413793
2.75862068965517 0.483281499759465
2.62137102477478 0.344827586206897
2.41379310344828 0.135632291355005
2.27907924933498 0
2.2931059764848 0
2.41379310344828 0.121509934333419
};
\addplot [draw=none, fill=color22, forget plot]
table{%
x  y
0.135632291355005 2.41379310344828
0.344827586206897 2.62137102477478
0.483281499759465 2.75862068965517
0.689655172413793 2.96300183990701
0.831609219670284 3.10344827586207
1.03448275862069 3.30397360734179
1.18061743941745 3.44827586206897
1.37931034482759 3.64428823231704
1.53030815510745 3.79310344827586
1.72413793103448 3.98394761273394
1.88068337066127 4.13793103448276
2.06896551724138 4.32295363919224
2.23174509785274 4.48275862068965
2.41379310344828 4.66130819502533
2.58349535634698 4.82758620689655
2.75862068965517 4.9990131563351
2.93593617373916 5.17241379310345
3.10344827586207 5.33607039202665
3.28906958559346 5.51724137931035
3.44827586206897 5.67248176384273
3.64289763548226 5.86206896551724
3.79310344827586 6.00824912639804
3.99742237502553 6.20689655172414
4.13793103448276 6.34337432721332
4.35264586393053 6.55172413793103
4.48275862068965 6.67785920674919
4.70857017003168 6.89655172413793
4.82758620689655 7.01170559843989
5.06519736933065 7.24137931034483
5.17241379310345 7.34491532872677
5.42252954603677 7.58620689655172
5.51724137931035 7.67749021709159
5.78056879260762 7.93103448275862
5.86206896551724 8.00943207608961
6.13931720978987 8.27586206896552
6.20689655172414 8.34074271138258
6.49877690666035 8.62068965517241
6.55172413793103 8.67142392177143
6.8589500006674 8.96551724137931
6.89655172413793 9.00147749922884
7.21983861767245 9.31034482758621
7.24137931034483 9.33090522893163
7.58144489199183 9.6551724137931
7.58620689655172 9.6597088892929
7.93103448275862 9.94830130079293
7.99648228833473 10
7.93103448275862 10
7.92933938353764 10
7.58620689655172 9.67344332121237
7.56702765829774 9.6551724137931
7.24137931034483 9.34465268246936
7.20543570467922 9.31034482758621
6.89655172413793 9.01523799909986
6.84456137995364 8.96551724137931
6.55172413793103 8.68519749276119
6.48440254988918 8.62068965517241
6.20689655172414 8.35452937834725
6.12495708870861 8.27586206896552
5.86206896551724 8.02323186395631
5.76622287904745 7.93103448275862
5.51724137931035 7.69130315085869
5.40819781191238 7.58620689655172
5.17241379310345 7.35874143346415
5.05087978663994 7.24137931034483
4.82758620689655 7.0255448992892
4.69426671085542 6.89655172413793
4.48275862068965 6.69171172892415
4.33835650043204 6.55172413793103
4.13793103448276 6.35724009599997
3.98314707945031 6.20689655172414
3.79310344827586 6.02212816715505
3.62863638015773 5.86206896551724
3.44827586206897 5.68637410200163
3.27482234292861 5.51724137931035
3.10344827586207 5.34997605309216
2.92170291622422 5.17241379310345
2.75862068965517 5.01293216588539
2.56927605655311 4.82758620689655
2.41379310344828 4.67524057871228
2.21753972843174 4.48275862068965
2.06896551724138 4.33689942274176
1.86649190434521 4.13793103448276
1.72413793103448 3.99790682194623
1.5161305647084 3.79310344827586
1.37931034482759 3.6582608930669
1.16645369782714 3.44827586206897
1.03448275862069 3.31795974557887
0.817459299859816 3.10344827586207
0.689655172413793 2.97700148165614
0.469145374778991 2.75862068965517
0.344827586206897 2.63538419613624
0.121509934333419 2.41379310344828
0 2.2931059764848
0 2.27907924933498
0.135632291355005 2.41379310344828
};
\addplot [draw=none, fill=color23, forget plot]
table{%
x  y
2.41379310344828 0.107387577311832
2.6493973674977 0.344827586206897
2.75862068965517 0.455009249798516
2.99100112340527 0.689655172413793
3.10344827586207 0.803309380049348
3.33194588381595 1.03448275862069
3.44827586206897 1.15228995623683
3.67223355381675 1.37931034482759
3.79310344827586 1.50195297430934
4.01186603115852 1.72413793103448
4.13793103448276 1.85230043802915
4.35084520629128 2.06896551724138
4.48275862068965 2.20333435901074
4.68917296239923 2.41379310344828
4.82758620689655 2.55505675675925
5.02685117543567 2.75862068965517
5.17241379310345 2.90746965870927
5.36388171415768 3.10344827586207
5.51724137931035 3.26057510026375
5.70026644016054 3.44827586206897
5.86206896551724 3.61437512483319
6.03600720791206 3.79310344827586
6.20689655172414 3.96887178387509
6.37110586478663 4.13793103448276
6.55172413793103 4.32406713693354
6.70556425109911 4.48275862068965
6.89655172413793 4.67996325167917
7.03938420013851 4.82758620689655
7.24137931034483 5.03656220394924
7.37256753820153 5.17241379310345
7.58620689655172 5.39386607778799
7.70511608462579 5.51724137931035
7.93103448275862 5.75187696548727
8.03703165182302 5.86206896551724
8.27586206896552 6.11059696762735
8.36831604531192 6.20689655172414
8.62068965517241 6.470028193118
8.69897106375095 6.55172413793103
8.96551724137931 6.83017275923987
9.02899849897087 6.89655172413793
9.31034482758621 7.19103279168599
9.35840013600709 7.24137931034483
9.6551724137931 7.55261042460365
9.68717775313185 7.58620689655172
10 7.91490780063643
10 7.92933938353764
9.67344332121237 7.58620689655172
9.6551724137931 7.56702765829774
9.34465268246936 7.24137931034483
9.31034482758621 7.20543570467922
9.01523799909986 6.89655172413793
8.96551724137931 6.84456137995364
8.68519749276119 6.55172413793103
8.62068965517241 6.48440254988918
8.35452937834725 6.20689655172414
8.27586206896552 6.12495708870861
8.02323186395631 5.86206896551724
7.93103448275862 5.76622287904745
7.69130315085869 5.51724137931035
7.58620689655172 5.40819781191238
7.35874143346415 5.17241379310345
7.24137931034483 5.05087978663994
7.0255448992892 4.82758620689655
6.89655172413793 4.69426671085542
6.69171172892415 4.48275862068965
6.55172413793103 4.33835650043204
6.35724009599997 4.13793103448276
6.20689655172414 3.98314707945031
6.02212816715505 3.79310344827586
5.86206896551724 3.62863638015773
5.68637410200163 3.44827586206897
5.51724137931035 3.27482234292861
5.34997605309216 3.10344827586207
5.17241379310345 2.92170291622422
5.01293216588539 2.75862068965517
4.82758620689655 2.56927605655311
4.67524057871228 2.41379310344828
4.48275862068965 2.21753972843174
4.33689942274176 2.06896551724138
4.13793103448276 1.86649190434521
3.99790682194623 1.72413793103448
3.79310344827586 1.5161305647084
3.6582608930669 1.37931034482759
3.44827586206897 1.16645369782714
3.31795974557887 1.03448275862069
3.10344827586207 0.817459299859816
2.97700148165614 0.689655172413793
2.75862068965517 0.469145374778991
2.63538419613624 0.344827586206897
2.41379310344828 0.121509934333419
2.2931059764848 0
2.30713270363463 0
2.41379310344828 0.107387577311832
};
\addplot [draw=none, fill=color23, forget plot]
table{%
x  y
0.121509934333419 2.41379310344828
0.344827586206897 2.63538419613624
0.469145374778991 2.75862068965517
0.689655172413793 2.97700148165614
0.817459299859816 3.10344827586207
1.03448275862069 3.31795974557887
1.16645369782714 3.44827586206897
1.37931034482759 3.6582608930669
1.5161305647084 3.79310344827586
1.72413793103448 3.99790682194623
1.86649190434521 4.13793103448276
2.06896551724138 4.33689942274176
2.21753972843174 4.48275862068965
2.41379310344828 4.67524057871228
2.56927605655311 4.82758620689655
2.75862068965517 5.01293216588539
2.92170291622422 5.17241379310345
3.10344827586207 5.34997605309216
3.27482234292861 5.51724137931035
3.44827586206897 5.68637410200163
3.62863638015773 5.86206896551724
3.79310344827586 6.02212816715505
3.98314707945031 6.20689655172414
4.13793103448276 6.35724009599997
4.33835650043204 6.55172413793103
4.48275862068965 6.69171172892415
4.69426671085542 6.89655172413793
4.82758620689655 7.0255448992892
5.05087978663994 7.24137931034483
5.17241379310345 7.35874143346415
5.40819781191238 7.58620689655172
5.51724137931035 7.69130315085869
5.76622287904745 7.93103448275862
5.86206896551724 8.02323186395631
6.12495708870861 8.27586206896552
6.20689655172414 8.35452937834725
6.48440254988918 8.62068965517241
6.55172413793103 8.68519749276119
6.84456137995364 8.96551724137931
6.89655172413793 9.01523799909986
7.20543570467922 9.31034482758621
7.24137931034483 9.34465268246936
7.56702765829774 9.6551724137931
7.58620689655172 9.67344332121237
7.92933938353764 10
7.91490780063643 10
7.58620689655172 9.68717775313185
7.55261042460365 9.6551724137931
7.24137931034483 9.35840013600709
7.19103279168599 9.31034482758621
6.89655172413793 9.02899849897087
6.83017275923987 8.96551724137931
6.55172413793103 8.69897106375095
6.470028193118 8.62068965517241
6.20689655172414 8.36831604531192
6.11059696762735 8.27586206896552
5.86206896551724 8.03703165182302
5.75187696548727 7.93103448275862
5.51724137931035 7.70511608462579
5.39386607778799 7.58620689655172
5.17241379310345 7.37256753820153
5.03656220394924 7.24137931034483
4.82758620689655 7.03938420013851
4.67996325167917 6.89655172413793
4.48275862068965 6.70556425109911
4.32406713693354 6.55172413793103
4.13793103448276 6.37110586478663
3.96887178387509 6.20689655172414
3.79310344827586 6.03600720791206
3.61437512483319 5.86206896551724
3.44827586206897 5.70026644016054
3.26057510026375 5.51724137931035
3.10344827586207 5.36388171415768
2.90746965870927 5.17241379310345
2.75862068965517 5.02685117543567
2.55505675675925 4.82758620689655
2.41379310344828 4.68917296239923
2.20333435901074 4.48275862068965
2.06896551724138 4.35084520629128
1.85230043802915 4.13793103448276
1.72413793103448 4.01186603115852
1.50195297430934 3.79310344827586
1.37931034482759 3.67223355381675
1.15228995623683 3.44827586206897
1.03448275862069 3.33194588381595
0.803309380049348 3.10344827586207
0.689655172413793 2.99100112340527
0.455009249798516 2.75862068965517
0.344827586206897 2.6493973674977
0.107387577311832 2.41379310344828
0 2.30713270363463
0 2.2931059764848
0.121509934333419 2.41379310344828
};
\addplot [draw=none, fill=color24, forget plot]
table{%
x  y
2.41379310344828 0.0932652202902457
2.66341053885917 0.344827586206897
2.75862068965517 0.440873124818042
3.0050007651544 0.689655172413793
3.10344827586207 0.78915946023888
3.34593202205303 1.03448275862069
3.44827586206897 1.13812621464652
3.6862062145666 1.37931034482759
3.79310344827586 1.48777538391029
4.02582524037081 1.72413793103448
4.13793103448276 1.83810897171309
4.36479098984079 2.06896551724138
4.48275862068965 2.18912898958973
4.70310534608617 2.41379310344828
4.82758620689655 2.54083745696539
5.04077018498596 2.75862068965517
5.17241379310345 2.89323640119433
5.3777873752232 3.10344827586207
5.51724137931035 3.2463278575989
5.71415877831945 3.44827586206897
5.86206896551724 3.60011386950866
6.04988624866907 3.79310344827586
6.20689655172414 3.95459648829986
6.38497163357328 4.13793103448276
6.55172413793103 4.30977777343504
6.71941677327407 4.48275862068965
6.89655172413793 4.66565979250291
7.05322350098783 4.82758620689655
7.24137931034483 5.02224462125853
7.38639364293891 5.17241379310345
7.58620689655172 5.3795343436636
7.7189290183929 5.51724137931035
7.93103448275862 5.73753105192709
8.05083143968972 5.86206896551724
8.27586206896552 6.09623684654608
8.38210271227658 6.20689655172414
8.62068965517241 6.45565383634683
8.71274463474071 6.55172413793103
8.96551724137931 6.81578413852611
9.04275899884189 6.89655172413793
9.31034482758621 7.17662987869276
9.37214758954482 7.24137931034483
9.6551724137931 7.53819319090956
9.70091218505133 7.58620689655172
10 7.90047621773522
10 7.91490780063643
9.68717775313185 7.58620689655172
9.6551724137931 7.55261042460365
9.35840013600709 7.24137931034483
9.31034482758621 7.19103279168599
9.02899849897087 6.89655172413793
8.96551724137931 6.83017275923987
8.69897106375095 6.55172413793103
8.62068965517241 6.470028193118
8.36831604531192 6.20689655172414
8.27586206896552 6.11059696762735
8.03703165182302 5.86206896551724
7.93103448275862 5.75187696548727
7.70511608462579 5.51724137931035
7.58620689655172 5.39386607778799
7.37256753820153 5.17241379310345
7.24137931034483 5.03656220394924
7.03938420013852 4.82758620689655
6.89655172413793 4.67996325167917
6.70556425109911 4.48275862068965
6.55172413793103 4.32406713693354
6.37110586478663 4.13793103448276
6.20689655172414 3.96887178387509
6.03600720791206 3.79310344827586
5.86206896551724 3.6143751248332
5.70026644016054 3.44827586206897
5.51724137931035 3.26057510026375
5.36388171415768 3.10344827586207
5.17241379310345 2.90746965870927
5.02685117543567 2.75862068965517
4.82758620689655 2.55505675675925
4.68917296239923 2.41379310344828
4.48275862068965 2.20333435901074
4.35084520629128 2.06896551724138
4.13793103448276 1.85230043802915
4.01186603115852 1.72413793103448
3.79310344827586 1.50195297430934
3.67223355381675 1.37931034482759
3.44827586206897 1.15228995623683
3.33194588381595 1.03448275862069
3.10344827586207 0.803309380049348
2.99100112340527 0.689655172413793
2.75862068965517 0.455009249798516
2.6493973674977 0.344827586206897
2.41379310344828 0.107387577311832
2.30713270363463 0
2.32115943078445 0
2.41379310344828 0.0932652202902457
};
\addplot [draw=none, fill=color24, forget plot]
table{%
x  y
0.107387577311832 2.41379310344828
0.344827586206897 2.6493973674977
0.455009249798516 2.75862068965517
0.689655172413793 2.99100112340527
0.803309380049348 3.10344827586207
1.03448275862069 3.33194588381595
1.15228995623683 3.44827586206897
1.37931034482759 3.67223355381675
1.50195297430934 3.79310344827586
1.72413793103448 4.01186603115852
1.85230043802915 4.13793103448276
2.06896551724138 4.35084520629128
2.20333435901074 4.48275862068965
2.41379310344828 4.68917296239923
2.55505675675925 4.82758620689655
2.75862068965517 5.02685117543567
2.90746965870927 5.17241379310345
3.10344827586207 5.36388171415768
3.26057510026375 5.51724137931035
3.44827586206897 5.70026644016054
3.6143751248332 5.86206896551724
3.79310344827586 6.03600720791206
3.96887178387509 6.20689655172414
4.13793103448276 6.37110586478663
4.32406713693354 6.55172413793103
4.48275862068965 6.70556425109911
4.67996325167917 6.89655172413793
4.82758620689655 7.03938420013852
5.03656220394924 7.24137931034483
5.17241379310345 7.37256753820153
5.39386607778799 7.58620689655172
5.51724137931035 7.70511608462579
5.75187696548727 7.93103448275862
5.86206896551724 8.03703165182302
6.11059696762735 8.27586206896552
6.20689655172414 8.36831604531192
6.470028193118 8.62068965517241
6.55172413793103 8.69897106375095
6.83017275923987 8.96551724137931
6.89655172413793 9.02899849897087
7.19103279168599 9.31034482758621
7.24137931034483 9.35840013600709
7.55261042460365 9.6551724137931
7.58620689655172 9.68717775313185
7.91490780063643 10
7.90047621773522 10
7.58620689655172 9.70091218505133
7.53819319090956 9.6551724137931
7.24137931034483 9.37214758954482
7.17662987869276 9.31034482758621
6.89655172413793 9.04275899884189
6.81578413852611 8.96551724137931
6.55172413793103 8.71274463474071
6.45565383634683 8.62068965517241
6.20689655172414 8.38210271227658
6.09623684654608 8.27586206896552
5.86206896551724 8.05083143968972
5.73753105192709 7.93103448275862
5.51724137931035 7.7189290183929
5.3795343436636 7.58620689655172
5.17241379310345 7.38639364293891
5.02224462125853 7.24137931034483
4.82758620689655 7.05322350098783
4.66565979250291 6.89655172413793
4.48275862068965 6.71941677327407
4.30977777343504 6.55172413793103
4.13793103448276 6.38497163357328
3.95459648829986 6.20689655172414
3.79310344827586 6.04988624866907
3.60011386950866 5.86206896551724
3.44827586206897 5.71415877831945
3.2463278575989 5.51724137931035
3.10344827586207 5.3777873752232
2.89323640119433 5.17241379310345
2.75862068965517 5.04077018498596
2.54083745696539 4.82758620689655
2.41379310344828 4.70310534608617
2.18912898958973 4.48275862068965
2.06896551724138 4.36479098984079
1.83810897171309 4.13793103448276
1.72413793103448 4.02582524037081
1.48777538391029 3.79310344827586
1.37931034482759 3.6862062145666
1.13812621464652 3.44827586206897
1.03448275862069 3.34593202205303
0.78915946023888 3.10344827586207
0.689655172413793 3.0050007651544
0.440873124818042 2.75862068965517
0.344827586206897 2.66341053885917
0.0932652202902457 2.41379310344828
0 2.32115943078445
0 2.30713270363463
0.107387577311832 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0.0791428632686593
2.67742371022063 0.344827586206897
2.75862068965517 0.426736999837567
3.01900040690353 0.689655172413793
3.10344827586207 0.775009540428412
3.35991816029011 1.03448275862069
3.44827586206897 1.12396247305621
3.70017887531645 1.37931034482759
3.79310344827586 1.47359779351123
4.0397844495831 1.72413793103448
4.13793103448276 1.82391750539703
4.37873677339031 2.06896551724138
4.48275862068965 2.17492362016873
4.71703772977312 2.41379310344828
4.82758620689655 2.52661815717153
5.05468919453625 2.75862068965517
5.17241379310345 2.87900314367939
5.39169303628871 3.10344827586207
5.51724137931035 3.23208061493404
5.72805111647835 3.44827586206897
5.86206896551724 3.58585261418413
6.06376528942608 3.79310344827586
6.20689655172414 3.94032119272464
6.39883740235994 4.13793103448276
6.55172413793103 4.29548840993654
6.73326929544903 4.48275862068965
6.89655172413793 4.65135633332666
7.06706280183714 4.82758620689655
7.24137931034483 5.00792703856783
7.40021974767629 5.17241379310345
7.58620689655172 5.36520260953921
7.73274195216 5.51724137931035
7.93103448275862 5.72318513836692
8.06463122755642 5.86206896551724
8.27586206896552 6.08187672546482
8.39588937924125 6.20689655172414
8.62068965517241 6.44127947957566
8.72651820573047 6.55172413793103
8.96551724137931 6.80139551781234
9.0565194987129 6.89655172413793
9.31034482758621 7.16222696569953
9.38589504308255 7.24137931034483
9.6551724137931 7.52377595721546
9.7146466169708 7.58620689655172
10 7.88604463483401
10 7.90047621773522
9.70091218505133 7.58620689655172
9.6551724137931 7.53819319090956
9.37214758954482 7.24137931034483
9.31034482758621 7.17662987869276
9.04275899884189 6.89655172413793
8.96551724137931 6.81578413852611
8.71274463474071 6.55172413793103
8.62068965517241 6.45565383634683
8.38210271227658 6.20689655172414
8.27586206896552 6.09623684654608
8.05083143968972 5.86206896551724
7.93103448275862 5.73753105192709
7.7189290183929 5.51724137931035
7.58620689655172 5.3795343436636
7.38639364293891 5.17241379310345
7.24137931034483 5.02224462125853
7.05322350098783 4.82758620689655
6.89655172413793 4.66565979250291
6.71941677327407 4.48275862068965
6.55172413793103 4.30977777343504
6.38497163357328 4.13793103448276
6.20689655172414 3.95459648829986
6.04988624866907 3.79310344827586
5.86206896551724 3.60011386950866
5.71415877831945 3.44827586206897
5.51724137931035 3.2463278575989
5.3777873752232 3.10344827586207
5.17241379310345 2.89323640119433
5.04077018498596 2.75862068965517
4.82758620689655 2.54083745696539
4.70310534608617 2.41379310344828
4.48275862068965 2.18912898958973
4.36479098984079 2.06896551724138
4.13793103448276 1.83810897171309
4.02582524037081 1.72413793103448
3.79310344827586 1.48777538391029
3.6862062145666 1.37931034482759
3.44827586206897 1.13812621464652
3.34593202205303 1.03448275862069
3.10344827586207 0.78915946023888
3.0050007651544 0.689655172413793
2.75862068965517 0.440873124818042
2.66341053885917 0.344827586206897
2.41379310344828 0.0932652202902458
2.32115943078445 0
2.33518615793427 0
2.41379310344828 0.0791428632686593
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.0932652202902458 2.41379310344828
0.344827586206897 2.66341053885917
0.440873124818042 2.75862068965517
0.689655172413793 3.0050007651544
0.78915946023888 3.10344827586207
1.03448275862069 3.34593202205303
1.13812621464652 3.44827586206897
1.37931034482759 3.6862062145666
1.48777538391029 3.79310344827586
1.72413793103448 4.02582524037081
1.83810897171309 4.13793103448276
2.06896551724138 4.36479098984079
2.18912898958973 4.48275862068965
2.41379310344828 4.70310534608617
2.54083745696539 4.82758620689655
2.75862068965517 5.04077018498596
2.89323640119433 5.17241379310345
3.10344827586207 5.3777873752232
3.2463278575989 5.51724137931035
3.44827586206897 5.71415877831945
3.60011386950866 5.86206896551724
3.79310344827586 6.04988624866907
3.95459648829986 6.20689655172414
4.13793103448276 6.38497163357328
4.30977777343504 6.55172413793103
4.48275862068965 6.71941677327407
4.66565979250291 6.89655172413793
4.82758620689655 7.05322350098783
5.02224462125853 7.24137931034483
5.17241379310345 7.38639364293891
5.3795343436636 7.58620689655172
5.51724137931035 7.7189290183929
5.73753105192709 7.93103448275862
5.86206896551724 8.05083143968972
6.09623684654608 8.27586206896552
6.20689655172414 8.38210271227658
6.45565383634683 8.62068965517241
6.55172413793103 8.71274463474071
6.81578413852611 8.96551724137931
6.89655172413793 9.04275899884189
7.17662987869276 9.31034482758621
7.24137931034483 9.37214758954482
7.53819319090956 9.6551724137931
7.58620689655172 9.70091218505133
7.90047621773522 10
7.88604463483401 10
7.58620689655172 9.7146466169708
7.52377595721546 9.6551724137931
7.24137931034483 9.38589504308255
7.16222696569953 9.31034482758621
6.89655172413793 9.0565194987129
6.80139551781234 8.96551724137931
6.55172413793103 8.72651820573047
6.44127947957566 8.62068965517241
6.20689655172414 8.39588937924125
6.08187672546482 8.27586206896552
5.86206896551724 8.06463122755642
5.72318513836692 7.93103448275862
5.51724137931035 7.73274195216
5.36520260953921 7.58620689655172
5.17241379310345 7.40021974767629
5.00792703856783 7.24137931034483
4.82758620689655 7.06706280183714
4.65135633332666 6.89655172413793
4.48275862068965 6.73326929544903
4.29548840993654 6.55172413793103
4.13793103448276 6.39883740235994
3.94032119272464 6.20689655172414
3.79310344827586 6.06376528942608
3.58585261418413 5.86206896551724
3.44827586206897 5.72805111647835
3.23208061493404 5.51724137931035
3.10344827586207 5.39169303628871
2.87900314367939 5.17241379310345
2.75862068965517 5.05468919453625
2.52661815717153 4.82758620689655
2.41379310344828 4.71703772977312
2.17492362016873 4.48275862068965
2.06896551724138 4.37873677339031
1.82391750539703 4.13793103448276
1.72413793103448 4.0397844495831
1.47359779351123 3.79310344827586
1.37931034482759 3.70017887531645
1.12396247305621 3.44827586206897
1.03448275862069 3.35991816029011
0.775009540428412 3.10344827586207
0.689655172413793 3.01900040690353
0.426736999837567 2.75862068965517
0.344827586206897 2.67742371022063
0.0791428632686593 2.41379310344828
0 2.33518615793427
0 2.32115943078445
0.0932652202902458 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0.0650205062470727
2.6914368815821 0.344827586206897
2.75862068965517 0.412600874857093
3.03300004865266 0.689655172413793
3.10344827586207 0.760859620617944
3.37390429852719 1.03448275862069
3.44827586206897 1.1097987314659
3.7141515360663 1.37931034482759
3.79310344827586 1.45942020311218
4.05374365879539 1.72413793103448
4.13793103448276 1.80972603908097
4.39268255693982 2.06896551724138
4.48275862068965 2.16071825074773
4.73097011346007 2.41379310344828
4.82758620689655 2.51239885737766
5.06860820408654 2.75862068965517
5.17241379310345 2.86476988616445
5.40559869735423 3.10344827586207
5.51724137931035 3.21783337226919
5.74194345463726 3.44827586206897
5.86206896551724 3.5715913588596
6.07764433018309 3.79310344827586
6.20689655172414 3.92604589714942
6.4127031711466 4.13793103448276
6.55172413793103 4.28119904643804
6.74712181762399 4.48275862068965
6.89655172413793 4.6370528741504
7.08090210268645 4.82758620689655
7.24137931034483 4.99360945587712
7.41404585241367 5.17241379310345
7.58620689655172 5.35087087541482
7.7465548859271 5.51724137931035
7.93103448275862 5.70883922480674
8.07843101542312 5.86206896551724
8.27586206896552 6.06751660438356
8.40967604620592 6.20689655172414
8.62068965517241 6.42690512280448
8.74029177672023 6.55172413793103
8.96551724137931 6.78700689709857
9.07027999858392 6.89655172413793
9.31034482758621 7.1478240527063
9.39964249662028 7.24137931034483
9.6551724137931 7.50935872352137
9.72838104889028 7.58620689655172
10 7.87161305193279
10 7.88604463483401
9.7146466169708 7.58620689655172
9.6551724137931 7.52377595721546
9.38589504308255 7.24137931034483
9.31034482758621 7.16222696569953
9.0565194987129 6.89655172413793
8.96551724137931 6.80139551781234
8.72651820573047 6.55172413793103
8.62068965517241 6.44127947957566
8.39588937924125 6.20689655172414
8.27586206896552 6.08187672546482
8.06463122755642 5.86206896551724
7.93103448275862 5.72318513836692
7.73274195216 5.51724137931035
7.58620689655172 5.36520260953921
7.40021974767629 5.17241379310345
7.24137931034483 5.00792703856783
7.06706280183714 4.82758620689655
6.89655172413793 4.65135633332665
6.73326929544903 4.48275862068965
6.55172413793103 4.29548840993654
6.39883740235994 4.13793103448276
6.20689655172414 3.94032119272464
6.06376528942608 3.79310344827586
5.86206896551724 3.58585261418413
5.72805111647835 3.44827586206897
5.51724137931035 3.23208061493404
5.39169303628871 3.10344827586207
5.17241379310345 2.87900314367939
5.05468919453625 2.75862068965517
4.82758620689655 2.52661815717153
4.71703772977312 2.41379310344828
4.48275862068965 2.17492362016873
4.37873677339031 2.06896551724138
4.13793103448276 1.82391750539703
4.0397844495831 1.72413793103448
3.79310344827586 1.47359779351123
3.70017887531645 1.37931034482759
3.44827586206897 1.12396247305621
3.35991816029011 1.03448275862069
3.10344827586207 0.775009540428412
3.01900040690353 0.689655172413793
2.75862068965517 0.426736999837567
2.67742371022063 0.344827586206897
2.41379310344828 0.0791428632686593
2.33518615793427 0
2.34921288508409 0
2.41379310344828 0.0650205062470727
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.0791428632686593 2.41379310344828
0.344827586206897 2.67742371022063
0.426736999837567 2.75862068965517
0.689655172413793 3.01900040690353
0.775009540428412 3.10344827586207
1.03448275862069 3.35991816029011
1.12396247305621 3.44827586206897
1.37931034482759 3.70017887531645
1.47359779351123 3.79310344827586
1.72413793103448 4.0397844495831
1.82391750539703 4.13793103448276
2.06896551724138 4.37873677339031
2.17492362016873 4.48275862068965
2.41379310344828 4.71703772977312
2.52661815717153 4.82758620689655
2.75862068965517 5.05468919453625
2.87900314367939 5.17241379310345
3.10344827586207 5.39169303628871
3.23208061493404 5.51724137931035
3.44827586206897 5.72805111647835
3.58585261418413 5.86206896551724
3.79310344827586 6.06376528942608
3.94032119272464 6.20689655172414
4.13793103448276 6.39883740235994
4.29548840993654 6.55172413793103
4.48275862068965 6.73326929544903
4.65135633332665 6.89655172413793
4.82758620689655 7.06706280183714
5.00792703856783 7.24137931034483
5.17241379310345 7.40021974767629
5.36520260953921 7.58620689655172
5.51724137931035 7.73274195216
5.72318513836692 7.93103448275862
5.86206896551724 8.06463122755642
6.08187672546482 8.27586206896552
6.20689655172414 8.39588937924125
6.44127947957566 8.62068965517241
6.55172413793103 8.72651820573047
6.80139551781234 8.96551724137931
6.89655172413793 9.0565194987129
7.16222696569953 9.31034482758621
7.24137931034483 9.38589504308255
7.52377595721546 9.6551724137931
7.58620689655172 9.7146466169708
7.88604463483401 10
7.87161305193279 10
7.58620689655172 9.72838104889028
7.50935872352137 9.6551724137931
7.24137931034483 9.39964249662028
7.1478240527063 9.31034482758621
6.89655172413793 9.07027999858392
6.78700689709857 8.96551724137931
6.55172413793103 8.74029177672023
6.42690512280448 8.62068965517241
6.20689655172414 8.40967604620592
6.06751660438356 8.27586206896552
5.86206896551724 8.07843101542312
5.70883922480674 7.93103448275862
5.51724137931035 7.7465548859271
5.35087087541482 7.58620689655172
5.17241379310345 7.41404585241367
4.99360945587712 7.24137931034483
4.82758620689655 7.08090210268645
4.6370528741504 6.89655172413793
4.48275862068965 6.74712181762399
4.28119904643804 6.55172413793103
4.13793103448276 6.4127031711466
3.92604589714942 6.20689655172414
3.79310344827586 6.07764433018309
3.5715913588596 5.86206896551724
3.44827586206897 5.74194345463726
3.21783337226919 5.51724137931035
3.10344827586207 5.40559869735423
2.86476988616445 5.17241379310345
2.75862068965517 5.06860820408654
2.51239885737766 4.82758620689655
2.41379310344828 4.73097011346007
2.16071825074773 4.48275862068965
2.06896551724138 4.39268255693982
1.80972603908097 4.13793103448276
1.72413793103448 4.05374365879539
1.45942020311218 3.79310344827586
1.37931034482759 3.7141515360663
1.1097987314659 3.44827586206897
1.03448275862069 3.37390429852719
0.760859620617944 3.10344827586207
0.689655172413793 3.03300004865266
0.412600874857093 2.75862068965517
0.344827586206897 2.6914368815821
0.0650205062470727 2.41379310344828
0 2.34921288508409
0 2.33518615793427
0.0791428632686593 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0.0508981492254863
2.70545005294356 0.344827586206897
2.75862068965517 0.398464749876618
3.0469996904018 0.689655172413793
3.10344827586207 0.746709700807476
3.38789043676426 1.03448275862069
3.44827586206897 1.09563498987559
3.72812419681615 1.37931034482759
3.79310344827586 1.44524261271312
4.06770286800768 1.72413793103448
4.13793103448276 1.79553457276491
4.40662834048934 2.06896551724138
4.48275862068965 2.14651288132673
4.74490249714702 2.41379310344828
4.82758620689655 2.4981795575838
5.08252721363682 2.75862068965517
5.17241379310345 2.85053662864951
5.41950435841975 3.10344827586207
5.51724137931035 3.20358612960434
5.75583579279617 3.44827586206897
5.86206896551724 3.55733010353507
6.0915233709401 3.79310344827586
6.20689655172414 3.9117706015742
6.42656893993325 4.13793103448276
6.55172413793103 4.26690968293954
6.76097433979895 4.48275862068965
6.89655172413793 4.62274941497414
7.09474140353576 4.82758620689655
7.24137931034483 4.97929187318642
7.42787195715104 5.17241379310345
7.58620689655172 5.33653914129043
7.7603678196942 5.51724137931035
7.93103448275862 5.69449331124656
8.09223080328983 5.86206896551724
8.27586206896552 6.05315648330229
8.42346271317059 6.20689655172414
8.62068965517241 6.41253076603331
8.75406534770999 6.55172413793103
8.96551724137931 6.77261827638481
9.08404049845493 6.89655172413793
9.31034482758621 7.13342113971307
9.41338995015801 7.24137931034483
9.6551724137931 7.49494148982728
9.74211548080975 7.58620689655172
10 7.85718146903158
10 7.87161305193279
9.72838104889028 7.58620689655172
9.6551724137931 7.50935872352137
9.39964249662028 7.24137931034483
9.31034482758621 7.1478240527063
9.07027999858392 6.89655172413793
8.96551724137931 6.78700689709857
8.74029177672023 6.55172413793103
8.62068965517241 6.42690512280448
8.40967604620592 6.20689655172414
8.27586206896552 6.06751660438356
8.07843101542312 5.86206896551724
7.93103448275862 5.70883922480674
7.7465548859271 5.51724137931035
7.58620689655172 5.35087087541482
7.41404585241367 5.17241379310345
7.24137931034483 4.99360945587712
7.08090210268645 4.82758620689655
6.89655172413793 4.6370528741504
6.74712181762399 4.48275862068965
6.55172413793103 4.28119904643804
6.4127031711466 4.13793103448276
6.20689655172414 3.92604589714942
6.07764433018309 3.79310344827586
5.86206896551724 3.5715913588596
5.74194345463726 3.44827586206897
5.51724137931035 3.21783337226919
5.40559869735423 3.10344827586207
5.17241379310345 2.86476988616445
5.06860820408654 2.75862068965517
4.82758620689655 2.51239885737766
4.73097011346007 2.41379310344828
4.48275862068965 2.16071825074773
4.39268255693983 2.06896551724138
4.13793103448276 1.80972603908097
4.05374365879539 1.72413793103448
3.79310344827586 1.45942020311218
3.7141515360663 1.37931034482759
3.44827586206897 1.1097987314659
3.37390429852719 1.03448275862069
3.10344827586207 0.760859620617944
3.03300004865266 0.689655172413793
2.75862068965517 0.412600874857093
2.6914368815821 0.344827586206897
2.41379310344828 0.0650205062470727
2.34921288508409 0
2.36323961223391 0
2.41379310344828 0.0508981492254863
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.0650205062470727 2.41379310344828
0.344827586206897 2.6914368815821
0.412600874857093 2.75862068965517
0.689655172413793 3.03300004865266
0.760859620617944 3.10344827586207
1.03448275862069 3.37390429852719
1.1097987314659 3.44827586206897
1.37931034482759 3.7141515360663
1.45942020311218 3.79310344827586
1.72413793103448 4.05374365879539
1.80972603908097 4.13793103448276
2.06896551724138 4.39268255693983
2.16071825074773 4.48275862068965
2.41379310344828 4.73097011346007
2.51239885737766 4.82758620689655
2.75862068965517 5.06860820408654
2.86476988616445 5.17241379310345
3.10344827586207 5.40559869735423
3.21783337226919 5.51724137931035
3.44827586206897 5.74194345463726
3.5715913588596 5.86206896551724
3.79310344827586 6.07764433018309
3.92604589714942 6.20689655172414
4.13793103448276 6.4127031711466
4.28119904643804 6.55172413793103
4.48275862068965 6.74712181762399
4.6370528741504 6.89655172413793
4.82758620689655 7.08090210268645
4.99360945587712 7.24137931034483
5.17241379310345 7.41404585241367
5.35087087541482 7.58620689655172
5.51724137931035 7.7465548859271
5.70883922480674 7.93103448275862
5.86206896551724 8.07843101542312
6.06751660438356 8.27586206896552
6.20689655172414 8.40967604620592
6.42690512280448 8.62068965517241
6.55172413793103 8.74029177672023
6.78700689709857 8.96551724137931
6.89655172413793 9.07027999858392
7.1478240527063 9.31034482758621
7.24137931034483 9.39964249662028
7.50935872352137 9.6551724137931
7.58620689655172 9.72838104889028
7.87161305193279 10
7.85718146903158 10
7.58620689655172 9.74211548080975
7.49494148982728 9.6551724137931
7.24137931034483 9.41338995015801
7.13342113971307 9.31034482758621
6.89655172413793 9.08404049845493
6.77261827638481 8.96551724137931
6.55172413793103 8.75406534770999
6.41253076603331 8.62068965517241
6.20689655172414 8.42346271317059
6.05315648330229 8.27586206896552
5.86206896551724 8.09223080328983
5.69449331124656 7.93103448275862
5.51724137931035 7.7603678196942
5.33653914129043 7.58620689655172
5.17241379310345 7.42787195715104
4.97929187318642 7.24137931034483
4.82758620689655 7.09474140353576
4.62274941497414 6.89655172413793
4.48275862068965 6.76097433979895
4.26690968293954 6.55172413793103
4.13793103448276 6.42656893993325
3.9117706015742 6.20689655172414
3.79310344827586 6.0915233709401
3.55733010353507 5.86206896551724
3.44827586206897 5.75583579279617
3.20358612960434 5.51724137931035
3.10344827586207 5.41950435841975
2.85053662864951 5.17241379310345
2.75862068965517 5.08252721363682
2.4981795575838 4.82758620689655
2.41379310344828 4.74490249714702
2.14651288132673 4.48275862068965
2.06896551724138 4.40662834048934
1.79553457276491 4.13793103448276
1.72413793103448 4.06770286800768
1.44524261271312 3.79310344827586
1.37931034482759 3.72812419681615
1.09563498987559 3.44827586206897
1.03448275862069 3.38789043676426
0.746709700807476 3.10344827586207
0.689655172413793 3.0469996904018
0.398464749876618 2.75862068965517
0.344827586206897 2.70545005294356
0.0508981492254863 2.41379310344828
0 2.36323961223391
0 2.34921288508409
0.0650205062470727 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0.0367757922038997
2.71946322430503 0.344827586206897
2.75862068965517 0.384328624896144
3.06099933215093 0.689655172413793
3.10344827586207 0.732559780997008
3.40187657500134 1.03448275862069
3.44827586206897 1.08147124828528
3.742096857566 1.37931034482759
3.79310344827586 1.43106502231407
4.08166207721997 1.72413793103448
4.13793103448276 1.78134310644885
4.42057412403886 2.06896551724138
4.48275862068965 2.13230751190573
4.75883488083397 2.41379310344828
4.82758620689655 2.48396025778994
5.09644622318711 2.75862068965517
5.17241379310345 2.83630337113457
5.43341001948526 3.10344827586207
5.51724137931035 3.18933888693948
5.76972813095507 3.44827586206897
5.86206896551724 3.54306884821054
6.1054024116971 3.79310344827586
6.20689655172414 3.89749530599897
6.44043470871991 4.13793103448276
6.55172413793103 4.25262031944104
6.77482686197391 4.48275862068965
6.89655172413793 4.60844595579789
7.10858070438507 4.82758620689655
7.24137931034483 4.96497429049571
7.44169806188842 5.17241379310345
7.58620689655172 5.32220740716604
7.77418075346131 5.51724137931035
7.93103448275862 5.68014739768638
8.10603059115653 5.86206896551724
8.27586206896552 6.03879636222103
8.43724938013526 6.20689655172414
8.62068965517241 6.39815640926214
8.76783891869976 6.55172413793103
8.96551724137931 6.75822965567104
9.09780099832594 6.89655172413793
9.31034482758621 7.11901822671984
9.42713740369573 7.24137931034483
9.6551724137931 7.48052425613319
9.75584991272923 7.58620689655172
10 7.84274988613037
10 7.85718146903158
9.74211548080975 7.58620689655172
9.6551724137931 7.49494148982728
9.41338995015801 7.24137931034483
9.31034482758621 7.13342113971307
9.08404049845493 6.89655172413793
8.96551724137931 6.77261827638481
8.75406534770999 6.55172413793103
8.62068965517241 6.41253076603331
8.42346271317059 6.20689655172414
8.27586206896552 6.05315648330229
8.09223080328983 5.86206896551724
7.93103448275862 5.69449331124656
7.7603678196942 5.51724137931035
7.58620689655172 5.33653914129043
7.42787195715104 5.17241379310345
7.24137931034483 4.97929187318642
7.09474140353576 4.82758620689655
6.89655172413793 4.62274941497414
6.76097433979895 4.48275862068965
6.55172413793103 4.26690968293954
6.42656893993325 4.13793103448276
6.20689655172414 3.9117706015742
6.0915233709401 3.79310344827586
5.86206896551724 3.55733010353507
5.75583579279617 3.44827586206897
5.51724137931035 3.20358612960434
5.41950435841975 3.10344827586207
5.17241379310345 2.85053662864951
5.08252721363682 2.75862068965517
4.82758620689655 2.4981795575838
4.74490249714702 2.41379310344828
4.48275862068965 2.14651288132673
4.40662834048934 2.06896551724138
4.13793103448276 1.79553457276491
4.06770286800768 1.72413793103448
3.79310344827586 1.44524261271312
3.72812419681615 1.37931034482759
3.44827586206897 1.09563498987559
3.38789043676426 1.03448275862069
3.10344827586207 0.746709700807476
3.0469996904018 0.689655172413793
2.75862068965517 0.398464749876618
2.70545005294356 0.344827586206897
2.41379310344828 0.0508981492254862
2.36323961223391 0
2.37726633938374 0
2.41379310344828 0.0367757922038997
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.0508981492254862 2.41379310344828
0.344827586206897 2.70545005294356
0.398464749876618 2.75862068965517
0.689655172413793 3.0469996904018
0.746709700807476 3.10344827586207
1.03448275862069 3.38789043676426
1.09563498987559 3.44827586206897
1.37931034482759 3.72812419681615
1.44524261271312 3.79310344827586
1.72413793103448 4.06770286800768
1.79553457276491 4.13793103448276
2.06896551724138 4.40662834048934
2.14651288132673 4.48275862068965
2.41379310344828 4.74490249714702
2.4981795575838 4.82758620689655
2.75862068965517 5.08252721363682
2.85053662864951 5.17241379310345
3.10344827586207 5.41950435841975
3.20358612960434 5.51724137931035
3.44827586206897 5.75583579279617
3.55733010353507 5.86206896551724
3.79310344827586 6.0915233709401
3.9117706015742 6.20689655172414
4.13793103448276 6.42656893993325
4.26690968293954 6.55172413793103
4.48275862068965 6.76097433979895
4.62274941497414 6.89655172413793
4.82758620689655 7.09474140353576
4.97929187318642 7.24137931034483
5.17241379310345 7.42787195715104
5.33653914129043 7.58620689655172
5.51724137931035 7.7603678196942
5.69449331124656 7.93103448275862
5.86206896551724 8.09223080328983
6.05315648330229 8.27586206896552
6.20689655172414 8.42346271317059
6.41253076603331 8.62068965517241
6.55172413793103 8.75406534770999
6.77261827638481 8.96551724137931
6.89655172413793 9.08404049845493
7.13342113971307 9.31034482758621
7.24137931034483 9.41338995015801
7.49494148982728 9.6551724137931
7.58620689655172 9.74211548080975
7.85718146903158 10
7.84274988613037 10
7.58620689655172 9.75584991272923
7.48052425613319 9.6551724137931
7.24137931034483 9.42713740369573
7.11901822671984 9.31034482758621
6.89655172413793 9.09780099832594
6.75822965567104 8.96551724137931
6.55172413793103 8.76783891869976
6.39815640926214 8.62068965517241
6.20689655172414 8.43724938013526
6.03879636222103 8.27586206896552
5.86206896551724 8.10603059115653
5.68014739768638 7.93103448275862
5.51724137931035 7.77418075346131
5.32220740716604 7.58620689655172
5.17241379310345 7.44169806188842
4.96497429049571 7.24137931034483
4.82758620689655 7.10858070438507
4.60844595579789 6.89655172413793
4.48275862068965 6.77482686197391
4.25262031944104 6.55172413793103
4.13793103448276 6.44043470871991
3.89749530599897 6.20689655172414
3.79310344827586 6.1054024116971
3.54306884821054 5.86206896551724
3.44827586206897 5.76972813095507
3.18933888693948 5.51724137931035
3.10344827586207 5.43341001948526
2.83630337113457 5.17241379310345
2.75862068965517 5.09644622318711
2.48396025778994 4.82758620689655
2.41379310344828 4.75883488083397
2.13230751190573 4.48275862068965
2.06896551724138 4.42057412403886
1.78134310644885 4.13793103448276
1.72413793103448 4.08166207721997
1.43106502231407 3.79310344827586
1.37931034482759 3.742096857566
1.08147124828528 3.44827586206897
1.03448275862069 3.40187657500134
0.732559780997008 3.10344827586207
0.689655172413793 3.06099933215093
0.384328624896144 2.75862068965517
0.344827586206897 2.71946322430503
0.0367757922038997 2.41379310344828
0 2.37726633938374
0 2.36323961223391
0.0508981492254862 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0.0226534351823132
2.73347639566649 0.344827586206897
2.75862068965517 0.370192499915669
3.07499897390006 0.689655172413793
3.10344827586207 0.71840986118654
3.41586271323842 1.03448275862069
3.44827586206897 1.06730750669497
3.75606951831585 1.37931034482759
3.79310344827586 1.41688743191501
4.09562128643225 1.72413793103448
4.13793103448276 1.76715164013279
4.43451990758837 2.06896551724138
4.48275862068965 2.11810214248473
4.77276726452092 2.41379310344828
4.82758620689655 2.46974095799608
5.1103652327374 2.75862068965517
5.17241379310345 2.82207011361962
5.44731568055078 3.10344827586207
5.51724137931035 3.17509164427463
5.78362046911398 3.44827586206897
5.86206896551724 3.52880759288601
6.11928145245411 3.79310344827586
6.20689655172414 3.88322001042375
6.45430047750656 4.13793103448276
6.55172413793103 4.23833095594254
6.78867938414887 4.48275862068965
6.89655172413793 4.59414249662163
7.12242000523439 4.82758620689655
7.24137931034483 4.95065670780501
7.4555241666258 5.17241379310345
7.58620689655172 5.30787567304165
7.78799368722841 5.51724137931035
7.93103448275862 5.66580148412621
8.11983037902323 5.86206896551724
8.27586206896552 6.02443624113977
8.45103604709992 6.20689655172414
8.62068965517241 6.38378205249096
8.78161248968952 6.55172413793103
8.96551724137931 6.74384103495728
9.11156149819696 6.89655172413793
9.31034482758621 7.10461531372661
9.44088485723346 7.24137931034483
9.6551724137931 7.4661070224391
9.7695843446487 7.58620689655172
10 7.82831830322915
10 7.84274988613037
9.75584991272923 7.58620689655172
9.6551724137931 7.48052425613319
9.42713740369573 7.24137931034483
9.31034482758621 7.11901822671984
9.09780099832594 6.89655172413793
8.96551724137931 6.75822965567104
8.76783891869976 6.55172413793103
8.62068965517241 6.39815640926214
8.43724938013526 6.20689655172414
8.27586206896552 6.03879636222103
8.10603059115653 5.86206896551724
7.93103448275862 5.68014739768639
7.77418075346131 5.51724137931035
7.58620689655172 5.32220740716604
7.44169806188842 5.17241379310345
7.24137931034483 4.96497429049571
7.10858070438507 4.82758620689655
6.89655172413793 4.60844595579789
6.77482686197391 4.48275862068965
6.55172413793103 4.25262031944104
6.44043470871991 4.13793103448276
6.20689655172414 3.89749530599897
6.1054024116971 3.79310344827586
5.86206896551724 3.54306884821054
5.76972813095507 3.44827586206897
5.51724137931035 3.18933888693948
5.43341001948526 3.10344827586207
5.17241379310345 2.83630337113457
5.09644622318711 2.75862068965517
4.82758620689655 2.48396025778994
4.75883488083397 2.41379310344828
4.48275862068965 2.13230751190573
4.42057412403886 2.06896551724138
4.13793103448276 1.78134310644885
4.08166207721996 1.72413793103448
3.79310344827586 1.43106502231407
3.742096857566 1.37931034482759
3.44827586206897 1.08147124828528
3.40187657500134 1.03448275862069
3.10344827586207 0.732559780997008
3.06099933215093 0.689655172413793
2.75862068965517 0.384328624896144
2.71946322430503 0.344827586206897
2.41379310344828 0.0367757922038997
2.37726633938374 0
2.39129306653356 0
2.41379310344828 0.0226534351823132
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.0367757922038997 2.41379310344828
0.344827586206897 2.71946322430503
0.384328624896144 2.75862068965517
0.689655172413793 3.06099933215093
0.732559780997008 3.10344827586207
1.03448275862069 3.40187657500134
1.08147124828528 3.44827586206897
1.37931034482759 3.742096857566
1.43106502231407 3.79310344827586
1.72413793103448 4.08166207721996
1.78134310644885 4.13793103448276
2.06896551724138 4.42057412403886
2.13230751190573 4.48275862068965
2.41379310344828 4.75883488083397
2.48396025778994 4.82758620689655
2.75862068965517 5.09644622318711
2.83630337113457 5.17241379310345
3.10344827586207 5.43341001948526
3.18933888693948 5.51724137931035
3.44827586206897 5.76972813095507
3.54306884821054 5.86206896551724
3.79310344827586 6.1054024116971
3.89749530599897 6.20689655172414
4.13793103448276 6.44043470871991
4.25262031944104 6.55172413793103
4.48275862068965 6.77482686197391
4.60844595579789 6.89655172413793
4.82758620689655 7.10858070438507
4.96497429049571 7.24137931034483
5.17241379310345 7.44169806188842
5.32220740716604 7.58620689655172
5.51724137931035 7.77418075346131
5.68014739768639 7.93103448275862
5.86206896551724 8.10603059115653
6.03879636222103 8.27586206896552
6.20689655172414 8.43724938013526
6.39815640926214 8.62068965517241
6.55172413793103 8.76783891869976
6.75822965567104 8.96551724137931
6.89655172413793 9.09780099832594
7.11901822671984 9.31034482758621
7.24137931034483 9.42713740369573
7.48052425613319 9.6551724137931
7.58620689655172 9.75584991272923
7.84274988613037 10
7.82831830322915 10
7.58620689655172 9.7695843446487
7.4661070224391 9.6551724137931
7.24137931034483 9.44088485723346
7.10461531372661 9.31034482758621
6.89655172413793 9.11156149819696
6.74384103495728 8.96551724137931
6.55172413793103 8.78161248968952
6.38378205249096 8.62068965517241
6.20689655172414 8.45103604709992
6.02443624113977 8.27586206896552
5.86206896551724 8.11983037902323
5.66580148412621 7.93103448275862
5.51724137931035 7.78799368722841
5.30787567304165 7.58620689655172
5.17241379310345 7.4555241666258
4.95065670780501 7.24137931034483
4.82758620689655 7.12242000523439
4.59414249662163 6.89655172413793
4.48275862068965 6.78867938414887
4.23833095594254 6.55172413793103
4.13793103448276 6.45430047750656
3.88322001042375 6.20689655172414
3.79310344827586 6.11928145245411
3.52880759288601 5.86206896551724
3.44827586206897 5.78362046911398
3.17509164427463 5.51724137931035
3.10344827586207 5.44731568055078
2.82207011361962 5.17241379310345
2.75862068965517 5.1103652327374
2.46974095799608 4.82758620689655
2.41379310344828 4.77276726452092
2.11810214248473 4.48275862068965
2.06896551724138 4.43451990758837
1.76715164013279 4.13793103448276
1.72413793103448 4.09562128643225
1.41688743191501 3.79310344827586
1.37931034482759 3.75606951831585
1.06730750669497 3.44827586206897
1.03448275862069 3.41586271323842
0.71840986118654 3.10344827586207
0.689655172413793 3.07499897390006
0.370192499915669 2.75862068965517
0.344827586206897 2.73347639566649
0.0226534351823132 2.41379310344828
0 2.39129306653356
0 2.37726633938374
0.0367757922038997 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0.00853107816072672
2.74748956702796 0.344827586206897
2.75862068965517 0.356056374935195
3.08899861564919 0.689655172413793
3.10344827586207 0.704259941376072
3.4298488514755 1.03448275862069
3.44827586206897 1.05314376510466
3.77004217906571 1.37931034482759
3.79310344827586 1.40270984151596
4.10958049564454 1.72413793103448
4.13793103448276 1.75296017381673
4.44846569113789 2.06896551724138
4.48275862068965 2.10389677306372
4.78669964820787 2.41379310344828
4.82758620689655 2.45552165820221
5.12428424228768 2.75862068965517
5.17241379310345 2.80783685610468
5.4612213416163 3.10344827586207
5.51724137931035 3.16084440160978
5.79751280727289 3.44827586206897
5.86206896551724 3.51454633756148
6.13316049321112 3.79310344827586
6.20689655172414 3.86894471484853
6.46816624629322 4.13793103448276
6.55172413793103 4.22404159244404
6.80253190632383 4.48275862068965
6.89655172413793 4.57983903744538
7.1362593060837 4.82758620689655
7.24137931034483 4.9363391251143
7.46935027136318 5.17241379310345
7.58620689655172 5.29354393891726
7.80180662099551 5.51724137931035
7.93103448275862 5.65145557056603
8.13363016688993 5.86206896551724
8.27586206896552 6.01007612005851
8.46482271406459 6.20689655172414
8.62068965517241 6.36940769571979
8.79538606067928 6.55172413793103
8.96551724137931 6.72945241424351
9.12532199806797 6.89655172413793
9.31034482758621 7.09021240073338
9.45463231077119 7.24137931034483
9.6551724137931 7.45168978874501
9.78331877656818 7.58620689655172
10 7.81388672032794
10 7.82831830322915
9.7695843446487 7.58620689655172
9.6551724137931 7.4661070224391
9.44088485723346 7.24137931034483
9.31034482758621 7.10461531372661
9.11156149819696 6.89655172413793
8.96551724137931 6.74384103495728
8.78161248968952 6.55172413793103
8.62068965517241 6.38378205249096
8.45103604709992 6.20689655172414
8.27586206896552 6.02443624113977
8.11983037902323 5.86206896551724
7.93103448275862 5.66580148412621
7.78799368722841 5.51724137931035
7.58620689655172 5.30787567304165
7.4555241666258 5.17241379310345
7.24137931034483 4.95065670780501
7.12242000523438 4.82758620689655
6.89655172413793 4.59414249662163
6.78867938414887 4.48275862068965
6.55172413793103 4.23833095594254
6.45430047750656 4.13793103448276
6.20689655172414 3.88322001042375
6.11928145245411 3.79310344827586
5.86206896551724 3.52880759288601
5.78362046911398 3.44827586206897
5.51724137931035 3.17509164427463
5.44731568055078 3.10344827586207
5.17241379310345 2.82207011361962
5.1103652327374 2.75862068965517
4.82758620689655 2.46974095799608
4.77276726452092 2.41379310344828
4.48275862068965 2.11810214248473
4.43451990758837 2.06896551724138
4.13793103448276 1.76715164013279
4.09562128643225 1.72413793103448
3.79310344827586 1.41688743191501
3.75606951831585 1.37931034482759
3.44827586206897 1.06730750669497
3.41586271323842 1.03448275862069
3.10344827586207 0.71840986118654
3.07499897390006 0.689655172413793
2.75862068965517 0.370192499915669
2.73347639566649 0.344827586206897
2.41379310344828 0.0226534351823132
2.39129306653356 0
2.40531979368338 0
2.41379310344828 0.00853107816072672
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.0226534351823132 2.41379310344828
0.344827586206897 2.73347639566649
0.370192499915669 2.75862068965517
0.689655172413793 3.07499897390006
0.71840986118654 3.10344827586207
1.03448275862069 3.41586271323842
1.06730750669497 3.44827586206897
1.37931034482759 3.75606951831585
1.41688743191501 3.79310344827586
1.72413793103448 4.09562128643225
1.76715164013279 4.13793103448276
2.06896551724138 4.43451990758837
2.11810214248473 4.48275862068965
2.41379310344828 4.77276726452092
2.46974095799608 4.82758620689655
2.75862068965517 5.1103652327374
2.82207011361962 5.17241379310345
3.10344827586207 5.44731568055078
3.17509164427463 5.51724137931035
3.44827586206897 5.78362046911398
3.52880759288601 5.86206896551724
3.79310344827586 6.11928145245411
3.88322001042375 6.20689655172414
4.13793103448276 6.45430047750656
4.23833095594254 6.55172413793103
4.48275862068965 6.78867938414887
4.59414249662163 6.89655172413793
4.82758620689655 7.12242000523438
4.95065670780501 7.24137931034483
5.17241379310345 7.4555241666258
5.30787567304165 7.58620689655172
5.51724137931035 7.78799368722841
5.66580148412621 7.93103448275862
5.86206896551724 8.11983037902323
6.02443624113977 8.27586206896552
6.20689655172414 8.45103604709992
6.38378205249096 8.62068965517241
6.55172413793103 8.78161248968952
6.74384103495728 8.96551724137931
6.89655172413793 9.11156149819696
7.10461531372661 9.31034482758621
7.24137931034483 9.44088485723346
7.4661070224391 9.6551724137931
7.58620689655172 9.7695843446487
7.82831830322915 10
7.81388672032794 10
7.58620689655172 9.78331877656818
7.45168978874501 9.6551724137931
7.24137931034483 9.45463231077119
7.09021240073338 9.31034482758621
6.89655172413793 9.12532199806797
6.72945241424351 8.96551724137931
6.55172413793103 8.79538606067928
6.36940769571979 8.62068965517241
6.20689655172414 8.46482271406459
6.01007612005851 8.27586206896552
5.86206896551724 8.13363016688993
5.65145557056603 7.93103448275862
5.51724137931035 7.80180662099551
5.29354393891726 7.58620689655172
5.17241379310345 7.46935027136318
4.9363391251143 7.24137931034483
4.82758620689655 7.1362593060837
4.57983903744538 6.89655172413793
4.48275862068965 6.80253190632383
4.22404159244404 6.55172413793103
4.13793103448276 6.46816624629322
3.86894471484853 6.20689655172414
3.79310344827586 6.13316049321112
3.51454633756148 5.86206896551724
3.44827586206897 5.79751280727289
3.16084440160978 5.51724137931035
3.10344827586207 5.4612213416163
2.80783685610468 5.17241379310345
2.75862068965517 5.12428424228768
2.45552165820221 4.82758620689655
2.41379310344828 4.78669964820787
2.10389677306372 4.48275862068965
2.06896551724138 4.44846569113789
1.75296017381673 4.13793103448276
1.72413793103448 4.10958049564454
1.40270984151596 3.79310344827586
1.37931034482759 3.77004217906571
1.05314376510466 3.44827586206897
1.03448275862069 3.4298488514755
0.704259941376072 3.10344827586207
0.689655172413793 3.08899861564919
0.356056374935195 2.75862068965517
0.344827586206897 2.74748956702796
0.00853107816072672 2.41379310344828
0 2.40531979368338
0 2.39129306653356
0.0226534351823132 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 0
2.75862068965517 0
3.10344827586207 0
3.44827586206897 0
3.70432202370509 0
3.44827586206897 0.256046161636115
3.35949443749818 0.344827586206897
3.10344827586207 0.600873747843023
3.10299825739832 0.689655172413793
3.10344827586207 0.690110021565604
3.44383498971258 1.03448275862069
3.44827586206897 1.03898002351435
3.78401483981556 1.37931034482759
3.79310344827586 1.38853225111691
4.12353970485683 1.72413793103448
4.13793103448276 1.73876870750067
4.46241147468741 2.06896551724138
4.48275862068965 2.08969140364272
4.80063203189482 2.41379310344828
4.82758620689655 2.44130235840835
5.13820325183797 2.75862068965517
5.17241379310345 2.79360359858974
5.47512700268181 3.10344827586207
5.51724137931035 3.14659715894492
5.81140514543179 3.44827586206897
5.86206896551724 3.50028508223695
6.14703953396813 3.79310344827586
6.20689655172414 3.85466941927331
6.48203201507988 4.13793103448276
6.55172413793103 4.20975222894554
6.81638442849879 4.48275862068965
6.89655172413793 4.56553557826912
7.15009860693301 4.82758620689655
7.24137931034483 4.92202154242359
7.48317637610056 5.17241379310345
7.58620689655172 5.27921220479287
7.81561955476262 5.51724137931035
7.93103448275862 5.63710965700585
8.14742995475664 5.86206896551724
8.27586206896552 5.99571599897724
8.47860938102926 6.20689655172414
8.62068965517241 6.35503333894862
8.80915963166904 6.55172413793103
8.96551724137931 6.71506379352975
9.13908249793899 6.89655172413793
9.31034482758621 7.07580948774016
9.46837976430892 7.24137931034483
9.6551724137931 7.43727255505091
9.79705320848766 7.58620689655173
10 7.79945513742673
10 7.81388672032794
9.78331877656818 7.58620689655172
9.6551724137931 7.45168978874501
9.45463231077119 7.24137931034483
9.31034482758621 7.09021240073338
9.12532199806797 6.89655172413793
8.96551724137931 6.72945241424351
8.79538606067928 6.55172413793103
8.62068965517241 6.36940769571979
8.46482271406459 6.20689655172414
8.27586206896552 6.01007612005851
8.13363016688993 5.86206896551724
7.93103448275862 5.65145557056603
7.80180662099551 5.51724137931035
7.58620689655172 5.29354393891726
7.46935027136318 5.17241379310345
7.24137931034483 4.9363391251143
7.1362593060837 4.82758620689655
6.89655172413793 4.57983903744538
6.80253190632383 4.48275862068965
6.55172413793103 4.22404159244404
6.46816624629322 4.13793103448276
6.20689655172414 3.86894471484853
6.13316049321112 3.79310344827586
5.86206896551724 3.51454633756148
5.79751280727289 3.44827586206897
5.51724137931035 3.16084440160978
5.4612213416163 3.10344827586207
5.17241379310345 2.80783685610468
5.12428424228768 2.75862068965517
4.82758620689655 2.45552165820221
4.78669964820787 2.41379310344828
4.48275862068965 2.10389677306372
4.44846569113789 2.06896551724138
4.13793103448276 1.75296017381673
4.10958049564454 1.72413793103448
3.79310344827586 1.40270984151596
3.77004217906571 1.37931034482759
3.44827586206897 1.05314376510466
3.4298488514755 1.03448275862069
3.10344827586207 0.704259941376072
3.08899861564919 0.689655172413793
2.75862068965517 0.356056374935195
2.74748956702796 0.344827586206897
2.41379310344828 0.00853107816072672
2.40531979368338 0
2.41379310344828 0
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.00853107816072672 2.41379310344828
0.344827586206897 2.74748956702796
0.356056374935195 2.75862068965517
0.689655172413793 3.08899861564919
0.704259941376072 3.10344827586207
1.03448275862069 3.4298488514755
1.05314376510466 3.44827586206897
1.37931034482759 3.77004217906571
1.40270984151596 3.79310344827586
1.72413793103448 4.10958049564454
1.75296017381673 4.13793103448276
2.06896551724138 4.44846569113789
2.10389677306372 4.48275862068965
2.41379310344828 4.78669964820787
2.45552165820221 4.82758620689655
2.75862068965517 5.12428424228768
2.80783685610468 5.17241379310345
3.10344827586207 5.4612213416163
3.16084440160978 5.51724137931035
3.44827586206897 5.79751280727289
3.51454633756148 5.86206896551724
3.79310344827586 6.13316049321112
3.86894471484853 6.20689655172414
4.13793103448276 6.46816624629322
4.22404159244404 6.55172413793103
4.48275862068965 6.80253190632383
4.57983903744538 6.89655172413793
4.82758620689655 7.1362593060837
4.9363391251143 7.24137931034483
5.17241379310345 7.46935027136318
5.29354393891726 7.58620689655172
5.51724137931035 7.80180662099551
5.65145557056603 7.93103448275862
5.86206896551724 8.13363016688993
6.01007612005851 8.27586206896552
6.20689655172414 8.46482271406459
6.36940769571979 8.62068965517241
6.55172413793103 8.79538606067928
6.72945241424351 8.96551724137931
6.89655172413793 9.12532199806797
7.09021240073338 9.31034482758621
7.24137931034483 9.45463231077119
7.45168978874501 9.6551724137931
7.58620689655172 9.78331877656818
7.81388672032794 10
7.79945513742673 10
7.58620689655173 9.79705320848766
7.43727255505091 9.6551724137931
7.24137931034483 9.46837976430892
7.07580948774016 9.31034482758621
6.89655172413793 9.13908249793899
6.71506379352975 8.96551724137931
6.55172413793103 8.80915963166904
6.35503333894862 8.62068965517241
6.20689655172414 8.47860938102926
5.99571599897724 8.27586206896552
5.86206896551724 8.14742995475664
5.63710965700585 7.93103448275862
5.51724137931035 7.81561955476262
5.27921220479287 7.58620689655172
5.17241379310345 7.48317637610056
4.92202154242359 7.24137931034483
4.82758620689655 7.15009860693301
4.56553557826912 6.89655172413793
4.48275862068965 6.81638442849879
4.20975222894554 6.55172413793103
4.13793103448276 6.48203201507988
3.85466941927331 6.20689655172414
3.79310344827586 6.14703953396813
3.50028508223695 5.86206896551724
3.44827586206897 5.81140514543179
3.14659715894492 5.51724137931035
3.10344827586207 5.47512700268181
2.79360359858974 5.17241379310345
2.75862068965517 5.13820325183797
2.44130235840835 4.82758620689655
2.41379310344828 4.80063203189482
2.08969140364272 4.48275862068965
2.06896551724138 4.46241147468741
1.73876870750067 4.13793103448276
1.72413793103448 4.12353970485683
1.38853225111691 3.79310344827586
1.37931034482759 3.78401483981556
1.03898002351435 3.44827586206897
1.03448275862069 3.44383498971258
0.690110021565604 3.10344827586207
0.689655172413793 3.10299825739832
0.600873747843023 3.10344827586207
0.344827586206897 3.35949443749818
0.256046161636115 3.44827586206897
0 3.70432202370509
0 3.44827586206897
0 3.10344827586207
0 2.75862068965517
0 2.41379310344828
0 2.40531979368338
0.00853107816072672 2.41379310344828
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
3.44827586206897 0.256046161636115
3.70432202370509 0
3.79310344827586 0
4.13793103448276 0
4.48275862068965 0
4.82758620689655 0
5.17241379310345 0
5.51724137931035 0
5.80766155949467 0
5.51724137931035 0.290420180184321
5.46283397328777 0.344827586206897
5.17241379310345 0.635247766391217
5.11800638708087 0.689655172413793
4.82758620689655 0.980075352598114
4.77317880087397 1.03448275862069
4.48275862068965 1.32490293880501
4.42835121466708 1.37931034482759
4.13793103448276 1.66973052501191
4.13749891406912 1.72413793103448
4.13793103448276 1.72457724118461
4.47635725823692 2.06896551724138
4.48275862068965 2.07548603422172
4.81456441558177 2.41379310344828
4.82758620689655 2.42708305861449
5.15212226138826 2.75862068965517
5.17241379310345 2.7793703410748
5.48903266374733 3.10344827586207
5.51724137931035 3.13234991628007
5.8252974835907 3.44827586206897
5.86206896551724 3.48602382691242
6.16091857472514 3.79310344827586
6.20689655172414 3.84039412369808
6.49589778386653 4.13793103448276
6.55172413793103 4.19546286544704
6.83023695067375 4.48275862068965
6.89655172413793 4.55123211909287
7.16393790778232 4.82758620689655
7.24137931034483 4.90770395973289
7.49700248083793 5.17241379310345
7.58620689655172 5.26488047066848
7.82943248852972 5.51724137931035
7.93103448275862 5.62276374344568
8.16122974262334 5.86206896551724
8.27586206896552 5.98135587789598
8.49239604799393 6.20689655172414
8.62068965517241 6.34065898217744
8.8229332026588 6.55172413793103
8.96551724137931 6.70067517281598
9.15284299781 6.89655172413793
9.31034482758621 7.06140657474693
9.48212721784665 7.24137931034483
9.6551724137931 7.42285532135682
9.81078764040713 7.58620689655172
10 7.78502355452551
10 7.79945513742673
9.79705320848766 7.58620689655172
9.6551724137931 7.43727255505092
9.46837976430892 7.24137931034483
9.31034482758621 7.07580948774016
9.13908249793899 6.89655172413793
8.96551724137931 6.71506379352975
8.80915963166904 6.55172413793103
8.62068965517241 6.35503333894862
8.47860938102926 6.20689655172414
8.27586206896552 5.99571599897724
8.14742995475664 5.86206896551724
7.93103448275862 5.63710965700585
7.81561955476262 5.51724137931035
7.58620689655172 5.27921220479287
7.48317637610056 5.17241379310345
7.24137931034483 4.9220215424236
7.15009860693301 4.82758620689655
6.89655172413793 4.56553557826912
6.81638442849879 4.48275862068965
6.55172413793103 4.20975222894554
6.48203201507988 4.13793103448276
6.20689655172414 3.85466941927331
6.14703953396813 3.79310344827586
5.86206896551724 3.50028508223695
5.81140514543179 3.44827586206897
5.51724137931035 3.14659715894492
5.47512700268181 3.10344827586207
5.17241379310345 2.79360359858974
5.13820325183797 2.75862068965517
4.82758620689655 2.44130235840835
4.80063203189482 2.41379310344828
4.48275862068965 2.08969140364272
4.46241147468741 2.06896551724138
4.13793103448276 1.73876870750067
4.12353970485683 1.72413793103448
3.79310344827586 1.38853225111691
3.78401483981556 1.37931034482759
3.44827586206897 1.03898002351435
3.44383498971257 1.03448275862069
3.10344827586207 0.690110021565604
3.10299825739832 0.689655172413793
3.10344827586207 0.600873747843023
3.35949443749818 0.344827586206897
3.44827586206897 0.256046161636115
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
0.689655172413793 3.10299825739832
0.690110021565604 3.10344827586207
1.03448275862069 3.44383498971257
1.03898002351435 3.44827586206897
1.37931034482759 3.78401483981556
1.38853225111691 3.79310344827586
1.72413793103448 4.12353970485683
1.73876870750067 4.13793103448276
2.06896551724138 4.46241147468741
2.08969140364272 4.48275862068965
2.41379310344828 4.80063203189482
2.44130235840835 4.82758620689655
2.75862068965517 5.13820325183797
2.79360359858974 5.17241379310345
3.10344827586207 5.47512700268181
3.14659715894492 5.51724137931035
3.44827586206897 5.81140514543179
3.50028508223695 5.86206896551724
3.79310344827586 6.14703953396813
3.85466941927331 6.20689655172414
4.13793103448276 6.48203201507988
4.20975222894554 6.55172413793103
4.48275862068965 6.81638442849879
4.56553557826912 6.89655172413793
4.82758620689655 7.15009860693301
4.9220215424236 7.24137931034483
5.17241379310345 7.48317637610056
5.27921220479287 7.58620689655172
5.51724137931035 7.81561955476262
5.63710965700585 7.93103448275862
5.86206896551724 8.14742995475664
5.99571599897724 8.27586206896552
6.20689655172414 8.47860938102926
6.35503333894862 8.62068965517241
6.55172413793103 8.80915963166904
6.71506379352975 8.96551724137931
6.89655172413793 9.13908249793899
7.07580948774016 9.31034482758621
7.24137931034483 9.46837976430892
7.43727255505092 9.6551724137931
7.58620689655172 9.79705320848766
7.79945513742673 10
7.78502355452551 10
7.58620689655172 9.81078764040713
7.42285532135682 9.6551724137931
7.24137931034483 9.48212721784665
7.06140657474693 9.31034482758621
6.89655172413793 9.15284299781
6.70067517281598 8.96551724137931
6.55172413793103 8.8229332026588
6.34065898217744 8.62068965517241
6.20689655172414 8.49239604799393
5.98135587789598 8.27586206896552
5.86206896551724 8.16122974262334
5.62276374344568 7.93103448275862
5.51724137931035 7.82943248852972
5.26488047066848 7.58620689655172
5.17241379310345 7.49700248083793
4.90770395973289 7.24137931034483
4.82758620689655 7.16393790778232
4.55123211909287 6.89655172413793
4.48275862068965 6.83023695067375
4.19546286544704 6.55172413793103
4.13793103448276 6.49589778386653
3.84039412369808 6.20689655172414
3.79310344827586 6.16091857472514
3.48602382691242 5.86206896551724
3.44827586206897 5.8252974835907
3.13234991628007 5.51724137931035
3.10344827586207 5.48903266374733
2.7793703410748 5.17241379310345
2.75862068965517 5.15212226138826
2.42708305861449 4.82758620689655
2.41379310344828 4.81456441558177
2.07548603422172 4.48275862068965
2.06896551724138 4.47635725823692
1.72457724118461 4.13793103448276
1.72413793103448 4.13749891406912
1.66973052501191 4.13793103448276
1.37931034482759 4.42835121466708
1.32490293880501 4.48275862068965
1.03448275862069 4.77317880087397
0.980075352598114 4.82758620689655
0.689655172413793 5.11800638708087
0.635247766391217 5.17241379310345
0.344827586206897 5.46283397328777
0.290420180184321 5.51724137931035
0 5.80766155949467
0 5.51724137931035
0 5.17241379310345
0 4.82758620689655
0 4.48275862068965
0 4.13793103448276
0 3.79310344827586
0 3.70432202370509
0.256046161636115 3.44827586206897
0.344827586206897 3.35949443749818
0.600873747843023 3.10344827586207
0.689655172413793 3.10299825739832
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
5.51724137931035 0.290420180184321
5.80766155949467 0
5.86206896551724 0
6.20689655172414 0
6.55172413793103 0
6.89655172413793 0
7.24137931034483 0
7.32953657773568 0
7.24137931034483 0.0881572673908569
6.98470899152879 0.344827586206897
6.89655172413793 0.432984853597753
6.63988140532189 0.689655172413793
6.55172413793103 0.77781243980465
6.29505381911499 1.03448275862069
6.20689655172414 1.12264002601155
5.9502262329081 1.37931034482759
5.86206896551724 1.46746761221844
5.6053986467012 1.72413793103448
5.51724137931035 1.81229519842534
5.26057106049431 2.06896551724138
5.17241379310345 2.15712278463224
4.91574347428741 2.41379310344828
5.16604127093855 2.75862068965517
5.17241379310345 2.76513708355986
5.50293832481285 3.10344827586207
5.51724137931035 3.11810267361521
5.83918982174961 3.44827586206897
5.86206896551724 3.47176257158789
6.17479761548215 3.79310344827586
6.20689655172414 3.82611882812286
6.50976355265319 4.13793103448276
6.55172413793103 4.18117350194854
6.84408947284871 4.48275862068965
6.89655172413793 4.53692865991661
7.17777720863163 4.82758620689655
7.24137931034483 4.89338637704219
7.51082858557531 5.17241379310345
7.58620689655172 5.25054873654409
7.84324542229682 5.51724137931035
7.93103448275862 5.6084178298855
8.17502953049004 5.86206896551724
8.27586206896552 5.96699575681472
8.50618271495859 6.20689655172414
8.62068965517241 6.32628462540627
8.83670677364856 6.55172413793103
8.96551724137931 6.68628655210222
9.16660349768101 6.89655172413793
9.31034482758621 7.0470036617537
9.49587467138438 7.24137931034483
9.6551724137931 7.40843808766273
9.82452207232661 7.58620689655172
10 7.7705919716243
10 7.78502355452551
9.81078764040713 7.58620689655172
9.6551724137931 7.42285532135682
9.48212721784665 7.24137931034483
9.31034482758621 7.06140657474693
9.15284299781 6.89655172413793
8.96551724137931 6.70067517281598
8.8229332026588 6.55172413793103
8.62068965517241 6.34065898217744
8.49239604799393 6.20689655172414
8.27586206896552 5.98135587789598
8.16122974262334 5.86206896551724
7.93103448275862 5.62276374344568
7.82943248852972 5.51724137931035
7.58620689655172 5.26488047066848
7.49700248083793 5.17241379310345
7.24137931034483 4.90770395973289
7.16393790778232 4.82758620689655
6.89655172413793 4.55123211909287
6.83023695067375 4.48275862068965
6.55172413793103 4.19546286544704
6.49589778386653 4.13793103448276
6.20689655172414 3.84039412369808
6.16091857472514 3.79310344827586
5.86206896551724 3.48602382691242
5.8252974835907 3.44827586206897
5.51724137931035 3.13234991628007
5.48903266374733 3.10344827586207
5.17241379310345 2.7793703410748
5.15212226138826 2.75862068965517
4.82758620689655 2.42708305861449
4.81456441558177 2.41379310344828
4.48275862068965 2.07548603422172
4.47635725823692 2.06896551724138
4.13793103448276 1.72457724118461
4.13749891406912 1.72413793103448
4.13793103448276 1.66973052501191
4.42835121466708 1.37931034482759
4.48275862068965 1.32490293880501
4.77317880087397 1.03448275862069
4.82758620689655 0.980075352598114
5.11800638708087 0.689655172413793
5.17241379310345 0.635247766391217
5.46283397328777 0.344827586206897
5.51724137931035 0.290420180184321
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
1.72413793103448 4.13749891406912
1.72457724118461 4.13793103448276
2.06896551724138 4.47635725823692
2.07548603422172 4.48275862068965
2.41379310344828 4.81456441558177
2.42708305861449 4.82758620689655
2.75862068965517 5.15212226138826
2.7793703410748 5.17241379310345
3.10344827586207 5.48903266374733
3.13234991628007 5.51724137931035
3.44827586206897 5.8252974835907
3.48602382691242 5.86206896551724
3.79310344827586 6.16091857472514
3.84039412369808 6.20689655172414
4.13793103448276 6.49589778386653
4.19546286544704 6.55172413793103
4.48275862068965 6.83023695067375
4.55123211909287 6.89655172413793
4.82758620689655 7.16393790778232
4.90770395973289 7.24137931034483
5.17241379310345 7.49700248083793
5.26488047066848 7.58620689655172
5.51724137931035 7.82943248852972
5.62276374344568 7.93103448275862
5.86206896551724 8.16122974262334
5.98135587789598 8.27586206896552
6.20689655172414 8.49239604799393
6.34065898217744 8.62068965517241
6.55172413793103 8.8229332026588
6.70067517281598 8.96551724137931
6.89655172413793 9.15284299781
7.06140657474693 9.31034482758621
7.24137931034483 9.48212721784665
7.42285532135682 9.6551724137931
7.58620689655172 9.81078764040713
7.78502355452551 10
7.7705919716243 10
7.58620689655172 9.82452207232661
7.40843808766273 9.6551724137931
7.24137931034483 9.49587467138438
7.0470036617537 9.31034482758621
6.89655172413793 9.16660349768101
6.68628655210222 8.96551724137931
6.55172413793103 8.83670677364856
6.32628462540627 8.62068965517241
6.20689655172414 8.50618271495859
5.96699575681472 8.27586206896552
5.86206896551724 8.17502953049004
5.6084178298855 7.93103448275862
5.51724137931035 7.84324542229682
5.25054873654409 7.58620689655172
5.17241379310345 7.51082858557531
4.89338637704219 7.24137931034483
4.82758620689655 7.17777720863163
4.53692865991661 6.89655172413793
4.48275862068965 6.84408947284871
4.18117350194854 6.55172413793103
4.13793103448276 6.50976355265319
3.82611882812286 6.20689655172414
3.79310344827586 6.17479761548215
3.47176257158789 5.86206896551724
3.44827586206897 5.83918982174961
3.11810267361521 5.51724137931035
3.10344827586207 5.50293832481285
2.76513708355986 5.17241379310345
2.75862068965517 5.16604127093855
2.41379310344828 4.91574347428741
2.15712278463224 5.17241379310345
2.06896551724138 5.26057106049431
1.81229519842534 5.51724137931035
1.72413793103448 5.6053986467012
1.46746761221844 5.86206896551724
1.37931034482759 5.9502262329081
1.12264002601155 6.20689655172414
1.03448275862069 6.29505381911499
0.77781243980465 6.55172413793103
0.689655172413793 6.63988140532189
0.432984853597753 6.89655172413793
0.344827586206897 6.98470899152879
0.0881572673908569 7.24137931034483
0 7.32953657773568
0 7.24137931034483
0 6.89655172413793
0 6.55172413793103
0 6.20689655172414
0 5.86206896551724
0 5.80766155949467
0.290420180184321 5.51724137931035
0.344827586206897 5.46283397328777
0.635247766391217 5.17241379310345
0.689655172413793 5.11800638708087
0.980075352598114 4.82758620689655
1.03448275862069 4.77317880087397
1.32490293880501 4.48275862068965
1.37931034482759 4.42835121466708
1.66973052501191 4.13793103448276
1.72413793103448 4.13749891406912
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
7.24137931034483 0.0881572673908569
7.32953657773568 0
7.58620689655172 0
7.93103448275862 0
8.27586206896552 0
8.58686285182012 0
8.27586206896552 0.311000782854607
8.24203526561323 0.344827586206897
7.93103448275862 0.655828369061503
7.89720767940633 0.689655172413793
7.58620689655172 1.0006559552684
7.55238009319944 1.03448275862069
7.24137931034483 1.3454835414753
7.20755250699254 1.37931034482759
6.89655172413793 1.69031112768219
6.86272492078564 1.72413793103448
6.55172413793103 2.03513871388909
6.51789733457874 2.06896551724138
6.20689655172414 2.37996630009599
6.17306974837185 2.41379310344828
5.86206896551724 2.72479388630288
5.82824216216495 2.75862068965517
5.51724137931035 3.06962147250978
5.51684398587836 3.10344827586207
5.51724137931035 3.10385543095036
5.85308215990851 3.44827586206897
5.86206896551724 3.45750131626336
6.18867665623916 3.79310344827586
6.20689655172414 3.81184353254764
6.52362932143984 4.13793103448276
6.55172413793103 4.16688413845004
6.85794199502367 4.48275862068965
6.89655172413793 4.52262520074036
7.19161650948094 4.82758620689655
7.24137931034483 4.87906879435148
7.52465469031269 5.17241379310345
7.58620689655172 5.2362170024197
7.85705835606392 5.51724137931035
7.93103448275862 5.59407191632532
8.18882931835674 5.86206896551724
8.27586206896552 5.95263563573345
8.51996938192326 6.20689655172414
8.62068965517241 6.3119102686351
8.85048034463832 6.55172413793103
8.96551724137931 6.67189793138845
9.18036399755203 6.89655172413793
9.31034482758621 7.03260074876047
9.50962212492211 7.24137931034483
9.6551724137931 7.39402085396864
9.83825650424608 7.58620689655172
10 7.75616038872309
10 7.7705919716243
9.82452207232661 7.58620689655172
9.6551724137931 7.40843808766273
9.49587467138438 7.24137931034483
9.31034482758621 7.0470036617537
9.16660349768101 6.89655172413793
8.96551724137931 6.68628655210222
8.83670677364856 6.55172413793103
8.62068965517241 6.32628462540627
8.50618271495859 6.20689655172414
8.27586206896552 5.96699575681472
8.17502953049004 5.86206896551724
7.93103448275862 5.6084178298855
7.84324542229682 5.51724137931035
7.58620689655173 5.25054873654409
7.51082858557531 5.17241379310345
7.24137931034483 4.89338637704218
7.17777720863163 4.82758620689655
6.89655172413793 4.53692865991661
6.84408947284871 4.48275862068965
6.55172413793103 4.18117350194854
6.50976355265319 4.13793103448276
6.20689655172414 3.82611882812286
6.17479761548215 3.79310344827586
5.86206896551724 3.47176257158789
5.83918982174961 3.44827586206897
5.51724137931035 3.11810267361521
5.50293832481285 3.10344827586207
5.17241379310345 2.76513708355986
5.16604127093855 2.75862068965517
4.91574347428741 2.41379310344828
5.17241379310345 2.15712278463224
5.26057106049431 2.06896551724138
5.51724137931035 1.81229519842534
5.6053986467012 1.72413793103448
5.86206896551724 1.46746761221844
5.9502262329081 1.37931034482759
6.20689655172414 1.12264002601155
6.29505381911499 1.03448275862069
6.55172413793103 0.77781243980465
6.63988140532189 0.689655172413793
6.89655172413793 0.432984853597753
6.98470899152879 0.344827586206897
7.24137931034483 0.0881572673908569
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
2.41379310344828 4.91574347428741
2.75862068965517 5.16604127093855
2.76513708355986 5.17241379310345
3.10344827586207 5.50293832481285
3.11810267361521 5.51724137931035
3.44827586206897 5.83918982174961
3.47176257158789 5.86206896551724
3.79310344827586 6.17479761548215
3.82611882812286 6.20689655172414
4.13793103448276 6.50976355265319
4.18117350194854 6.55172413793103
4.48275862068965 6.84408947284871
4.53692865991661 6.89655172413793
4.82758620689655 7.17777720863163
4.89338637704218 7.24137931034483
5.17241379310345 7.51082858557531
5.25054873654409 7.58620689655173
5.51724137931035 7.84324542229682
5.6084178298855 7.93103448275862
5.86206896551724 8.17502953049004
5.96699575681472 8.27586206896552
6.20689655172414 8.50618271495859
6.32628462540627 8.62068965517241
6.55172413793103 8.83670677364856
6.68628655210222 8.96551724137931
6.89655172413793 9.16660349768101
7.0470036617537 9.31034482758621
7.24137931034483 9.49587467138438
7.40843808766273 9.6551724137931
7.58620689655172 9.82452207232661
7.7705919716243 10
7.75616038872309 10
7.58620689655172 9.83825650424608
7.39402085396864 9.6551724137931
7.24137931034483 9.50962212492211
7.03260074876047 9.31034482758621
6.89655172413793 9.18036399755203
6.67189793138845 8.96551724137931
6.55172413793103 8.85048034463832
6.3119102686351 8.62068965517241
6.20689655172414 8.51996938192326
5.95263563573345 8.27586206896552
5.86206896551724 8.18882931835674
5.59407191632532 7.93103448275862
5.51724137931035 7.85705835606392
5.2362170024197 7.58620689655172
5.17241379310345 7.52465469031269
4.87906879435148 7.24137931034483
4.82758620689655 7.19161650948094
4.52262520074036 6.89655172413793
4.48275862068965 6.85794199502367
4.16688413845004 6.55172413793103
4.13793103448276 6.52362932143984
3.81184353254764 6.20689655172414
3.79310344827586 6.18867665623916
3.45750131626336 5.86206896551724
3.44827586206897 5.85308215990851
3.10385543095036 5.51724137931035
3.10344827586207 5.51684398587836
3.06962147250978 5.51724137931035
2.75862068965517 5.82824216216495
2.72479388630288 5.86206896551724
2.41379310344828 6.17306974837185
2.37996630009599 6.20689655172414
2.06896551724138 6.51789733457874
2.03513871388909 6.55172413793103
1.72413793103448 6.86272492078564
1.69031112768219 6.89655172413793
1.37931034482759 7.20755250699254
1.3454835414753 7.24137931034483
1.03448275862069 7.55238009319944
1.0006559552684 7.58620689655172
0.689655172413793 7.89720767940633
0.655828369061503 7.93103448275862
0.344827586206897 8.24203526561323
0.311000782854607 8.27586206896552
0 8.58686285182012
0 8.27586206896552
0 7.93103448275862
0 7.58620689655172
0 7.32953657773568
0.0881572673908569 7.24137931034483
0.344827586206897 6.98470899152879
0.432984853597753 6.89655172413793
0.689655172413793 6.63988140532189
0.77781243980465 6.55172413793103
1.03448275862069 6.29505381911499
1.12264002601155 6.20689655172414
1.37931034482759 5.9502262329081
1.46746761221844 5.86206896551724
1.72413793103448 5.6053986467012
1.81229519842534 5.51724137931035
2.06896551724138 5.26057106049431
2.15712278463224 5.17241379310345
2.41379310344828 4.91574347428741
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
8.27586206896552 0.311000782854607
8.58686285182012 0
8.62068965517241 0
8.96551724137931 0
9.31034482758621 0
9.6551724137931 0
9.68174961429909 0
9.6551724137931 0.0265772005059891
9.33692202809219 0.344827586206897
9.31034482758621 0.371404786712886
8.9920944418853 0.689655172413793
8.96551724137931 0.716232372919782
8.6472668556784 1.03448275862069
8.62068965517241 1.06105995912668
8.30243926947151 1.37931034482759
8.27586206896552 1.40588754533358
7.95761168326461 1.72413793103448
7.93103448275862 1.75071513154047
7.61278409705771 2.06896551724138
7.58620689655172 2.09554271774737
7.26795651085082 2.41379310344828
7.24137931034483 2.44037030395427
6.92312892464392 2.75862068965517
6.89655172413793 2.78519789016116
6.57830133843702 3.10344827586207
6.55172413793103 3.13002547636806
6.23347375223013 3.44827586206897
6.20689655172414 3.47485306257495
6.20255569699617 3.79310344827586
6.20689655172414 3.79756823697242
6.5374950902265 4.13793103448276
6.55172413793103 4.15259477495154
6.87179451719863 4.48275862068965
6.89655172413793 4.5083217415641
7.20545581033025 4.82758620689655
7.24137931034483 4.86475121166077
7.53848079505007 5.17241379310345
7.58620689655172 5.22188526829532
7.87087128983103 5.51724137931035
7.93103448275862 5.57972600276515
8.20262910622345 5.86206896551724
8.27586206896552 5.93827551465219
8.53375604888793 6.20689655172414
8.62068965517241 6.29753591186392
8.86425391562808 6.55172413793103
8.96551724137931 6.65750931067469
9.19412449742304 6.89655172413793
9.31034482758621 7.01819783576724
9.52336957845984 7.24137931034483
9.6551724137931 7.37960362027455
9.85199093616556 7.58620689655172
10 7.74172880582187
10 7.75616038872309
9.83825650424608 7.58620689655172
9.6551724137931 7.39402085396864
9.50962212492211 7.24137931034483
9.31034482758621 7.03260074876047
9.18036399755203 6.89655172413793
8.96551724137931 6.67189793138845
8.85048034463832 6.55172413793103
8.62068965517241 6.3119102686351
8.51996938192326 6.20689655172414
8.27586206896552 5.95263563573345
8.18882931835674 5.86206896551724
7.93103448275862 5.59407191632532
7.85705835606392 5.51724137931035
7.58620689655172 5.2362170024197
7.52465469031269 5.17241379310345
7.24137931034483 4.87906879435148
7.19161650948094 4.82758620689655
6.89655172413793 4.52262520074036
6.85794199502367 4.48275862068965
6.55172413793103 4.16688413845004
6.52362932143984 4.13793103448276
6.20689655172414 3.81184353254764
6.18867665623916 3.79310344827586
5.86206896551724 3.45750131626336
5.85308215990851 3.44827586206897
5.51724137931035 3.10385543095036
5.51684398587836 3.10344827586207
5.51724137931035 3.06962147250978
5.82824216216495 2.75862068965517
5.86206896551724 2.72479388630288
6.17306974837185 2.41379310344828
6.20689655172414 2.37996630009599
6.51789733457874 2.06896551724138
6.55172413793103 2.03513871388909
6.86272492078564 1.72413793103448
6.89655172413793 1.69031112768219
7.20755250699254 1.37931034482759
7.24137931034483 1.3454835414753
7.55238009319944 1.03448275862069
7.58620689655172 1.0006559552684
7.89720767940633 0.689655172413793
7.93103448275862 0.655828369061503
8.24203526561323 0.344827586206897
8.27586206896552 0.311000782854607
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
3.10344827586207 5.51684398587836
3.10385543095036 5.51724137931035
3.44827586206897 5.85308215990851
3.45750131626336 5.86206896551724
3.79310344827586 6.18867665623916
3.81184353254764 6.20689655172414
4.13793103448276 6.52362932143984
4.16688413845004 6.55172413793103
4.48275862068965 6.85794199502367
4.52262520074036 6.89655172413793
4.82758620689655 7.19161650948094
4.87906879435148 7.24137931034483
5.17241379310345 7.52465469031269
5.2362170024197 7.58620689655172
5.51724137931035 7.85705835606392
5.59407191632532 7.93103448275862
5.86206896551724 8.18882931835674
5.95263563573345 8.27586206896552
6.20689655172414 8.51996938192326
6.3119102686351 8.62068965517241
6.55172413793103 8.85048034463832
6.67189793138845 8.96551724137931
6.89655172413793 9.18036399755203
7.03260074876047 9.31034482758621
7.24137931034483 9.50962212492211
7.39402085396864 9.6551724137931
7.58620689655172 9.83825650424608
7.75616038872309 10
7.74172880582187 10
7.58620689655172 9.85199093616556
7.37960362027455 9.6551724137931
7.24137931034483 9.52336957845984
7.01819783576724 9.31034482758621
6.89655172413793 9.19412449742304
6.65750931067469 8.96551724137931
6.55172413793103 8.86425391562808
6.29753591186392 8.62068965517241
6.20689655172414 8.53375604888793
5.93827551465219 8.27586206896552
5.86206896551724 8.20262910622345
5.57972600276515 7.93103448275862
5.51724137931035 7.87087128983103
5.22188526829532 7.58620689655172
5.17241379310345 7.53848079505007
4.86475121166077 7.24137931034483
4.82758620689655 7.20545581033025
4.5083217415641 6.89655172413793
4.48275862068965 6.87179451719863
4.15259477495154 6.55172413793103
4.13793103448276 6.5374950902265
3.79756823697242 6.20689655172414
3.79310344827586 6.20255569699617
3.47485306257495 6.20689655172414
3.44827586206897 6.23347375223013
3.13002547636806 6.55172413793103
3.10344827586207 6.57830133843702
2.78519789016116 6.89655172413793
2.75862068965517 6.92312892464392
2.44037030395427 7.24137931034483
2.41379310344828 7.26795651085082
2.09554271774737 7.58620689655172
2.06896551724138 7.61278409705771
1.75071513154047 7.93103448275862
1.72413793103448 7.95761168326461
1.40588754533358 8.27586206896552
1.37931034482759 8.30243926947151
1.06105995912668 8.62068965517241
1.03448275862069 8.6472668556784
0.716232372919782 8.96551724137931
0.689655172413793 8.9920944418853
0.371404786712886 9.31034482758621
0.344827586206897 9.33692202809219
0.0265772005059891 9.6551724137931
0 9.68174961429909
0 9.6551724137931
0 9.31034482758621
0 8.96551724137931
0 8.62068965517241
0 8.58686285182012
0.311000782854607 8.27586206896552
0.344827586206897 8.24203526561323
0.655828369061503 7.93103448275862
0.689655172413793 7.89720767940633
1.0006559552684 7.58620689655172
1.03448275862069 7.55238009319944
1.3454835414753 7.24137931034483
1.37931034482759 7.20755250699254
1.69031112768219 6.89655172413793
1.72413793103448 6.86272492078564
2.03513871388909 6.55172413793103
2.06896551724138 6.51789733457874
2.37996630009599 6.20689655172414
2.41379310344828 6.17306974837185
2.72479388630288 5.86206896551724
2.75862068965517 5.82824216216495
3.06962147250978 5.51724137931035
3.10344827586207 5.51684398587836
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
9.6551724137931 0.0265772005059891
9.68174961429909 0
10 0
10 0.344827586206897
10 0.664743986679705
9.97508881426591 0.689655172413793
9.6551724137931 1.0095715728866
9.63026122805902 1.03448275862069
9.31034482758621 1.3543991590935
9.28543364185212 1.37931034482759
8.96551724137931 1.6992267453004
8.94060605564522 1.72413793103448
8.62068965517241 2.04405433150729
8.59577846943833 2.06896551724138
8.27586206896552 2.38888191771419
8.25095088323143 2.41379310344828
7.93103448275862 2.73370950392109
7.90612329702453 2.75862068965517
7.58620689655172 3.07853709012798
7.56129571081764 3.10344827586207
7.24137931034483 3.42336467633488
7.21646812461074 3.44827586206897
6.89655172413793 3.76819226254177
6.87164053840384 3.79310344827586
6.55172413793103 4.11301984874867
6.55136085901315 4.13793103448276
6.55172413793103 4.13830541145304
6.88564703937359 4.48275862068965
6.89655172413793 4.49401828238785
7.21929511117957 4.82758620689655
7.24137931034483 4.85043362897007
7.55230689978745 5.17241379310345
7.58620689655172 5.20755353417093
7.88468422359813 5.51724137931035
7.93103448275862 5.56538008920497
8.21642889409015 5.86206896551724
8.27586206896552 5.92391539357093
8.5475427158526 6.20689655172414
8.62068965517241 6.28316155509275
8.87802748661784 6.55172413793103
8.96551724137931 6.64312068996092
9.20788499729406 6.89655172413793
9.31034482758621 7.00379492277401
9.53711703199757 7.24137931034483
9.6551724137931 7.36518638658046
9.86572536808503 7.58620689655172
10 7.72729722292066
10 7.74172880582187
9.85199093616556 7.58620689655172
9.6551724137931 7.37960362027455
9.52336957845984 7.24137931034483
9.31034482758621 7.01819783576724
9.19412449742304 6.89655172413793
8.96551724137931 6.65750931067469
8.86425391562808 6.55172413793103
8.62068965517241 6.29753591186392
8.53375604888793 6.20689655172414
8.27586206896552 5.93827551465219
8.20262910622345 5.86206896551724
7.93103448275862 5.57972600276515
7.87087128983103 5.51724137931035
7.58620689655172 5.22188526829531
7.53848079505007 5.17241379310345
7.24137931034483 4.86475121166078
7.20545581033026 4.82758620689655
6.89655172413793 4.5083217415641
6.87179451719863 4.48275862068965
6.55172413793103 4.15259477495154
6.5374950902265 4.13793103448276
6.20689655172414 3.79756823697242
6.20255569699617 3.79310344827586
6.20689655172414 3.47485306257495
6.23347375223013 3.44827586206897
6.55172413793103 3.13002547636806
6.57830133843702 3.10344827586207
6.89655172413793 2.78519789016116
6.92312892464392 2.75862068965517
7.24137931034483 2.44037030395427
7.26795651085082 2.41379310344828
7.58620689655172 2.09554271774737
7.61278409705771 2.06896551724138
7.93103448275862 1.75071513154047
7.95761168326461 1.72413793103448
8.27586206896552 1.40588754533358
8.30243926947151 1.37931034482759
8.62068965517241 1.06105995912668
8.6472668556784 1.03448275862069
8.96551724137931 0.716232372919782
8.9920944418853 0.689655172413793
9.31034482758621 0.371404786712886
9.33692202809219 0.344827586206897
9.6551724137931 0.0265772005059891
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
3.79310344827586 6.20255569699617
3.79756823697242 6.20689655172414
4.13793103448276 6.5374950902265
4.15259477495154 6.55172413793103
4.48275862068965 6.87179451719863
4.5083217415641 6.89655172413793
4.82758620689655 7.20545581033026
4.86475121166078 7.24137931034483
5.17241379310345 7.53848079505007
5.22188526829531 7.58620689655172
5.51724137931035 7.87087128983103
5.57972600276515 7.93103448275862
5.86206896551724 8.20262910622345
5.93827551465219 8.27586206896552
6.20689655172414 8.53375604888793
6.29753591186392 8.62068965517241
6.55172413793103 8.86425391562808
6.65750931067469 8.96551724137931
6.89655172413793 9.19412449742304
7.01819783576724 9.31034482758621
7.24137931034483 9.52336957845984
7.37960362027455 9.6551724137931
7.58620689655172 9.85199093616556
7.74172880582187 10
7.72729722292066 10
7.58620689655172 9.86572536808503
7.36518638658046 9.6551724137931
7.24137931034483 9.53711703199757
7.00379492277401 9.31034482758621
6.89655172413793 9.20788499729406
6.64312068996092 8.96551724137931
6.55172413793103 8.87802748661784
6.28316155509275 8.62068965517241
6.20689655172414 8.5475427158526
5.92391539357093 8.27586206896552
5.86206896551724 8.21642889409015
5.56538008920497 7.93103448275862
5.51724137931035 7.88468422359813
5.20755353417093 7.58620689655172
5.17241379310345 7.55230689978745
4.85043362897007 7.24137931034483
4.82758620689655 7.21929511117957
4.49401828238785 6.89655172413793
4.48275862068965 6.88564703937359
4.13830541145304 6.55172413793103
4.13793103448276 6.55136085901315
4.11301984874867 6.55172413793103
3.79310344827586 6.87164053840384
3.76819226254177 6.89655172413793
3.44827586206897 7.21646812461074
3.42336467633488 7.24137931034483
3.10344827586207 7.56129571081764
3.07853709012798 7.58620689655172
2.75862068965517 7.90612329702453
2.73370950392109 7.93103448275862
2.41379310344828 8.25095088323143
2.38888191771419 8.27586206896552
2.06896551724138 8.59577846943833
2.04405433150729 8.62068965517241
1.72413793103448 8.94060605564522
1.6992267453004 8.96551724137931
1.37931034482759 9.28543364185212
1.3543991590935 9.31034482758621
1.03448275862069 9.63026122805902
1.0095715728866 9.6551724137931
0.689655172413793 9.97508881426591
0.664743986679705 10
0.344827586206897 10
0 10
0 9.68174961429909
0.0265772005059891 9.6551724137931
0.344827586206897 9.33692202809219
0.371404786712886 9.31034482758621
0.689655172413793 8.9920944418853
0.716232372919782 8.96551724137931
1.03448275862069 8.6472668556784
1.06105995912668 8.62068965517241
1.37931034482759 8.30243926947151
1.40588754533358 8.27586206896552
1.72413793103448 7.95761168326461
1.75071513154047 7.93103448275862
2.06896551724138 7.61278409705771
2.09554271774737 7.58620689655172
2.41379310344828 7.26795651085082
2.44037030395427 7.24137931034483
2.75862068965517 6.92312892464392
2.78519789016116 6.89655172413793
3.10344827586207 6.57830133843702
3.13002547636806 6.55172413793103
3.44827586206897 6.23347375223013
3.47485306257495 6.20689655172414
3.79310344827586 6.20255569699617
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 0.664743986679705
10 0.689655172413793
10 1.03448275862069
10 1.37931034482759
10 1.56352656327143
9.83938863223695 1.72413793103448
9.6551724137931 1.90835414947833
9.49456104603005 2.06896551724138
9.31034482758621 2.25318173568523
9.14973345982316 2.41379310344828
8.96551724137931 2.59800932189212
8.80490587361626 2.75862068965517
8.62068965517241 2.94283690809902
8.46007828740937 3.10344827586207
8.27586206896552 3.28766449430592
8.11525070120247 3.44827586206897
7.93103448275862 3.63249208051281
7.77042311499557 3.79310344827586
7.58620689655172 3.97731966671971
7.42559552878868 4.13793103448276
7.24137931034483 4.32214725292661
7.08076794258178 4.48275862068965
7.23313441202888 4.82758620689655
7.24137931034483 4.83611604627936
7.56613300452483 5.17241379310345
7.58620689655172 5.19322180004654
7.89849715736523 5.51724137931035
7.93103448275862 5.55103417564479
8.23022868195685 5.86206896551724
8.27586206896552 5.90955527248967
8.56132938281727 6.20689655172414
8.62068965517241 6.26878719832158
8.8918010576076 6.55172413793103
8.96551724137931 6.62873206924716
9.22164549716507 6.89655172413793
9.31034482758621 6.98939200978078
9.5508644855353 7.24137931034483
9.6551724137931 7.35076915288636
9.87945980000451 7.58620689655172
10 7.71286564001945
10 7.72729722292066
9.86572536808503 7.58620689655172
9.6551724137931 7.36518638658046
9.53711703199757 7.24137931034483
9.31034482758621 7.00379492277401
9.20788499729406 6.89655172413793
8.96551724137931 6.64312068996092
8.87802748661785 6.55172413793103
8.62068965517241 6.28316155509275
8.5475427158526 6.20689655172414
8.27586206896552 5.92391539357093
8.21642889409015 5.86206896551724
7.93103448275862 5.56538008920497
7.88468422359813 5.51724137931035
7.58620689655172 5.20755353417093
7.55230689978745 5.17241379310345
7.24137931034483 4.85043362897007
7.21929511117957 4.82758620689655
6.89655172413793 4.49401828238785
6.88564703937359 4.48275862068965
6.55172413793103 4.13830541145304
6.55136085901315 4.13793103448276
6.55172413793103 4.11301984874867
6.87164053840384 3.79310344827586
6.89655172413793 3.76819226254177
7.21646812461074 3.44827586206897
7.24137931034483 3.42336467633488
7.56129571081764 3.10344827586207
7.58620689655172 3.07853709012798
7.90612329702453 2.75862068965517
7.93103448275862 2.73370950392108
8.25095088323143 2.41379310344828
8.27586206896552 2.38888191771419
8.59577846943832 2.06896551724138
8.62068965517241 2.04405433150729
8.94060605564522 1.72413793103448
8.96551724137931 1.6992267453004
9.28543364185212 1.37931034482759
9.31034482758621 1.3543991590935
9.63026122805902 1.03448275862069
9.6551724137931 1.0095715728866
9.97508881426591 0.689655172413793
10 0.664743986679705
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
4.13793103448276 6.55136085901315
4.13830541145304 6.55172413793103
4.48275862068965 6.88564703937359
4.49401828238785 6.89655172413793
4.82758620689655 7.21929511117957
4.85043362897007 7.24137931034483
5.17241379310345 7.55230689978745
5.20755353417093 7.58620689655172
5.51724137931035 7.88468422359813
5.56538008920497 7.93103448275862
5.86206896551724 8.21642889409015
5.92391539357093 8.27586206896552
6.20689655172414 8.5475427158526
6.28316155509275 8.62068965517241
6.55172413793103 8.87802748661785
6.64312068996092 8.96551724137931
6.89655172413793 9.20788499729406
7.00379492277401 9.31034482758621
7.24137931034483 9.53711703199757
7.36518638658046 9.6551724137931
7.58620689655172 9.86572536808503
7.72729722292066 10
7.71286564001945 10
7.58620689655172 9.87945980000451
7.35076915288636 9.6551724137931
7.24137931034483 9.5508644855353
6.98939200978078 9.31034482758621
6.89655172413793 9.22164549716507
6.62873206924716 8.96551724137931
6.55172413793103 8.8918010576076
6.26878719832158 8.62068965517241
6.20689655172414 8.56132938281727
5.90955527248967 8.27586206896552
5.86206896551724 8.23022868195685
5.55103417564479 7.93103448275862
5.51724137931035 7.89849715736523
5.19322180004654 7.58620689655172
5.17241379310345 7.56613300452483
4.83611604627936 7.24137931034483
4.82758620689655 7.23313441202888
4.48275862068965 7.08076794258178
4.32214725292661 7.24137931034483
4.13793103448276 7.42559552878868
3.97731966671971 7.58620689655172
3.79310344827586 7.77042311499557
3.63249208051281 7.93103448275862
3.44827586206897 8.11525070120247
3.28766449430592 8.27586206896552
3.10344827586207 8.46007828740937
2.94283690809902 8.62068965517241
2.75862068965517 8.80490587361626
2.59800932189212 8.96551724137931
2.41379310344828 9.14973345982316
2.25318173568523 9.31034482758621
2.06896551724138 9.49456104603005
1.90835414947833 9.6551724137931
1.72413793103448 9.83938863223695
1.56352656327143 10
1.37931034482759 10
1.03448275862069 10
0.689655172413793 10
0.664743986679705 10
0.689655172413793 9.97508881426591
1.0095715728866 9.6551724137931
1.03448275862069 9.63026122805902
1.3543991590935 9.31034482758621
1.37931034482759 9.28543364185212
1.6992267453004 8.96551724137931
1.72413793103448 8.94060605564522
2.04405433150729 8.62068965517241
2.06896551724138 8.59577846943832
2.38888191771419 8.27586206896552
2.41379310344828 8.25095088323143
2.73370950392108 7.93103448275862
2.75862068965517 7.90612329702453
3.07853709012798 7.58620689655172
3.10344827586207 7.56129571081764
3.42336467633488 7.24137931034483
3.44827586206897 7.21646812461074
3.76819226254177 6.89655172413793
3.79310344827586 6.87164053840384
4.11301984874867 6.55172413793103
4.13793103448276 6.55136085901315
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 1.56352656327143
10 1.72413793103448
10 2.06896551724138
10 2.39918995261603
9.98539684916775 2.41379310344828
9.6551724137931 2.74401753882292
9.64056926296085 2.75862068965517
9.31034482758621 3.08884512502982
9.29574167675396 3.10344827586207
8.96551724137931 3.43367271123672
8.95091409054706 3.44827586206897
8.62068965517241 3.77850029744361
8.60608650434016 3.79310344827586
8.27586206896552 4.12332788365051
8.26125891813327 4.13793103448276
7.93103448275862 4.4681554698574
7.91643133192637 4.48275862068965
7.58620689655172 4.8129830560643
7.57160374571947 4.82758620689655
7.5799591092622 5.17241379310345
7.58620689655172 5.17889006592215
7.91231009113233 5.51724137931035
7.93103448275862 5.53668826208462
8.24402846982355 5.86206896551724
8.27586206896552 5.8951951514084
8.57511604978193 6.20689655172414
8.62068965517241 6.25441284155041
8.90557462859737 6.55172413793103
8.96551724137931 6.61434344853339
9.23540599703609 6.89655172413793
9.31034482758621 6.97498909678755
9.56461193907303 7.24137931034483
9.6551724137931 7.33635191919227
9.89319423192398 7.58620689655172
10 7.69843405711823
10 7.71286564001945
9.87945980000451 7.58620689655172
9.6551724137931 7.35076915288636
9.5508644855353 7.24137931034483
9.31034482758621 6.98939200978078
9.22164549716507 6.89655172413793
8.96551724137931 6.62873206924716
8.8918010576076 6.55172413793103
8.62068965517241 6.26878719832158
8.56132938281727 6.20689655172414
8.27586206896552 5.90955527248967
8.23022868195685 5.86206896551724
7.93103448275862 5.55103417564479
7.89849715736523 5.51724137931035
7.58620689655172 5.19322180004654
7.56613300452483 5.17241379310345
7.24137931034483 4.83611604627936
7.23313441202888 4.82758620689655
7.08076794258178 4.48275862068965
7.24137931034483 4.32214725292661
7.42559552878868 4.13793103448276
7.58620689655172 3.97731966671971
7.77042311499557 3.79310344827586
7.93103448275862 3.63249208051281
8.11525070120247 3.44827586206897
8.27586206896552 3.28766449430592
8.46007828740937 3.10344827586207
8.62068965517241 2.94283690809902
8.80490587361626 2.75862068965517
8.96551724137931 2.59800932189212
9.14973345982316 2.41379310344828
9.31034482758621 2.25318173568523
9.49456104603005 2.06896551724138
9.6551724137931 1.90835414947833
9.83938863223695 1.72413793103448
10 1.56352656327143
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
4.48275862068965 7.08076794258178
4.82758620689655 7.23313441202888
4.83611604627936 7.24137931034483
5.17241379310345 7.56613300452483
5.19322180004654 7.58620689655172
5.51724137931035 7.89849715736523
5.55103417564479 7.93103448275862
5.86206896551724 8.23022868195685
5.90955527248967 8.27586206896552
6.20689655172414 8.56132938281727
6.26878719832158 8.62068965517241
6.55172413793103 8.8918010576076
6.62873206924716 8.96551724137931
6.89655172413793 9.22164549716507
6.98939200978078 9.31034482758621
7.24137931034483 9.5508644855353
7.35076915288636 9.6551724137931
7.58620689655172 9.87945980000451
7.71286564001945 10
7.69843405711823 10
7.58620689655172 9.89319423192398
7.33635191919227 9.6551724137931
7.24137931034483 9.56461193907303
6.97498909678755 9.31034482758621
6.89655172413793 9.23540599703609
6.61434344853339 8.96551724137931
6.55172413793103 8.90557462859737
6.25441284155041 8.62068965517241
6.20689655172414 8.57511604978193
5.8951951514084 8.27586206896552
5.86206896551724 8.24402846982355
5.53668826208462 7.93103448275862
5.51724137931035 7.91231009113233
5.17889006592215 7.58620689655172
5.17241379310345 7.5799591092622
4.82758620689655 7.57160374571947
4.8129830560643 7.58620689655172
4.48275862068965 7.91643133192637
4.4681554698574 7.93103448275862
4.13793103448276 8.26125891813327
4.12332788365051 8.27586206896552
3.79310344827586 8.60608650434016
3.77850029744361 8.62068965517241
3.44827586206897 8.95091409054706
3.43367271123672 8.96551724137931
3.10344827586207 9.29574167675396
3.08884512502982 9.31034482758621
2.75862068965517 9.64056926296085
2.74401753882292 9.6551724137931
2.41379310344828 9.98539684916775
2.39918995261603 10
2.06896551724138 10
1.72413793103448 10
1.56352656327143 10
1.72413793103448 9.83938863223695
1.90835414947833 9.6551724137931
2.06896551724138 9.49456104603005
2.25318173568523 9.31034482758621
2.41379310344828 9.14973345982316
2.59800932189212 8.96551724137931
2.75862068965517 8.80490587361626
2.94283690809902 8.62068965517241
3.10344827586207 8.46007828740937
3.28766449430592 8.27586206896552
3.44827586206897 8.11525070120247
3.63249208051281 7.93103448275862
3.79310344827586 7.77042311499557
3.97731966671971 7.58620689655172
4.13793103448276 7.42559552878868
4.32214725292661 7.24137931034483
4.48275862068965 7.08076794258178
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 2.39918995261603
10 2.41379310344828
10 2.75862068965517
10 3.10344827586207
10 3.18044429576193
9.73216843369297 3.44827586206897
9.6551724137931 3.52527188196883
9.38734084748607 3.79310344827586
9.31034482758621 3.87009946817573
9.04251326127917 4.13793103448276
8.96551724137931 4.21492705438262
8.69768567507228 4.48275862068965
8.62068965517241 4.55975464058952
8.35285808886538 4.82758620689655
8.27586206896552 4.90458222679642
8.00803050265849 5.17241379310345
7.93103448275862 5.24940981300331
7.92612302489944 5.51724137931035
7.93103448275862 5.52234234852444
8.25782825769026 5.86206896551724
8.27586206896552 5.88083503032714
8.5889027167466 6.20689655172414
8.62068965517241 6.24003848477923
8.91934819958713 6.55172413793103
8.96551724137931 6.59995482781963
9.2491664969071 6.89655172413793
9.31034482758621 6.96058618379432
9.57835939261076 7.24137931034483
9.6551724137931 7.32193468549818
9.90692866384346 7.58620689655172
10 7.68400247421702
10 7.69843405711823
9.89319423192398 7.58620689655172
9.6551724137931 7.33635191919227
9.56461193907303 7.24137931034483
9.31034482758621 6.97498909678755
9.23540599703609 6.89655172413793
8.96551724137931 6.61434344853339
8.90557462859737 6.55172413793103
8.62068965517241 6.25441284155041
8.57511604978193 6.20689655172414
8.27586206896552 5.8951951514084
8.24402846982355 5.86206896551724
7.93103448275862 5.53668826208462
7.91231009113233 5.51724137931035
7.58620689655172 5.17889006592215
7.5799591092622 5.17241379310345
7.57160374571947 4.82758620689655
7.58620689655172 4.8129830560643
7.91643133192637 4.48275862068965
7.93103448275862 4.4681554698574
8.26125891813327 4.13793103448276
8.27586206896552 4.12332788365051
8.60608650434016 3.79310344827586
8.62068965517241 3.77850029744361
8.95091409054706 3.44827586206897
8.96551724137931 3.43367271123672
9.29574167675396 3.10344827586207
9.31034482758621 3.08884512502982
9.64056926296085 2.75862068965517
9.6551724137931 2.74401753882292
9.98539684916775 2.41379310344828
10 2.39918995261603
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
4.82758620689655 7.57160374571947
5.17241379310345 7.5799591092622
5.17889006592215 7.58620689655172
5.51724137931035 7.91231009113233
5.53668826208462 7.93103448275862
5.86206896551724 8.24402846982355
5.8951951514084 8.27586206896552
6.20689655172414 8.57511604978193
6.25441284155041 8.62068965517241
6.55172413793103 8.90557462859737
6.61434344853339 8.96551724137931
6.89655172413793 9.23540599703609
6.97498909678755 9.31034482758621
7.24137931034483 9.56461193907303
7.33635191919227 9.6551724137931
7.58620689655172 9.89319423192398
7.69843405711823 10
7.68400247421702 10
7.58620689655172 9.90692866384346
7.32193468549818 9.6551724137931
7.24137931034483 9.57835939261076
6.96058618379432 9.31034482758621
6.89655172413793 9.2491664969071
6.59995482781963 8.96551724137931
6.55172413793103 8.91934819958713
6.24003848477923 8.62068965517241
6.20689655172414 8.5889027167466
5.88083503032714 8.27586206896552
5.86206896551724 8.25782825769026
5.52234234852444 7.93103448275862
5.51724137931035 7.92612302489944
5.24940981300331 7.93103448275862
5.17241379310345 8.00803050265849
4.90458222679642 8.27586206896552
4.82758620689655 8.35285808886538
4.55975464058952 8.62068965517241
4.48275862068965 8.69768567507228
4.21492705438262 8.96551724137931
4.13793103448276 9.04251326127917
3.87009946817573 9.31034482758621
3.79310344827586 9.38734084748607
3.52527188196883 9.6551724137931
3.44827586206897 9.73216843369297
3.18044429576193 10
3.10344827586207 10
2.75862068965517 10
2.41379310344828 10
2.39918995261603 10
2.41379310344828 9.98539684916775
2.74401753882292 9.6551724137931
2.75862068965517 9.64056926296085
3.08884512502982 9.31034482758621
3.10344827586207 9.29574167675396
3.43367271123672 8.96551724137931
3.44827586206897 8.95091409054706
3.77850029744361 8.62068965517241
3.79310344827586 8.60608650434016
4.12332788365051 8.27586206896552
4.13793103448276 8.26125891813327
4.4681554698574 7.93103448275862
4.48275862068965 7.91643133192637
4.8129830560643 7.58620689655172
4.82758620689655 7.57160374571947
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 3.18044429576193
10 3.44827586206897
10 3.79310344827586
10 3.91823419005381
9.78030315557105 4.13793103448276
9.6551724137931 4.2630617762607
9.43547556936415 4.48275862068965
9.31034482758621 4.6078893624676
9.09064798315726 4.82758620689655
8.96551724137931 4.9527169486745
8.74582039695036 5.17241379310345
8.62068965517241 5.2975445348814
8.40099281074346 5.51724137931035
8.27586206896552 5.64237212108829
8.27162804555696 5.86206896551724
8.27586206896552 5.86647490924588
8.60268938371127 6.20689655172414
8.62068965517241 6.22566412800806
8.93312177057689 6.55172413793103
8.96551724137931 6.58556620710586
9.26292699677812 6.89655172413793
9.31034482758621 6.94618327080109
9.59210684614849 7.24137931034483
9.6551724137931 7.30751745180409
9.92066309576293 7.58620689655172
10 7.66957089131581
10 7.68400247421702
9.90692866384346 7.58620689655172
9.6551724137931 7.32193468549818
9.57835939261076 7.24137931034483
9.31034482758621 6.96058618379432
9.2491664969071 6.89655172413793
8.96551724137931 6.59995482781963
8.91934819958713 6.55172413793103
8.62068965517241 6.24003848477923
8.5889027167466 6.20689655172414
8.27586206896552 5.88083503032714
8.25782825769026 5.86206896551724
7.93103448275862 5.52234234852444
7.92612302489944 5.51724137931035
7.93103448275862 5.24940981300331
8.00803050265849 5.17241379310345
8.27586206896552 4.90458222679641
8.35285808886538 4.82758620689655
8.62068965517241 4.55975464058952
8.69768567507228 4.48275862068965
8.96551724137931 4.21492705438262
9.04251326127917 4.13793103448276
9.31034482758621 3.87009946817573
9.38734084748607 3.79310344827586
9.6551724137931 3.52527188196883
9.73216843369297 3.44827586206897
10 3.18044429576193
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
5.51724137931035 7.92612302489944
5.52234234852444 7.93103448275862
5.86206896551724 8.25782825769026
5.88083503032714 8.27586206896552
6.20689655172414 8.5889027167466
6.24003848477923 8.62068965517241
6.55172413793103 8.91934819958713
6.59995482781963 8.96551724137931
6.89655172413793 9.2491664969071
6.96058618379432 9.31034482758621
7.24137931034483 9.57835939261076
7.32193468549818 9.6551724137931
7.58620689655172 9.90692866384346
7.68400247421702 10
7.66957089131581 10
7.58620689655172 9.92066309576293
7.30751745180409 9.6551724137931
7.24137931034483 9.59210684614849
6.94618327080109 9.31034482758621
6.89655172413793 9.26292699677812
6.58556620710586 8.96551724137931
6.55172413793103 8.93312177057689
6.22566412800806 8.62068965517241
6.20689655172414 8.60268938371127
5.86647490924588 8.27586206896552
5.86206896551724 8.27162804555696
5.64237212108829 8.27586206896552
5.51724137931035 8.40099281074346
5.2975445348814 8.62068965517241
5.17241379310345 8.74582039695036
4.9527169486745 8.96551724137931
4.82758620689655 9.09064798315726
4.6078893624676 9.31034482758621
4.48275862068965 9.43547556936415
4.2630617762607 9.6551724137931
4.13793103448276 9.78030315557105
3.91823419005381 10
3.79310344827586 10
3.44827586206897 10
3.18044429576193 10
3.44827586206897 9.73216843369297
3.52527188196883 9.6551724137931
3.79310344827586 9.38734084748607
3.87009946817573 9.31034482758621
4.13793103448276 9.04251326127917
4.21492705438262 8.96551724137931
4.48275862068965 8.69768567507228
4.55975464058952 8.62068965517241
4.82758620689655 8.35285808886538
4.90458222679641 8.27586206896552
5.17241379310345 8.00803050265849
5.24940981300331 7.93103448275862
5.51724137931035 7.92612302489944
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 3.91823419005381
10 4.13793103448276
10 4.48275862068965
10 4.61903939652592
9.79145318962937 4.82758620689655
9.6551724137931 4.96386698273282
9.44662560342247 5.17241379310345
9.31034482758621 5.30869456893971
9.10179801721558 5.51724137931035
8.96551724137931 5.65352215514661
8.75697043100868 5.86206896551724
8.62068965517241 5.99834974135351
8.61647605067594 6.20689655172414
8.62068965517241 6.21128977123689
8.94689534156665 6.55172413793103
8.96551724137931 6.5711775863921
9.27668749664913 6.89655172413793
9.31034482758621 6.93178035780786
9.60585429968622 7.24137931034483
9.6551724137931 7.29310021811
9.93439752768241 7.58620689655172
10 7.65513930841459
10 7.66957089131581
9.92066309576293 7.58620689655172
9.6551724137931 7.30751745180409
9.59210684614849 7.24137931034483
9.31034482758621 6.94618327080109
9.26292699677811 6.89655172413793
8.96551724137931 6.58556620710586
8.93312177057689 6.55172413793103
8.62068965517241 6.22566412800806
8.60268938371127 6.20689655172414
8.27586206896552 5.86647490924588
8.27162804555696 5.86206896551724
8.27586206896552 5.64237212108829
8.40099281074346 5.51724137931035
8.62068965517241 5.2975445348814
8.74582039695036 5.17241379310345
8.96551724137931 4.9527169486745
9.09064798315726 4.82758620689655
9.31034482758621 4.6078893624676
9.43547556936415 4.48275862068965
9.6551724137931 4.2630617762607
9.78030315557105 4.13793103448276
10 3.91823419005381
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
5.86206896551724 8.27162804555696
5.86647490924588 8.27586206896552
6.20689655172414 8.60268938371127
6.22566412800806 8.62068965517241
6.55172413793103 8.93312177057689
6.58556620710586 8.96551724137931
6.89655172413793 9.26292699677811
6.94618327080109 9.31034482758621
7.24137931034483 9.59210684614849
7.30751745180409 9.6551724137931
7.58620689655172 9.92066309576293
7.66957089131581 10
7.6551393084146 10
7.58620689655172 9.93439752768241
7.29310021811 9.6551724137931
7.24137931034483 9.60585429968622
6.93178035780786 9.31034482758621
6.89655172413793 9.27668749664913
6.5711775863921 8.96551724137931
6.55172413793103 8.94689534156665
6.21128977123689 8.62068965517241
6.20689655172414 8.61647605067594
5.99834974135351 8.62068965517241
5.86206896551724 8.75697043100868
5.65352215514661 8.96551724137931
5.51724137931035 9.10179801721558
5.30869456893971 9.31034482758621
5.17241379310345 9.44662560342247
4.96386698273282 9.6551724137931
4.82758620689655 9.79145318962937
4.61903939652592 10
4.48275862068965 10
4.13793103448276 10
3.91823419005381 10
4.13793103448276 9.78030315557105
4.2630617762607 9.6551724137931
4.48275862068965 9.43547556936415
4.6078893624676 9.31034482758621
4.82758620689655 9.09064798315726
4.9527169486745 8.96551724137931
5.17241379310345 8.74582039695036
5.2975445348814 8.62068965517241
5.51724137931035 8.40099281074346
5.64237212108829 8.27586206896552
5.86206896551724 8.27162804555696
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 4.61903939652592
10 4.82758620689655
10 5.17241379310345
10 5.28784661465959
9.77060523534924 5.51724137931035
9.6551724137931 5.63267420086649
9.42577764914235 5.86206896551724
9.31034482758621 5.97750178707338
9.08095006293545 6.20689655172414
8.96551724137931 6.32232937328028
8.96066891255641 6.55172413793103
8.96551724137931 6.55678896567833
9.29044799652014 6.89655172413793
9.31034482758621 6.91737744481463
9.61960175322394 7.24137931034483
9.6551724137931 7.27868298441591
9.94813195960188 7.58620689655172
10 7.64070772551338
10 7.65513930841459
9.93439752768241 7.58620689655172
9.6551724137931 7.29310021811
9.60585429968622 7.24137931034483
9.31034482758621 6.93178035780786
9.27668749664913 6.89655172413793
8.96551724137931 6.5711775863921
8.94689534156665 6.55172413793103
8.62068965517241 6.21128977123689
8.61647605067594 6.20689655172414
8.62068965517241 5.99834974135351
8.75697043100868 5.86206896551724
8.96551724137931 5.65352215514661
9.10179801721558 5.51724137931035
9.31034482758621 5.30869456893972
9.44662560342247 5.17241379310345
9.6551724137931 4.96386698273282
9.79145318962937 4.82758620689655
10 4.61903939652592
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
6.20689655172414 8.61647605067594
6.21128977123689 8.62068965517241
6.55172413793103 8.94689534156665
6.5711775863921 8.96551724137931
6.89655172413793 9.27668749664913
6.93178035780786 9.31034482758621
7.24137931034483 9.60585429968622
7.29310021811 9.6551724137931
7.58620689655172 9.93439752768241
7.6551393084146 10
7.64070772551338 10
7.58620689655172 9.94813195960188
7.27868298441591 9.6551724137931
7.24137931034483 9.61960175322394
6.91737744481463 9.31034482758621
6.89655172413793 9.29044799652014
6.55678896567833 8.96551724137931
6.55172413793103 8.96066891255641
6.32232937328028 8.96551724137931
6.20689655172414 9.08095006293545
5.97750178707338 9.31034482758621
5.86206896551724 9.42577764914235
5.63267420086649 9.6551724137931
5.51724137931035 9.77060523534924
5.28784661465959 10
5.17241379310345 10
4.82758620689655 10
4.61903939652592 10
4.82758620689655 9.79145318962937
4.96386698273282 9.6551724137931
5.17241379310345 9.44662560342247
5.30869456893972 9.31034482758621
5.51724137931035 9.10179801721558
5.65352215514661 8.96551724137931
5.86206896551724 8.75697043100868
5.99834974135351 8.62068965517241
6.20689655172414 8.61647605067594
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 5.28784661465959
10 5.51724137931035
10 5.86206896551724
10 5.92878461714364
9.7218880654195 6.20689655172414
9.6551724137931 6.27361220335054
9.37706047921261 6.55172413793103
9.31034482758621 6.61843978955743
9.30420849639116 6.89655172413793
9.31034482758621 6.9029745318214
9.63334920676168 7.24137931034483
9.6551724137931 7.26426575072182
9.96186639152136 7.58620689655172
10 7.62627614261217
10 7.64070772551338
9.94813195960188 7.58620689655172
9.6551724137931 7.27868298441591
9.61960175322394 7.24137931034483
9.31034482758621 6.91737744481463
9.29044799652014 6.89655172413793
8.96551724137931 6.55678896567833
8.96066891255641 6.55172413793103
8.96551724137931 6.32232937328028
9.08095006293545 6.20689655172414
9.31034482758621 5.97750178707338
9.42577764914235 5.86206896551724
9.6551724137931 5.63267420086649
9.77060523534924 5.51724137931035
10 5.28784661465959
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
6.55172413793103 8.96066891255641
6.55678896567833 8.96551724137931
6.89655172413793 9.29044799652014
6.91737744481463 9.31034482758621
7.24137931034483 9.61960175322394
7.27868298441591 9.6551724137931
7.58620689655172 9.94813195960188
7.64070772551338 10
7.62627614261217 10
7.58620689655172 9.96186639152136
7.26426575072182 9.6551724137931
7.24137931034483 9.63334920676168
6.9029745318214 9.31034482758621
6.89655172413793 9.30420849639116
6.61843978955743 9.31034482758621
6.55172413793103 9.37706047921261
6.27361220335054 9.6551724137931
6.20689655172414 9.7218880654195
5.92878461714364 10
5.86206896551724 10
5.51724137931035 10
5.28784661465959 10
5.51724137931035 9.77060523534924
5.63267420086649 9.6551724137931
5.86206896551724 9.42577764914235
5.97750178707338 9.31034482758621
6.20689655172414 9.08095006293545
6.32232937328028 8.96551724137931
6.55172413793103 8.96066891255641
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 5.92878461714364
10 6.20689655172414
10 6.54516592102955
9.99344178309851 6.55172413793103
9.6551724137931 6.88999350723644
9.64861419689162 6.89655172413793
9.6470966602994 7.24137931034483
9.6551724137931 7.24984851702772
9.97560082344084 7.58620689655172
10 7.61184455971096
10 7.62627614261217
9.96186639152136 7.58620689655172
9.6551724137931 7.26426575072182
9.63334920676168 7.24137931034483
9.31034482758621 6.9029745318214
9.30420849639116 6.89655172413793
9.31034482758621 6.61843978955743
9.37706047921261 6.55172413793103
9.6551724137931 6.27361220335054
9.7218880654195 6.20689655172414
10 5.92878461714364
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
6.89655172413793 9.30420849639116
6.9029745318214 9.31034482758621
7.24137931034483 9.63334920676168
7.26426575072182 9.6551724137931
7.58620689655172 9.96186639152136
7.62627614261217 10
7.61184455971095 10
7.58620689655172 9.97560082344084
7.24984851702772 9.6551724137931
7.24137931034483 9.6470966602994
6.89655172413793 9.64861419689162
6.88999350723644 9.6551724137931
6.55172413793103 9.99344178309851
6.54516592102955 10
6.20689655172414 10
5.92878461714364 10
6.20689655172414 9.7218880654195
6.27361220335054 9.6551724137931
6.55172413793103 9.37706047921261
6.61843978955743 9.31034482758621
6.89655172413793 9.30420849639116
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 6.54516592102955
10 6.55172413793103
10 6.89655172413793
10 7.13825569921157
9.89687638886674 7.24137931034483
9.98933525536031 7.58620689655172
10 7.59741297680974
10 7.61184455971096
9.97560082344084 7.58620689655172
9.6551724137931 7.24984851702772
9.6470966602994 7.24137931034483
9.64861419689162 6.89655172413793
9.6551724137931 6.88999350723645
9.99344178309851 6.55172413793103
10 6.54516592102955
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
6.89655172413793 9.64861419689162
7.24137931034483 9.6470966602994
7.24984851702772 9.6551724137931
7.58620689655172 9.97560082344084
7.61184455971095 10
7.59741297680974 10
7.58620689655172 9.98933525536031
7.24137931034483 9.89687638886674
7.13825569921156 10
6.89655172413793 10
6.55172413793103 10
6.54516592102955 10
6.55172413793103 9.99344178309851
6.88999350723645 9.6551724137931
6.89655172413793 9.64861419689162
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
10 7.13825569921157
10 7.24137931034483
10 7.58620689655172
10 7.59741297680974
9.98933525536031 7.58620689655172
9.89687638886674 7.24137931034483
10 7.13825569921157
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
7.24137931034483 9.89687638886674
7.58620689655172 9.98933525536031
7.59741297680974 10
7.58620689655172 10
7.24137931034483 10
7.13825569921156 10
7.24137931034483 9.89687638886674
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.25249141665354 1.02509304479383
1.36004317714979 1.43500339869302
0.689420428086691 0.804598803325145
2.34776743837982 2.25052017762716
2.35220459966526 2.44393313911642
1.30144978808928 1.36126405938668
1.89244945424556 1.92280014784013
1.36489959918322 1.29447427232565
1.47571915065575 1.46570131716819
1.05318987747043 1.0305691407055
7.98205510386324 7.90024672247023
9.42045996340158 9.55214569447836
9.01228130704809 9.02510026678367
9.27372101059334 9.40192604867366
7.93665122992303 7.77063962369259
9.69867057564405 9.76021750683762
9.00972568359182 9.11370801302392
9.39509840173441 9.41153987698418
8.14354095303031 8.30535787841022
9.9698778241877 9.96110047207899
};
\addlegendentry{samples}
\end{axis}

\end{tikzpicture}


==> images/example-2-feature-1-gt.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Effect on \(\displaystyle f_{\mathtt{gt}}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-145.280939169012, ymax=119.823601307588,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -33.3500175476074
0.0500500202178955 -33.3475112915039
0.100100040435791 -33.3399963378906
0.150150179862976 -33.3274726867676
0.210210204124451 -33.3058280944824
0.270270228385925 -33.276969909668
0.330330371856689 -33.2408981323242
0.390390396118164 -33.1976127624512
0.450450420379639 -33.1471099853516
0.510510444641113 -33.0893974304199
0.570570588111877 -33.0244674682617
0.640640616416931 -32.9395980834961
0.710710763931274 -32.8449058532715
0.780780792236328 -32.7403984069824
0.850850820541382 -32.6260681152344
0.930930852890015 -32.4833831787109
1.01101100444794 -32.3278732299805
1.09109103679657 -32.159538269043
1.17117118835449 -31.9783744812012
1.2612612247467 -31.7592372894287
1.35135138034821 -31.5238666534424
1.44144141674042 -31.2722625732422
1.53153157234192 -31.0044269561768
1.63163161277771 -30.6877956390381
1.73173177242279 -30.3511219024658
1.83183181285858 -29.9944095611572
1.93193197250366 -29.617654800415
2.04204201698303 -29.1800804138184
2.1521520614624 -28.7182579040527
2.26226234436035 -28.2321853637695
2.3823823928833 -27.6742706298828
2.50250244140625 -27.0874977111816
2.62262272834778 -26.471866607666
2.74274277687073 -25.8273792266846
2.87287282943726 -25.0966186523438
3.00300312042236 -24.3319892883301
3.13313317298889 -23.5334930419922
3.26326322555542 -22.7011299133301
3.40340352058411 -21.7668628692627
3.54354357719421 -20.7933158874512
3.68368363380432 -19.7804908752441
3.83383393287659 -18.6517353057861
3.98398399353027 -17.4778881072998
4.13413429260254 -16.2589511871338
4.28428411483765 -14.9949245452881
4.44444465637207 -13.5969305038452
4.60460472106934 -12.1476335525513
4.7647647857666 -10.6470336914062
4.93493509292603 -8.99643421173096
5.10510492324829 -7.28791856765747
5.27527523040771 -5.52148723602295
5.44544553756714 -3.69714069366455
5.62562561035156 -1.70235300064087
5.80580568313599 0.357364416122437
5.98598575592041 2.48201155662537
6.17617607116699 4.79513549804688
6.36636638641357 7.18060398101807
6.55655670166016 9.63841724395752
6.74674654006958 12.1685752868652
6.94694709777832 14.9100551605225
7.1471471786499 17.7316951751709
7.34734725952148 20.6334972381592
7.55755758285522 23.766658782959
7.76776790618896 26.9881992340088
7.97797775268555 30.29811668396
8.18818855285645 33.6964073181152
8.40840816497803 37.3513145446777
8.62862873077393 41.103214263916
8.84884929656982 44.9521102905273
9.07907867431641 49.0796585083008
9.3093090057373 53.3132247924805
9.5395393371582 57.6527976989746
9.7697696685791 62.0983848571777
10 66.6499862670898
};
\addlegendentry{gt effect}
\addplot [semithick, black]
table {%
0 -41.1446304321289
0.690690755844116 -41.1427307128906
1.00100100040436 -40.6772308349609
1.32132136821747 -39.9212112426758
1.62162160873413 -39.0765609741211
1.95195198059082 -37.8051834106445
2.26226234436035 -36.4729232788086
2.56256246566772 -35.0518341064453
2.87287282943726 -33.3918190002441
3.18318319320679 -31.5398960113525
3.5035035610199 -29.4243564605713
3.81381392478943 -27.1824417114258
4.12412405014038 -24.7486190795898
4.43443441390991 -22.1228847503662
4.74474477767944 -19.3052425384521
5.06506490707397 -16.1931285858154
5.37537527084351 -12.9854965209961
5.68568563461304 -9.5859546661377
5.99599599838257 -5.99450302124023
6.3063063621521 -2.21114253997803
6.61661672592163 1.76412713527679
6.93693685531616 6.07089805603027
7.24724721908569 10.4361581802368
7.55755758285522 14.9933271408081
7.86786794662476 19.7424049377441
8.17817783355713 24.68581199646
8.47847843170166 29.6705684661865
8.78878879547119 35.0738983154297
9.12912940979004 41.279354095459
9.59959983825684 50.1188507080078
9.71971988677979 52.4355392456055
9.96996974945068 57.3623886108398
10 57.3623886108398
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, color0]
table {%
0.689420461654663 102.550239562988
1.05318987369537 103.200988769531
1.25249147415161 103.635047912598
1.36489963531494 103.939170837402
1.47571909427643 104.259002685547
1.89244949817657 105.762100219727
2.35220456123352 107.773391723633
7.9366512298584 -133.230728149414
7.98205518722534 -132.510650634766
8.14354133605957 -129.867416381836
9.01228141784668 -114.498222351074
9.42045974731445 -106.893653869629
9.69867038726807 -101.518684387207
9.96987819671631 -96.1500396728516
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-feature-1-nn.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Effect on \(\displaystyle f_{\mathtt{NN}}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-49.2306018739387, ymax=72.1681064209637,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -33.3500175476074
0.0500500202178955 -33.3475112915039
0.100100040435791 -33.3399963378906
0.150150179862976 -33.3274726867676
0.210210204124451 -33.3058280944824
0.270270228385925 -33.276969909668
0.330330371856689 -33.2408981323242
0.390390396118164 -33.1976127624512
0.450450420379639 -33.1471099853516
0.510510444641113 -33.0893974304199
0.570570588111877 -33.0244674682617
0.640640616416931 -32.9395980834961
0.710710763931274 -32.8449058532715
0.780780792236328 -32.7403984069824
0.850850820541382 -32.6260681152344
0.930930852890015 -32.4833831787109
1.01101100444794 -32.3278732299805
1.09109103679657 -32.159538269043
1.17117118835449 -31.9783744812012
1.2612612247467 -31.7592372894287
1.35135138034821 -31.5238666534424
1.44144141674042 -31.2722625732422
1.53153157234192 -31.0044269561768
1.63163161277771 -30.6877956390381
1.73173177242279 -30.3511219024658
1.83183181285858 -29.9944095611572
1.93193197250366 -29.617654800415
2.04204201698303 -29.1800804138184
2.1521520614624 -28.7182579040527
2.26226234436035 -28.2321853637695
2.3823823928833 -27.6742706298828
2.50250244140625 -27.0874977111816
2.62262272834778 -26.471866607666
2.74274277687073 -25.8273792266846
2.87287282943726 -25.0966186523438
3.00300312042236 -24.3319892883301
3.13313317298889 -23.5334930419922
3.26326322555542 -22.7011299133301
3.40340352058411 -21.7668628692627
3.54354357719421 -20.7933158874512
3.68368363380432 -19.7804908752441
3.83383393287659 -18.6517353057861
3.98398399353027 -17.4778881072998
4.13413429260254 -16.2589511871338
4.28428411483765 -14.9949245452881
4.44444465637207 -13.5969305038452
4.60460472106934 -12.1476335525513
4.7647647857666 -10.6470336914062
4.93493509292603 -8.99643421173096
5.10510492324829 -7.28791856765747
5.27527523040771 -5.52148723602295
5.44544553756714 -3.69714069366455
5.62562561035156 -1.70235300064087
5.80580568313599 0.357364416122437
5.98598575592041 2.48201155662537
6.17617607116699 4.79513549804688
6.36636638641357 7.18060398101807
6.55655670166016 9.63841724395752
6.74674654006958 12.1685752868652
6.94694709777832 14.9100551605225
7.1471471786499 17.7316951751709
7.34734725952148 20.6334972381592
7.55755758285522 23.766658782959
7.76776790618896 26.9881992340088
7.97797775268555 30.29811668396
8.18818855285645 33.6964073181152
8.40840816497803 37.3513145446777
8.62862873077393 41.103214263916
8.84884929656982 44.9521102905273
9.07907867431641 49.0796585083008
9.3093090057373 53.3132247924805
9.5395393371582 57.6527976989746
9.7697696685791 62.0983848571777
10 66.6499862670898
};
\addlegendentry{gt effect}
\addplot [semithick, black, dashed]
table {%
0 -43.7124786376953
0.690690755844116 -43.7106513977051
1.00100100040436 -43.2623519897461
1.33133137226105 -42.4711112976074
1.63163161277771 -41.6731262207031
1.97197198867798 -40.6311950683594
2.28228235244751 -39.620174407959
2.55255246162415 -38.6892776489258
2.86286282539368 -37.3653602600098
3.17317318916321 -35.7854766845703
3.49349355697632 -33.882438659668
3.80380392074585 -31.7823905944824
4.11411428451538 -29.4263763427734
4.42442464828491 -26.814395904541
4.73473453521729 -23.9464492797852
5.05505514144897 -20.7141876220703
5.36536550521851 -17.3260765075684
5.67567586898804 -13.6819982528687
5.98598575592041 -9.78195285797119
6.29629611968994 -5.62594175338745
6.60660648345947 -1.21396374702454
6.92692708969116 3.6117160320282
7.23723745346069 8.54385852813721
7.54754734039307 13.7319679260254
7.8578577041626 19.1760425567627
8.20820808410645 25.6090507507324
8.45845890045166 30.3404636383057
8.77877902984619 36.7928276062012
9.11911869049072 44.0668678283691
9.49949932098389 52.4820327758789
9.70971012115479 57.2466239929199
9.96996974945068 63.3995018005371
10 63.3995018005371
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, color0, dashed]
table {%
0.689420461654663 -22.3634433746338
1.05318987369537 -21.7329711914062
1.3014497756958 -21.15549659729
1.36489963531494 -21.0004329681396
1.47571909427643 -20.7084789276123
1.89244949817657 -19.5973262786865
2.35220456123352 -18.1913089752197
7.9366512298584 1.90650749206543
8.14354133605957 5.72301292419434
9.01228141784668 24.0911464691162
9.42045974731445 33.046516418457
9.69867038726807 39.3949966430664
9.96987819671631 45.8086776733398
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-feature-1.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.843137254901961,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={FE of \(\displaystyle x_1\) on \(\displaystyle f_{gt}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-46.5343599380995, ymax=72.0397139478285,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -33.35001668335
0.01001001001001 -33.3499164830496
0.02002002002002 -33.3496158821484
0.03003003003003 -33.3491148806464
0.04004004004004 -33.3484134785436
0.05005005005005 -33.34751167584
0.0600600600600601 -33.3464094725356
0.0700700700700701 -33.3451068686304
0.0800800800800801 -33.3436038641244
0.0900900900900901 -33.3419004590176
0.1001001001001 -33.33999665331
0.11011011011011 -33.3378924470016
0.12012012012012 -33.3355878400924
0.13013013013013 -33.3330828325823
0.14014014014014 -33.3303774244715
0.15015015015015 -33.3274716157599
0.16016016016016 -33.3243654064475
0.17017017017017 -33.3210587965343
0.18018018018018 -33.3175517860203
0.19019019019019 -33.3138443749054
0.2002002002002 -33.3099365631898
0.21021021021021 -33.3058283508734
0.22022022022022 -33.3015197379562
0.23023023023023 -33.2970107244382
0.24024024024024 -33.2923013103193
0.25025025025025 -33.2873914955997
0.26026026026026 -33.2822812802793
0.27027027027027 -33.2769706643581
0.28028028028028 -33.271459647836
0.29029029029029 -33.2657482307132
0.3003003003003 -33.2598364129896
0.31031031031031 -33.2537241946651
0.32032032032032 -33.2474115757399
0.33033033033033 -33.2408985562139
0.34034034034034 -33.234185136087
0.35035035035035 -33.2272713153594
0.36036036036036 -33.220157094031
0.37037037037037 -33.2128424721017
0.38038038038038 -33.2053274495717
0.39039039039039 -33.1976120264409
0.4004004004004 -33.1896962027092
0.41041041041041 -33.1815799783768
0.42042042042042 -33.1732633534435
0.43043043043043 -33.1647463279095
0.44044044044044 -33.1560289017747
0.45045045045045 -33.147111075039
0.46046046046046 -33.1379928477026
0.47047047047047 -33.1286742197653
0.48048048048048 -33.1191551912273
0.49049049049049 -33.1094357620884
0.500500500500501 -33.0995159323488
0.510510510510511 -33.0893957020083
0.520520520520521 -33.0790750710671
0.530530530530531 -33.068554039525
0.540540540540541 -33.0578326073822
0.550550550550551 -33.0469107746385
0.560560560560561 -33.0357885412941
0.570570570570571 -33.0244659073488
0.580580580580581 -33.0129428728027
0.590590590590591 -33.0012194376559
0.600600600600601 -32.9892956019082
0.610610610610611 -32.9771713655598
0.620620620620621 -32.9648467286105
0.630630630630631 -32.9523216910604
0.640640640640641 -32.9395962529096
0.650650650650651 -32.9266704141579
0.660660660660661 -32.9135441748054
0.670670670670671 -32.9002175348522
0.680680680680681 -32.8866904942981
0.690690690690691 -32.8729630531432
0.700700700700701 -32.8590352113876
0.710710710710711 -32.8449069690311
0.720720720720721 -32.8305783260738
0.730730730730731 -32.8160492825157
0.740740740740741 -32.8013198383569
0.750750750750751 -32.7863899935972
0.760760760760761 -32.7712597482367
0.770770770770771 -32.7559291022755
0.780780780780781 -32.7403980557134
0.790790790790791 -32.7246666085505
0.800800800800801 -32.7087347607868
0.810810810810811 -32.6926025124223
0.820820820820821 -32.6762698634571
0.830830830830831 -32.659736813891
0.840840840840841 -32.6430033637241
0.850850850850851 -32.6260695129564
0.860860860860861 -32.6089352615879
0.870870870870871 -32.5916006096186
0.880880880880881 -32.5740655570485
0.890890890890891 -32.5563301038777
0.900900900900901 -32.538394250106
0.910910910910911 -32.5202579957335
0.920920920920921 -32.5019213407602
0.930930930930931 -32.4833842851861
0.940940940940941 -32.4646468290112
0.950950950950951 -32.4457089722355
0.960960960960961 -32.426570714859
0.970970970970971 -32.4072320568817
0.980980980980981 -32.3876929983036
0.990990990990991 -32.3679535391247
1.001001001001 -32.348013679345
1.01101101101101 -32.3278734189645
1.02102102102102 -32.3075327579832
1.03103103103103 -32.2869916964011
1.04104104104104 -32.2662502342182
1.05105105105105 -32.2453083714345
1.06106106106106 -32.22416610805
1.07107107107107 -32.2028234440647
1.08108108108108 -32.1812803794786
1.09109109109109 -32.1595369142917
1.1011011011011 -32.137593048504
1.11111111111111 -32.1154487821155
1.12112112112112 -32.0931041151261
1.13113113113113 -32.070559047536
1.14114114114114 -32.0478135793451
1.15115115115115 -32.0248677105534
1.16116116116116 -32.0017214411609
1.17117117117117 -31.9783747711676
1.18118118118118 -31.9548277005734
1.19119119119119 -31.9310802293785
1.2012012012012 -31.9071323575828
1.21121121121121 -31.8829840851863
1.22122122122122 -31.858635412189
1.23123123123123 -31.8340863385908
1.24124124124124 -31.8093368643919
1.25125125125125 -31.7843869895922
1.26126126126126 -31.7592367141917
1.27127127127127 -31.7338860381903
1.28128128128128 -31.7083349615882
1.29129129129129 -31.6825834843853
1.3013013013013 -31.6566316065816
1.31131131131131 -31.630479328177
1.32132132132132 -31.6041266491717
1.33133133133133 -31.5775735695656
1.34134134134134 -31.5508200893586
1.35135135135135 -31.5238662085509
1.36136136136136 -31.4967119271424
1.37137137137137 -31.469357245133
1.38138138138138 -31.4418021625229
1.39139139139139 -31.4140466793119
1.4014014014014 -31.3860907955002
1.41141141141141 -31.3579345110877
1.42142142142142 -31.3295778260743
1.43143143143143 -31.3010207404602
1.44144144144144 -31.2722632542452
1.45145145145145 -31.2433053674295
1.46146146146146 -31.2141470800129
1.47147147147147 -31.1847883919956
1.48148148148148 -31.1552293033775
1.49149149149149 -31.1254698141585
1.5015015015015 -31.0955099243388
1.51151151151151 -31.0653496339182
1.52152152152152 -31.0349889428969
1.53153153153153 -31.0044278512747
1.54154154154154 -30.9736663590517
1.55155155155155 -30.942704466228
1.56156156156156 -30.9115421728034
1.57157157157157 -30.8801794787781
1.58158158158158 -30.8486163841519
1.59159159159159 -30.816852888925
1.6016016016016 -30.7848889930972
1.61161161161161 -30.7527246966686
1.62162162162162 -30.7203599996393
1.63163163163163 -30.6877949020091
1.64164164164164 -30.6550294037782
1.65165165165165 -30.6220635049464
1.66166166166166 -30.5888972055138
1.67167167167167 -30.5555305054805
1.68168168168168 -30.5219634048463
1.69169169169169 -30.4881959036113
1.7017017017017 -30.4542280017756
1.71171171171171 -30.420059699339
1.72172172172172 -30.3856909963016
1.73173173173173 -30.3511218926634
1.74174174174174 -30.3163523884245
1.75175175175175 -30.2813824835847
1.76176176176176 -30.2462121781441
1.77177177177177 -30.2108414721027
1.78178178178178 -30.1752703654606
1.79179179179179 -30.1394988582176
1.8018018018018 -30.1035269503738
1.81181181181181 -30.0673546419292
1.82182182182182 -30.0309819328838
1.83183183183183 -29.9944088232377
1.84184184184184 -29.9576353129907
1.85185185185185 -29.9206614021429
1.86186186186186 -29.8834870906943
1.87187187187187 -29.8461123786449
1.88188188188188 -29.8085372659947
1.89189189189189 -29.7707617527437
1.9019019019019 -29.7327858388919
1.91191191191191 -29.6946095244394
1.92192192192192 -29.656232809386
1.93193193193193 -29.6176556937318
1.94194194194194 -29.5788781774768
1.95195195195195 -29.539900260621
1.96196196196196 -29.5007219431644
1.97197197197197 -29.461343225107
1.98198198198198 -29.4217641064488
1.99199199199199 -29.3819845871898
2.002002002002 -29.34200466733
2.01201201201201 -29.3018243468694
2.02202202202202 -29.261443625808
2.03203203203203 -29.2208625041458
2.04204204204204 -29.1800809818828
2.05205205205205 -29.139099059019
2.06206206206206 -29.0979167355544
2.07207207207207 -29.056534011489
2.08208208208208 -29.0149508868228
2.09209209209209 -28.9731673615558
2.1021021021021 -28.9311834356879
2.11211211211211 -28.8889991092193
2.12212212212212 -28.8466143821499
2.13213213213213 -28.8040292544797
2.14214214214214 -28.7612437262087
2.15215215215215 -28.7182577973369
2.16216216216216 -28.6750714678643
2.17217217217217 -28.6316847377908
2.18218218218218 -28.5880976071166
2.19219219219219 -28.5443100758416
2.2022022022022 -28.5003221439658
2.21221221221221 -28.4561338114892
2.22222222222222 -28.4117450784117
2.23223223223223 -28.3671559447335
2.24224224224224 -28.3223664104545
2.25225225225225 -28.2773764755747
2.26226226226226 -28.2321861400941
2.27227227227227 -28.1867954040126
2.28228228228228 -28.1412042673304
2.29229229229229 -28.0954127300474
2.3023023023023 -28.0494207921635
2.31231231231231 -28.0032284536789
2.32232232232232 -27.9568357145935
2.33233233233233 -27.9102425749072
2.34234234234234 -27.8634490346202
2.35235235235235 -27.8164550937324
2.36236236236236 -27.7692607522437
2.37237237237237 -27.7218660101543
2.38238238238238 -27.6742708674641
2.39239239239239 -27.626475324173
2.4024024024024 -27.5784793802812
2.41241241241241 -27.5302830357885
2.42242242242242 -27.4818862906951
2.43243243243243 -27.4332891450009
2.44244244244244 -27.3844915987058
2.45245245245245 -27.33549365181
2.46246246246246 -27.2862953043133
2.47247247247247 -27.2368965562159
2.48248248248248 -27.1872974075176
2.49249249249249 -27.1374978582186
2.5025025025025 -27.0874979083187
2.51251251251251 -27.0372975578181
2.52252252252252 -26.9868968067166
2.53253253253253 -26.9362956550144
2.54254254254254 -26.8854941027113
2.55255255255255 -26.8344921498075
2.56256256256256 -26.7832897963028
2.57257257257257 -26.7318870421974
2.58258258258258 -26.6802838874911
2.59259259259259 -26.628480332184
2.6026026026026 -26.5764763762762
2.61261261261261 -26.5242720197675
2.62262262262262 -26.4718672626581
2.63263263263263 -26.4192621049478
2.64264264264264 -26.3664565466367
2.65265265265265 -26.3134505877249
2.66266266266266 -26.2602442282122
2.67267267267267 -26.2068374680987
2.68268268268268 -26.1532303073845
2.69269269269269 -26.0994227460694
2.7027027027027 -26.0454147841535
2.71271271271271 -25.9912064216369
2.72272272272272 -25.9367976585194
2.73273273273273 -25.8821884948011
2.74274274274274 -25.827378930482
2.75275275275275 -25.7723689655622
2.76276276276276 -25.7171586000415
2.77277277277277 -25.66174783392
2.78278278278278 -25.6061366671977
2.79279279279279 -25.5503250998747
2.8028028028028 -25.4943131319508
2.81281281281281 -25.4381007634261
2.82282282282282 -25.3816879943006
2.83283283283283 -25.3250748245743
2.84284284284284 -25.2682612542472
2.85285285285285 -25.2112472833194
2.86286286286286 -25.1540329117907
2.87287287287287 -25.0966181396612
2.88288288288288 -25.0390029669309
2.89289289289289 -24.9811873935998
2.9029029029029 -24.9231714196679
2.91291291291291 -24.8649550451352
2.92292292292292 -24.8065382700017
2.93293293293293 -24.7479210942674
2.94294294294294 -24.6891035179324
2.95295295295295 -24.6300855409965
2.96296296296296 -24.5708671634598
2.97297297297297 -24.5114483853223
2.98298298298298 -24.451829206584
2.99299299299299 -24.3920096272449
3.003003003003 -24.331989647305
3.01301301301301 -24.2717692667643
3.02302302302302 -24.2113484856228
3.03303303303303 -24.1507273038805
3.04304304304304 -24.0899057215374
3.05305305305305 -24.0288837385935
3.06306306306306 -23.9676613550487
3.07307307307307 -23.9062385709032
3.08308308308308 -23.8446153861569
3.09309309309309 -23.7827918008098
3.1031031031031 -23.7207678148619
3.11311311311311 -23.6585434283132
3.12312312312312 -23.5961186411637
3.13313313313313 -23.5334934534134
3.14314314314314 -23.4706678650623
3.15315315315315 -23.4076418761104
3.16316316316316 -23.3444154865576
3.17317317317317 -23.2809886964041
3.18318318318318 -23.2173615056498
3.19319319319319 -23.1535339142947
3.2032032032032 -23.0895059223388
3.21321321321321 -23.025277529782
3.22322322322322 -22.9608487366245
3.23323323323323 -22.8962195428662
3.24324324324324 -22.8313899485071
3.25325325325325 -22.7663599535471
3.26326326326326 -22.7011295579864
3.27327327327327 -22.6356987618249
3.28328328328328 -22.5700675650626
3.29329329329329 -22.5042359676994
3.3033033033033 -22.4382039697355
3.31331331331331 -22.3719715711708
3.32332332332332 -22.3055387720052
3.33333333333333 -22.2389055722389
3.34334334334334 -22.1720719718718
3.35335335335335 -22.1050379709038
3.36336336336336 -22.0378035693351
3.37337337337337 -21.9703687671656
3.38338338338338 -21.9027335643952
3.39339339339339 -21.8348979610241
3.4034034034034 -21.7668619570521
3.41341341341341 -21.6986255524794
3.42342342342342 -21.6301887473059
3.43343343343343 -21.5615515415315
3.44344344344344 -21.4927139351564
3.45345345345345 -21.4236759281804
3.46346346346346 -21.3544375206037
3.47347347347347 -21.2849987124261
3.48348348348348 -21.2153595036478
3.49349349349349 -21.1455198942686
3.5035035035035 -21.0754798842887
3.51351351351351 -21.0052394737079
3.52352352352352 -20.9347986625264
3.53353353353353 -20.864157450744
3.54354354354354 -20.7933158383609
3.55355355355355 -20.7222738253769
3.56356356356356 -20.6510314117922
3.57357357357357 -20.5795885976066
3.58358358358358 -20.5079453828203
3.59359359359359 -20.4361017674331
3.6036036036036 -20.3640577514451
3.61361361361361 -20.2918133348564
3.62362362362362 -20.2193685176668
3.63363363363363 -20.1467232998765
3.64364364364364 -20.0738776814853
3.65365365365365 -20.0008316624933
3.66366366366366 -19.9275852429006
3.67367367367367 -19.854138422707
3.68368368368368 -19.7804912019126
3.69369369369369 -19.7066435805175
3.7037037037037 -19.6325955585215
3.71371371371371 -19.5583471359247
3.72372372372372 -19.4838983127271
3.73373373373373 -19.4092490889288
3.74374374374374 -19.3343994645296
3.75375375375375 -19.2593494395296
3.76376376376376 -19.1840990139288
3.77377377377377 -19.1086481877273
3.78378378378378 -19.0329969609249
3.79379379379379 -18.9571453335217
3.8038038038038 -18.8810933055177
3.81381381381381 -18.804840876913
3.82382382382382 -18.7283880477074
3.83383383383383 -18.651734817901
3.84384384384384 -18.5748811874938
3.85385385385385 -18.4978271564858
3.86386386386386 -18.420572724877
3.87387387387387 -18.3431178926674
3.88388388388388 -18.2654626598571
3.89389389389389 -18.1876070264459
3.9039039039039 -18.1095509924339
3.91391391391391 -18.0312945578211
3.92392392392392 -17.9528377226075
3.93393393393393 -17.8741804867931
3.94394394394394 -17.7953228503779
3.95395395395395 -17.7162648133619
3.96396396396396 -17.6370063757451
3.97397397397397 -17.5575475375275
3.98398398398398 -17.4778882987091
3.99399399399399 -17.3980286592899
4.004004004004 -17.3179686192699
4.01401401401401 -17.2377081786491
4.02402402402402 -17.1572473374275
4.03403403403403 -17.0765860956051
4.04404404404404 -16.9957244531819
4.05405405405405 -16.9146624101579
4.06406406406406 -16.8333999665331
4.07407407407407 -16.7519371223075
4.08408408408408 -16.6702738774811
4.09409409409409 -16.5884102320539
4.1041041041041 -16.5063461860259
4.11411411411411 -16.4240817393971
4.12412412412412 -16.3416168921674
4.13413413413413 -16.258951644337
4.14414414414414 -16.1760859959058
4.15415415415415 -16.0930199468738
4.16416416416416 -16.009753497241
4.17417417417417 -15.9262866470074
4.18418418418418 -15.8426193961729
4.19419419419419 -15.7587517447377
4.2042042042042 -15.6746836927017
4.21421421421421 -15.5904152400649
4.22422422422422 -15.5059463868273
4.23423423423423 -15.4212771329888
4.24424424424424 -15.3364074785496
4.25425425425425 -15.2513374235096
4.26426426426426 -15.1660669678688
4.27427427427427 -15.0805961116271
4.28428428428428 -14.9949248547847
4.29429429429429 -14.9090531973415
4.3043043043043 -14.8229811392975
4.31431431431431 -14.7367086806526
4.32432432432432 -14.650235821407
4.33433433433433 -14.5635625615606
4.34434434434434 -14.4766889011133
4.35435435435435 -14.3896148400653
4.36436436436436 -14.3023403784165
4.37437437437437 -14.2148655161668
4.38438438438438 -14.1271902533164
4.39439439439439 -14.0393145898651
4.4044044044044 -13.9512385258131
4.41441441441441 -13.8629620611603
4.42442442442442 -13.7744851959066
4.43443443443443 -13.6858079300522
4.44444444444444 -13.5969302635969
4.45445445445445 -13.5078521965409
4.46446446446446 -13.418573728884
4.47447447447447 -13.3290948606264
4.48448448448448 -13.2394155917679
4.49449449449449 -13.1495359223087
4.5045045045045 -13.0594558522486
4.51451451451451 -12.9691753815878
4.52452452452452 -12.8786945103261
4.53453453453453 -12.7880132384637
4.54454454454454 -12.6971315660004
4.55455455455455 -12.6060494929364
4.56456456456456 -12.5147670192715
4.57457457457457 -12.4232841450059
4.58458458458458 -12.3316008701394
4.59459459459459 -12.2397171946722
4.6046046046046 -12.1476331186041
4.61461461461461 -12.0553486419352
4.62462462462462 -11.9628637646656
4.63463463463463 -11.8701784867951
4.64464464464464 -11.7772928083238
4.65465465465465 -11.6842067292518
4.66466466466466 -11.5909202495789
4.67467467467467 -11.4974333693052
4.68468468468468 -11.4037460884308
4.69469469469469 -11.3098584069555
4.7047047047047 -11.2157703248794
4.71471471471471 -11.1214818422026
4.72472472472472 -11.0269929589249
4.73473473473473 -10.9323036750464
4.74474474474474 -10.8374139905671
4.75475475475475 -10.7423239054871
4.76476476476476 -10.6470334198062
4.77477477477477 -10.5515425335245
4.78478478478478 -10.455851246642
4.79479479479479 -10.3599595591588
4.8048048048048 -10.2638674710747
4.81481481481481 -10.1675749823898
4.82482482482482 -10.0710820931041
4.83483483483483 -9.97438880321764
4.84484484484484 -9.87749511273035
4.85485485485485 -9.78040102164227
4.86486486486486 -9.68310652995338
4.87487487487487 -9.58561163766369
4.88488488488488 -9.4879163447732
4.89489489489489 -9.39002065128192
4.9049049049049 -9.29192455718983
4.91491491491491 -9.19362806249693
4.92492492492492 -9.09513116720324
4.93493493493493 -8.99643387130875
4.94494494494494 -8.89753617481346
4.95495495495495 -8.79843807771736
4.96496496496496 -8.69913958002046
4.97497497497497 -8.59964068172277
4.98498498498498 -8.49994138282427
4.99499499499499 -8.40004168332497
5.00500500500501 -8.29994158322487
5.01501501501502 -8.19964108252397
5.02502502502503 -8.09914018122227
5.03503503503504 -7.99843887931976
5.04504504504505 -7.89753717681646
5.05505505505506 -7.79643507371236
5.06506506506507 -7.69513257000745
5.07507507507508 -7.59362966570174
5.08508508508509 -7.49192636079523
5.0950950950951 -7.39002265528793
5.10510510510511 -7.28791854917981
5.11511511511512 -7.1856140424709
5.12512512512513 -7.08310913516119
5.13513513513514 -6.98040382725068
5.14514514514515 -6.87749811873936
5.15515515515516 -6.77439200962725
5.16516516516517 -6.67108549991433
5.17517517517518 -6.56757858960061
5.18518518518519 -6.4638712786861
5.1951951951952 -6.35996356717078
5.20520520520521 -6.25585545505466
5.21521521521522 -6.15154694233774
5.22522522522523 -6.04703802902002
5.23523523523524 -5.94232871510149
5.24524524524525 -5.83741900058217
5.25525525525526 -5.73230888546204
5.26526526526527 -5.62699836974112
5.27527527527528 -5.52148745341939
5.28528528528529 -5.41577613649686
5.2952952952953 -5.30986441897353
5.30530530530531 -5.2037523008494
5.31531531531532 -5.09743978212447
5.32532532532533 -4.99092686279874
5.33533533533534 -4.88421354287221
5.34534534534535 -4.77729982234487
5.35535535535536 -4.67018570121674
5.36536536536537 -4.5628711794878
5.37537537537538 -4.45535625715807
5.38538538538539 -4.34764093422753
5.3953953953954 -4.23972521069619
5.40540540540541 -4.13160908656405
5.41541541541542 -4.02329256183111
5.42542542542543 -3.91477563649736
5.43543543543544 -3.80605831056282
5.44544544544545 -3.69714058402748
5.45545545545546 -3.58802245689133
5.46546546546547 -3.47870392915438
5.47547547547548 -3.36918500081664
5.48548548548549 -3.25946567187809
5.4954954954955 -3.14954594233874
5.50550550550551 -3.03942581219859
5.51551551551552 -2.92910528145764
5.52552552552553 -2.81858435011589
5.53553553553554 -2.70786301817333
5.54554554554555 -2.59694128562998
5.55555555555556 -2.48581915248582
5.56556556556557 -2.37449661874087
5.57557557557558 -2.26297368439511
5.58558558558559 -2.15125034944855
5.5955955955956 -2.0393266139012
5.60560560560561 -1.92720247775303
5.61561561561562 -1.81487794100407
5.62562562562563 -1.70235300365431
5.63563563563564 -1.58962766570375
5.64564564564565 -1.47670192715238
5.65565565565566 -1.36357578800022
5.66566566566567 -1.25024924824725
5.67567567567568 -1.13672230789349
5.68568568568569 -1.02299496693892
5.6956956956957 -0.909067225383545
5.70570570570571 -0.794939083227376
5.71571571571572 -0.680610540470404
5.72572572572573 -0.566081597112635
5.73573573573574 -0.451352253154063
5.74574574574575 -0.336422508594687
5.75575575575576 -0.221292363434515
5.76576576576577 -0.105961817673538
5.77577577577578 0.00956912868824134
5.78578578578579 0.125300475650818
5.7957957957958 0.241232223214197
5.80580580580581 0.357364371378381
5.81581581581582 0.473696920143361
5.82582582582583 0.590229869509145
5.83583583583584 0.706963219475725
5.84584584584585 0.823896970043108
5.85585585585586 0.941031121211296
5.86586586586587 1.05836567298028
5.87587587587588 1.17590062535007
5.88588588588589 1.29363597832066
5.8958958958959 1.41157173189205
5.90590590590591 1.52970788606424
5.91591591591592 1.64804444083723
5.92592592592593 1.76658139621102
5.93593593593594 1.88531875218561
5.94594594594595 2.004256508761
5.95595595595596 2.1233946659372
5.96596596596597 2.2427332237142
5.97597597597598 2.36227218209199
5.98598598598599 2.48201154107059
5.995995995996 2.60195130064999
6.00600600600601 2.72209146083019
6.01601601601602 2.8424320216112
6.02602602602603 2.96297298299299
6.03603603603604 3.0837143449756
6.04604604604605 3.204656107559
6.05605605605606 3.32579827074321
6.06606606606607 3.44714083452821
6.07607607607608 3.56868379891402
6.08608608608609 3.69042716390063
6.0960960960961 3.81237092948804
6.10610610610611 3.93451509567625
6.11611611611612 4.05685966246526
6.12612612612613 4.17940462985507
6.13613613613614 4.30214999784568
6.14614614614615 4.4250957664371
6.15615615615616 4.54824193562931
6.16616616616617 4.67158850542233
6.17617617617618 4.79513547581615
6.18618618618619 4.91888284681077
6.1961961961962 5.04283061840619
6.20620620620621 5.16697879060241
6.21621621621622 5.29132736339943
6.22622622622623 5.41587633679725
6.23623623623624 5.54062571079587
6.24624624624625 5.66557548539529
6.25625625625626 5.79072566059552
6.26626626626627 5.91607623639655
6.27627627627628 6.04162721279837
6.28628628628629 6.167378589801
6.2962962962963 6.29333036740443
6.30630630630631 6.41948254560866
6.31631631631632 6.54583512441369
6.32632632632633 6.67238810381953
6.33633633633634 6.79914148382616
6.34634634634635 6.92609526443359
6.35635635635636 7.05324944564182
6.36636636636637 7.18060402745086
6.37637637637638 7.3081590098607
6.38638638638639 7.43591439287134
6.3963963963964 7.56387017648278
6.40640640640641 7.69202636069502
6.41641641641642 7.82038294550807
6.42642642642643 7.94893993092192
6.43643643643644 8.07769731693656
6.44644644644645 8.206655103552
6.45645645645646 8.33581329076825
6.46646646646647 8.46517187858529
6.47647647647648 8.59473086700314
6.48648648648649 8.72449025602179
6.4964964964965 8.85445004564124
6.50650650650651 8.98461023586149
6.51651651651652 9.11497082668254
6.52652652652653 9.24553181810439
6.53653653653654 9.37629321012705
6.54654654654655 9.5072550027505
6.55655655655656 9.63841719597475
6.56656656656657 9.76977978979981
6.57657657657658 9.90134278422567
6.58658658658659 10.0331061792523
6.5965965965966 10.1650699748798
6.60660660660661 10.297234171108
6.61661661661662 10.4295987679371
6.62662662662663 10.562163765367
6.63663663663664 10.6949291633976
6.64664664664665 10.8278949620291
6.65665665665666 10.9610611612614
6.66666666666667 11.0944277610944
6.67667667667668 11.2279947615283
6.68668668668669 11.361762162563
6.6966966966967 11.4957299641984
6.70670670670671 11.6298981664347
6.71671671671672 11.7642667692718
6.72672672672673 11.8988357727096
6.73673673673674 12.0336051767483
6.74674674674675 12.1685749813878
6.75675675675676 12.3037451866281
6.76676676676677 12.4391157924691
6.77677677677678 12.574686798911
6.78678678678679 12.7104582059537
6.7967967967968 12.8464300135972
6.80680680680681 12.9826022218415
6.81681681681682 13.1189748306865
6.82682682682683 13.2555478401324
6.83683683683684 13.3923212501791
6.84684684684685 13.5292950608266
6.85685685685686 13.6664692720749
6.86686686686687 13.803843883924
6.87687687687688 13.9414188963739
6.88688688688689 14.0791943094245
6.8968968968969 14.217170123076
6.90690690690691 14.3553463373283
6.91691691691692 14.4937229521814
6.92692692692693 14.6322999676353
6.93693693693694 14.77107738369
6.94694694694695 14.9100552003455
6.95695695695696 15.0492334176018
6.96696696696697 15.1886120354589
6.97697697697698 15.3281910539168
6.98698698698699 15.4679704729755
6.996996996997 15.607950292635
7.00700700700701 15.7481305128953
7.01701701701702 15.8885111337564
7.02702702702703 16.0290921552183
7.03703703703704 16.169873577281
7.04704704704705 16.3108553999445
7.05705705705706 16.4520376232088
7.06706706706707 16.5934202470739
7.07707707707708 16.7350032715398
7.08708708708709 16.8767866966065
7.0970970970971 17.018770522274
7.10710710710711 17.1609547485423
7.11711711711712 17.3033393754114
7.12712712712713 17.4459244028814
7.13713713713714 17.5887098309521
7.14714714714715 17.7316956596236
7.15715715715716 17.8748818888959
7.16716716716717 18.018268518769
7.17717717717718 18.1618555492429
7.18718718718719 18.3056429803176
7.1971971971972 18.4496308119932
7.20720720720721 18.5938190442695
7.21721721721722 18.7382076771466
7.22722722722723 18.8827967106245
7.23723723723724 19.0275861447033
7.24724724724725 19.1725759793828
7.25725725725726 19.3177662146631
7.26726726726727 19.4631568505442
7.27727727727728 19.6087478870262
7.28728728728729 19.7545393241089
7.2972972972973 19.9005311617924
7.30730730730731 20.0467234000768
7.31731731731732 20.1931160389619
7.32732732732733 20.3397090784478
7.33733733733734 20.4865025185346
7.34734734734735 20.6334963592221
7.35735735735736 20.7806906005104
7.36736736736737 20.9280852423996
7.37737737737738 21.0756802848895
7.38738738738739 21.2234757279802
7.3973973973974 21.3714715716718
7.40740740740741 21.5196678159641
7.41741741741742 21.6680644608573
7.42742742742743 21.8166615063512
7.43743743743744 21.9654589524459
7.44744744744745 22.1144567991415
7.45745745745746 22.2636550464378
7.46746746746747 22.413053694335
7.47747747747748 22.5626527428329
7.48748748748749 22.7124521919317
7.4974974974975 22.8624520416312
7.50750750750751 23.0126522919316
7.51751751751752 23.1630529428327
7.52752752752753 23.3136539943347
7.53753753753754 23.4644554464374
7.54754754754755 23.615457299141
7.55755755755756 23.7666595524453
7.56756756756757 23.9180622063505
7.57757757757758 24.0696652608564
7.58758758758759 24.2214687159632
7.5975975975976 24.3734725716708
7.60760760760761 24.5256768279791
7.61761761761762 24.6780814848883
7.62762762762763 24.8306865423982
7.63763763763764 24.983492000509
7.64764764764765 25.1364978592206
7.65765765765766 25.2897041185329
7.66766766766767 25.4431107784461
7.67767767767768 25.5967178389601
7.68768768768769 25.7505253000748
7.6976976976977 25.9045331617904
7.70770770770771 26.0587414241068
7.71771771771772 26.213150087024
7.72772772772773 26.3677591505419
7.73773773773774 26.5225686146607
7.74774774774775 26.6775784793803
7.75775775775776 26.8327887447007
7.76776776776777 26.9881994106218
7.77777777777778 27.1438104771438
7.78778778778779 27.2996219442666
7.7977977977978 27.4556338119902
7.80780780780781 27.6118460803145
7.81781781781782 27.7682587492397
7.82782782782783 27.9248718187657
7.83783783783784 28.0816852888925
7.84784784784785 28.2386991596201
7.85785785785786 28.3959134309485
7.86786786786787 28.5533281028776
7.87787787787788 28.7109431754076
7.88788788788789 28.8687586485384
7.8978978978979 29.02677452227
7.90790790790791 29.1849907966024
7.91791791791792 29.3434074715356
7.92792792792793 29.5020245470696
7.93793793793794 29.6608420232044
7.94794794794795 29.81985989994
7.95795795795796 29.9790781772764
7.96796796796797 30.1384968552136
7.97797797797798 30.2981159337516
7.98798798798799 30.4579354128904
7.997997997998 30.61795529263
8.00800800800801 30.7781755729704
8.01801801801802 30.9385962539116
8.02802802802803 31.0992173354536
8.03803803803804 31.2600388175964
8.04804804804805 31.42106070034
8.05805805805806 31.5822829836844
8.06806806806807 31.7437056676296
8.07807807807808 31.9053287521756
8.08808808808809 32.0671522373224
8.0980980980981 32.22917612307
8.10810810810811 32.3914004094184
8.11811811811812 32.5538250963676
8.12812812812813 32.7164501839177
8.13813813813814 32.8792756720685
8.14814814814815 33.0423015608201
8.15815815815816 33.2055278501725
8.16816816816817 33.3689545401257
8.17817817817818 33.5325816306797
8.18818818818819 33.6964091218345
8.1981981981982 33.8604370135902
8.20820820820821 34.0246653059466
8.21821821821822 34.1890939989038
8.22822822822823 34.3537230924618
8.23823823823824 34.5185525866207
8.24824824824825 34.6835824813803
8.25825825825826 34.8488127767407
8.26826826826827 35.0142434727019
8.27827827827828 35.179874569264
8.28828828828829 35.3457060664268
8.2982982982983 35.5117379641904
8.30830830830831 35.6779702625549
8.31831831831832 35.8444029615201
8.32832832832833 36.0110360610861
8.33833833833834 36.1778695612529
8.34834834834835 36.3449034620206
8.35835835835836 36.512137763389
8.36836836836837 36.6795724653583
8.37837837837838 36.8472075679283
8.38838838838839 37.0150430710991
8.3983983983984 37.1830789748708
8.40840840840841 37.3513152792432
8.41841841841842 37.5197519842165
8.42842842842843 37.6883890897905
8.43843843843844 37.8572265959653
8.44844844844845 38.026264502741
8.45845845845846 38.1955028101174
8.46846846846847 38.3649415180947
8.47847847847848 38.5345806266727
8.48848848848849 38.7044201358516
8.4984984984985 38.8744600456312
8.50850850850851 39.0447003560117
8.51851851851852 39.2151410669929
8.52852852852853 39.385782178575
8.53853853853854 39.5566236907578
8.54854854854855 39.7276656035415
8.55855855855856 39.8989079169259
8.56856856856857 40.0703506309112
8.57857857857858 40.2419937454973
8.58858858858859 40.4138372606841
8.5985985985986 40.5858811764718
8.60860860860861 40.7581254928602
8.61861861861862 40.9305702098495
8.62862862862863 41.1032153274396
8.63863863863864 41.2760608456304
8.64864864864865 41.4491067644221
8.65865865865866 41.6223530838145
8.66866866866867 41.7957998038078
8.67867867867868 41.9694469244019
8.68868868868869 42.1432944455968
8.6986986986987 42.3173423673924
8.70870870870871 42.4915906897889
8.71871871871872 42.6660394127862
8.72872872872873 42.8406885363842
8.73873873873874 43.0155380605831
8.74874874874875 43.1905879853828
8.75875875875876 43.3658383107833
8.76876876876877 43.5412890367845
8.77877877877878 43.7169401633866
8.78878878878879 43.8927916905895
8.7987987987988 44.0688436183932
8.80880880880881 44.2450959467976
8.81881881881882 44.4215486758029
8.82882882882883 44.598201805409
8.83883883883884 44.7750553356159
8.84884884884885 44.9521092664236
8.85885885885886 45.1293635978321
8.86886886886887 45.3068183298414
8.87887887887888 45.4844734624514
8.88888888888889 45.6623289956623
8.8988988988989 45.840384929474
8.90890890890891 46.0186412638865
8.91891891891892 46.1970979988998
8.92892892892893 46.3757551345139
8.93893893893894 46.5546126707288
8.94894894894895 46.7336706075445
8.95895895895896 46.912928944961
8.96896896896897 47.0923876829783
8.97897897897898 47.2720468215964
8.98898898898899 47.4519063608153
8.998998998999 47.631966300635
9.00900900900901 47.8122266410555
9.01901901901902 47.9926873820768
9.02902902902903 48.1733485236989
9.03903903903904 48.3542100659218
9.04904904904905 48.5352720087455
9.05905905905906 48.71653435217
9.06906906906907 48.8979970961953
9.07907907907908 49.0796602408214
9.08908908908909 49.2615237860483
9.0990990990991 49.443587731876
9.10910910910911 49.6258520783045
9.11911911911912 49.8083168253338
9.12912912912913 49.990981972964
9.13913913913914 50.1738475211949
9.14914914914915 50.3569134700266
9.15915915915916 50.5401798194591
9.16916916916917 50.7236465694924
9.17917917917918 50.9073137201265
9.18918918918919 51.0911812713614
9.1991991991992 51.2752492231972
9.20920920920921 51.4595175756337
9.21921921921922 51.643986328671
9.22922922922923 51.8286554823091
9.23923923923924 52.0135250365481
9.24924924924925 52.1985949913878
9.25925925925926 52.3838653468283
9.26926926926927 52.5693361028696
9.27927927927928 52.7550072595118
9.28928928928929 52.9408788167547
9.2992992992993 53.1269507745984
9.30930930930931 53.313223133043
9.31931931931932 53.4996958920883
9.32932932932933 53.6863690517344
9.33933933933934 53.8732426119814
9.34934934934935 54.0603165728291
9.35935935935936 54.2475909342776
9.36936936936937 54.435065696327
9.37937937937938 54.6227408589771
9.38938938938939 54.810616422228
9.3993993993994 54.9986923860798
9.40940940940941 55.1869687505323
9.41941941941942 55.3754455155857
9.42942942942943 55.5641226812398
9.43943943943944 55.7530002474947
9.44944944944945 55.9420782143505
9.45945945945946 56.131356581807
9.46946946946947 56.3208353498644
9.47947947947948 56.5105145185225
9.48948948948949 56.7003940877815
9.4994994994995 56.8904740576412
9.50950950950951 57.0807544281018
9.51951951951952 57.2712351991631
9.52952952952953 57.4619163708253
9.53953953953954 57.6527979430882
9.54954954954955 57.843879915952
9.55955955955956 58.0351622894165
9.56956956956957 58.2266450634819
9.57957957957958 58.4183282381481
9.58958958958959 58.610211813415
9.5995995995996 58.8022957892828
9.60960960960961 58.9945801657513
9.61961961961962 59.1870649428207
9.62962962962963 59.3797501204909
9.63963963963964 59.5726356987618
9.64964964964965 59.7657216776336
9.65965965965966 59.9590080571062
9.66966966966967 60.1524948371795
9.67967967967968 60.3461820178537
9.68968968968969 60.5400695991287
9.6996996996997 60.7341575810044
9.70970970970971 60.928445963481
9.71971971971972 61.1229347465584
9.72972972972973 61.3176239302365
9.73973973973974 61.5125135145155
9.74974974974975 61.7076034993953
9.75975975975976 61.9028938848759
9.76976976976977 62.0983846709572
9.77977977977978 62.2940758576394
9.78978978978979 62.4899674449224
9.7997997997998 62.6860594328062
9.80980980980981 62.8823518212908
9.81981981981982 63.0788446103761
9.82982982982983 63.2755378000623
9.83983983983984 63.4724313903493
9.84984984984985 63.6695253812371
9.85985985985986 63.8668197727257
9.86986986986987 64.0643145648151
9.87987987987988 64.2620097575053
9.88988988988989 64.4599053507962
9.8998998998999 64.658001344688
9.90990990990991 64.8562977391806
9.91991991991992 65.054794534274
9.92992992992993 65.2534917299682
9.93993993993994 65.4523893262632
9.94994994994995 65.651487323159
9.95995995995996 65.8507857206556
9.96996996996997 66.050284518753
9.97997997997998 66.2499837174512
9.98998998998999 66.4498833167502
10 66.64998331665
};
\addlegendentry{ground truth}
\addplot [semithick, color0, dashed]
table {%
0 -41.144629306921
0.01001001001001 -41.144629306921
0.02002002002002 -41.144629306921
0.03003003003003 -41.144629306921
0.04004004004004 -41.144629306921
0.05005005005005 -41.144629306921
0.0600600600600601 -41.144629306921
0.0700700700700701 -41.144629306921
0.0800800800800801 -41.144629306921
0.0900900900900901 -41.144629306921
0.1001001001001 -41.144629306921
0.11011011011011 -41.144629306921
0.12012012012012 -41.144629306921
0.13013013013013 -41.144629306921
0.14014014014014 -41.144629306921
0.15015015015015 -41.144629306921
0.16016016016016 -41.144629306921
0.17017017017017 -41.144629306921
0.18018018018018 -41.144629306921
0.19019019019019 -41.144629306921
0.2002002002002 -41.144629306921
0.21021021021021 -41.144629306921
0.22022022022022 -41.144629306921
0.23023023023023 -41.144629306921
0.24024024024024 -41.144629306921
0.25025025025025 -41.144629306921
0.26026026026026 -41.144629306921
0.27027027027027 -41.144629306921
0.28028028028028 -41.144629306921
0.29029029029029 -41.144629306921
0.3003003003003 -41.144629306921
0.31031031031031 -41.144629306921
0.32032032032032 -41.144629306921
0.33033033033033 -41.144629306921
0.34034034034034 -41.144629306921
0.35035035035035 -41.144629306921
0.36036036036036 -41.144629306921
0.37037037037037 -41.144629306921
0.38038038038038 -41.144629306921
0.39039039039039 -41.144629306921
0.4004004004004 -41.144629306921
0.41041041041041 -41.144629306921
0.42042042042042 -41.144629306921
0.43043043043043 -41.144629306921
0.44044044044044 -41.144629306921
0.45045045045045 -41.144629306921
0.46046046046046 -41.144629306921
0.47047047047047 -41.144629306921
0.48048048048048 -41.144629306921
0.49049049049049 -41.144629306921
0.500500500500501 -41.144629306921
0.510510510510511 -41.144629306921
0.520520520520521 -41.144629306921
0.530530530530531 -41.144629306921
0.540540540540541 -41.144629306921
0.550550550550551 -41.144629306921
0.560560560560561 -41.144629306921
0.570570570570571 -41.144629306921
0.580580580580581 -41.144629306921
0.590590590590591 -41.144629306921
0.600600600600601 -41.144629306921
0.610610610610611 -41.144629306921
0.620620620620621 -41.144629306921
0.630630630630631 -41.144629306921
0.640640640640641 -41.144629306921
0.650650650650651 -41.144629306921
0.660660660660661 -41.144629306921
0.670670670670671 -41.144629306921
0.680680680680681 -41.144629306921
0.690690690690691 -41.1427315101617
0.700700700700701 -41.1277763627001
0.710710710710711 -41.1128212152385
0.720720720720721 -41.0978660677769
0.730730730730731 -41.0829109203153
0.740740740740741 -41.0679557728538
0.750750750750751 -41.0530006253922
0.760760760760761 -41.0380454779306
0.770770770770771 -41.023090330469
0.780780780780781 -41.0081351830074
0.790790790790791 -40.9931800355459
0.800800800800801 -40.9782248880843
0.810810810810811 -40.9632697406227
0.820820820820821 -40.9483145931611
0.830830830830831 -40.9333594456995
0.840840840840841 -40.918404298238
0.850850850850851 -40.9034491507764
0.860860860860861 -40.8884940033148
0.870870870870871 -40.8735388558532
0.880880880880881 -40.8585837083916
0.890890890890891 -40.8436285609301
0.900900900900901 -40.8286734134685
0.910910910910911 -40.8137182660069
0.920920920920921 -40.7987631185453
0.930930930930931 -40.7838079710837
0.940940940940941 -40.7688528236222
0.950950950950951 -40.7538976761606
0.960960960960961 -40.738942528699
0.970970970970971 -40.7239873812374
0.980980980980981 -40.7090322337758
0.990990990990991 -40.6940770863143
1.001001001001 -40.6772306970196
1.01101101101101 -40.6537937356346
1.02102102102102 -40.6303567742495
1.03103103103103 -40.6069198128645
1.04104104104104 -40.5834828514794
1.05105105105105 -40.5600458900944
1.06106106106106 -40.5366089287093
1.07107107107107 -40.5131719673243
1.08108108108108 -40.4897350059392
1.09109109109109 -40.4662980445542
1.1011011011011 -40.4428610831691
1.11111111111111 -40.4194241217841
1.12112112112112 -40.3959871603991
1.13113113113113 -40.372550199014
1.14114114114114 -40.349113237629
1.15115115115115 -40.3256762762439
1.16116116116116 -40.3022393148589
1.17117117117117 -40.2788023534738
1.18118118118118 -40.2553653920888
1.19119119119119 -40.2319284307037
1.2012012012012 -40.2084914693187
1.21121121121121 -40.1850545079336
1.22122122122122 -40.1616175465486
1.23123123123123 -40.1381805851635
1.24124124124124 -40.1147436237785
1.25125125125125 -40.0913066623934
1.26126126126126 -40.0678697010084
1.27127127127127 -40.0444327396233
1.28128128128128 -40.0209957782383
1.29129129129129 -39.9975588168532
1.3013013013013 -39.9741218554682
1.31131131131131 -39.9492245282628
1.32132132132132 -39.9212103777283
1.33133133133133 -39.8931962271939
1.34134134134134 -39.8651820766594
1.35135135135135 -39.837167926125
1.36136136136136 -39.8091537755905
1.37137137137137 -39.7811396250561
1.38138138138138 -39.7531254745216
1.39139139139139 -39.7251113239872
1.4014014014014 -39.6970971734527
1.41141141141141 -39.6690830229183
1.42142142142142 -39.6410688723838
1.43143143143143 -39.6130547218494
1.44144144144144 -39.5850405713149
1.45145145145145 -39.5570264207804
1.46146146146146 -39.529012270246
1.47147147147147 -39.5009981197115
1.48148148148148 -39.4729839691771
1.49149149149149 -39.4449698186426
1.5015015015015 -39.4169556681082
1.51151151151151 -39.3889415175737
1.52152152152152 -39.3609273670393
1.53153153153153 -39.3329132165048
1.54154154154154 -39.3048990659704
1.55155155155155 -39.2768849154359
1.56156156156156 -39.2488707649015
1.57157157157157 -39.220856614367
1.58158158158158 -39.1928424638326
1.59159159159159 -39.1648283132981
1.6016016016016 -39.1368141627636
1.61161161161161 -39.1088000122292
1.62162162162162 -39.0765612777893
1.63163163163163 -39.0383705910817
1.64164164164164 -39.0001799043742
1.65165165165165 -38.9619892176666
1.66166166166166 -38.923798530959
1.67167167167167 -38.8856078442515
1.68168168168168 -38.8474171575439
1.69169169169169 -38.8092264708363
1.7017017017017 -38.7710357841288
1.71171171171171 -38.7328450974212
1.72172172172172 -38.6946544107136
1.73173173173173 -38.6564637240061
1.74174174174174 -38.6182730372985
1.75175175175175 -38.5800823505909
1.76176176176176 -38.5418916638834
1.77177177177177 -38.5037009771758
1.78178178178178 -38.4655102904683
1.79179179179179 -38.4273196037607
1.8018018018018 -38.3891289170531
1.81181181181181 -38.3509382303456
1.82182182182182 -38.312747543638
1.83183183183183 -38.2745568569304
1.84184184184184 -38.2363661702229
1.85185185185185 -38.1981754835153
1.86186186186186 -38.1599847968077
1.87187187187187 -38.1217941101002
1.88188188188188 -38.0836034233926
1.89189189189189 -38.045412736685
1.9019019019019 -38.0072220499775
1.91191191191191 -37.9690313632699
1.92192192192192 -37.9308406765624
1.93193193193193 -37.890393406025
1.94194194194194 -37.8477884897113
1.95195195195195 -37.8051835733976
1.96196196196196 -37.7625786570839
1.97197197197197 -37.7199737407702
1.98198198198198 -37.6773688244564
1.99199199199199 -37.6347639081427
2.002002002002 -37.592158991829
2.01201201201201 -37.5495540755153
2.02202202202202 -37.5069491592016
2.03203203203203 -37.4643442428879
2.04204204204204 -37.4217393265741
2.05205205205205 -37.3791344102604
2.06206206206206 -37.3365294939467
2.07207207207207 -37.293924577633
2.08208208208208 -37.2513196613193
2.09209209209209 -37.2087147450056
2.1021021021021 -37.1661098286919
2.11211211211211 -37.1235049123782
2.12212212212212 -37.0808999960644
2.13213213213213 -37.0382950797507
2.14214214214214 -36.995690163437
2.15215215215215 -36.9530852471233
2.16216216216216 -36.9104803308096
2.17217217217217 -36.8678754144959
2.18218218218218 -36.8252704981822
2.19219219219219 -36.7826655818684
2.2022022022022 -36.7400606655547
2.21221221221221 -36.697455749241
2.22222222222222 -36.6548508329273
2.23223223223223 -36.6122459166136
2.24224224224224 -36.5669603111017
2.25225225225225 -36.5199411651819
2.26226226226226 -36.472922019262
2.27227227227227 -36.4259028733421
2.28228228228228 -36.3788837274223
2.29229229229229 -36.3318645815024
2.3023023023023 -36.2848454355825
2.31231231231231 -36.2378262896627
2.32232232232232 -36.1908071437428
2.33233233233233 -36.143787997823
2.34234234234234 -36.0967688519031
2.35235235235235 -36.0497497059832
2.36236236236236 -36.0027305600634
2.37237237237237 -35.9557114141435
2.38238238238238 -35.9086922682236
2.39239239239239 -35.8616731223038
2.4024024024024 -35.8146539763839
2.41241241241241 -35.7676348304641
2.42242242242242 -35.7206156845442
2.43243243243243 -35.6735965386243
2.44244244244244 -35.6265773927045
2.45245245245245 -35.5795582467846
2.46246246246246 -35.5325391008647
2.47247247247247 -35.4855199549449
2.48248248248248 -35.438500809025
2.49249249249249 -35.3914816631051
2.5025025025025 -35.3444625171853
2.51251251251251 -35.2974433712654
2.52252252252252 -35.2504242253456
2.53253253253253 -35.2034050794257
2.54254254254254 -35.1563859335058
2.55255255255255 -35.1050260014942
2.56256256256256 -35.0518353598216
2.57257257257257 -34.998644718149
2.58258258258258 -34.9454540764764
2.59259259259259 -34.8922634348038
2.6026026026026 -34.8390727931312
2.61261261261261 -34.7858821514585
2.62262262262262 -34.7326915097859
2.63263263263263 -34.6795008681133
2.64264264264264 -34.6263102264407
2.65265265265265 -34.5731195847681
2.66266266266266 -34.5199289430955
2.67267267267267 -34.4667383014229
2.68268268268268 -34.4135476597503
2.69269269269269 -34.3603570180777
2.7027027027027 -34.3071663764051
2.71271271271271 -34.2539757347325
2.72272272272272 -34.2007850930599
2.73273273273273 -34.1475944513873
2.74274274274274 -34.0944038097147
2.75275275275275 -34.0412131680421
2.76276276276276 -33.9880225263695
2.77277277277277 -33.9348318846969
2.78278278278278 -33.8816412430243
2.79279279279279 -33.8284506013517
2.8028028028028 -33.7752599596791
2.81281281281281 -33.7220693180064
2.82282282282282 -33.6688786763338
2.83283283283283 -33.6156880346612
2.84284284284284 -33.5624973929886
2.85285285285285 -33.509306751316
2.86286286286286 -33.4511823855504
2.87287287287287 -33.3918202481251
2.88288288288288 -33.3324581106997
2.89289289289289 -33.2730959732744
2.9029029029029 -33.213733835849
2.91291291291291 -33.1543716984237
2.92292292292292 -33.0950095609983
2.93293293293293 -33.035647423573
2.94294294294294 -32.9762852861476
2.95295295295295 -32.9169231487223
2.96296296296296 -32.857561011297
2.97297297297297 -32.7981988738716
2.98298298298298 -32.7388367364463
2.99299299299299 -32.6794745990209
3.003003003003 -32.6201124615956
3.01301301301301 -32.5607503241702
3.02302302302302 -32.5013881867449
3.03303303303303 -32.4420260493195
3.04304304304304 -32.3826639118942
3.05305305305305 -32.3233017744688
3.06306306306306 -32.2639396370435
3.07307307307307 -32.2045774996181
3.08308308308308 -32.1452153621928
3.09309309309309 -32.0858532247674
3.1031031031031 -32.0264910873421
3.11311311311311 -31.9671289499168
3.12312312312312 -31.9077668124914
3.13313313313313 -31.8484046750661
3.14314314314314 -31.7890425376407
3.15315315315315 -31.7296804002154
3.16316316316316 -31.67031826279
3.17317317317317 -31.6054294632705
3.18318318318318 -31.5398958300924
3.19319319319319 -31.4743621969143
3.2032032032032 -31.4088285637362
3.21321321321321 -31.3432949305581
3.22322322322322 -31.27776129738
3.23323323323323 -31.2122276642019
3.24324324324324 -31.1466940310238
3.25325325325325 -31.0811603978457
3.26326326326326 -31.0156267646677
3.27327327327327 -30.9500931314896
3.28328328328328 -30.8845594983115
3.29329329329329 -30.8190258651334
3.3033033033033 -30.7534922319553
3.31331331331331 -30.6879585987772
3.32332332332332 -30.6224249655991
3.33333333333333 -30.556891332421
3.34334334334334 -30.491357699243
3.35335335335335 -30.4258240660649
3.36336336336336 -30.3602904328868
3.37337337337337 -30.2947567997087
3.38338338338338 -30.2292231665306
3.39339339339339 -30.1636895333525
3.4034034034034 -30.0981559001744
3.41341341341341 -30.0326222669963
3.42342342342342 -29.9670886338182
3.43343343343343 -29.9015550006402
3.44344344344344 -29.8360213674621
3.45345345345345 -29.770487734284
3.46346346346346 -29.7049541011059
3.47347347347347 -29.6394204679278
3.48348348348348 -29.5677672346543
3.49349349349349 -29.4960621057235
3.5035035035035 -29.4243569767926
3.51351351351351 -29.3526518478618
3.52352352352352 -29.280946718931
3.53353353353353 -29.2092415900001
3.54354354354354 -29.1375364610693
3.55355355355355 -29.0658313321385
3.56356356356356 -28.9941262032076
3.57357357357357 -28.9224210742768
3.58358358358358 -28.850715945346
3.59359359359359 -28.7790108164152
3.6036036036036 -28.7073056874843
3.61361361361361 -28.6356005585535
3.62362362362362 -28.5638954296227
3.63363363363363 -28.4921903006918
3.64364364364364 -28.420485171761
3.65365365365365 -28.3487800428302
3.66366366366366 -28.2770749138993
3.67367367367367 -28.2053697849685
3.68368368368368 -28.1336646560377
3.69369369369369 -28.0619595271069
3.7037037037037 -27.990254398176
3.71371371371371 -27.9185492692452
3.72372372372372 -27.8468441403144
3.73373373373373 -27.7751390113835
3.74374374374374 -27.7034338824527
3.75375375375375 -27.6317287535219
3.76376376376376 -27.560023624591
3.77377377377377 -27.4883184956602
3.78378378378378 -27.4160723243855
3.79379379379379 -27.3381956997019
3.8038038038038 -27.2603190750183
3.81381381381381 -27.1824424503348
3.82382382382382 -27.1045658256512
3.83383383383383 -27.0266892009676
3.84384384384384 -26.9488125762841
3.85385385385385 -26.8709359516005
3.86386386386386 -26.7930593269169
3.87387387387387 -26.7151827022333
3.88388388388388 -26.6373060775498
3.89389389389389 -26.5594294528662
3.9039039039039 -26.4815528281826
3.91391391391391 -26.403676203499
3.92392392392392 -26.3257995788155
3.93393393393393 -26.2479229541319
3.94394394394394 -26.1700463294483
3.95395395395395 -26.0921697047648
3.96396396396396 -26.0142930800812
3.97397397397397 -25.9364164553976
3.98398398398398 -25.858539830714
3.99399399399399 -25.7806632060305
4.004004004004 -25.7027865813469
4.01401401401401 -25.6249099566633
4.02402402402402 -25.5470333319798
4.03403403403403 -25.4691567072962
4.04404404404404 -25.3912800826126
4.05405405405405 -25.313403457929
4.06406406406406 -25.2355268332455
4.07407407407407 -25.1576502085619
4.08408408408408 -25.0797735838783
4.09409409409409 -25.0007629788496
4.1041041041041 -24.9167148584133
4.11411411411411 -24.832666737977
4.12412412412412 -24.7486186175407
4.13413413413413 -24.6645704971044
4.14414414414414 -24.5805223766681
4.15415415415415 -24.4964742562318
4.16416416416416 -24.4124261357954
4.17417417417417 -24.3283780153591
4.18418418418418 -24.2443298949228
4.19419419419419 -24.1602817744865
4.2042042042042 -24.0762336540502
4.21421421421421 -23.9921855336139
4.22422422422422 -23.9081374131776
4.23423423423423 -23.8240892927412
4.24424424424424 -23.7400411723049
4.25425425425425 -23.6559930518686
4.26426426426426 -23.5719449314323
4.27427427427427 -23.487896810996
4.28428428428428 -23.4038486905597
4.29429429429429 -23.3198005701234
4.3043043043043 -23.235752449687
4.31431431431431 -23.1517043292507
4.32432432432432 -23.0676562088144
4.33433433433433 -22.9836080883781
4.34434434434434 -22.8995599679418
4.35435435435435 -22.8155118475055
4.36436436436436 -22.7314637270692
4.37437437437437 -22.6474156066329
4.38438438438438 -22.5633674861965
4.39439439439439 -22.4793193657602
4.4044044044044 -22.3935443269776
4.41441441441441 -22.3033247107885
4.42442442442442 -22.2131050945995
4.43443443443443 -22.1228854784104
4.44444444444444 -22.0326658622214
4.45445445445445 -21.9424462460323
4.46446446446446 -21.8522266298433
4.47447447447447 -21.7620070136542
4.48448448448448 -21.6717873974651
4.49449449449449 -21.5815677812761
4.5045045045045 -21.491348165087
4.51451451451451 -21.401128548898
4.52452452452452 -21.3109089327089
4.53453453453453 -21.2206893165199
4.54454454454454 -21.1304697003308
4.55455455455455 -21.0402500841418
4.56456456456456 -20.9500304679527
4.57457457457457 -20.8598108517636
4.58458458458458 -20.7695912355746
4.59459459459459 -20.6793716193855
4.6046046046046 -20.5891520031965
4.61461461461461 -20.4989323870074
4.62462462462462 -20.4087127708184
4.63463463463463 -20.3184931546293
4.64464464464464 -20.2282735384403
4.65465465465465 -20.1380539222512
4.66466466466466 -20.0478343060621
4.67467467467467 -19.9576146898731
4.68468468468468 -19.867395073684
4.69469469469469 -19.777175457495
4.7047047047047 -19.6869558413059
4.71471471471471 -19.5944163687693
4.72472472472472 -19.4980252568275
4.73473473473473 -19.4016341448857
4.74474474474474 -19.3052430329439
4.75475475475475 -19.2088519210021
4.76476476476476 -19.1124608090603
4.77477477477477 -19.0160696971185
4.78478478478478 -18.9196785851768
4.79479479479479 -18.823287473235
4.8048048048048 -18.7268963612932
4.81481481481481 -18.6305052493514
4.82482482482482 -18.5341141374096
4.83483483483483 -18.4377230254678
4.84484484484484 -18.341331913526
4.85485485485485 -18.2449408015842
4.86486486486486 -18.1485496896424
4.87487487487487 -18.0521585777006
4.88488488488488 -17.9557674657588
4.89489489489489 -17.859376353817
4.9049049049049 -17.7629852418752
4.91491491491491 -17.6665941299334
4.92492492492492 -17.5702030179916
4.93493493493493 -17.4738119060498
4.94494494494494 -17.377420794108
4.95495495495495 -17.2810296821662
4.96496496496496 -17.1846385702244
4.97497497497497 -17.0882474582826
4.98498498498498 -16.9918563463408
4.99499499499499 -16.895465234399
5.00500500500501 -16.7990741224572
5.01501501501502 -16.7026830105154
5.02502502502503 -16.6033791042249
5.03503503503504 -16.5008164965303
5.04504504504505 -16.3982538888358
5.05505505505506 -16.2956912811413
5.06506506506507 -16.1931286734467
5.07507507507508 -16.0905660657522
5.08508508508509 -15.9880034580576
5.0950950950951 -15.8854408503631
5.10510510510511 -15.7828782426686
5.11511511511512 -15.680315634974
5.12512512512513 -15.5777530272795
5.13513513513514 -15.4751904195849
5.14514514514515 -15.3726278118904
5.15515515515516 -15.2700652041959
5.16516516516517 -15.1675025965013
5.17517517517518 -15.0649399888068
5.18518518518519 -14.9623773811123
5.1951951951952 -14.8598147734177
5.20520520520521 -14.7572521657232
5.21521521521522 -14.6546895580286
5.22522522522523 -14.5521269503341
5.23523523523524 -14.4495643426396
5.24524524524525 -14.347001734945
5.25525525525526 -14.2444391272505
5.26526526526527 -14.1418765195559
5.27527527527528 -14.0393139118614
5.28528528528529 -13.9367513041669
5.2952952952953 -13.8341886964723
5.30530530530531 -13.7316260887778
5.31531531531532 -13.6290634810832
5.32532532532533 -13.5265008733887
5.33533533533534 -13.4204325333442
5.34534534534535 -13.3116984298969
5.35535535535536 -13.2029643264496
5.36536536536537 -13.0942302230024
5.37537537537538 -12.9854961195551
5.38538538538539 -12.8767620161078
5.3953953953954 -12.7680279126605
5.40540540540541 -12.6592938092132
5.41541541541542 -12.550559705766
5.42542542542543 -12.4418256023187
5.43543543543544 -12.3330914988714
5.44544544544545 -12.2243573954241
5.45545545545546 -12.1156232919768
5.46546546546547 -12.0068891885296
5.47547547547548 -11.8981550850823
5.48548548548549 -11.789420981635
5.4954954954955 -11.6806868781877
5.50550550550551 -11.5719527747404
5.51551551551552 -11.4632186712932
5.52552552552553 -11.3544845678459
5.53553553553554 -11.2457504643986
5.54554554554555 -11.1370163609513
5.55555555555556 -11.028282257504
5.56556556556557 -10.9195481540568
5.57557557557558 -10.8108140506095
5.58558558558559 -10.7020799471622
5.5955955955956 -10.5933458437149
5.60560560560561 -10.4846117402676
5.61561561561562 -10.3758776368204
5.62562562562563 -10.2671435333731
5.63563563563564 -10.1584094299258
5.64564564564565 -10.0455766561273
5.65565565565566 -9.93067105692732
5.66566566566567 -9.8157654577273
5.67567567567568 -9.70085985852728
5.68568568568569 -9.58595425932726
5.6956956956957 -9.47104866012723
5.70570570570571 -9.35614306092721
5.71571571571572 -9.24123746172719
5.72572572572573 -9.12633186252717
5.73573573573574 -9.01142626332715
5.74574574574575 -8.89652066412712
5.75575575575576 -8.7816150649271
5.76576576576577 -8.66670946572707
5.77577577577578 -8.55180386652705
5.78578578578579 -8.43689826732703
5.7957957957958 -8.32199266812701
5.80580580580581 -8.20708706892699
5.81581581581582 -8.09218146972697
5.82582582582583 -7.97727587052695
5.83583583583584 -7.86237027132692
5.84584584584585 -7.7474646721269
5.85585585585586 -7.63255907292687
5.86586586586587 -7.51765347372685
5.87587587587588 -7.40274787452683
5.88588588588589 -7.28784227532681
5.8958958958959 -7.17293667612679
5.90590590590591 -7.05803107692677
5.91591591591592 -6.94312547772674
5.92592592592593 -6.82821987852672
5.93593593593594 -6.7133142793267
5.94594594594595 -6.59840868012667
5.95595595595596 -6.47881147257426
5.96596596596597 -6.3577343776215
5.97597597597598 -6.23665728266874
5.98598598598599 -6.11558018771597
5.995995995996 -5.99450309276321
6.00600600600601 -5.87342599781044
6.01601601601602 -5.75234890285768
6.02602602602603 -5.63127180790492
6.03603603603604 -5.51019471295215
6.04604604604605 -5.38911761799939
6.05605605605606 -5.26804052304662
6.06606606606607 -5.14696342809386
6.07607607607608 -5.0258863331411
6.08608608608609 -4.90480923818834
6.0960960960961 -4.78373214323557
6.10610610610611 -4.6626550482828
6.11611611611612 -4.54157795333004
6.12612612612613 -4.42050085837727
6.13613613613614 -4.29942376342451
6.14614614614615 -4.17834666847175
6.15615615615616 -4.05726957351898
6.16616616616617 -3.93619247856622
6.17617617617618 -3.81511538361345
6.18618618618619 -3.69403828866069
6.1961961961962 -3.57296119370793
6.20620620620621 -3.45188409875516
6.21621621621622 -3.3308070038024
6.22622622622623 -3.20972990884963
6.23623623623624 -3.08865281389687
6.24624624624625 -2.9675757189441
6.25625625625626 -2.84649862399134
6.26626626626627 -2.72013698268498
6.27627627627628 -2.59288839197948
6.28628628628629 -2.46563980127397
6.2962962962963 -2.33839121056847
6.30630630630631 -2.21114261986296
6.31631631631632 -2.08389402915746
6.32632632632633 -1.95664543845195
6.33633633633634 -1.82939684774644
6.34634634634635 -1.70214825704094
6.35635635635636 -1.57489966633543
6.36636636636637 -1.44765107562993
6.37637637637638 -1.32040248492442
6.38638638638639 -1.19315389421892
6.3963963963964 -1.06590530351341
6.40640640640641 -0.938656712807905
6.41641641641642 -0.811408122102385
6.42642642642643 -0.68415953139688
6.43643643643644 -0.556910940691374
6.44644644644645 -0.429662349985868
6.45645645645646 -0.302413759280363
6.46646646646647 -0.175165168574857
6.47647647647648 -0.0479165778693513
6.48648648648649 0.0793320128361543
6.4964964964965 0.20658060354166
6.50650650650651 0.333829194247166
6.51651651651652 0.461077784952671
6.52652652652653 0.588326375658177
6.53653653653654 0.715574966363683
6.54654654654655 0.842823557069188
6.55655655655656 0.970072147774694
6.56656656656657 1.0973207384802
6.57657657657658 1.23044681354052
6.58658658658659 1.36386689999876
6.5965965965966 1.49728698645701
6.60660660660661 1.63070707291526
6.61661661661662 1.7641271593735
6.62662662662663 1.89754724583175
6.63663663663664 2.03096733229
6.64664664664665 2.16438741874825
6.65665665665666 2.29780750520649
6.66666666666667 2.43122759166474
6.67667667667668 2.56464767812299
6.68668668668669 2.69806776458124
6.6966966966967 2.83148785103948
6.70670670670671 2.96490793749773
6.71671671671672 3.09832802395598
6.72672672672673 3.23174811041423
6.73673673673674 3.36516819687247
6.74674674674675 3.49858828333073
6.75675675675676 3.63200836978897
6.76676676676677 3.76542845624722
6.77677677677678 3.89884854270547
6.78678678678679 4.03226862916372
6.7967967967968 4.16568871562196
6.80680680680681 4.29910880208021
6.81681681681682 4.43252888853846
6.82682682682683 4.56594897499671
6.83683683683684 4.69936906145495
6.84684684684685 4.8327891479132
6.85685685685686 4.96620923437145
6.86686686686687 5.09962932082969
6.87687687687688 5.23334833389123
6.88688688688689 5.37293991610222
6.8968968968969 5.51253149831321
6.90690690690691 5.65212308052419
6.91691691691692 5.79171466273518
6.92692692692693 5.93130624494617
6.93693693693694 6.07089782715716
6.94694694694695 6.21048940936815
6.95695695695696 6.35008099157914
6.96696696696697 6.48967257379013
6.97697697697698 6.62926415600112
6.98698698698699 6.76885573821211
6.996996996997 6.9084473204231
7.00700700700701 7.04803890263409
7.01701701701702 7.18763048484508
7.02702702702703 7.32722206705607
7.03703703703704 7.46681364926706
7.04704704704705 7.60640523147804
7.05705705705706 7.74599681368903
7.06706706706707 7.88558839590002
7.07707707707708 8.02517997811101
7.08708708708709 8.164771560322
7.0970970970971 8.30436314253299
7.10710710710711 8.44395472474398
7.11711711711712 8.58354630695497
7.12712712712713 8.72313788916596
7.13713713713714 8.86272947137695
7.14714714714715 9.00232105358794
7.15715715715716 9.14191263579893
7.16716716716717 9.28150421800992
7.17717717717718 9.42109580022091
7.18718718718719 9.56157924703638
7.1971971971972 9.70734232500011
7.20720720720721 9.85310540296384
7.21721721721722 9.99886848092758
7.22722722722723 10.1446315588913
7.23723723723724 10.290394636855
7.24724724724725 10.4361577148188
7.25725725725726 10.5819207927825
7.26726726726727 10.7276838707462
7.27727727727728 10.87344694871
7.28728728728729 11.0192100266737
7.2972972972973 11.1649731046374
7.30730730730731 11.3107361826012
7.31731731731732 11.4564992605649
7.32732732732733 11.6022623385286
7.33733733733734 11.7480254164923
7.34734734734735 11.8937884944561
7.35735735735736 12.0395515724198
7.36736736736737 12.1853146503835
7.37737737737738 12.3310777283473
7.38738738738739 12.476840806311
7.3973973973974 12.6226038842747
7.40740740740741 12.7683669622385
7.41741741741742 12.9141300402022
7.42742742742743 13.0598931181659
7.43743743743744 13.2056561961297
7.44744744744745 13.3514192740934
7.45745745745746 13.4971823520571
7.46746746746747 13.6429454300209
7.47747747747748 13.7887085079846
7.48748748748749 13.9344715859483
7.4974974974975 14.0817194665178
7.50750750750751 14.2336540402342
7.51751751751752 14.3855886139507
7.52752752752753 14.5375231876672
7.53753753753754 14.6894577613836
7.54754754754755 14.8413923351001
7.55755755755756 14.9933269088166
7.56756756756757 15.1452614825331
7.57757757757758 15.2971960562495
7.58758758758759 15.449130629966
7.5975975975976 15.6010652036825
7.60760760760761 15.752999777399
7.61761761761762 15.9049343511154
7.62762762762763 16.0568689248319
7.63763763763764 16.2088034985484
7.64764764764765 16.3607380722649
7.65765765765766 16.5126726459813
7.66766766766767 16.6646072196978
7.67767767767768 16.8165417934143
7.68768768768769 16.9684763671307
7.6976976976977 17.1204109408472
7.70770770770771 17.2723455145637
7.71771771771772 17.4242800882802
7.72772772772773 17.5762146619966
7.73773773773774 17.7281492357131
7.74774774774775 17.8800838094296
7.75775775775776 18.0320183831461
7.76776776776777 18.1839529568625
7.77777777777778 18.335887530579
7.78778778778779 18.4878221042955
7.7977977977978 18.6397566780119
7.80780780780781 18.7937689923353
7.81781781781782 18.9518750618045
7.82782782782783 19.1099811312738
7.83783783783784 19.268087200743
7.84784784784785 19.4261932702122
7.85785785785786 19.5842993396814
7.86786786786787 19.7424054091506
7.87787787787788 19.9005114786198
7.88788788788789 20.058617548089
7.8978978978979 20.2167236175583
7.90790790790791 20.3748296870275
7.91791791791792 20.5329357564967
7.92792792792793 20.6910418259659
7.93793793793794 20.8491478954351
7.94794794794795 21.0072539649043
7.95795795795796 21.1653600343735
7.96796796796797 21.3234661038428
7.97797797797798 21.481572173312
7.98798798798799 21.6396782427812
7.997997997998 21.7977843122504
8.00800800800801 21.9558903817196
8.01801801801802 22.1139964511889
8.02802802802803 22.2721025206581
8.03803803803804 22.4302085901273
8.04804804804805 22.5883146595965
8.05805805805806 22.7464207290657
8.06806806806807 22.9045267985349
8.07807807807808 23.0626328680041
8.08808808808809 23.2207389374734
8.0980980980981 23.3788450069426
8.10810810810811 23.5369510764118
8.11811811811812 23.6978905694913
8.12812812812813 23.8625442114477
8.13813813813814 24.027197853404
8.14814814814815 24.1918514953604
8.15815815815816 24.3565051373168
8.16816816816817 24.5211587792731
8.17817817817818 24.6858124212295
8.18818818818819 24.8504660631858
8.1981981981982 25.0151197051422
8.20820820820821 25.1797733470986
8.21821821821822 25.3444269890549
8.22822822822823 25.5090806310113
8.23823823823824 25.6737342729676
8.24824824824825 25.838387914924
8.25825825825826 26.0030415568804
8.26826826826827 26.1676951988367
8.27827827827828 26.3323488407931
8.28828828828829 26.4970024827495
8.2982982982983 26.6616561247058
8.30830830830831 26.8263097666622
8.31831831831832 26.9909634086185
8.32832832832833 27.1556170505749
8.33833833833834 27.3202706925313
8.34834834834835 27.4849243344876
8.35835835835836 27.649577976444
8.36836836836837 27.8142316184003
8.37837837837838 27.9788852603567
8.38838838838839 28.1435389023131
8.3983983983984 28.3081925442694
8.40840840840841 28.4728461862258
8.41841841841842 28.6374998281822
8.42842842842843 28.8064716689942
8.43843843843844 28.9792910206792
8.44844844844845 29.1521103723642
8.45845845845846 29.3249297240492
8.46846846846847 29.4977490757342
8.47847847847848 29.6705684274192
8.48848848848849 29.8433877791042
8.4984984984985 30.0162071307892
8.50850850850851 30.1890264824742
8.51851851851852 30.3618458341593
8.52852852852853 30.5346651858443
8.53853853853854 30.7074845375293
8.54854854854855 30.8803038892143
8.55855855855856 31.0531232408993
8.56856856856857 31.2259425925843
8.57857857857858 31.3987619442693
8.58858858858859 31.5715812959543
8.5985985985986 31.7444006476393
8.60860860860861 31.9172199993243
8.61861861861862 32.0900393510093
8.62862862862863 32.2628587026943
8.63863863863864 32.4356780543793
8.64864864864865 32.6084974060643
8.65865865865866 32.7813167577493
8.66866866866867 32.9541361094343
8.67867867867868 33.1269554611194
8.68868868868869 33.2997748128044
8.6986986986987 33.4725941644894
8.70870870870871 33.6454135161744
8.71871871871872 33.8182328678594
8.72872872872873 33.9910522195444
8.73873873873874 34.1689743059252
8.74874874874875 34.3499593673389
8.75875875875876 34.5309444287525
8.76876876876877 34.7119294901662
8.77877877877878 34.8929145515798
8.78878878878879 35.0738996129935
8.7987987987988 35.2548846744071
8.80880880880881 35.4358697358208
8.81881881881882 35.6168547972344
8.82882882882883 35.7978398586481
8.83883883883884 35.9788249200617
8.84884884884885 36.1598099814754
8.85885885885886 36.340795042889
8.86886886886887 36.5217801043027
8.87887887887888 36.7027651657163
8.88888888888889 36.88375022713
8.8988988988989 37.0647352885436
8.90890890890891 37.2457203499573
8.91891891891892 37.4267054113709
8.92892892892893 37.6076904727846
8.93893893893894 37.7886755341982
8.94894894894895 37.9696605956119
8.95895895895896 38.1506456570255
8.96896896896897 38.3316307184392
8.97897897897898 38.5126157798528
8.98898898898899 38.6936008412665
8.998998998999 38.8745859026801
9.00900900900901 39.0555709640938
9.01901901901902 39.2365560255074
9.02902902902903 39.4175410869211
9.03903903903904 39.5985261483347
9.04904904904905 39.7838070315237
9.05905905905906 39.9707504455304
9.06906906906907 40.157693859537
9.07907907907908 40.3446372735437
9.08908908908909 40.5315806875504
9.0990990990991 40.7185241015571
9.10910910910911 40.9054675155638
9.11911911911912 41.0924109295704
9.12912912912913 41.2793543435771
9.13913913913914 41.4662977575838
9.14914914914915 41.6532411715905
9.15915915915916 41.8401845855971
9.16916916916917 42.0271279996038
9.17917917917918 42.2140714136105
9.18918918918919 42.4010148276172
9.1991991991992 42.5879582416238
9.20920920920921 42.7749016556305
9.21921921921922 42.9618450696372
9.22922922922923 43.1487884836439
9.23923923923924 43.3357318976505
9.24924924924925 43.5226753116572
9.25925925925926 43.7096187256639
9.26926926926927 43.8965621396706
9.27927927927928 44.0835055536773
9.28928928928929 44.2704489676839
9.2992992992993 44.4573923816906
9.30930930930931 44.6443357956973
9.31931931931932 44.831279209704
9.32932932932933 45.0182226237106
9.33933933933934 45.2051660377173
9.34934934934935 45.392109451724
9.35935935935936 45.5808029012304
9.36936936936937 45.7698882062184
9.37937937937938 45.9589735112064
9.38938938938939 46.1480588161944
9.3993993993994 46.3371441211823
9.40940940940941 46.5262294261703
9.41941941941942 46.7153147311583
9.42942942942943 46.9044000361463
9.43943943943944 47.0934853411343
9.44944944944945 47.2825706461223
9.45945945945946 47.4716559511102
9.46946946946947 47.6607412560982
9.47947947947948 47.8498265610862
9.48948948948949 48.0389118660742
9.4994994994995 48.2279971710622
9.50950950950951 48.4170824760501
9.51951951951952 48.6061677810381
9.52952952952953 48.7952530860261
9.53953953953954 48.9843383910141
9.54954954954955 49.1734236960021
9.55955955955956 49.36250900099
9.56956956956957 49.551594305978
9.57957957957958 49.740679610966
9.58958958958959 49.929764915954
9.5995995995996 50.118850220942
9.60960960960961 50.3079355259299
9.61961961961962 50.4970208309179
9.62962962962963 50.6861061359059
9.63963963963964 50.8751914408939
9.64964964964965 51.0642767458819
9.65965965965966 51.2533620508699
9.66966966966967 51.4498082429592
9.67967967967968 51.6469547213313
9.68968968968969 51.8441011997034
9.6996996996997 52.0412476780755
9.70970970970971 52.2383941564476
9.71971971971972 52.4355406348197
9.72972972972973 52.6326871131919
9.73973973973974 52.829833591564
9.74974974974975 53.0269800699361
9.75975975975976 53.2241265483082
9.76976976976977 53.4212730266803
9.77977977977978 53.6184195050524
9.78978978978979 53.8155659834245
9.7997997997998 54.0127124617967
9.80980980980981 54.2098589401688
9.81981981981982 54.4070054185409
9.82982982982983 54.604151896913
9.83983983983984 54.8012983752851
9.84984984984985 54.9984448536572
9.85985985985986 55.1955913320293
9.86986986986987 55.3927378104015
9.87987987987988 55.5898842887736
9.88988988988989 55.7870307671457
9.8998998998999 55.9841772455178
9.90990990990991 56.1813237238899
9.91991991991992 56.378470202262
9.92992992992993 56.5756166806341
9.93993993993994 56.7727631590062
9.94994994994995 56.9699096373784
9.95995995995996 57.1670561157505
9.96996996996997 57.3623877890971
9.97997997997998 57.3623877890971
9.98998998998999 57.3623877890971
10 57.3623877890971
};
\addlegendentry{$f_{DALE}$ on $f_{gt}$}
\addplot [semithick, color1, dashed]
table {%
0.689420428086691 -22.3634433746338
1.05318987747043 -21.7329711914062
1.25249141665354 -21.2733974456787
1.30144978808928 -21.15549659729
1.36004317714979 -21.0131874084473
1.36489959918322 -21.0004329681396
1.47571915065575 -20.7084789276123
1.89244945424556 -19.5973262786865
2.34776743837982 -18.20534324646
2.35220459966526 -18.1913089752197
7.93665122992303 1.90650749206543
7.98205510386324 2.73396873474121
8.14354095303031 5.72301292419434
9.00972568359182 24.0369472503662
9.01228130704809 24.0911464691162
9.27372101059334 29.7911128997803
9.39509840173441 32.4793319702148
9.42045996340158 33.046516418457
9.69867057564405 39.3949966430664
9.9698778241877 45.8086776733398
};
\addlegendentry{$f_{ALE}$ on $f_{gt}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-feature-2-gt.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Effect on \(\displaystyle f_{\mathtt{gt}}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_2\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-148.051126993644, ymax=119.959919652763,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 -33.3500175476074
0.0500500202178955 -33.3475112915039
0.100100040435791 -33.3399963378906
0.150150179862976 -33.3274726867676
0.210210204124451 -33.3058280944824
0.270270228385925 -33.276969909668
0.330330371856689 -33.2408981323242
0.390390396118164 -33.1976127624512
0.450450420379639 -33.1471099853516
0.510510444641113 -33.0893974304199
0.570570588111877 -33.0244674682617
0.640640616416931 -32.9395980834961
0.710710763931274 -32.8449058532715
0.780780792236328 -32.7403984069824
0.850850820541382 -32.6260681152344
0.930930852890015 -32.4833831787109
1.01101100444794 -32.3278732299805
1.09109103679657 -32.159538269043
1.17117118835449 -31.9783744812012
1.2612612247467 -31.7592372894287
1.35135138034821 -31.5238666534424
1.44144141674042 -31.2722625732422
1.53153157234192 -31.0044269561768
1.63163161277771 -30.6877956390381
1.73173177242279 -30.3511219024658
1.83183181285858 -29.9944095611572
1.93193197250366 -29.617654800415
2.04204201698303 -29.1800804138184
2.1521520614624 -28.7182579040527
2.26226234436035 -28.2321853637695
2.3823823928833 -27.6742706298828
2.50250244140625 -27.0874977111816
2.62262272834778 -26.471866607666
2.74274277687073 -25.8273792266846
2.87287282943726 -25.0966186523438
3.00300312042236 -24.3319892883301
3.13313317298889 -23.5334930419922
3.26326322555542 -22.7011299133301
3.40340352058411 -21.7668628692627
3.54354357719421 -20.7933158874512
3.68368363380432 -19.7804908752441
3.83383393287659 -18.6517353057861
3.98398399353027 -17.4778881072998
4.13413429260254 -16.2589511871338
4.28428411483765 -14.9949245452881
4.44444465637207 -13.5969305038452
4.60460472106934 -12.1476335525513
4.7647647857666 -10.6470336914062
4.93493509292603 -8.99643421173096
5.10510492324829 -7.28791856765747
5.27527523040771 -5.52148723602295
5.44544553756714 -3.69714069366455
5.62562561035156 -1.70235300064087
5.80580568313599 0.357364416122437
5.98598575592041 2.48201155662537
6.17617607116699 4.79513549804688
6.36636638641357 7.18060398101807
6.55655670166016 9.63841724395752
6.74674654006958 12.1685752868652
6.94694709777832 14.9100551605225
7.1471471786499 17.7316951751709
7.34734725952148 20.6334972381592
7.55755758285522 23.766658782959
7.76776790618896 26.9881992340088
7.97797775268555 30.29811668396
8.18818855285645 33.6964073181152
8.40840816497803 37.3513145446777
8.62862873077393 41.103214263916
8.84884929656982 44.9521102905273
9.07907867431641 49.0796585083008
9.3093090057373 53.3132247924805
9.5395393371582 57.6527976989746
9.7697696685791 62.0983848571777
10 66.6499862670898
};
\addlegendentry{gt effect}
\addplot [semithick, black]
table {%
0 -41.8716621398926
0.800800800323486 -41.8716621398926
0.810810804367065 -41.8595390319824
1.11111116409302 -41.2724952697754
1.451451420784 -40.3592910766602
1.72172176837921 -39.5826950073242
2.03203201293945 -38.3936424255371
2.39239239692688 -36.7243919372559
2.65265274047852 -35.4653968811035
2.96296286582947 -33.763916015625
3.273273229599 -31.8599987030029
3.57357358932495 -29.8273544311523
3.88388395309448 -27.5249900817871
4.19419431686401 -25.0201873779297
4.50450468063354 -22.3129501342773
4.80480480194092 -19.5026817321777
5.11511516571045 -16.3969955444336
5.42542552947998 -13.0888729095459
5.73573589324951 -9.57831382751465
6.04604625701904 -5.86531829833984
6.34634637832642 -2.08141708374023
6.65665674209595 2.03002691268921
6.96696710586548 6.34390735626221
7.27727746963501 10.8602247238159
7.57757759094238 15.4217472076416
8.0780782699585 23.3276195526123
8.20820808410645 25.4388103485107
8.48848819732666 30.0915813446045
8.79879856109619 35.4888229370117
9.37937927246094 46.0096626281738
9.70971012115479 52.2731018066406
9.95995998382568 57.2017631530762
9.96996974945068 57.2242240905762
10 57.2242240905762
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, color0]
table {%
0.804598808288574 102.212913513184
1.03056919574738 102.640121459961
1.36126410961151 103.482727050781
1.46570134162903 103.775939941406
1.9228001832962 105.415420532227
2.2505202293396 106.868667602539
2.4439332485199 107.777603149414
7.77063941955566 -135.868804931641
7.90024662017822 -133.818740844727
8.30535793304443 -127.237174987793
9.11370754241943 -112.911964416504
9.41154003143311 -107.390083312988
9.55214595794678 -104.732315063477
9.76021766662598 -100.705116271973
9.96110057830811 -96.7214965820312
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-feature-2-nn.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Effect on \(\displaystyle f_{\mathtt{NN}}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_2\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-54.9855646133423, ymax=73.3311113357544,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -33.3500175476074
0.0500500202178955 -33.3475112915039
0.100100040435791 -33.3399963378906
0.150150179862976 -33.3274726867676
0.210210204124451 -33.3058280944824
0.270270228385925 -33.276969909668
0.330330371856689 -33.2408981323242
0.390390396118164 -33.1976127624512
0.450450420379639 -33.1471099853516
0.510510444641113 -33.0893974304199
0.570570588111877 -33.0244674682617
0.640640616416931 -32.9395980834961
0.710710763931274 -32.8449058532715
0.780780792236328 -32.7403984069824
0.850850820541382 -32.6260681152344
0.930930852890015 -32.4833831787109
1.01101100444794 -32.3278732299805
1.09109103679657 -32.159538269043
1.17117118835449 -31.9783744812012
1.2612612247467 -31.7592372894287
1.35135138034821 -31.5238666534424
1.44144141674042 -31.2722625732422
1.53153157234192 -31.0044269561768
1.63163161277771 -30.6877956390381
1.73173177242279 -30.3511219024658
1.83183181285858 -29.9944095611572
1.93193197250366 -29.617654800415
2.04204201698303 -29.1800804138184
2.1521520614624 -28.7182579040527
2.26226234436035 -28.2321853637695
2.3823823928833 -27.6742706298828
2.50250244140625 -27.0874977111816
2.62262272834778 -26.471866607666
2.74274277687073 -25.8273792266846
2.87287282943726 -25.0966186523438
3.00300312042236 -24.3319892883301
3.13313317298889 -23.5334930419922
3.26326322555542 -22.7011299133301
3.40340352058411 -21.7668628692627
3.54354357719421 -20.7933158874512
3.68368363380432 -19.7804908752441
3.83383393287659 -18.6517353057861
3.98398399353027 -17.4778881072998
4.13413429260254 -16.2589511871338
4.28428411483765 -14.9949245452881
4.44444465637207 -13.5969305038452
4.60460472106934 -12.1476335525513
4.7647647857666 -10.6470336914062
4.93493509292603 -8.99643421173096
5.10510492324829 -7.28791856765747
5.27527523040771 -5.52148723602295
5.44544553756714 -3.69714069366455
5.62562561035156 -1.70235300064087
5.80580568313599 0.357364416122437
5.98598575592041 2.48201155662537
6.17617607116699 4.79513549804688
6.36636638641357 7.18060398101807
6.55655670166016 9.63841724395752
6.74674654006958 12.1685752868652
6.94694709777832 14.9100551605225
7.1471471786499 17.7316951751709
7.34734725952148 20.6334972381592
7.55755758285522 23.766658782959
7.76776790618896 26.9881992340088
7.97797775268555 30.29811668396
8.18818855285645 33.6964073181152
8.40840816497803 37.3513145446777
8.62862873077393 41.103214263916
8.84884929656982 44.9521102905273
9.07907867431641 49.0796585083008
9.3093090057373 53.3132247924805
9.5395393371582 57.6527976989746
9.7697696685791 62.0983848571777
10 66.6499862670898
};
\addlegendentry{gt effect}
\addplot [semithick, black, dashed]
table {%
0 -38.2193603515625
0.800800800323486 -38.2193603515625
0.810810804367065 -38.2071723937988
1.11111116409302 -37.6164970397949
1.44144141674042 -36.5781669616699
1.72172176837921 -35.6172218322754
2.04204201698303 -34.1048622131348
2.35235238075256 -32.4710655212402
2.67267274856567 -30.6138439178467
2.98298287391663 -28.6818752288818
3.28328323364258 -26.6877593994141
3.59359359741211 -24.4953899383545
3.90390396118164 -22.1707172393799
4.21421432495117 -19.7137451171875
4.51451444625854 -17.2114200592041
4.82482481002808 -14.494044303894
5.13513517379761 -11.6443681716919
5.44544553756714 -8.66239070892334
5.75575590133667 -5.54811191558838
6.05605602264404 -2.40947508811951
6.36636638641357 0.965206146240234
6.67667675018311 4.4721884727478
6.98698711395264 8.11147117614746
7.28728723526001 11.7583179473877
7.59759759902954 15.6580038070679
7.96796798706055 20.4635047912598
8.17817783355713 23.2594833374023
8.48848819732666 27.6082096099854
8.79879856109619 32.1782684326172
9.2892894744873 39.7240715026855
9.40940952301025 41.6229057312012
9.70971012115479 46.5196571350098
9.95995998382568 50.7701873779297
9.96996974945068 50.7895584106445
10 50.7895584106445
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\addplot [semithick, color0, dashed]
table {%
0.804598808288574 -49.1529884338379
1.03056919574738 -48.7277679443359
1.29447424411774 -48.0707817077637
1.43500339984894 -47.6231651306152
1.46570134162903 -47.5181274414062
1.9228001832962 -45.6541023254395
2.2505202293396 -44.0473709106445
2.4439332485199 -42.9756622314453
7.77063941955566 34.9348335266113
7.90024662017822 36.6199989318848
8.30535793304443 42.0919532775879
9.02510070800781 52.3151435852051
9.11370754241943 53.6783180236816
9.41154003143311 58.3752632141113
9.55214595794678 60.6546821594238
9.76021766662598 64.1015472412109
9.96110057830811 67.49853515625
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-feature-2.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.843137254901961,0}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Feature effect of \(\displaystyle x_2\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_2\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-148.051126993644, ymax=119.959919652763,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 -33.35001668335
0.01001001001001 -33.3499164830496
0.02002002002002 -33.3496158821484
0.03003003003003 -33.3491148806464
0.04004004004004 -33.3484134785436
0.05005005005005 -33.34751167584
0.0600600600600601 -33.3464094725356
0.0700700700700701 -33.3451068686304
0.0800800800800801 -33.3436038641244
0.0900900900900901 -33.3419004590176
0.1001001001001 -33.33999665331
0.11011011011011 -33.3378924470016
0.12012012012012 -33.3355878400924
0.13013013013013 -33.3330828325823
0.14014014014014 -33.3303774244715
0.15015015015015 -33.3274716157599
0.16016016016016 -33.3243654064475
0.17017017017017 -33.3210587965343
0.18018018018018 -33.3175517860203
0.19019019019019 -33.3138443749054
0.2002002002002 -33.3099365631898
0.21021021021021 -33.3058283508734
0.22022022022022 -33.3015197379562
0.23023023023023 -33.2970107244382
0.24024024024024 -33.2923013103193
0.25025025025025 -33.2873914955997
0.26026026026026 -33.2822812802793
0.27027027027027 -33.2769706643581
0.28028028028028 -33.271459647836
0.29029029029029 -33.2657482307132
0.3003003003003 -33.2598364129896
0.31031031031031 -33.2537241946651
0.32032032032032 -33.2474115757399
0.33033033033033 -33.2408985562139
0.34034034034034 -33.234185136087
0.35035035035035 -33.2272713153594
0.36036036036036 -33.220157094031
0.37037037037037 -33.2128424721017
0.38038038038038 -33.2053274495717
0.39039039039039 -33.1976120264409
0.4004004004004 -33.1896962027092
0.41041041041041 -33.1815799783768
0.42042042042042 -33.1732633534435
0.43043043043043 -33.1647463279095
0.44044044044044 -33.1560289017747
0.45045045045045 -33.147111075039
0.46046046046046 -33.1379928477026
0.47047047047047 -33.1286742197653
0.48048048048048 -33.1191551912273
0.49049049049049 -33.1094357620884
0.500500500500501 -33.0995159323488
0.510510510510511 -33.0893957020083
0.520520520520521 -33.0790750710671
0.530530530530531 -33.068554039525
0.540540540540541 -33.0578326073822
0.550550550550551 -33.0469107746385
0.560560560560561 -33.0357885412941
0.570570570570571 -33.0244659073488
0.580580580580581 -33.0129428728027
0.590590590590591 -33.0012194376559
0.600600600600601 -32.9892956019082
0.610610610610611 -32.9771713655598
0.620620620620621 -32.9648467286105
0.630630630630631 -32.9523216910604
0.640640640640641 -32.9395962529096
0.650650650650651 -32.9266704141579
0.660660660660661 -32.9135441748054
0.670670670670671 -32.9002175348522
0.680680680680681 -32.8866904942981
0.690690690690691 -32.8729630531432
0.700700700700701 -32.8590352113876
0.710710710710711 -32.8449069690311
0.720720720720721 -32.8305783260738
0.730730730730731 -32.8160492825157
0.740740740740741 -32.8013198383569
0.750750750750751 -32.7863899935972
0.760760760760761 -32.7712597482367
0.770770770770771 -32.7559291022755
0.780780780780781 -32.7403980557134
0.790790790790791 -32.7246666085505
0.800800800800801 -32.7087347607868
0.810810810810811 -32.6926025124223
0.820820820820821 -32.6762698634571
0.830830830830831 -32.659736813891
0.840840840840841 -32.6430033637241
0.850850850850851 -32.6260695129564
0.860860860860861 -32.6089352615879
0.870870870870871 -32.5916006096186
0.880880880880881 -32.5740655570485
0.890890890890891 -32.5563301038777
0.900900900900901 -32.538394250106
0.910910910910911 -32.5202579957335
0.920920920920921 -32.5019213407602
0.930930930930931 -32.4833842851861
0.940940940940941 -32.4646468290112
0.950950950950951 -32.4457089722355
0.960960960960961 -32.426570714859
0.970970970970971 -32.4072320568817
0.980980980980981 -32.3876929983036
0.990990990990991 -32.3679535391247
1.001001001001 -32.348013679345
1.01101101101101 -32.3278734189645
1.02102102102102 -32.3075327579832
1.03103103103103 -32.2869916964011
1.04104104104104 -32.2662502342182
1.05105105105105 -32.2453083714345
1.06106106106106 -32.22416610805
1.07107107107107 -32.2028234440647
1.08108108108108 -32.1812803794786
1.09109109109109 -32.1595369142917
1.1011011011011 -32.137593048504
1.11111111111111 -32.1154487821155
1.12112112112112 -32.0931041151261
1.13113113113113 -32.070559047536
1.14114114114114 -32.0478135793451
1.15115115115115 -32.0248677105534
1.16116116116116 -32.0017214411609
1.17117117117117 -31.9783747711676
1.18118118118118 -31.9548277005734
1.19119119119119 -31.9310802293785
1.2012012012012 -31.9071323575828
1.21121121121121 -31.8829840851863
1.22122122122122 -31.858635412189
1.23123123123123 -31.8340863385908
1.24124124124124 -31.8093368643919
1.25125125125125 -31.7843869895922
1.26126126126126 -31.7592367141917
1.27127127127127 -31.7338860381903
1.28128128128128 -31.7083349615882
1.29129129129129 -31.6825834843853
1.3013013013013 -31.6566316065816
1.31131131131131 -31.630479328177
1.32132132132132 -31.6041266491717
1.33133133133133 -31.5775735695656
1.34134134134134 -31.5508200893586
1.35135135135135 -31.5238662085509
1.36136136136136 -31.4967119271424
1.37137137137137 -31.469357245133
1.38138138138138 -31.4418021625229
1.39139139139139 -31.4140466793119
1.4014014014014 -31.3860907955002
1.41141141141141 -31.3579345110877
1.42142142142142 -31.3295778260743
1.43143143143143 -31.3010207404602
1.44144144144144 -31.2722632542452
1.45145145145145 -31.2433053674295
1.46146146146146 -31.2141470800129
1.47147147147147 -31.1847883919956
1.48148148148148 -31.1552293033775
1.49149149149149 -31.1254698141585
1.5015015015015 -31.0955099243388
1.51151151151151 -31.0653496339182
1.52152152152152 -31.0349889428969
1.53153153153153 -31.0044278512747
1.54154154154154 -30.9736663590517
1.55155155155155 -30.942704466228
1.56156156156156 -30.9115421728034
1.57157157157157 -30.8801794787781
1.58158158158158 -30.8486163841519
1.59159159159159 -30.816852888925
1.6016016016016 -30.7848889930972
1.61161161161161 -30.7527246966686
1.62162162162162 -30.7203599996393
1.63163163163163 -30.6877949020091
1.64164164164164 -30.6550294037782
1.65165165165165 -30.6220635049464
1.66166166166166 -30.5888972055138
1.67167167167167 -30.5555305054805
1.68168168168168 -30.5219634048463
1.69169169169169 -30.4881959036113
1.7017017017017 -30.4542280017756
1.71171171171171 -30.420059699339
1.72172172172172 -30.3856909963016
1.73173173173173 -30.3511218926634
1.74174174174174 -30.3163523884245
1.75175175175175 -30.2813824835847
1.76176176176176 -30.2462121781441
1.77177177177177 -30.2108414721027
1.78178178178178 -30.1752703654606
1.79179179179179 -30.1394988582176
1.8018018018018 -30.1035269503738
1.81181181181181 -30.0673546419292
1.82182182182182 -30.0309819328838
1.83183183183183 -29.9944088232377
1.84184184184184 -29.9576353129907
1.85185185185185 -29.9206614021429
1.86186186186186 -29.8834870906943
1.87187187187187 -29.8461123786449
1.88188188188188 -29.8085372659947
1.89189189189189 -29.7707617527437
1.9019019019019 -29.7327858388919
1.91191191191191 -29.6946095244394
1.92192192192192 -29.656232809386
1.93193193193193 -29.6176556937318
1.94194194194194 -29.5788781774768
1.95195195195195 -29.539900260621
1.96196196196196 -29.5007219431644
1.97197197197197 -29.461343225107
1.98198198198198 -29.4217641064488
1.99199199199199 -29.3819845871898
2.002002002002 -29.34200466733
2.01201201201201 -29.3018243468694
2.02202202202202 -29.261443625808
2.03203203203203 -29.2208625041458
2.04204204204204 -29.1800809818828
2.05205205205205 -29.139099059019
2.06206206206206 -29.0979167355544
2.07207207207207 -29.056534011489
2.08208208208208 -29.0149508868228
2.09209209209209 -28.9731673615558
2.1021021021021 -28.9311834356879
2.11211211211211 -28.8889991092193
2.12212212212212 -28.8466143821499
2.13213213213213 -28.8040292544797
2.14214214214214 -28.7612437262087
2.15215215215215 -28.7182577973369
2.16216216216216 -28.6750714678643
2.17217217217217 -28.6316847377908
2.18218218218218 -28.5880976071166
2.19219219219219 -28.5443100758416
2.2022022022022 -28.5003221439658
2.21221221221221 -28.4561338114892
2.22222222222222 -28.4117450784117
2.23223223223223 -28.3671559447335
2.24224224224224 -28.3223664104545
2.25225225225225 -28.2773764755747
2.26226226226226 -28.2321861400941
2.27227227227227 -28.1867954040126
2.28228228228228 -28.1412042673304
2.29229229229229 -28.0954127300474
2.3023023023023 -28.0494207921635
2.31231231231231 -28.0032284536789
2.32232232232232 -27.9568357145935
2.33233233233233 -27.9102425749072
2.34234234234234 -27.8634490346202
2.35235235235235 -27.8164550937324
2.36236236236236 -27.7692607522437
2.37237237237237 -27.7218660101543
2.38238238238238 -27.6742708674641
2.39239239239239 -27.626475324173
2.4024024024024 -27.5784793802812
2.41241241241241 -27.5302830357885
2.42242242242242 -27.4818862906951
2.43243243243243 -27.4332891450009
2.44244244244244 -27.3844915987058
2.45245245245245 -27.33549365181
2.46246246246246 -27.2862953043133
2.47247247247247 -27.2368965562159
2.48248248248248 -27.1872974075176
2.49249249249249 -27.1374978582186
2.5025025025025 -27.0874979083187
2.51251251251251 -27.0372975578181
2.52252252252252 -26.9868968067166
2.53253253253253 -26.9362956550144
2.54254254254254 -26.8854941027113
2.55255255255255 -26.8344921498075
2.56256256256256 -26.7832897963028
2.57257257257257 -26.7318870421974
2.58258258258258 -26.6802838874911
2.59259259259259 -26.628480332184
2.6026026026026 -26.5764763762762
2.61261261261261 -26.5242720197675
2.62262262262262 -26.4718672626581
2.63263263263263 -26.4192621049478
2.64264264264264 -26.3664565466367
2.65265265265265 -26.3134505877249
2.66266266266266 -26.2602442282122
2.67267267267267 -26.2068374680987
2.68268268268268 -26.1532303073845
2.69269269269269 -26.0994227460694
2.7027027027027 -26.0454147841535
2.71271271271271 -25.9912064216369
2.72272272272272 -25.9367976585194
2.73273273273273 -25.8821884948011
2.74274274274274 -25.827378930482
2.75275275275275 -25.7723689655622
2.76276276276276 -25.7171586000415
2.77277277277277 -25.66174783392
2.78278278278278 -25.6061366671977
2.79279279279279 -25.5503250998747
2.8028028028028 -25.4943131319508
2.81281281281281 -25.4381007634261
2.82282282282282 -25.3816879943006
2.83283283283283 -25.3250748245743
2.84284284284284 -25.2682612542472
2.85285285285285 -25.2112472833194
2.86286286286286 -25.1540329117907
2.87287287287287 -25.0966181396612
2.88288288288288 -25.0390029669309
2.89289289289289 -24.9811873935998
2.9029029029029 -24.9231714196679
2.91291291291291 -24.8649550451352
2.92292292292292 -24.8065382700017
2.93293293293293 -24.7479210942674
2.94294294294294 -24.6891035179324
2.95295295295295 -24.6300855409965
2.96296296296296 -24.5708671634598
2.97297297297297 -24.5114483853223
2.98298298298298 -24.451829206584
2.99299299299299 -24.3920096272449
3.003003003003 -24.331989647305
3.01301301301301 -24.2717692667643
3.02302302302302 -24.2113484856228
3.03303303303303 -24.1507273038805
3.04304304304304 -24.0899057215374
3.05305305305305 -24.0288837385935
3.06306306306306 -23.9676613550487
3.07307307307307 -23.9062385709032
3.08308308308308 -23.8446153861569
3.09309309309309 -23.7827918008098
3.1031031031031 -23.7207678148619
3.11311311311311 -23.6585434283132
3.12312312312312 -23.5961186411637
3.13313313313313 -23.5334934534134
3.14314314314314 -23.4706678650623
3.15315315315315 -23.4076418761104
3.16316316316316 -23.3444154865576
3.17317317317317 -23.2809886964041
3.18318318318318 -23.2173615056498
3.19319319319319 -23.1535339142947
3.2032032032032 -23.0895059223388
3.21321321321321 -23.025277529782
3.22322322322322 -22.9608487366245
3.23323323323323 -22.8962195428662
3.24324324324324 -22.8313899485071
3.25325325325325 -22.7663599535471
3.26326326326326 -22.7011295579864
3.27327327327327 -22.6356987618249
3.28328328328328 -22.5700675650626
3.29329329329329 -22.5042359676994
3.3033033033033 -22.4382039697355
3.31331331331331 -22.3719715711708
3.32332332332332 -22.3055387720052
3.33333333333333 -22.2389055722389
3.34334334334334 -22.1720719718718
3.35335335335335 -22.1050379709038
3.36336336336336 -22.0378035693351
3.37337337337337 -21.9703687671656
3.38338338338338 -21.9027335643952
3.39339339339339 -21.8348979610241
3.4034034034034 -21.7668619570521
3.41341341341341 -21.6986255524794
3.42342342342342 -21.6301887473059
3.43343343343343 -21.5615515415315
3.44344344344344 -21.4927139351564
3.45345345345345 -21.4236759281804
3.46346346346346 -21.3544375206037
3.47347347347347 -21.2849987124261
3.48348348348348 -21.2153595036478
3.49349349349349 -21.1455198942686
3.5035035035035 -21.0754798842887
3.51351351351351 -21.0052394737079
3.52352352352352 -20.9347986625264
3.53353353353353 -20.864157450744
3.54354354354354 -20.7933158383609
3.55355355355355 -20.7222738253769
3.56356356356356 -20.6510314117922
3.57357357357357 -20.5795885976066
3.58358358358358 -20.5079453828203
3.59359359359359 -20.4361017674331
3.6036036036036 -20.3640577514451
3.61361361361361 -20.2918133348564
3.62362362362362 -20.2193685176668
3.63363363363363 -20.1467232998765
3.64364364364364 -20.0738776814853
3.65365365365365 -20.0008316624933
3.66366366366366 -19.9275852429006
3.67367367367367 -19.854138422707
3.68368368368368 -19.7804912019126
3.69369369369369 -19.7066435805175
3.7037037037037 -19.6325955585215
3.71371371371371 -19.5583471359247
3.72372372372372 -19.4838983127271
3.73373373373373 -19.4092490889288
3.74374374374374 -19.3343994645296
3.75375375375375 -19.2593494395296
3.76376376376376 -19.1840990139288
3.77377377377377 -19.1086481877273
3.78378378378378 -19.0329969609249
3.79379379379379 -18.9571453335217
3.8038038038038 -18.8810933055177
3.81381381381381 -18.804840876913
3.82382382382382 -18.7283880477074
3.83383383383383 -18.651734817901
3.84384384384384 -18.5748811874938
3.85385385385385 -18.4978271564858
3.86386386386386 -18.420572724877
3.87387387387387 -18.3431178926674
3.88388388388388 -18.2654626598571
3.89389389389389 -18.1876070264459
3.9039039039039 -18.1095509924339
3.91391391391391 -18.0312945578211
3.92392392392392 -17.9528377226075
3.93393393393393 -17.8741804867931
3.94394394394394 -17.7953228503779
3.95395395395395 -17.7162648133619
3.96396396396396 -17.6370063757451
3.97397397397397 -17.5575475375275
3.98398398398398 -17.4778882987091
3.99399399399399 -17.3980286592899
4.004004004004 -17.3179686192699
4.01401401401401 -17.2377081786491
4.02402402402402 -17.1572473374275
4.03403403403403 -17.0765860956051
4.04404404404404 -16.9957244531819
4.05405405405405 -16.9146624101579
4.06406406406406 -16.8333999665331
4.07407407407407 -16.7519371223075
4.08408408408408 -16.6702738774811
4.09409409409409 -16.5884102320539
4.1041041041041 -16.5063461860259
4.11411411411411 -16.4240817393971
4.12412412412412 -16.3416168921674
4.13413413413413 -16.258951644337
4.14414414414414 -16.1760859959058
4.15415415415415 -16.0930199468738
4.16416416416416 -16.009753497241
4.17417417417417 -15.9262866470074
4.18418418418418 -15.8426193961729
4.19419419419419 -15.7587517447377
4.2042042042042 -15.6746836927017
4.21421421421421 -15.5904152400649
4.22422422422422 -15.5059463868273
4.23423423423423 -15.4212771329888
4.24424424424424 -15.3364074785496
4.25425425425425 -15.2513374235096
4.26426426426426 -15.1660669678688
4.27427427427427 -15.0805961116271
4.28428428428428 -14.9949248547847
4.29429429429429 -14.9090531973415
4.3043043043043 -14.8229811392975
4.31431431431431 -14.7367086806526
4.32432432432432 -14.650235821407
4.33433433433433 -14.5635625615606
4.34434434434434 -14.4766889011133
4.35435435435435 -14.3896148400653
4.36436436436436 -14.3023403784165
4.37437437437437 -14.2148655161668
4.38438438438438 -14.1271902533164
4.39439439439439 -14.0393145898651
4.4044044044044 -13.9512385258131
4.41441441441441 -13.8629620611603
4.42442442442442 -13.7744851959066
4.43443443443443 -13.6858079300522
4.44444444444444 -13.5969302635969
4.45445445445445 -13.5078521965409
4.46446446446446 -13.418573728884
4.47447447447447 -13.3290948606264
4.48448448448448 -13.2394155917679
4.49449449449449 -13.1495359223087
4.5045045045045 -13.0594558522486
4.51451451451451 -12.9691753815878
4.52452452452452 -12.8786945103261
4.53453453453453 -12.7880132384637
4.54454454454454 -12.6971315660004
4.55455455455455 -12.6060494929364
4.56456456456456 -12.5147670192715
4.57457457457457 -12.4232841450059
4.58458458458458 -12.3316008701394
4.59459459459459 -12.2397171946722
4.6046046046046 -12.1476331186041
4.61461461461461 -12.0553486419352
4.62462462462462 -11.9628637646656
4.63463463463463 -11.8701784867951
4.64464464464464 -11.7772928083238
4.65465465465465 -11.6842067292518
4.66466466466466 -11.5909202495789
4.67467467467467 -11.4974333693052
4.68468468468468 -11.4037460884308
4.69469469469469 -11.3098584069555
4.7047047047047 -11.2157703248794
4.71471471471471 -11.1214818422026
4.72472472472472 -11.0269929589249
4.73473473473473 -10.9323036750464
4.74474474474474 -10.8374139905671
4.75475475475475 -10.7423239054871
4.76476476476476 -10.6470334198062
4.77477477477477 -10.5515425335245
4.78478478478478 -10.455851246642
4.79479479479479 -10.3599595591588
4.8048048048048 -10.2638674710747
4.81481481481481 -10.1675749823898
4.82482482482482 -10.0710820931041
4.83483483483483 -9.97438880321764
4.84484484484484 -9.87749511273035
4.85485485485485 -9.78040102164227
4.86486486486486 -9.68310652995338
4.87487487487487 -9.58561163766369
4.88488488488488 -9.4879163447732
4.89489489489489 -9.39002065128192
4.9049049049049 -9.29192455718983
4.91491491491491 -9.19362806249693
4.92492492492492 -9.09513116720324
4.93493493493493 -8.99643387130875
4.94494494494494 -8.89753617481346
4.95495495495495 -8.79843807771736
4.96496496496496 -8.69913958002046
4.97497497497497 -8.59964068172277
4.98498498498498 -8.49994138282427
4.99499499499499 -8.40004168332497
5.00500500500501 -8.29994158322487
5.01501501501502 -8.19964108252397
5.02502502502503 -8.09914018122227
5.03503503503504 -7.99843887931976
5.04504504504505 -7.89753717681646
5.05505505505506 -7.79643507371236
5.06506506506507 -7.69513257000745
5.07507507507508 -7.59362966570174
5.08508508508509 -7.49192636079523
5.0950950950951 -7.39002265528793
5.10510510510511 -7.28791854917981
5.11511511511512 -7.1856140424709
5.12512512512513 -7.08310913516119
5.13513513513514 -6.98040382725068
5.14514514514515 -6.87749811873936
5.15515515515516 -6.77439200962725
5.16516516516517 -6.67108549991433
5.17517517517518 -6.56757858960061
5.18518518518519 -6.4638712786861
5.1951951951952 -6.35996356717078
5.20520520520521 -6.25585545505466
5.21521521521522 -6.15154694233774
5.22522522522523 -6.04703802902002
5.23523523523524 -5.94232871510149
5.24524524524525 -5.83741900058217
5.25525525525526 -5.73230888546204
5.26526526526527 -5.62699836974112
5.27527527527528 -5.52148745341939
5.28528528528529 -5.41577613649686
5.2952952952953 -5.30986441897353
5.30530530530531 -5.2037523008494
5.31531531531532 -5.09743978212447
5.32532532532533 -4.99092686279874
5.33533533533534 -4.88421354287221
5.34534534534535 -4.77729982234487
5.35535535535536 -4.67018570121674
5.36536536536537 -4.5628711794878
5.37537537537538 -4.45535625715807
5.38538538538539 -4.34764093422753
5.3953953953954 -4.23972521069619
5.40540540540541 -4.13160908656405
5.41541541541542 -4.02329256183111
5.42542542542543 -3.91477563649736
5.43543543543544 -3.80605831056282
5.44544544544545 -3.69714058402748
5.45545545545546 -3.58802245689133
5.46546546546547 -3.47870392915438
5.47547547547548 -3.36918500081664
5.48548548548549 -3.25946567187809
5.4954954954955 -3.14954594233874
5.50550550550551 -3.03942581219859
5.51551551551552 -2.92910528145764
5.52552552552553 -2.81858435011589
5.53553553553554 -2.70786301817333
5.54554554554555 -2.59694128562998
5.55555555555556 -2.48581915248582
5.56556556556557 -2.37449661874087
5.57557557557558 -2.26297368439511
5.58558558558559 -2.15125034944855
5.5955955955956 -2.0393266139012
5.60560560560561 -1.92720247775303
5.61561561561562 -1.81487794100407
5.62562562562563 -1.70235300365431
5.63563563563564 -1.58962766570375
5.64564564564565 -1.47670192715238
5.65565565565566 -1.36357578800022
5.66566566566567 -1.25024924824725
5.67567567567568 -1.13672230789349
5.68568568568569 -1.02299496693892
5.6956956956957 -0.909067225383545
5.70570570570571 -0.794939083227376
5.71571571571572 -0.680610540470404
5.72572572572573 -0.566081597112635
5.73573573573574 -0.451352253154063
5.74574574574575 -0.336422508594687
5.75575575575576 -0.221292363434515
5.76576576576577 -0.105961817673538
5.77577577577578 0.00956912868824134
5.78578578578579 0.125300475650818
5.7957957957958 0.241232223214197
5.80580580580581 0.357364371378381
5.81581581581582 0.473696920143361
5.82582582582583 0.590229869509145
5.83583583583584 0.706963219475725
5.84584584584585 0.823896970043108
5.85585585585586 0.941031121211296
5.86586586586587 1.05836567298028
5.87587587587588 1.17590062535007
5.88588588588589 1.29363597832066
5.8958958958959 1.41157173189205
5.90590590590591 1.52970788606424
5.91591591591592 1.64804444083723
5.92592592592593 1.76658139621102
5.93593593593594 1.88531875218561
5.94594594594595 2.004256508761
5.95595595595596 2.1233946659372
5.96596596596597 2.2427332237142
5.97597597597598 2.36227218209199
5.98598598598599 2.48201154107059
5.995995995996 2.60195130064999
6.00600600600601 2.72209146083019
6.01601601601602 2.8424320216112
6.02602602602603 2.96297298299299
6.03603603603604 3.0837143449756
6.04604604604605 3.204656107559
6.05605605605606 3.32579827074321
6.06606606606607 3.44714083452821
6.07607607607608 3.56868379891402
6.08608608608609 3.69042716390063
6.0960960960961 3.81237092948804
6.10610610610611 3.93451509567625
6.11611611611612 4.05685966246526
6.12612612612613 4.17940462985507
6.13613613613614 4.30214999784568
6.14614614614615 4.4250957664371
6.15615615615616 4.54824193562931
6.16616616616617 4.67158850542233
6.17617617617618 4.79513547581615
6.18618618618619 4.91888284681077
6.1961961961962 5.04283061840619
6.20620620620621 5.16697879060241
6.21621621621622 5.29132736339943
6.22622622622623 5.41587633679725
6.23623623623624 5.54062571079587
6.24624624624625 5.66557548539529
6.25625625625626 5.79072566059552
6.26626626626627 5.91607623639655
6.27627627627628 6.04162721279837
6.28628628628629 6.167378589801
6.2962962962963 6.29333036740443
6.30630630630631 6.41948254560866
6.31631631631632 6.54583512441369
6.32632632632633 6.67238810381953
6.33633633633634 6.79914148382616
6.34634634634635 6.92609526443359
6.35635635635636 7.05324944564182
6.36636636636637 7.18060402745086
6.37637637637638 7.3081590098607
6.38638638638639 7.43591439287134
6.3963963963964 7.56387017648278
6.40640640640641 7.69202636069502
6.41641641641642 7.82038294550807
6.42642642642643 7.94893993092192
6.43643643643644 8.07769731693656
6.44644644644645 8.206655103552
6.45645645645646 8.33581329076825
6.46646646646647 8.46517187858529
6.47647647647648 8.59473086700314
6.48648648648649 8.72449025602179
6.4964964964965 8.85445004564124
6.50650650650651 8.98461023586149
6.51651651651652 9.11497082668254
6.52652652652653 9.24553181810439
6.53653653653654 9.37629321012705
6.54654654654655 9.5072550027505
6.55655655655656 9.63841719597475
6.56656656656657 9.76977978979981
6.57657657657658 9.90134278422567
6.58658658658659 10.0331061792523
6.5965965965966 10.1650699748798
6.60660660660661 10.297234171108
6.61661661661662 10.4295987679371
6.62662662662663 10.562163765367
6.63663663663664 10.6949291633976
6.64664664664665 10.8278949620291
6.65665665665666 10.9610611612614
6.66666666666667 11.0944277610944
6.67667667667668 11.2279947615283
6.68668668668669 11.361762162563
6.6966966966967 11.4957299641984
6.70670670670671 11.6298981664347
6.71671671671672 11.7642667692718
6.72672672672673 11.8988357727096
6.73673673673674 12.0336051767483
6.74674674674675 12.1685749813878
6.75675675675676 12.3037451866281
6.76676676676677 12.4391157924691
6.77677677677678 12.574686798911
6.78678678678679 12.7104582059537
6.7967967967968 12.8464300135972
6.80680680680681 12.9826022218415
6.81681681681682 13.1189748306865
6.82682682682683 13.2555478401324
6.83683683683684 13.3923212501791
6.84684684684685 13.5292950608266
6.85685685685686 13.6664692720749
6.86686686686687 13.803843883924
6.87687687687688 13.9414188963739
6.88688688688689 14.0791943094245
6.8968968968969 14.217170123076
6.90690690690691 14.3553463373283
6.91691691691692 14.4937229521814
6.92692692692693 14.6322999676353
6.93693693693694 14.77107738369
6.94694694694695 14.9100552003455
6.95695695695696 15.0492334176018
6.96696696696697 15.1886120354589
6.97697697697698 15.3281910539168
6.98698698698699 15.4679704729755
6.996996996997 15.607950292635
7.00700700700701 15.7481305128953
7.01701701701702 15.8885111337564
7.02702702702703 16.0290921552183
7.03703703703704 16.169873577281
7.04704704704705 16.3108553999445
7.05705705705706 16.4520376232088
7.06706706706707 16.5934202470739
7.07707707707708 16.7350032715398
7.08708708708709 16.8767866966065
7.0970970970971 17.018770522274
7.10710710710711 17.1609547485423
7.11711711711712 17.3033393754114
7.12712712712713 17.4459244028814
7.13713713713714 17.5887098309521
7.14714714714715 17.7316956596236
7.15715715715716 17.8748818888959
7.16716716716717 18.018268518769
7.17717717717718 18.1618555492429
7.18718718718719 18.3056429803176
7.1971971971972 18.4496308119932
7.20720720720721 18.5938190442695
7.21721721721722 18.7382076771466
7.22722722722723 18.8827967106245
7.23723723723724 19.0275861447033
7.24724724724725 19.1725759793828
7.25725725725726 19.3177662146631
7.26726726726727 19.4631568505442
7.27727727727728 19.6087478870262
7.28728728728729 19.7545393241089
7.2972972972973 19.9005311617924
7.30730730730731 20.0467234000768
7.31731731731732 20.1931160389619
7.32732732732733 20.3397090784478
7.33733733733734 20.4865025185346
7.34734734734735 20.6334963592221
7.35735735735736 20.7806906005104
7.36736736736737 20.9280852423996
7.37737737737738 21.0756802848895
7.38738738738739 21.2234757279802
7.3973973973974 21.3714715716718
7.40740740740741 21.5196678159641
7.41741741741742 21.6680644608573
7.42742742742743 21.8166615063512
7.43743743743744 21.9654589524459
7.44744744744745 22.1144567991415
7.45745745745746 22.2636550464378
7.46746746746747 22.413053694335
7.47747747747748 22.5626527428329
7.48748748748749 22.7124521919317
7.4974974974975 22.8624520416312
7.50750750750751 23.0126522919316
7.51751751751752 23.1630529428327
7.52752752752753 23.3136539943347
7.53753753753754 23.4644554464374
7.54754754754755 23.615457299141
7.55755755755756 23.7666595524453
7.56756756756757 23.9180622063505
7.57757757757758 24.0696652608564
7.58758758758759 24.2214687159632
7.5975975975976 24.3734725716708
7.60760760760761 24.5256768279791
7.61761761761762 24.6780814848883
7.62762762762763 24.8306865423982
7.63763763763764 24.983492000509
7.64764764764765 25.1364978592206
7.65765765765766 25.2897041185329
7.66766766766767 25.4431107784461
7.67767767767768 25.5967178389601
7.68768768768769 25.7505253000748
7.6976976976977 25.9045331617904
7.70770770770771 26.0587414241068
7.71771771771772 26.213150087024
7.72772772772773 26.3677591505419
7.73773773773774 26.5225686146607
7.74774774774775 26.6775784793803
7.75775775775776 26.8327887447007
7.76776776776777 26.9881994106218
7.77777777777778 27.1438104771438
7.78778778778779 27.2996219442666
7.7977977977978 27.4556338119902
7.80780780780781 27.6118460803145
7.81781781781782 27.7682587492397
7.82782782782783 27.9248718187657
7.83783783783784 28.0816852888925
7.84784784784785 28.2386991596201
7.85785785785786 28.3959134309485
7.86786786786787 28.5533281028776
7.87787787787788 28.7109431754076
7.88788788788789 28.8687586485384
7.8978978978979 29.02677452227
7.90790790790791 29.1849907966024
7.91791791791792 29.3434074715356
7.92792792792793 29.5020245470696
7.93793793793794 29.6608420232044
7.94794794794795 29.81985989994
7.95795795795796 29.9790781772764
7.96796796796797 30.1384968552136
7.97797797797798 30.2981159337516
7.98798798798799 30.4579354128904
7.997997997998 30.61795529263
8.00800800800801 30.7781755729704
8.01801801801802 30.9385962539116
8.02802802802803 31.0992173354536
8.03803803803804 31.2600388175964
8.04804804804805 31.42106070034
8.05805805805806 31.5822829836844
8.06806806806807 31.7437056676296
8.07807807807808 31.9053287521756
8.08808808808809 32.0671522373224
8.0980980980981 32.22917612307
8.10810810810811 32.3914004094184
8.11811811811812 32.5538250963676
8.12812812812813 32.7164501839177
8.13813813813814 32.8792756720685
8.14814814814815 33.0423015608201
8.15815815815816 33.2055278501725
8.16816816816817 33.3689545401257
8.17817817817818 33.5325816306797
8.18818818818819 33.6964091218345
8.1981981981982 33.8604370135902
8.20820820820821 34.0246653059466
8.21821821821822 34.1890939989038
8.22822822822823 34.3537230924618
8.23823823823824 34.5185525866207
8.24824824824825 34.6835824813803
8.25825825825826 34.8488127767407
8.26826826826827 35.0142434727019
8.27827827827828 35.179874569264
8.28828828828829 35.3457060664268
8.2982982982983 35.5117379641904
8.30830830830831 35.6779702625549
8.31831831831832 35.8444029615201
8.32832832832833 36.0110360610861
8.33833833833834 36.1778695612529
8.34834834834835 36.3449034620206
8.35835835835836 36.512137763389
8.36836836836837 36.6795724653583
8.37837837837838 36.8472075679283
8.38838838838839 37.0150430710991
8.3983983983984 37.1830789748708
8.40840840840841 37.3513152792432
8.41841841841842 37.5197519842165
8.42842842842843 37.6883890897905
8.43843843843844 37.8572265959653
8.44844844844845 38.026264502741
8.45845845845846 38.1955028101174
8.46846846846847 38.3649415180947
8.47847847847848 38.5345806266727
8.48848848848849 38.7044201358516
8.4984984984985 38.8744600456312
8.50850850850851 39.0447003560117
8.51851851851852 39.2151410669929
8.52852852852853 39.385782178575
8.53853853853854 39.5566236907578
8.54854854854855 39.7276656035415
8.55855855855856 39.8989079169259
8.56856856856857 40.0703506309112
8.57857857857858 40.2419937454973
8.58858858858859 40.4138372606841
8.5985985985986 40.5858811764718
8.60860860860861 40.7581254928602
8.61861861861862 40.9305702098495
8.62862862862863 41.1032153274396
8.63863863863864 41.2760608456304
8.64864864864865 41.4491067644221
8.65865865865866 41.6223530838145
8.66866866866867 41.7957998038078
8.67867867867868 41.9694469244019
8.68868868868869 42.1432944455968
8.6986986986987 42.3173423673924
8.70870870870871 42.4915906897889
8.71871871871872 42.6660394127862
8.72872872872873 42.8406885363842
8.73873873873874 43.0155380605831
8.74874874874875 43.1905879853828
8.75875875875876 43.3658383107833
8.76876876876877 43.5412890367845
8.77877877877878 43.7169401633866
8.78878878878879 43.8927916905895
8.7987987987988 44.0688436183932
8.80880880880881 44.2450959467976
8.81881881881882 44.4215486758029
8.82882882882883 44.598201805409
8.83883883883884 44.7750553356159
8.84884884884885 44.9521092664236
8.85885885885886 45.1293635978321
8.86886886886887 45.3068183298414
8.87887887887888 45.4844734624514
8.88888888888889 45.6623289956623
8.8988988988989 45.840384929474
8.90890890890891 46.0186412638865
8.91891891891892 46.1970979988998
8.92892892892893 46.3757551345139
8.93893893893894 46.5546126707288
8.94894894894895 46.7336706075445
8.95895895895896 46.912928944961
8.96896896896897 47.0923876829783
8.97897897897898 47.2720468215964
8.98898898898899 47.4519063608153
8.998998998999 47.631966300635
9.00900900900901 47.8122266410555
9.01901901901902 47.9926873820768
9.02902902902903 48.1733485236989
9.03903903903904 48.3542100659218
9.04904904904905 48.5352720087455
9.05905905905906 48.71653435217
9.06906906906907 48.8979970961953
9.07907907907908 49.0796602408214
9.08908908908909 49.2615237860483
9.0990990990991 49.443587731876
9.10910910910911 49.6258520783045
9.11911911911912 49.8083168253338
9.12912912912913 49.990981972964
9.13913913913914 50.1738475211949
9.14914914914915 50.3569134700266
9.15915915915916 50.5401798194591
9.16916916916917 50.7236465694924
9.17917917917918 50.9073137201265
9.18918918918919 51.0911812713614
9.1991991991992 51.2752492231972
9.20920920920921 51.4595175756337
9.21921921921922 51.643986328671
9.22922922922923 51.8286554823091
9.23923923923924 52.0135250365481
9.24924924924925 52.1985949913878
9.25925925925926 52.3838653468283
9.26926926926927 52.5693361028696
9.27927927927928 52.7550072595118
9.28928928928929 52.9408788167547
9.2992992992993 53.1269507745984
9.30930930930931 53.313223133043
9.31931931931932 53.4996958920883
9.32932932932933 53.6863690517344
9.33933933933934 53.8732426119814
9.34934934934935 54.0603165728291
9.35935935935936 54.2475909342776
9.36936936936937 54.435065696327
9.37937937937938 54.6227408589771
9.38938938938939 54.810616422228
9.3993993993994 54.9986923860798
9.40940940940941 55.1869687505323
9.41941941941942 55.3754455155857
9.42942942942943 55.5641226812398
9.43943943943944 55.7530002474947
9.44944944944945 55.9420782143505
9.45945945945946 56.131356581807
9.46946946946947 56.3208353498644
9.47947947947948 56.5105145185225
9.48948948948949 56.7003940877815
9.4994994994995 56.8904740576412
9.50950950950951 57.0807544281018
9.51951951951952 57.2712351991631
9.52952952952953 57.4619163708253
9.53953953953954 57.6527979430882
9.54954954954955 57.843879915952
9.55955955955956 58.0351622894165
9.56956956956957 58.2266450634819
9.57957957957958 58.4183282381481
9.58958958958959 58.610211813415
9.5995995995996 58.8022957892828
9.60960960960961 58.9945801657513
9.61961961961962 59.1870649428207
9.62962962962963 59.3797501204909
9.63963963963964 59.5726356987618
9.64964964964965 59.7657216776336
9.65965965965966 59.9590080571062
9.66966966966967 60.1524948371795
9.67967967967968 60.3461820178537
9.68968968968969 60.5400695991287
9.6996996996997 60.7341575810044
9.70970970970971 60.928445963481
9.71971971971972 61.1229347465584
9.72972972972973 61.3176239302365
9.73973973973974 61.5125135145155
9.74974974974975 61.7076034993953
9.75975975975976 61.9028938848759
9.76976976976977 62.0983846709572
9.77977977977978 62.2940758576394
9.78978978978979 62.4899674449224
9.7997997997998 62.6860594328062
9.80980980980981 62.8823518212908
9.81981981981982 63.0788446103761
9.82982982982983 63.2755378000623
9.83983983983984 63.4724313903493
9.84984984984985 63.6695253812371
9.85985985985986 63.8668197727257
9.86986986986987 64.0643145648151
9.87987987987988 64.2620097575053
9.88988988988989 64.4599053507962
9.8998998998999 64.658001344688
9.90990990990991 64.8562977391806
9.91991991991992 65.054794534274
9.92992992992993 65.2534917299682
9.93993993993994 65.4523893262632
9.94994994994995 65.651487323159
9.95995995995996 65.8507857206556
9.96996996996997 66.050284518753
9.97997997997998 66.2499837174512
9.98998998998999 66.4498833167502
10 66.64998331665
};
\addlegendentry{ground truth}
\addplot [semithick, color0, dashed]
table {%
0 -41.8716616614762
0.01001001001001 -41.8716616614762
0.02002002002002 -41.8716616614762
0.03003003003003 -41.8716616614762
0.04004004004004 -41.8716616614762
0.05005005005005 -41.8716616614762
0.0600600600600601 -41.8716616614762
0.0700700700700701 -41.8716616614762
0.0800800800800801 -41.8716616614762
0.0900900900900901 -41.8716616614762
0.1001001001001 -41.8716616614762
0.11011011011011 -41.8716616614762
0.12012012012012 -41.8716616614762
0.13013013013013 -41.8716616614762
0.14014014014014 -41.8716616614762
0.15015015015015 -41.8716616614762
0.16016016016016 -41.8716616614762
0.17017017017017 -41.8716616614762
0.18018018018018 -41.8716616614762
0.19019019019019 -41.8716616614762
0.2002002002002 -41.8716616614762
0.21021021021021 -41.8716616614762
0.22022022022022 -41.8716616614762
0.23023023023023 -41.8716616614762
0.24024024024024 -41.8716616614762
0.25025025025025 -41.8716616614762
0.26026026026026 -41.8716616614762
0.27027027027027 -41.8716616614762
0.28028028028028 -41.8716616614762
0.29029029029029 -41.8716616614762
0.3003003003003 -41.8716616614762
0.31031031031031 -41.8716616614762
0.32032032032032 -41.8716616614762
0.33033033033033 -41.8716616614762
0.34034034034034 -41.8716616614762
0.35035035035035 -41.8716616614762
0.36036036036036 -41.8716616614762
0.37037037037037 -41.8716616614762
0.38038038038038 -41.8716616614762
0.39039039039039 -41.8716616614762
0.4004004004004 -41.8716616614762
0.41041041041041 -41.8716616614762
0.42042042042042 -41.8716616614762
0.43043043043043 -41.8716616614762
0.44044044044044 -41.8716616614762
0.45045045045045 -41.8716616614762
0.46046046046046 -41.8716616614762
0.47047047047047 -41.8716616614762
0.48048048048048 -41.8716616614762
0.49049049049049 -41.8716616614762
0.500500500500501 -41.8716616614762
0.510510510510511 -41.8716616614762
0.520520520520521 -41.8716616614762
0.530530530530531 -41.8716616614762
0.540540540540541 -41.8716616614762
0.550550550550551 -41.8716616614762
0.560560560560561 -41.8716616614762
0.570570570570571 -41.8716616614762
0.580580580580581 -41.8716616614762
0.590590590590591 -41.8716616614762
0.600600600600601 -41.8716616614762
0.610610610610611 -41.8716616614762
0.620620620620621 -41.8716616614762
0.630630630630631 -41.8716616614762
0.640640640640641 -41.8716616614762
0.650650650650651 -41.8716616614762
0.660660660660661 -41.8716616614762
0.670670670670671 -41.8716616614762
0.680680680680681 -41.8716616614762
0.690690690690691 -41.8716616614762
0.700700700700701 -41.8716616614762
0.710710710710711 -41.8716616614762
0.720720720720721 -41.8716616614762
0.730730730730731 -41.8716616614762
0.740740740740741 -41.8716616614762
0.750750750750751 -41.8716616614762
0.760760760760761 -41.8716616614762
0.770770770770771 -41.8716616614762
0.780780780780781 -41.8716616614762
0.790790790790791 -41.8716616614762
0.800800800800801 -41.8716616614762
0.810810810810811 -41.8595371424787
0.820820820820821 -41.8399997293622
0.830830830830831 -41.8204623162456
0.840840840840841 -41.800924903129
0.850850850850851 -41.7813874900125
0.860860860860861 -41.7618500768959
0.870870870870871 -41.7423126637793
0.880880880880881 -41.7227752506628
0.890890890890891 -41.7032378375462
0.900900900900901 -41.6837004244296
0.910910910910911 -41.6641630113131
0.920920920920921 -41.6446255981965
0.930930930930931 -41.6250881850799
0.940940940940941 -41.6055507719634
0.950950950950951 -41.5860133588468
0.960960960960961 -41.5664759457302
0.970970970970971 -41.5469385326137
0.980980980980981 -41.5274011194971
0.990990990990991 -41.5078637063805
1.001001001001 -41.488326293264
1.01101101101101 -41.4687888801474
1.02102102102102 -41.4492514670308
1.03103103103103 -41.4297140539143
1.04104104104104 -41.4101766407977
1.05105105105105 -41.3906392276811
1.06106106106106 -41.3711018145646
1.07107107107107 -41.351564401448
1.08108108108108 -41.3320269883314
1.09109109109109 -41.3124895752149
1.1011011011011 -41.2929521620983
1.11111111111111 -41.2724958468219
1.12112112112112 -41.2458587711513
1.13113113113113 -41.2192216954807
1.14114114114114 -41.1925846198101
1.15115115115115 -41.1659475441395
1.16116116116116 -41.1393104684689
1.17117117117117 -41.1126733927983
1.18118118118118 -41.0860363171277
1.19119119119119 -41.0593992414571
1.2012012012012 -41.0327621657865
1.21121121121121 -41.0061250901159
1.22122122122122 -40.9794880144453
1.23123123123123 -40.9528509387747
1.24124124124124 -40.9262138631041
1.25125125125125 -40.8995767874335
1.26126126126126 -40.8729397117629
1.27127127127127 -40.8463026360923
1.28128128128128 -40.8196655604217
1.29129129129129 -40.7930284847512
1.3013013013013 -40.7663914090806
1.31131131131131 -40.73975433341
1.32132132132132 -40.7131172577394
1.33133133133133 -40.6864801820688
1.34134134134134 -40.6598431063982
1.35135135135135 -40.6332060307276
1.36136136136136 -40.606568955057
1.37137137137137 -40.5799318793864
1.38138138138138 -40.5532948037158
1.39139139139139 -40.5266577280452
1.4014014014014 -40.5000206523746
1.41141141141141 -40.473383576704
1.42142142142142 -40.4454227303307
1.43143143143143 -40.4167116840661
1.44144144144144 -40.3880006378015
1.45145145145145 -40.3592895915369
1.46146146146146 -40.3305785452723
1.47147147147147 -40.3018674990077
1.48148148148148 -40.2731564527431
1.49149149149149 -40.2444454064785
1.5015015015015 -40.2157343602139
1.51151151151151 -40.1870233139493
1.52152152152152 -40.1583122676847
1.53153153153153 -40.1296012214201
1.54154154154154 -40.1008901751555
1.55155155155155 -40.0721791288909
1.56156156156156 -40.0434680826263
1.57157157157157 -40.0147570363617
1.58158158158158 -39.9860459900971
1.59159159159159 -39.9573349438325
1.6016016016016 -39.9286238975679
1.61161161161161 -39.8999128513033
1.62162162162162 -39.8712018050387
1.63163163163163 -39.8424907587741
1.64164164164164 -39.8137797125095
1.65165165165165 -39.7850686662449
1.66166166166166 -39.7563576199803
1.67167167167167 -39.7276465737157
1.68168168168168 -39.6989355274511
1.69169169169169 -39.6702244811865
1.7017017017017 -39.6415134349219
1.71171171171171 -39.6128023886573
1.72172172172172 -39.58269662302
1.73173173173173 -39.5445059363124
1.74174174174174 -39.5063152496048
1.75175175175175 -39.4681245628973
1.76176176176176 -39.4299338761897
1.77177177177177 -39.3917431894821
1.78178178178178 -39.3535525027746
1.79179179179179 -39.315361816067
1.8018018018018 -39.2771711293594
1.81181181181181 -39.2389804426519
1.82182182182182 -39.2007897559443
1.83183183183183 -39.1625990692367
1.84184184184184 -39.1244083825292
1.85185185185185 -39.0862176958216
1.86186186186186 -39.0480270091141
1.87187187187187 -39.0098363224065
1.88188188188188 -38.9716456356989
1.89189189189189 -38.9334549489914
1.9019019019019 -38.8952642622838
1.91191191191191 -38.8570735755762
1.92192192192192 -38.8188828888687
1.93193193193193 -38.7806922021611
1.94194194194194 -38.7425015154535
1.95195195195195 -38.704310828746
1.96196196196196 -38.6661201420384
1.97197197197197 -38.6279294553308
1.98198198198198 -38.5897387686233
1.99199199199199 -38.5515480819157
2.002002002002 -38.5133573952081
2.01201201201201 -38.4751667085006
2.02202202202202 -38.436976021793
2.03203203203203 -38.3936436416136
2.04204204204204 -38.3476147365484
2.05205205205205 -38.3015858314833
2.06206206206206 -38.2555569264181
2.07207207207207 -38.209528021353
2.08208208208208 -38.1634991162879
2.09209209209209 -38.1174702112227
2.1021021021021 -38.0714413061576
2.11211211211211 -38.0254124010925
2.12212212212212 -37.9793834960273
2.13213213213213 -37.9333545909622
2.14214214214214 -37.8873256858971
2.15215215215215 -37.8412967808319
2.16216216216216 -37.7952678757668
2.17217217217217 -37.7492389707017
2.18218218218218 -37.7032100656365
2.19219219219219 -37.6571811605714
2.2022022022022 -37.6111522555063
2.21221221221221 -37.5651233504411
2.22222222222222 -37.519094445376
2.23223223223223 -37.4730655403108
2.24224224224224 -37.4270366352457
2.25225225225225 -37.3810077301806
2.26226226226226 -37.3349788251154
2.27227227227227 -37.2889499200503
2.28228228228228 -37.2429210149852
2.29229229229229 -37.19689210992
2.3023023023023 -37.1508632048549
2.31231231231231 -37.1048342997898
2.32232232232232 -37.0588053947246
2.33233233233233 -37.01245005327
2.34234234234234 -36.9644406664954
2.35235235235235 -36.9164312797208
2.36236236236236 -36.8684218929462
2.37237237237237 -36.8204125061717
2.38238238238238 -36.7724031193971
2.39239239239239 -36.7243937326225
2.4024024024024 -36.6763843458479
2.41241241241241 -36.6283749590733
2.42242242242242 -36.5803655722987
2.43243243243243 -36.5323561855241
2.44244244244244 -36.4843467987495
2.45245245245245 -36.4363374119749
2.46246246246246 -36.3883280252003
2.47247247247247 -36.3403186384257
2.48248248248248 -36.2923092516511
2.49249249249249 -36.2442998648766
2.5025025025025 -36.196290478102
2.51251251251251 -36.1482810913274
2.52252252252252 -36.1002717045528
2.53253253253253 -36.0522623177782
2.54254254254254 -36.0042529310036
2.55255255255255 -35.956243544229
2.56256256256256 -35.9082341574544
2.57257257257257 -35.8602247706798
2.58258258258258 -35.8122153839052
2.59259259259259 -35.7642059971306
2.6026026026026 -35.7161966103561
2.61261261261261 -35.6681872235815
2.62262262262262 -35.6201778368069
2.63263263263263 -35.5721684500323
2.64264264264264 -35.5198308619771
2.65265265265265 -35.4653967250908
2.66266266266266 -35.4109625882044
2.67267267267267 -35.356528451318
2.68268268268268 -35.3020943144317
2.69269269269269 -35.2476601775453
2.7027027027027 -35.1932260406589
2.71271271271271 -35.1387919037725
2.72272272272272 -35.0843577668862
2.73273273273273 -35.0299236299998
2.74274274274274 -34.9754894931134
2.75275275275275 -34.9210553562271
2.76276276276276 -34.8666212193407
2.77277277277277 -34.8121870824543
2.78278278278278 -34.757752945568
2.79279279279279 -34.7033188086816
2.8028028028028 -34.6488846717952
2.81281281281281 -34.5944505349088
2.82282282282282 -34.5400163980225
2.83283283283283 -34.4855822611361
2.84284284284284 -34.4311481242497
2.85285285285285 -34.3767139873634
2.86286286286286 -34.322279850477
2.87287287287287 -34.2678457135906
2.88288288288288 -34.2134115767043
2.89289289289289 -34.1589774398179
2.9029029029029 -34.1045433029315
2.91291291291291 -34.0501091660451
2.92292292292292 -33.9956750291588
2.93293293293293 -33.9412408922724
2.94294294294294 -33.8856340737012
2.95295295295295 -33.824775186703
2.96296296296296 -33.7639162997049
2.97297297297297 -33.7030574127067
2.98298298298298 -33.6421985257086
2.99299299299299 -33.5813396387104
3.003003003003 -33.5204807517123
3.01301301301301 -33.4596218647141
3.02302302302302 -33.398762977716
3.03303303303303 -33.3379040907178
3.04304304304304 -33.2770452037197
3.05305305305305 -33.2161863167215
3.06306306306306 -33.1553274297234
3.07307307307307 -33.0944685427252
3.08308308308308 -33.0336096557271
3.09309309309309 -32.9727507687289
3.1031031031031 -32.9118918817308
3.11311311311311 -32.8510329947326
3.12312312312312 -32.7901741077345
3.13313313313313 -32.7293152207363
3.14314314314314 -32.6684563337382
3.15315315315315 -32.60759744674
3.16316316316316 -32.5467385597419
3.17317317317317 -32.4858796727437
3.18318318318318 -32.4250207857456
3.19319319319319 -32.3641618987474
3.2032032032032 -32.3033030117493
3.21321321321321 -32.2424441247511
3.22322322322322 -32.181585237753
3.23323323323323 -32.1207263507548
3.24324324324324 -32.0598674637567
3.25325325325325 -31.9945666645575
3.26326326326326 -31.9272830274476
3.27327327327327 -31.8599993903377
3.28328328328328 -31.7927157532278
3.29329329329329 -31.7254321161178
3.3033033033033 -31.6581484790079
3.31331331331331 -31.590864841898
3.32332332332332 -31.523581204788
3.33333333333333 -31.4562975676781
3.34334334334334 -31.3890139305682
3.35335335335335 -31.3217302934583
3.36336336336336 -31.2544466563483
3.37337337337337 -31.1871630192384
3.38338338338338 -31.1198793821285
3.39339339339339 -31.0525957450185
3.4034034034034 -30.9853121079086
3.41341341341341 -30.9180284707987
3.42342342342342 -30.8507448336888
3.43343343343343 -30.7834611965788
3.44344344344344 -30.7161775594689
3.45345345345345 -30.648893922359
3.46346346346346 -30.5816102852491
3.47347347347347 -30.5143266481391
3.48348348348348 -30.4470430110292
3.49349349349349 -30.3797593739193
3.5035035035035 -30.3124757368093
3.51351351351351 -30.2451920996994
3.52352352352352 -30.1779084625895
3.53353353353353 -30.1106248254796
3.54354354354354 -30.0433411883696
3.55355355355355 -29.9747711586544
3.56356356356356 -29.9010627714327
3.57357357357357 -29.827354384211
3.58358358358358 -29.7536459969893
3.59359359359359 -29.6799376097675
3.6036036036036 -29.6062292225458
3.61361361361361 -29.5325208353241
3.62362362362362 -29.4588124481024
3.63363363363363 -29.3851040608807
3.64364364364364 -29.311395673659
3.65365365365365 -29.2376872864373
3.66366366366366 -29.1639788992156
3.67367367367367 -29.0902705119939
3.68368368368368 -29.0165621247722
3.69369369369369 -28.9428537375505
3.7037037037037 -28.8691453503288
3.71371371371371 -28.7954369631071
3.72372372372372 -28.7217285758854
3.73373373373373 -28.6480201886637
3.74374374374374 -28.574311801442
3.75375375375375 -28.5006034142202
3.76376376376376 -28.4268950269985
3.77377377377377 -28.3531866397768
3.78378378378378 -28.2794782525551
3.79379379379379 -28.2057698653334
3.8038038038038 -28.1320614781117
3.81381381381381 -28.05835309089
3.82382382382382 -27.9846447036683
3.83383383383383 -27.9109363164466
3.84384384384384 -27.8372279292249
3.85385385385385 -27.7635195420032
3.86386386386386 -27.68525553166
3.87387387387387 -27.6051223943265
3.88388388388388 -27.5249892569931
3.89389389389389 -27.4448561196596
3.9039039039039 -27.3647229823261
3.91391391391391 -27.2845898449926
3.92392392392392 -27.2044567076591
3.93393393393393 -27.1243235703256
3.94394394394394 -27.0441904329921
3.95395395395395 -26.9640572956587
3.96396396396396 -26.8839241583252
3.97397397397397 -26.8037910209917
3.98398398398398 -26.7236578836582
3.99399399399399 -26.6435247463247
4.004004004004 -26.5633916089912
4.01401401401401 -26.4832584716577
4.02402402402402 -26.4031253343243
4.03403403403403 -26.3229921969908
4.04404404404404 -26.2428590596573
4.05405405405405 -26.1627259223238
4.06406406406406 -26.0825927849903
4.07407407407407 -26.0024596476568
4.08408408408408 -25.9223265103234
4.09409409409409 -25.8421933729899
4.1041041041041 -25.7620602356564
4.11411411411411 -25.6819270983229
4.12412412412412 -25.6017939609894
4.13413413413413 -25.5216608236559
4.14414414414414 -25.4415276863224
4.15415415415415 -25.361394548989
4.16416416416416 -25.2798613081297
4.17417417417417 -25.1933034206844
4.18418418418418 -25.1067455332392
4.19419419419419 -25.0201876457939
4.2042042042042 -24.9336297583486
4.21421421421421 -24.8470718709034
4.22422422422422 -24.7605139834581
4.23423423423423 -24.6739560960128
4.24424424424424 -24.5873982085676
4.25425425425425 -24.5008403211223
4.26426426426426 -24.4142824336771
4.27427427427427 -24.3277245462318
4.28428428428428 -24.2411666587865
4.29429429429429 -24.1546087713413
4.3043043043043 -24.068050883896
4.31431431431431 -23.9814929964507
4.32432432432432 -23.8949351090055
4.33433433433433 -23.8083772215602
4.34434434434434 -23.7218193341149
4.35435435435435 -23.6352614466697
4.36436436436436 -23.5487035592244
4.37437437437437 -23.4621456717791
4.38438438438438 -23.3755877843339
4.39439439439439 -23.2890298968886
4.4044044044044 -23.2024720094434
4.41441441441441 -23.1159141219981
4.42442442442442 -23.0293562345528
4.43443443443443 -22.9427983471076
4.44444444444444 -22.8562404596623
4.45445445445445 -22.769682572217
4.46446446446446 -22.6831246847718
4.47447447447447 -22.5918974632846
4.48448448448448 -22.4989148257276
4.49449449449449 -22.4059321881705
4.5045045045045 -22.3129495506135
4.51451451451451 -22.2199669130564
4.52452452452452 -22.1269842754994
4.53453453453453 -22.0340016379424
4.54454454454454 -21.9410190003853
4.55455455455455 -21.8480363628283
4.56456456456456 -21.7550537252712
4.57457457457457 -21.6620710877142
4.58458458458458 -21.5690884501571
4.59459459459459 -21.4761058126001
4.6046046046046 -21.3831231750431
4.61461461461461 -21.290140537486
4.62462462462462 -21.197157899929
4.63463463463463 -21.1041752623719
4.64464464464464 -21.0111926248149
4.65465465465465 -20.9182099872578
4.66466466466466 -20.8252273497008
4.67467467467467 -20.7322447121438
4.68468468468468 -20.6392620745867
4.69469469469469 -20.5462794370297
4.7047047047047 -20.4532967994726
4.71471471471471 -20.3603141619156
4.72472472472472 -20.2673315243585
4.73473473473473 -20.1743488868015
4.74474474474474 -20.0813662492445
4.75475475475475 -19.9883836116874
4.76476476476476 -19.8954009741304
4.77477477477477 -19.8009045221271
4.78478478478478 -19.7014971344583
4.79479479479479 -19.6020897467895
4.8048048048048 -19.5026823591206
4.81481481481481 -19.4032749714518
4.82482482482482 -19.303867583783
4.83483483483483 -19.2044601961142
4.84484484484484 -19.1050528084454
4.85485485485485 -19.0056454207765
4.86486486486486 -18.9062380331077
4.87487487487487 -18.8068306454389
4.88488488488488 -18.7074232577701
4.89489489489489 -18.6080158701012
4.9049049049049 -18.5086084824324
4.91491491491491 -18.4092010947636
4.92492492492492 -18.3097937070948
4.93493493493493 -18.210386319426
4.94494494494494 -18.1109789317571
4.95495495495495 -18.0115715440883
4.96496496496496 -17.9121641564195
4.97497497497497 -17.8127567687507
4.98498498498498 -17.7133493810819
4.99499499499499 -17.613941993413
5.00500500500501 -17.5145346057442
5.01501501501502 -17.4151272180754
5.02502502502503 -17.3157198304066
5.03503503503504 -17.2163124427377
5.04504504504505 -17.1169050550689
5.05505505505506 -17.0174976674001
5.06506506506507 -16.9180902797313
5.07507507507508 -16.8186828920625
5.08508508508509 -16.7144924594313
5.0950950950951 -16.6086603216507
5.10510510510511 -16.5028281838701
5.11511511511512 -16.3969960460895
5.12512512512513 -16.2911639083089
5.13513513513514 -16.1853317705283
5.14514514514515 -16.0794996327477
5.15515515515516 -15.9736674949671
5.16516516516517 -15.8678353571865
5.17517517517518 -15.7620032194059
5.18518518518519 -15.6561710816253
5.1951951951952 -15.5503389438447
5.20520520520521 -15.4445068060641
5.21521521521522 -15.3386746682835
5.22522522522523 -15.2328425305029
5.23523523523524 -15.1270103927223
5.24524524524525 -15.0211782549417
5.25525525525526 -14.9153461171611
5.26526526526527 -14.8095139793805
5.27527527527528 -14.7036818415999
5.28528528528529 -14.5978497038193
5.2952952952953 -14.4920175660387
5.30530530530531 -14.3861854282581
5.31531531531532 -14.2803532904775
5.32532532532533 -14.1745211526969
5.33533533533534 -14.0686890149163
5.34534534534535 -13.9628568771357
5.35535535535536 -13.8570247393551
5.36536536536537 -13.7511926015745
5.37537537537538 -13.6453604637939
5.38538538538539 -13.5379008006466
5.3953953953954 -13.4256439127542
5.40540540540541 -13.3133870248619
5.41541541541542 -13.2011301369695
5.42542542542543 -13.0888732490771
5.43543543543544 -12.9766163611847
5.44544544544545 -12.8643594732923
5.45545545545546 -12.7521025854
5.46546546546547 -12.6398456975076
5.47547547547548 -12.5275888096152
5.48548548548549 -12.4153319217228
5.4954954954955 -12.3030750338305
5.50550550550551 -12.1908181459381
5.51551551551552 -12.0785612580457
5.52552552552553 -11.9663043701533
5.53553553553554 -11.8540474822609
5.54554554554555 -11.7417905943686
5.55555555555556 -11.6295337064762
5.56556556556557 -11.5172768185838
5.57557557557558 -11.4050199306914
5.58558558558559 -11.292763042799
5.5955955955956 -11.1805061549067
5.60560560560561 -11.0682492670143
5.61561561561562 -10.9559923791219
5.62562562562563 -10.8437354912295
5.63563563563564 -10.7314786033371
5.64564564564565 -10.6192217154448
5.65565565565566 -10.5069648275524
5.66566566566567 -10.39470793966
5.67567567567568 -10.2824510517676
5.68568568568569 -10.1701941638752
5.6956956956957 -10.0530405201001
5.70570570570571 -9.93435888209594
5.71571571571572 -9.81567724409178
5.72572572572573 -9.69699560608763
5.73573573573574 -9.57831396808347
5.74574574574575 -9.45963233007931
5.75575575575576 -9.34095069207515
5.76576576576577 -9.22226905407099
5.77577577577578 -9.10358741606684
5.78578578578579 -8.98490577806268
5.7957957957958 -8.86622414005852
5.80580580580581 -8.74754250205436
5.81581581581582 -8.6288608640502
5.82582582582583 -8.51017922604604
5.83583583583584 -8.39149758804189
5.84584584584585 -8.27281595003772
5.85585585585586 -8.15413431203357
5.86586586586587 -8.03545267402941
5.87587587587588 -7.91677103602525
5.88588588588589 -7.7980893980211
5.8958958958959 -7.67940776001694
5.90590590590591 -7.56072612201278
5.91591591591592 -7.44204448400862
5.92592592592593 -7.32336284600446
5.93593593593594 -7.2046812080003
5.94594594594595 -7.08599956999615
5.95595595595596 -6.96731793199199
5.96596596596597 -6.84863629398783
5.97597597597598 -6.72995465598367
5.98598598598599 -6.61127301797951
5.995995995996 -6.49085014368824
6.00600600600601 -6.3657437555723
6.01601601601602 -6.24063736745637
6.02602602602603 -6.11553097934043
6.03603603603604 -5.9904245912245
6.04604604604605 -5.86531820310856
6.05605605605606 -5.74021181499262
6.06606606606607 -5.61510542687668
6.07607607607608 -5.48999903876075
6.08608608608609 -5.36489265064481
6.0960960960961 -5.23978626252887
6.10610610610611 -5.11467987441294
6.11611611611612 -4.989573486297
6.12612612612613 -4.86446709818107
6.13613613613614 -4.73936071006513
6.14614614614615 -4.61425432194919
6.15615615615616 -4.48914793383325
6.16616616616617 -4.36404154571731
6.17617617617618 -4.23893515760138
6.18618618618619 -4.11382876948544
6.1961961961962 -3.98872238136951
6.20620620620621 -3.86361599325357
6.21621621621622 -3.73850960513763
6.22622622622623 -3.61340321702169
6.23623623623624 -3.48829682890576
6.24624624624625 -3.36319044078982
6.25625625625626 -3.23808405267388
6.26626626626627 -3.11297766455795
6.27627627627628 -2.98787127644201
6.28628628628629 -2.86276488832607
6.2962962962963 -2.73765850021013
6.30630630630631 -2.60754164529098
6.31631631631632 -2.47601050706326
6.32632632632633 -2.34447936883554
6.33633633633634 -2.21294823060783
6.34634634634635 -2.08141709238011
6.35635635635636 -1.9498859541524
6.36636636636637 -1.81835481592469
6.37637637637638 -1.68682367769696
6.38638638638639 -1.55529253946925
6.3963963963964 -1.42376140124153
6.40640640640641 -1.29223026301382
6.41641641641642 -1.16069912478609
6.42642642642643 -1.02916798655838
6.43643643643644 -0.897636848330663
6.44644644644645 -0.766105710102948
6.45645645645646 -0.634574571875227
6.46646646646647 -0.503043433647512
6.47647647647648 -0.371512295419798
6.48648648648649 -0.239981157192084
6.4964964964965 -0.108450018964369
6.50650650650651 0.0230811192633524
6.51651651651652 0.154612257491067
6.52652652652653 0.286143395718781
6.53653653653654 0.417674533946496
6.54654654654655 0.54920567217421
6.55655655655656 0.680736810401925
6.56656656656657 0.812267948629646
6.57657657657658 0.943799086857361
6.58658658658659 1.07533022508508
6.5965965965966 1.20686136331279
6.60660660660661 1.34024744874806
6.61661661661662 1.47820333708756
6.62662662662663 1.61615922542705
6.63663663663664 1.75411511376655
6.64664664664665 1.89207100210604
6.65665665665666 2.03002689044553
6.66666666666667 2.16798277878502
6.67667667667668 2.30593866712452
6.68668668668669 2.44389455546402
6.6966966966967 2.58185044380351
6.70670670670671 2.71980633214301
6.71671671671672 2.8577622204825
6.72672672672673 2.995718108822
6.73673673673674 3.13367399716149
6.74674674674675 3.27162988550099
6.75675675675676 3.40958577384048
6.76676676676677 3.54754166217997
6.77677677677678 3.68549755051947
6.78678678678679 3.82345343885896
6.7967967967968 3.96140932719846
6.80680680680681 4.09936521553795
6.81681681681682 4.23732110387745
6.82682682682683 4.37527699221694
6.83683683683684 4.51323288055644
6.84684684684685 4.65118876889593
6.85685685685686 4.78914465723543
6.86686686686687 4.92710054557492
6.87687687687688 5.06505643391441
6.88688688688689 5.20301232225391
6.8968968968969 5.3409682105934
6.90690690690691 5.4789240989329
6.91691691691692 5.62200416499606
6.92692692692693 5.76638480344733
6.93693693693694 5.9107654418986
6.94694694694695 6.05514608034988
6.95695695695696 6.19952671880115
6.96696696696697 6.34390735725243
6.97697697697698 6.4882879957037
6.98698698698699 6.63266863415497
6.996996996997 6.77704927260624
7.00700700700701 6.92142991105752
7.01701701701702 7.06581054950879
7.02702702702703 7.21019118796006
7.03703703703704 7.35457182641134
7.04704704704705 7.49895246486261
7.05705705705706 7.64333310331389
7.06706706706707 7.78771374176516
7.07707707707708 7.93209438021643
7.08708708708709 8.07647501866771
7.0970970970971 8.22085565711897
7.10710710710711 8.36523629557025
7.11711711711712 8.50961693402152
7.12712712712713 8.6539975724728
7.13713713713714 8.79837821092407
7.14714714714715 8.94275884937534
7.15715715715716 9.08713948782662
7.16716716716717 9.23152012627789
7.17717717717718 9.37590076472917
7.18718718718719 9.52028140318044
7.1971971971972 9.66466204163171
7.20720720720721 9.80904268008298
7.21721721721722 9.95539197666226
7.22722722722723 10.1061973652253
7.23723723723724 10.2570027537884
7.24724724724725 10.4078081423514
7.25725725725726 10.5586135309145
7.26726726726727 10.7094189194775
7.27727727727728 10.8602243080406
7.28728728728729 11.0110296966036
7.2972972972973 11.1618350851667
7.30730730730731 11.3126404737297
7.31731731731732 11.4634458622928
7.32732732732733 11.6142512508558
7.33733733733734 11.7650566394189
7.34734734734735 11.9158620279819
7.35735735735736 12.066667416545
7.36736736736737 12.217472805108
7.37737737737738 12.3682781936711
7.38738738738739 12.5190835822342
7.3973973973974 12.6698889707972
7.40740740740741 12.8206943593603
7.41741741741742 12.9714997479233
7.42742742742743 13.1223051364864
7.43743743743744 13.2731105250494
7.44744744744745 13.4239159136125
7.45745745745746 13.5747213021755
7.46746746746747 13.7255266907386
7.47747747747748 13.8763320793016
7.48748748748749 14.0271374678647
7.4974974974975 14.1779428564277
7.50750750750751 14.3287482449908
7.51751751751752 14.4795536335538
7.52752752752753 14.635596910761
7.53753753753754 14.7928270494358
7.54754754754755 14.9500571881107
7.55755755755756 15.1072873267855
7.56756756756757 15.2645174654603
7.57757757757758 15.4217476041351
7.58758758758759 15.57897774281
7.5975975975976 15.7362078814848
7.60760760760761 15.8934380201596
7.61761761761762 16.0506681588345
7.62762762762763 16.2078982975093
7.63763763763764 16.3651284361841
7.64764764764765 16.522358574859
7.65765765765766 16.6795887135338
7.66766766766767 16.8368188522086
7.67767767767768 16.9940489908835
7.68768768768769 17.1512791295583
7.6976976976977 17.3085092682331
7.70770770770771 17.465739406908
7.71771771771772 17.6229695455828
7.72772772772773 17.7801996842576
7.73773773773774 17.9374298229324
7.74774774774775 18.0946599616073
7.75775775775776 18.2518901002821
7.76776776776777 18.4091202389569
7.77777777777778 18.5663503776318
7.78778778778779 18.7235805163066
7.7977977977978 18.8808106549814
7.80780780780781 19.0380407936563
7.81781781781782 19.1952709323311
7.82782782782783 19.3530688786694
7.83783783783784 19.512050878933
7.84784784784785 19.6710328791966
7.85785785785786 19.8300148794602
7.86786786786787 19.9889968797238
7.87787787787788 20.1479788799874
7.88788788788789 20.306960880251
7.8978978978979 20.4659428805146
7.90790790790791 20.6249248807782
7.91791791791792 20.7839068810418
7.92792792792793 20.9428888813054
7.93793793793794 21.101870881569
7.94794794794795 21.2608528818326
7.95795795795796 21.4198348820962
7.96796796796797 21.5788168823598
7.97797797797798 21.7377988826234
7.98798798798799 21.896780882887
7.997997997998 22.0557628831506
8.00800800800801 22.2147448834142
8.01801801801802 22.3737268836778
8.02802802802803 22.5327088839414
8.03803803803804 22.691690884205
8.04804804804805 22.8506728844686
8.05805805805806 23.0096548847322
8.06806806806807 23.1686368849958
8.07807807807808 23.3276188852594
8.08808808808809 23.486600885523
8.0980980980981 23.6455828857866
8.10810810810811 23.8045648860502
8.11811811811812 23.9635468863138
8.12812812812813 24.1225288865774
8.13813813813814 24.2862351725618
8.14814814814815 24.4508888145182
8.15815815815816 24.6155424564746
8.16816816816817 24.7801960984309
8.17817817817818 24.9448497403873
8.18818818818819 25.1095033823437
8.1981981981982 25.2741570243
8.20820820820821 25.4388106662564
8.21821821821822 25.6034643082128
8.22822822822823 25.7681179501691
8.23823823823824 25.9327715921255
8.24824824824825 26.0974252340818
8.25825825825826 26.2620788760382
8.26826826826827 26.4267325179946
8.27827827827828 26.5913861599509
8.28828828828829 26.7560398019073
8.2982982982983 26.9206934438636
8.30830830830831 27.08534708582
8.31831831831832 27.2500007277764
8.32832832832833 27.4146543697327
8.33833833833834 27.5793080116891
8.34834834834835 27.7439616536454
8.35835835835836 27.9086152956018
8.36836836836837 28.0732689375582
8.37837837837838 28.2379225795145
8.38838838838839 28.4025762214709
8.3983983983984 28.5672298634273
8.40840840840841 28.7318835053836
8.41841841841842 28.89653714734
8.42842842842843 29.0611907892963
8.43843843843844 29.2285619899109
8.44844844844845 29.4011659959433
8.45845845845846 29.5737700019757
8.46846846846847 29.7463740080081
8.47847847847848 29.9189780140404
8.48848848848849 30.0915820200728
8.4984984984985 30.2641860261052
8.50850850850851 30.4367900321376
8.51851851851852 30.60939403817
8.52852852852853 30.7819980442024
8.53853853853854 30.9546020502348
8.54854854854855 31.1272060562672
8.55855855855856 31.2998100622996
8.56856856856857 31.472414068332
8.57857857857858 31.6450180743644
8.58858858858859 31.8176220803968
8.5985985985986 31.9902260864292
8.60860860860861 32.1628300924616
8.61861861861862 32.335434098494
8.62862862862863 32.5080381045263
8.63863863863864 32.6806421105588
8.64864864864865 32.8532461165911
8.65865865865866 33.0258501226235
8.66866866866867 33.1984541286559
8.67867867867868 33.3710581346883
8.68868868868869 33.5436621407207
8.6986986986987 33.7162661467531
8.70870870870871 33.8888701527855
8.71871871871872 34.0614741588179
8.72872872872873 34.2340781648503
8.73873873873874 34.4066821708827
8.74874874874875 34.5860492739053
8.75875875875876 34.7666036440138
8.76876876876877 34.9471580141222
8.77877877877878 35.1277123842306
8.78878878878879 35.308266754339
8.7987987987988 35.4888211244475
8.80880880880881 35.6693754945559
8.81881881881882 35.8499298646643
8.82882882882883 36.0304842347728
8.83883883883884 36.2110386048812
8.84884884884885 36.3915929749896
8.85885885885886 36.572147345098
8.86886886886887 36.7527017152065
8.87887887887888 36.9332560853149
8.88888888888889 37.1138104554233
8.8988988988989 37.2943648255317
8.90890890890891 37.4749191956402
8.91891891891892 37.6554735657486
8.92892892892893 37.836027935857
8.93893893893894 38.0165823059654
8.94894894894895 38.1971366760739
8.95895895895896 38.3776910461823
8.96896896896897 38.5582454162907
8.97897897897898 38.7387997863991
8.98898898898899 38.9193541565076
8.998998998999 39.099908526616
9.00900900900901 39.2804628967244
9.01901901901902 39.4610172668328
9.02902902902903 39.6415716369413
9.03903903903904 39.8221260070497
9.04904904904905 40.0029900567054
9.05905905905906 40.1844058094243
9.06906906906907 40.3658215621431
9.07907907907908 40.547237314862
9.08908908908909 40.7286530675809
9.0990990990991 40.9100688202998
9.10910910910911 41.0914845730186
9.11911911911912 41.2729003257375
9.12912912912913 41.4543160784564
9.13913913913914 41.6357318311753
9.14914914914915 41.8171475838942
9.15915915915916 41.998563336613
9.16916916916917 42.1799790893319
9.17917917917918 42.3613948420508
9.18918918918919 42.5428105947697
9.1991991991992 42.7242263474885
9.20920920920921 42.9056421002074
9.21921921921922 43.0870578529263
9.22922922922923 43.2684736056452
9.23923923923924 43.449889358364
9.24924924924925 43.6313051110829
9.25925925925926 43.8127208638018
9.26926926926927 43.9941366165207
9.27927927927928 44.1755523692395
9.28928928928929 44.3569681219584
9.2992992992993 44.5383838746773
9.30930930930931 44.7197996273962
9.31931931931932 44.901215380115
9.32932932932933 45.0826311328339
9.33933933933934 45.2640468855528
9.34934934934935 45.4454626382717
9.35935935935936 45.6329183734117
9.36936936936937 45.8212897147392
9.37937937937938 46.0096610560667
9.38938938938939 46.1980323973943
9.3993993993994 46.3864037387218
9.40940940940941 46.5747750800494
9.41941941941942 46.7631464213769
9.42942942942943 46.9515177627045
9.43943943943944 47.139889104032
9.44944944944945 47.3282604453596
9.45945945945946 47.5166317866871
9.46946946946947 47.7050031280147
9.47947947947948 47.8933744693422
9.48948948948949 48.0817458106697
9.4994994994995 48.2701171519973
9.50950950950951 48.4584884933248
9.51951951951952 48.6468598346524
9.52952952952953 48.8352311759799
9.53953953953954 49.0236025173075
9.54954954954955 49.211973858635
9.55955955955956 49.4003451999626
9.56956956956957 49.5887165412901
9.57957957957958 49.7770878826177
9.58958958958959 49.9654592239452
9.5995995995996 50.1538305652728
9.60960960960961 50.3422019066003
9.61961961961962 50.5305732479278
9.62962962962963 50.7189445892554
9.63963963963964 50.9073159305829
9.64964964964965 51.0956872719105
9.65965965965966 51.2873687124852
9.66966966966967 51.4845151908574
9.67967967967968 51.6816616692295
9.68968968968969 51.8788081476016
9.6996996996997 52.0759546259737
9.70970970970971 52.2731011043458
9.71971971971972 52.4702475827179
9.72972972972973 52.66739406109
9.73973973973974 52.8645405394621
9.74974974974975 53.0616870178343
9.75975975975976 53.2588334962064
9.76976976976977 53.4559799745785
9.77977977977978 53.6531264529506
9.78978978978979 53.8502729313227
9.7997997997998 54.0474194096948
9.80980980980981 54.2445658880669
9.81981981981982 54.4417123664391
9.82982982982983 54.6388588448112
9.83983983983984 54.8360053231833
9.84984984984985 55.0331518015554
9.85985985985986 55.2302982799275
9.86986986986987 55.4274447582996
9.87987987987988 55.6245912366717
9.88988988988989 55.8217377150439
9.8998998998999 56.018884193416
9.90990990990991 56.2160306717881
9.91991991991992 56.4131771501602
9.92992992992993 56.6103236285323
9.93993993993994 56.8074701069044
9.94994994994995 57.0046165852765
9.95995995995996 57.2017630636487
9.96996996996997 57.2242253736347
9.97997997997998 57.2242253736347
9.98998998998999 57.2242253736347
10 57.2242253736347
};
\addlegendentry{$f_{DALE}$ on $f_{gt}$}
\addplot [semithick, black, dashed]
table {%
0 -38.2193607103466
0.01001001001001 -38.2193607103466
0.02002002002002 -38.2193607103466
0.03003003003003 -38.2193607103466
0.04004004004004 -38.2193607103466
0.05005005005005 -38.2193607103466
0.0600600600600601 -38.2193607103466
0.0700700700700701 -38.2193607103466
0.0800800800800801 -38.2193607103466
0.0900900900900901 -38.2193607103466
0.1001001001001 -38.2193607103466
0.11011011011011 -38.2193607103466
0.12012012012012 -38.2193607103466
0.13013013013013 -38.2193607103466
0.14014014014014 -38.2193607103466
0.15015015015015 -38.2193607103466
0.16016016016016 -38.2193607103466
0.17017017017017 -38.2193607103466
0.18018018018018 -38.2193607103466
0.19019019019019 -38.2193607103466
0.2002002002002 -38.2193607103466
0.21021021021021 -38.2193607103466
0.22022022022022 -38.2193607103466
0.23023023023023 -38.2193607103466
0.24024024024024 -38.2193607103466
0.25025025025025 -38.2193607103466
0.26026026026026 -38.2193607103466
0.27027027027027 -38.2193607103466
0.28028028028028 -38.2193607103466
0.29029029029029 -38.2193607103466
0.3003003003003 -38.2193607103466
0.31031031031031 -38.2193607103466
0.32032032032032 -38.2193607103466
0.33033033033033 -38.2193607103466
0.34034034034034 -38.2193607103466
0.35035035035035 -38.2193607103466
0.36036036036036 -38.2193607103466
0.37037037037037 -38.2193607103466
0.38038038038038 -38.2193607103466
0.39039039039039 -38.2193607103466
0.4004004004004 -38.2193607103466
0.41041041041041 -38.2193607103466
0.42042042042042 -38.2193607103466
0.43043043043043 -38.2193607103466
0.44044044044044 -38.2193607103466
0.45045045045045 -38.2193607103466
0.46046046046046 -38.2193607103466
0.47047047047047 -38.2193607103466
0.48048048048048 -38.2193607103466
0.49049049049049 -38.2193607103466
0.500500500500501 -38.2193607103466
0.510510510510511 -38.2193607103466
0.520520520520521 -38.2193607103466
0.530530530530531 -38.2193607103466
0.540540540540541 -38.2193607103466
0.550550550550551 -38.2193607103466
0.560560560560561 -38.2193607103466
0.570570570570571 -38.2193607103466
0.580580580580581 -38.2193607103466
0.590590590590591 -38.2193607103466
0.600600600600601 -38.2193607103466
0.610610610610611 -38.2193607103466
0.620620620620621 -38.2193607103466
0.630630630630631 -38.2193607103466
0.640640640640641 -38.2193607103466
0.650650650650651 -38.2193607103466
0.660660660660661 -38.2193607103466
0.670670670670671 -38.2193607103466
0.680680680680681 -38.2193607103466
0.690690690690691 -38.2193607103466
0.700700700700701 -38.2193607103466
0.710710710710711 -38.2193607103466
0.720720720720721 -38.2193607103466
0.730730730730731 -38.2193607103466
0.740740740740741 -38.2193607103466
0.750750750750751 -38.2193607103466
0.760760760760761 -38.2193607103466
0.770770770770771 -38.2193607103466
0.780780780780781 -38.2193607103466
0.790790790790791 -38.2193607103466
0.800800800800801 -38.2193607103466
0.810810810810811 -38.2071729823809
0.820820820820821 -38.1875337145247
0.830830830830831 -38.1678944466685
0.840840840840841 -38.1482551788122
0.850850850850851 -38.128615910956
0.860860860860861 -38.1089766430998
0.870870870870871 -38.0893373752436
0.880880880880881 -38.0696981073874
0.890890890890891 -38.0500588395312
0.900900900900901 -38.030419571675
0.910910910910911 -38.0107803038187
0.920920920920921 -37.9911410359625
0.930930930930931 -37.9715017681063
0.940940940940941 -37.9518625002501
0.950950950950951 -37.9322232323939
0.960960960960961 -37.9125839645377
0.970970970970971 -37.8929446966815
0.980980980980981 -37.8733054288252
0.990990990990991 -37.853666160969
1.001001001001 -37.8340268931128
1.01101101101101 -37.8143876252566
1.02102102102102 -37.7947483574004
1.03103103103103 -37.7751090895442
1.04104104104104 -37.755469821688
1.05105105105105 -37.7358305538317
1.06106106106106 -37.7161912859755
1.07107107107107 -37.6965520181193
1.08108108108108 -37.6769127502631
1.09109109109109 -37.6572734824069
1.1011011011011 -37.6376342145507
1.11111111111111 -37.6164957675201
1.12112112112112 -37.585273475148
1.13113113113113 -37.5540511827758
1.14114114114114 -37.5228288904036
1.15115115115115 -37.4916065980314
1.16116116116116 -37.4603843056593
1.17117117117117 -37.4291620132871
1.18118118118118 -37.3979397209149
1.19119119119119 -37.3667174285427
1.2012012012012 -37.3354951361706
1.21121121121121 -37.3042728437984
1.22122122122122 -37.2730505514262
1.23123123123123 -37.241828259054
1.24124124124124 -37.2106059666819
1.25125125125125 -37.1793836743097
1.26126126126126 -37.1481613819375
1.27127127127127 -37.1169390895653
1.28128128128128 -37.0857167971932
1.29129129129129 -37.054494504821
1.3013013013013 -37.0232722124488
1.31131131131131 -36.9920499200766
1.32132132132132 -36.9608276277045
1.33133133133133 -36.9296053353323
1.34134134134134 -36.8983830429601
1.35135135135135 -36.8671607505879
1.36136136136136 -36.8359384582158
1.37137137137137 -36.8047161658436
1.38138138138138 -36.7734938734714
1.39139139139139 -36.7422715810992
1.4014014014014 -36.7110492887271
1.41141141141141 -36.6798269963549
1.42142142142142 -36.6466706117745
1.43143143143143 -36.6124181493302
1.44144144144144 -36.5781656868858
1.45145145145145 -36.5439132244414
1.46146146146146 -36.5096607619971
1.47147147147147 -36.4754082995527
1.48148148148148 -36.4411558371084
1.49149149149149 -36.406903374664
1.5015015015015 -36.3726509122196
1.51151151151151 -36.3383984497753
1.52152152152152 -36.3041459873309
1.53153153153153 -36.2698935248865
1.54154154154154 -36.2356410624422
1.55155155155155 -36.2013885999978
1.56156156156156 -36.1671361375534
1.57157157157157 -36.1328836751091
1.58158158158158 -36.0986312126647
1.59159159159159 -36.0643787502204
1.6016016016016 -36.030126287776
1.61161161161161 -35.9958738253316
1.62162162162162 -35.9616213628873
1.63163163163163 -35.9273689004429
1.64164164164164 -35.8931164379986
1.65165165165165 -35.8588639755542
1.66166166166166 -35.8246115131098
1.67167167167167 -35.7903590506655
1.68168168168168 -35.7561065882211
1.69169169169169 -35.7218541257767
1.7017017017017 -35.6876016633324
1.71171171171171 -35.653349200888
1.72172172172172 -35.617223554477
1.73173173173173 -35.5702394193867
1.74174174174174 -35.5232552842964
1.75175175175175 -35.4762711492061
1.76176176176176 -35.4292870141159
1.77177177177177 -35.3823028790256
1.78178178178178 -35.3353187439353
1.79179179179179 -35.288334608845
1.8018018018018 -35.2413504737547
1.81181181181181 -35.1943663386644
1.82182182182182 -35.1473822035741
1.83183183183183 -35.1003980684838
1.84184184184184 -35.0534139333935
1.85185185185185 -35.0064297983032
1.86186186186186 -34.9594456632129
1.87187187187187 -34.9124615281227
1.88188188188188 -34.8654773930324
1.89189189189189 -34.8184932579421
1.9019019019019 -34.7715091228518
1.91191191191191 -34.7245249877615
1.92192192192192 -34.6775408526712
1.93193193193193 -34.6305567175809
1.94194194194194 -34.5835725824906
1.95195195195195 -34.5365884474003
1.96196196196196 -34.48960431231
1.97197197197197 -34.4426201772198
1.98198198198198 -34.3956360421295
1.99199199199199 -34.3486519070392
2.002002002002 -34.3016677719489
2.01201201201201 -34.2546836368586
2.02202202202202 -34.2076995017683
2.03203203203203 -34.1572028206388
2.04204204204204 -34.1048640095071
2.05205205205205 -34.0525251983754
2.06206206206206 -34.0001863872437
2.07207207207207 -33.9478475761121
2.08208208208208 -33.8955087649804
2.09209209209209 -33.8431699538487
2.1021021021021 -33.790831142717
2.11211211211211 -33.7384923315853
2.12212212212212 -33.6861535204536
2.13213213213213 -33.6338147093219
2.14214214214214 -33.5814758981902
2.15215215215215 -33.5291370870586
2.16216216216216 -33.4767982759269
2.17217217217217 -33.4244594647952
2.18218218218218 -33.3721206536635
2.19219219219219 -33.3197818425318
2.2022022022022 -33.2674430314001
2.21221221221221 -33.2151042202684
2.22222222222222 -33.1627654091367
2.23223223223223 -33.110426598005
2.24224224224224 -33.0580877868734
2.25225225225225 -33.0057489757417
2.26226226226226 -32.95341016461
2.27227227227227 -32.9010713534783
2.28228228228228 -32.8487325423466
2.29229229229229 -32.7963937312149
2.3023023023023 -32.7440549200832
2.31231231231231 -32.6917161089515
2.32232232232232 -32.6393772978198
2.33233233233233 -32.586178524976
2.34234234234234 -32.5286223468572
2.35235235235235 -32.4710661687385
2.36236236236236 -32.4135099906198
2.37237237237237 -32.355953812501
2.38238238238238 -32.2983976343823
2.39239239239239 -32.2408414562636
2.4024024024024 -32.1832852781448
2.41241241241241 -32.1257291000261
2.42242242242242 -32.0681729219074
2.43243243243243 -32.0106167437886
2.44244244244244 -31.9530605656699
2.45245245245245 -31.8955043875512
2.46246246246246 -31.8379482094324
2.47247247247247 -31.7803920313137
2.48248248248248 -31.722835853195
2.49249249249249 -31.6652796750763
2.5025025025025 -31.6077234969575
2.51251251251251 -31.5501673188388
2.52252252252252 -31.4926111407201
2.53253253253253 -31.4350549626013
2.54254254254254 -31.3774987844826
2.55255255255255 -31.3199426063639
2.56256256256256 -31.2623864282451
2.57257257257257 -31.2048302501264
2.58258258258258 -31.1472740720077
2.59259259259259 -31.0897178938889
2.6026026026026 -31.0321617157702
2.61261261261261 -30.9746055376515
2.62262262262262 -30.9170493595327
2.63263263263263 -30.859493181414
2.64264264264264 -30.7991083381052
2.65265265265265 -30.7373533102062
2.66266266266266 -30.6755982823072
2.67267267267267 -30.6138432544082
2.68268268268268 -30.5520882265091
2.69269269269269 -30.4903331986101
2.7027027027027 -30.4285781707111
2.71271271271271 -30.366823142812
2.72272272272272 -30.305068114913
2.73273273273273 -30.243313087014
2.74274274274274 -30.181558059115
2.75275275275275 -30.1198030312159
2.76276276276276 -30.0580480033169
2.77277277277277 -29.9962929754179
2.78278278278278 -29.9345379475188
2.79279279279279 -29.8727829196198
2.8028028028028 -29.8110278917208
2.81281281281281 -29.7492728638218
2.82282282282282 -29.6875178359227
2.83283283283283 -29.6257628080237
2.84284284284284 -29.5640077801247
2.85285285285285 -29.5022527522256
2.86286286286286 -29.4404977243266
2.87287287287287 -29.3787426964276
2.88288288288288 -29.3169876685286
2.89289289289289 -29.2552326406295
2.9029029029029 -29.1934776127305
2.91291291291291 -29.1317225848315
2.92292292292292 -29.0699675569324
2.93293293293293 -29.0082125290334
2.94294294294294 -28.9456911033525
2.95295295295295 -28.8797372256732
2.96296296296296 -28.8137833479938
2.97297297297297 -28.7478294703145
2.98298298298298 -28.6818755926352
2.99299299299299 -28.6159217149559
3.003003003003 -28.5499678372765
3.01301301301301 -28.4840139595972
3.02302302302302 -28.4180600819179
3.03303303303303 -28.3521062042385
3.04304304304304 -28.2861523265592
3.05305305305305 -28.2201984488799
3.06306306306306 -28.1542445712006
3.07307307307307 -28.0882906935212
3.08308308308308 -28.0223368158419
3.09309309309309 -27.9563829381626
3.1031031031031 -27.8904290604833
3.11311311311311 -27.8244751828039
3.12312312312312 -27.7585213051246
3.13313313313313 -27.6925674274453
3.14314314314314 -27.626613549766
3.15315315315315 -27.5606596720866
3.16316316316316 -27.4947057944073
3.17317317317317 -27.428751916728
3.18318318318318 -27.3627980390487
3.19319319319319 -27.2968441613693
3.2032032032032 -27.23089028369
3.21321321321321 -27.1649364060107
3.22322322322322 -27.0989825283314
3.23323323323323 -27.033028650652
3.24324324324324 -26.9670747729727
3.25325325325325 -26.8982179151393
3.26326326326326 -26.8280651876797
3.27327327327327 -26.7579124602201
3.28328328328328 -26.6877597327605
3.29329329329329 -26.6176070053008
3.3033033033033 -26.5474542778412
3.31331331331331 -26.4773015503816
3.32332332332332 -26.407148822922
3.33333333333333 -26.3369960954623
3.34334334334334 -26.2668433680027
3.35335335335335 -26.1966906405431
3.36336336336336 -26.1265379130835
3.37337337337337 -26.0563851856239
3.38338338338338 -25.9862324581642
3.39339339339339 -25.9160797307046
3.4034034034034 -25.845927003245
3.41341341341341 -25.7757742757854
3.42342342342342 -25.7056215483257
3.43343343343343 -25.6354688208661
3.44344344344344 -25.5653160934065
3.45345345345345 -25.4951633659469
3.46346346346346 -25.4250106384872
3.47347347347347 -25.3548579110276
3.48348348348348 -25.284705183568
3.49349349349349 -25.2145524561084
3.5035035035035 -25.1443997286488
3.51351351351351 -25.0742470011891
3.52352352352352 -25.0040942737295
3.53353353353353 -24.9339415462699
3.54354354354354 -24.8637888188103
3.55355355355355 -24.7927953786047
3.56356356356356 -24.7184438013648
3.57357357357357 -24.6440922241249
3.58358358358358 -24.569740646885
3.59359359359359 -24.495389069645
3.6036036036036 -24.4210374924051
3.61361361361361 -24.3466859151652
3.62362362362362 -24.2723343379253
3.63363363363363 -24.1979827606854
3.64364364364364 -24.1236311834454
3.65365365365365 -24.0492796062055
3.66366366366366 -23.9749280289656
3.67367367367367 -23.9005764517257
3.68368368368368 -23.8262248744858
3.69369369369369 -23.7518732972458
3.7037037037037 -23.6775217200059
3.71371371371371 -23.603170142766
3.72372372372372 -23.5288185655261
3.73373373373373 -23.4544669882862
3.74374374374374 -23.3801154110462
3.75375375375375 -23.3057638338063
3.76376376376376 -23.2314122565664
3.77377377377377 -23.1570606793265
3.78378378378378 -23.0827091020866
3.79379379379379 -23.0083575248466
3.8038038038038 -22.9340059476067
3.81381381381381 -22.8596543703668
3.82382382382382 -22.7853027931269
3.83383383383383 -22.710951215887
3.84384384384384 -22.636599638647
3.85385385385385 -22.5622480614071
3.86386386386386 -22.4849191890491
3.87387387387387 -22.4063687620289
3.88388388388388 -22.3278183350087
3.89389389389389 -22.2492679079885
3.9039039039039 -22.1707174809683
3.91391391391391 -22.0921670539481
3.92392392392392 -22.0136166269278
3.93393393393393 -21.9350661999076
3.94394394394394 -21.8565157728874
3.95395395395395 -21.7779653458672
3.96396396396396 -21.699414918847
3.97397397397397 -21.6208644918268
3.98398398398398 -21.5423140648065
3.99399399399399 -21.4637636377863
4.004004004004 -21.3852132107661
4.01401401401401 -21.3066627837459
4.02402402402402 -21.2281123567257
4.03403403403403 -21.1495619297054
4.04404404404404 -21.0710115026852
4.05405405405405 -20.992461075665
4.06406406406406 -20.9139106486448
4.07407407407407 -20.8353602216246
4.08408408408408 -20.7568097946044
4.09409409409409 -20.6782593675841
4.1041041041041 -20.5997089405639
4.11411411411411 -20.5211585135437
4.12412412412412 -20.4426080865235
4.13413413413413 -20.3640576595033
4.14414414414414 -20.2855072324831
4.15415415415415 -20.2069568054628
4.16416416416416 -20.1274913507327
4.17417417417417 -20.0447420739322
4.18418418418418 -19.9619927971317
4.19419419419419 -19.8792435203312
4.2042042042042 -19.7964942435306
4.21421421421421 -19.7137449667301
4.22422422422422 -19.6309956899296
4.23423423423423 -19.5482464131291
4.24424424424424 -19.4654971363286
4.25425425425425 -19.3827478595281
4.26426426426426 -19.2999985827276
4.27427427427427 -19.217249305927
4.28428428428428 -19.1345000291265
4.29429429429429 -19.051750752326
4.3043043043043 -18.9690014755255
4.31431431431431 -18.886252198725
4.32432432432432 -18.8035029219245
4.33433433433433 -18.720753645124
4.34434434434434 -18.6380043683234
4.35435435435435 -18.5552550915229
4.36436436436436 -18.4725058147224
4.37437437437437 -18.3897565379219
4.38438438438438 -18.3070072611214
4.39439439439439 -18.2242579843209
4.4044044044044 -18.1415087075204
4.41441441441441 -18.0587594307198
4.42442442442442 -17.9760101539193
4.43443443443443 -17.8932608771188
4.44444444444444 -17.8105116003183
4.45445445445445 -17.7277623235178
4.46446446446446 -17.6450130467173
4.47447447447447 -17.5592121598347
4.48448448448448 -17.4722640332539
4.49449449449449 -17.3853159066731
4.5045045045045 -17.2983677800922
4.51451451451451 -17.2114196535114
4.52452452452452 -17.1244715269306
4.53453453453453 -17.0375234003498
4.54454454454454 -16.950575273769
4.55455455455455 -16.8636271471882
4.56456456456456 -16.7766790206074
4.57457457457457 -16.6897308940266
4.58458458458458 -16.6027827674458
4.59459459459459 -16.5158346408649
4.6046046046046 -16.4288865142841
4.61461461461461 -16.3419383877033
4.62462462462462 -16.2549902611225
4.63463463463463 -16.1680421345417
4.64464464464464 -16.0810940079609
4.65465465465465 -15.9941458813801
4.66466466466466 -15.9071977547993
4.67467467467467 -15.8202496282184
4.68468468468468 -15.7333015016376
4.69469469469469 -15.6463533750568
4.7047047047047 -15.559405248476
4.71471471471471 -15.4724571218952
4.72472472472472 -15.3855089953144
4.73473473473473 -15.2985608687336
4.74474474474474 -15.2116127421528
4.75475475475475 -15.124664615572
4.76476476476476 -15.0377164889911
4.77477477477477 -14.9497790197364
4.78478478478478 -14.8586320433753
4.79479479479479 -14.7674850670142
4.8048048048048 -14.6763380906531
4.81481481481481 -14.585191114292
4.82482482482482 -14.4940441379309
4.83483483483483 -14.4028971615698
4.84484484484484 -14.3117501852086
4.85485485485485 -14.2206032088475
4.86486486486486 -14.1294562324864
4.87487487487487 -14.0383092561253
4.88488488488488 -13.9471622797642
4.89489489489489 -13.8560153034031
4.9049049049049 -13.764868327042
4.91491491491491 -13.6737213506809
4.92492492492492 -13.5825743743198
4.93493493493493 -13.4914273979587
4.94494494494494 -13.4002804215976
4.95495495495495 -13.3091334452364
4.96496496496496 -13.2179864688753
4.97497497497497 -13.1268394925142
4.98498498498498 -13.0356925161531
4.99499499499499 -12.944545539792
5.00500500500501 -12.8533985634309
5.01501501501502 -12.7622515870698
5.02502502502503 -12.6711046107087
5.03503503503504 -12.5799576343476
5.04504504504505 -12.4888106579865
5.05505505505506 -12.3976636816254
5.06506506506507 -12.3065167052643
5.07507507507508 -12.2153697289031
5.08508508508509 -12.121096827496
5.0950950950951 -12.0257510013545
5.10510510510511 -11.9304051752131
5.11511511511512 -11.8350593490717
5.12512512512513 -11.7397135229303
5.13513513513514 -11.6443676967889
5.14514514514515 -11.5490218706475
5.15515515515516 -11.4536760445061
5.16516516516517 -11.3583302183647
5.17517517517518 -11.2629843922233
5.18518518518519 -11.1676385660819
5.1951951951952 -11.0722927399405
5.20520520520521 -10.9769469137991
5.21521521521522 -10.8816010876577
5.22522522522523 -10.7862552615163
5.23523523523524 -10.6909094353749
5.24524524524525 -10.5955636092335
5.25525525525526 -10.5002177830921
5.26526526526527 -10.4048719569506
5.27527527527528 -10.3095261308092
5.28528528528529 -10.2141803046678
5.2952952952953 -10.1188344785264
5.30530530530531 -10.023488652385
5.31531531531532 -9.92814282624362
5.32532532532533 -9.83279700010221
5.33533533533534 -9.7374511739608
5.34534534534535 -9.6421053478194
5.35535535535536 -9.54675952167799
5.36536536536537 -9.45141369553659
5.37537537537538 -9.35606786939518
5.38538538538539 -9.25965838561584
5.3953953953954 -9.16011370969413
5.40540540540541 -9.06056903377243
5.41541541541542 -8.96102435785073
5.42542542542543 -8.86147968192903
5.43543543543544 -8.76193500600732
5.44544544544545 -8.66239033008562
5.45545545545546 -8.56284565416392
5.46546546546547 -8.46330097824221
5.47547547547548 -8.36375630232051
5.48548548548549 -8.26421162639881
5.4954954954955 -8.16466695047711
5.50550550550551 -8.0651222745554
5.51551551551552 -7.9655775986337
5.52552552552553 -7.86603292271199
5.53553553553554 -7.76648824679029
5.54554554554555 -7.66694357086859
5.55555555555556 -7.56739889494689
5.56556556556557 -7.46785421902518
5.57557557557558 -7.36830954310348
5.58558558558559 -7.26876486718178
5.5955955955956 -7.16922019126007
5.60560560560561 -7.06967551533837
5.61561561561562 -6.97013083941667
5.62562562562563 -6.87058616349496
5.63563563563564 -6.77104148757326
5.64564564564565 -6.67149681165156
5.65565565565566 -6.57195213572986
5.66566566566567 -6.47240745980815
5.67567567567568 -6.37286278388645
5.68568568568569 -6.27331810796474
5.6956956956957 -6.17057319203295
5.70570570570571 -6.06682966633095
5.71571571571572 -5.96308614062895
5.72572572572573 -5.85934261492695
5.73573573573574 -5.75559908922495
5.74574574574575 -5.65185556352295
5.75575575575576 -5.54811203782095
5.76576576576577 -5.44436851211895
5.77577577577578 -5.34062498641695
5.78578578578579 -5.23688146071495
5.7957957957958 -5.13313793501295
5.80580580580581 -5.02939440931095
5.81581581581582 -4.92565088360895
5.82582582582583 -4.82190735790694
5.83583583583584 -4.71816383220495
5.84584584584585 -4.61442030650295
5.85585585585586 -4.51067678080095
5.86586586586587 -4.40693325509895
5.87587587587588 -4.30318972939695
5.88588588588589 -4.19944620369495
5.8958958958959 -4.09570267799295
5.90590590590591 -3.99195915229095
5.91591591591592 -3.88821562658894
5.92592592592593 -3.78447210088694
5.93593593593594 -3.68072857518494
5.94594594594595 -3.57698504948294
5.95595595595596 -3.47324152378094
5.96596596596597 -3.36949799807894
5.97597597597598 -3.26575447237695
5.98598598598599 -3.16201094667495
5.995995995996 -3.057129448371
6.00600600600601 -2.94918707288871
6.01601601601602 -2.84124469740641
6.02602602602603 -2.73330232192411
6.03603603603604 -2.62535994644181
6.04604604604605 -2.51741757095952
6.05605605605606 -2.40947519547722
6.06606606606607 -2.30153281999492
6.07607607607608 -2.19359044451262
6.08608608608609 -2.08564806903033
6.0960960960961 -1.97770569354802
6.10610610610611 -1.86976331806573
6.11611611611612 -1.76182094258343
6.12612612612613 -1.65387856710114
6.13613613613614 -1.54593619161884
6.14614614614615 -1.43799381613654
6.15615615615616 -1.33005144065424
6.16616616616617 -1.22210906517195
6.17617617617618 -1.11416668968965
6.18618618618619 -1.00622431420735
6.1961961961962 -0.898281938725056
6.20620620620621 -0.790339563242753
6.21621621621622 -0.682397187760458
6.22622622622623 -0.574454812278162
6.23623623623624 -0.466512436795867
6.24624624624625 -0.358570061313564
6.25625625625626 -0.250627685831269
6.26626626626627 -0.142685310348973
6.27627627627628 -0.0347429348666779
6.28628628628629 0.0731994406156247
6.2962962962963 0.18114181609792
6.30630630630631 0.292358746554314
6.31631631631632 0.404499971816911
6.32632632632633 0.516641197079508
6.33633633633634 0.628782422342098
6.34634634634635 0.740923647604696
6.35635635635636 0.853064872867286
6.36636636636637 0.965206098129883
6.37637637637638 1.07734732339248
6.38638638638639 1.18948854865507
6.3963963963964 1.30162977391767
6.40640640640641 1.41377099918026
6.41641641641642 1.52591222444286
6.42642642642643 1.63805344970546
6.43643643643644 1.75019467496806
6.44644644644645 1.86233590023065
6.45645645645646 1.97447712549324
6.46646646646647 2.08661835075584
6.47647647647648 2.19875957601843
6.48648648648649 2.31090080128103
6.4964964964965 2.42304202654362
6.50650650650651 2.53518325180622
6.51651651651652 2.64732447706881
6.52652652652653 2.7594657023314
6.53653653653654 2.871606927594
6.54654654654655 2.98374815285659
6.55655655655656 3.09588937811919
6.56656656656657 3.20803060338179
6.57657657657658 3.32017182864438
6.58658658658659 3.43231305390697
6.5965965965966 3.54445427916957
6.60660660660661 3.65780779199812
6.61661661661662 3.77414786704102
6.62662662662663 3.89048794208391
6.63663663663664 4.0068280171268
6.64664664664665 4.12316809216968
6.65665665665666 4.23950816721258
6.66666666666667 4.35584824225547
6.67667667667668 4.47218831729836
6.68668668668669 4.58852839234125
6.6966966966967 4.70486846738414
6.70670670670671 4.82120854242704
6.71671671671672 4.93754861746993
6.72672672672673 5.05388869251282
6.73673673673674 5.17022876755571
6.74674674674675 5.28656884259861
6.75675675675676 5.4029089176415
6.76676676676677 5.51924899268439
6.77677677677678 5.63558906772728
6.78678678678679 5.75192914277017
6.7967967967968 5.86826921781307
6.80680680680681 5.98460929285596
6.81681681681682 6.10094936789885
6.82682682682683 6.21728944294174
6.83683683683684 6.33362951798463
6.84684684684685 6.44996959302753
6.85685685685686 6.56630966807042
6.86686686686687 6.6826497431133
6.87687687687688 6.79898981815619
6.88688688688689 6.91532989319909
6.8968968968969 7.03166996824198
6.90690690690691 7.14801004328487
6.91691691691692 7.26769898826587
6.92692692692693 7.38823791308906
6.93693693693694 7.50877683791225
6.94694694694695 7.62931576273544
6.95695695695696 7.74985468755863
6.96696696696697 7.87039361238182
6.97697697697698 7.990932537205
6.98698698698699 8.1114714620282
6.996996996997 8.23201038685139
7.00700700700701 8.35254931167457
7.01701701701702 8.47308823649776
7.02702702702703 8.59362716132095
7.03703703703704 8.71416608614414
7.04704704704705 8.83470501096733
7.05705705705706 8.95524393579052
7.06706706706707 9.07578286061371
7.07707707707708 9.19632178543689
7.08708708708709 9.31686071026009
7.0970970970971 9.43739963508327
7.10710710710711 9.55793855990646
7.11711711711712 9.67847748472965
7.12712712712713 9.79901640955284
7.13713713713714 9.91955533437603
7.14714714714715 10.0400942591992
7.15715715715716 10.1606331840224
7.16716716716717 10.2811721088456
7.17717717717718 10.4017110336688
7.18718718718719 10.522249958492
7.1971971971972 10.6427888833152
7.20720720720721 10.7633278081383
7.21721721721722 10.8851533354915
7.22722722722723 11.009891110095
7.23723723723724 11.1346288846985
7.24724724724725 11.259366659302
7.25725725725726 11.3841044339054
7.26726726726727 11.5088422085089
7.27727727727728 11.6335799831124
7.28728728728729 11.7583177577159
7.2972972972973 11.8830555323194
7.30730730730731 12.0077933069229
7.31731731731732 12.1325310815264
7.32732732732733 12.2572688561299
7.33733733733734 12.3820066307333
7.34734734734735 12.5067444053368
7.35735735735736 12.6314821799403
7.36736736736737 12.7562199545438
7.37737737737738 12.8809577291473
7.38738738738739 13.0056955037508
7.3973973973974 13.1304332783543
7.40740740740741 13.2551710529577
7.41741741741742 13.3799088275612
7.42742742742743 13.5046466021647
7.43743743743744 13.6293843767682
7.44744744744745 13.7541221513717
7.45745745745746 13.8788599259752
7.46746746746747 14.0035977005787
7.47747747747748 14.1283354751821
7.48748748748749 14.2530732497856
7.4974974974975 14.3778110243891
7.50750750750751 14.5025487989926
7.51751751751752 14.6272865735961
7.52752752752753 14.7554475331017
7.53753753753754 14.8843841574855
7.54754754754755 15.0133207818693
7.55755755755756 15.142257406253
7.56756756756757 15.2711940306368
7.57757757757758 15.4001306550206
7.58758758758759 15.5290672794044
7.5975975975976 15.6580039037882
7.60760760760761 15.786940528172
7.61761761761762 15.9158771525557
7.62762762762763 16.0448137769395
7.63763763763764 16.1737504013233
7.64764764764765 16.3026870257071
7.65765765765766 16.4316236500909
7.66766766766767 16.5605602744747
7.67767767767768 16.6894968988584
7.68768768768769 16.8184335232422
7.6976976976977 16.947370147626
7.70770770770771 17.0763067720098
7.71771771771772 17.2052433963936
7.72772772772773 17.3341800207774
7.73773773773774 17.4631166451611
7.74774774774775 17.5920532695449
7.75775775775776 17.7209898939287
7.76776776776777 17.8499265183125
7.77777777777778 17.9788631426963
7.78778778778779 18.1077997670801
7.7977977977978 18.2367363914638
7.80780780780781 18.3656730158476
7.81781781781782 18.4946096402314
7.82782782782783 18.6243347465088
7.83783783783784 18.7557040804729
7.84784784784785 18.8870734144369
7.85785785785786 19.018442748401
7.86786786786787 19.1498120823651
7.87787787787788 19.2811814163292
7.88788788788789 19.4125507502933
7.8978978978979 19.5439200842574
7.90790790790791 19.6752894182215
7.91791791791792 19.8066587521856
7.92792792792793 19.9380280861497
7.93793793793794 20.0693974201138
7.94794794794795 20.2007667540779
7.95795795795796 20.3321360880419
7.96796796796797 20.463505422006
7.97797797797798 20.5948747559701
7.98798798798799 20.7262440899342
7.997997997998 20.8576134238983
8.00800800800801 20.9889827578624
8.01801801801802 21.1203520918265
8.02802802802803 21.2517214257906
8.03803803803804 21.3830907597547
8.04804804804805 21.5144600937188
8.05805805805806 21.6458294276829
8.06806806806807 21.777198761647
8.07807807807808 21.9085680956111
8.08808808808809 22.0399374295751
8.0980980980981 22.1713067635392
8.10810810810811 22.3026760975033
8.11811811811812 22.4340454314674
8.12812812812813 22.5654147654315
8.13813813813814 22.7031993693757
8.14814814814815 22.8422704205599
8.15815815815816 22.9813414717442
8.16816816816817 23.1204125229284
8.17817817817818 23.2594835741126
8.18818818818819 23.3985546252969
8.1981981981982 23.5376256764811
8.20820820820821 23.6766967276654
8.21821821821822 23.8157677788496
8.22822822822823 23.9548388300338
8.23823823823824 24.0939098812181
8.24824824824825 24.2329809324023
8.25825825825826 24.3720519835866
8.26826826826827 24.5111230347708
8.27827827827828 24.6501940859551
8.28828828828829 24.7892651371393
8.2982982982983 24.9283361883235
8.30830830830831 25.0674072395078
8.31831831831832 25.206478290692
8.32832832832833 25.3455493418763
8.33833833833834 25.4846203930605
8.34834834834835 25.6236914442447
8.35835835835836 25.762762495429
8.36836836836837 25.9018335466132
8.37837837837838 26.0409045977975
8.38838838838839 26.1799756489817
8.3983983983984 26.3190467001659
8.40840840840841 26.4581177513502
8.41841841841842 26.5971888025344
8.42842842842843 26.7362598537187
8.43843843843844 26.8777319866691
8.44844844844845 27.0238275317533
8.45845845845846 27.1699230768376
8.46846846846847 27.3160186219219
8.47847847847848 27.4621141670061
8.48848848848849 27.6082097120904
8.4984984984985 27.7543052571747
8.50850850850851 27.9004008022589
8.51851851851852 28.0464963473432
8.52852852852853 28.1925918924275
8.53853853853854 28.3386874375118
8.54854854854855 28.484782982596
8.55855855855856 28.6308785276803
8.56856856856857 28.7769740727646
8.57857857857858 28.9230696178488
8.58858858858859 29.0691651629331
8.5985985985986 29.2152607080174
8.60860860860861 29.3613562531016
8.61861861861862 29.5074517981859
8.62862862862863 29.6535473432702
8.63863863863864 29.7996428883544
8.64864864864865 29.9457384334387
8.65865865865866 30.091833978523
8.66866866866867 30.2379295236072
8.67867867867868 30.3840250686915
8.68868868868869 30.5301206137758
8.6986986986987 30.67621615886
8.70870870870871 30.8223117039443
8.71871871871872 30.9684072490286
8.72872872872873 31.1145027941129
8.73873873873874 31.2605983391971
8.74874874874875 31.4126693758563
8.75875875875876 31.5657894148406
8.76876876876877 31.7189094538248
8.77877877877878 31.8720294928091
8.78878878878879 32.0251495317934
8.7987987987988 32.1782695707777
8.80880880880881 32.331389609762
8.81881881881882 32.4845096487463
8.82882882882883 32.6376296877306
8.83883883883884 32.7907497267149
8.84884884884885 32.9438697656992
8.85885885885886 33.0969898046835
8.86886886886887 33.2501098436678
8.87887887887888 33.4032298826521
8.88888888888889 33.5563499216364
8.8988988988989 33.7094699606207
8.90890890890891 33.862589999605
8.91891891891892 34.0157100385893
8.92892892892893 34.1688300775736
8.93893893893894 34.3219501165579
8.94894894894895 34.4750701555422
8.95895895895896 34.6281901945265
8.96896896896897 34.7813102335108
8.97897897897898 34.9344302724951
8.98898898898899 35.0875503114794
8.998998998999 35.2406703504637
9.00900900900901 35.393790389448
9.01901901901902 35.5469104284323
9.02902902902903 35.7000304674166
9.03903903903904 35.8531505064009
9.04904904904905 36.006903974492
9.05905905905906 36.161785914843
9.06906906906907 36.316667855194
9.07907907907908 36.471549795545
9.08908908908909 36.6264317358959
9.0990990990991 36.7813136762469
9.10910910910911 36.9361956165979
9.11911911911912 37.0910775569489
9.12912912912913 37.2459594972999
9.13913913913914 37.4008414376509
9.14914914914915 37.5557233780019
9.15915915915916 37.7106053183529
9.16916916916917 37.8654872587039
9.17917917917918 38.0203691990549
9.18918918918919 38.1752511394059
9.1991991991992 38.3301330797569
9.20920920920921 38.4850150201079
9.21921921921922 38.6398969604589
9.22922922922923 38.7947789008099
9.23923923923924 38.9496608411609
9.24924924924925 39.1045427815119
9.25925925925926 39.2594247218629
9.26926926926927 39.4143066622139
9.27927927927928 39.5691886025649
9.28928928928929 39.7240705429159
9.2992992992993 39.8789524832669
9.30930930930931 40.0338344236178
9.31931931931932 40.1887163639689
9.32932932932933 40.3435983043198
9.33933933933934 40.4984802446708
9.34934934934935 40.6533621850218
9.35935935935936 40.8142002028341
9.36936936936937 40.9759411076081
9.37937937937938 41.1376820123821
9.38938938938939 41.2994229171561
9.3993993993994 41.4611638219301
9.40940940940941 41.6229047267041
9.41941941941942 41.7846456314781
9.42942942942943 41.9463865362521
9.43943943943944 42.1081274410261
9.44944944944945 42.2698683458
9.45945945945946 42.4316092505741
9.46946946946947 42.593350155348
9.47947947947948 42.755091060122
9.48948948948949 42.916831964896
9.4994994994995 43.07857286967
9.50950950950951 43.240313774444
9.51951951951952 43.402054679218
9.52952952952953 43.563795583992
9.53953953953954 43.725536488766
9.54954954954955 43.88727739354
9.55955955955956 44.049018298314
9.56956956956957 44.210759203088
9.57957957957958 44.372500107862
9.58958958958959 44.534241012636
9.5995995995996 44.69598191741
9.60960960960961 44.857722822184
9.61961961961962 45.019463726958
9.62962962962963 45.181204631732
9.63963963963964 45.342945536506
9.64964964964965 45.50468644128
9.65965965965966 45.6695507736571
9.66966966966967 45.8395719453415
9.67967967967968 46.0095931170259
9.68968968968969 46.1796142887103
9.6996996996997 46.3496354603947
9.70970970970971 46.519656632079
9.71971971971972 46.6896778037634
9.72972972972973 46.8596989754478
9.73973973973974 47.0297201471322
9.74974974974975 47.1997413188165
9.75975975975976 47.3697624905009
9.76976976976977 47.5397836621853
9.77977977977978 47.7098048338697
9.78978978978979 47.8798260055541
9.7997997997998 48.0498471772384
9.80980980980981 48.2198683489228
9.81981981981982 48.3898895206072
9.82982982982983 48.5599106922916
9.83983983983984 48.729931863976
9.84984984984985 48.8999530356603
9.85985985985986 49.0699742073447
9.86986986986987 49.2399953790291
9.87987987987988 49.4100165507135
9.88988988988989 49.5800377223979
9.8998998998999 49.7500588940822
9.90990990990991 49.9200800657666
9.91991991991992 50.090101237451
9.92992992992993 50.2601224091354
9.93993993993994 50.4301435808198
9.94994994994995 50.6001647525041
9.95995995995996 50.7701859241885
9.96996996996997 50.7895576537477
9.97997997997998 50.7895576537477
9.98998998998999 50.7895576537477
10 50.7895576537477
};
\addlegendentry{$f_{DALE}$ on $f_{NN}$}
\addplot [semithick, color1, dashed]
table {%
0.804598803325145 -49.1529884338379
1.02509304479383 -48.7396202087402
1.0305691407055 -48.7277679443359
1.29447427232565 -48.0707817077637
1.36126405938668 -47.8624992370605
1.43500339869302 -47.6231651306152
1.46570131716819 -47.5181274414062
1.92280014784013 -45.6541023254395
2.25052017762716 -44.0473709106445
2.44393313911642 -42.9756622314453
7.77063962369259 34.9348335266113
7.90024672247023 36.6199989318848
8.30535787841022 42.0919532775879
9.02510026678367 52.3151435852051
9.11370801302392 53.6783180236816
9.40192604867366 58.220890045166
9.41153987698418 58.3752632141113
9.55214569447836 60.6546821594238
9.76021750683762 64.1015472412109
9.96110047207899 67.49853515625
};
\addlegendentry{$f_{ALE}$ on $f_{gt}$}
\addplot [semithick, color2, dashed]
table {%
0.804598803325145 102.212915355981
1.02509304479383 102.62872380367
1.0305691407055 102.640119674097
1.29447427232565 103.307119126437
1.36126405938668 103.482730779487
1.43500339869302 103.686116922239
1.46570131716819 103.775941226862
1.92280014784013 105.415417688196
2.25052017762716 106.868668433722
2.44393313911642 107.777599350654
7.77063962369259 -135.868806691535
7.90024672247023 -133.81874662994
8.30535787841022 -127.237171734728
9.02510026678367 -114.513918193586
9.11370801302392 -112.911967245941
9.40192604867366 -107.570843754068
9.41153987698418 -107.390086175406
9.55214569447836 -104.732312444842
9.76021750683762 -100.705113274573
9.96110047207899 -96.7214962371196
};
\addlegendentry{$f_{ALE}$ on $f_{NN}$}
\end{axis}

\end{tikzpicture}


==> images/example-2-ml-model.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.269944,0.014625,0.341379}
\definecolor{color2}{rgb}{0.274952,0.037752,0.364543}
\definecolor{color3}{rgb}{0.278791,0.062145,0.386592}
\definecolor{color4}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color5}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color6}{rgb}{0.283187,0.125848,0.44496}
\definecolor{color7}{rgb}{0.28229,0.145912,0.46151}
\definecolor{color8}{rgb}{0.280255,0.165693,0.476498}
\definecolor{color9}{rgb}{0.277134,0.185228,0.489898}
\definecolor{color10}{rgb}{0.273006,0.20452,0.501721}
\definecolor{color11}{rgb}{0.26658,0.228262,0.514349}
\definecolor{color12}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color13}{rgb}{0.253935,0.265254,0.529983}
\definecolor{color14}{rgb}{0.246811,0.283237,0.535941}
\definecolor{color15}{rgb}{0.239346,0.300855,0.540844}
\definecolor{color16}{rgb}{0.231674,0.318106,0.544834}
\definecolor{color17}{rgb}{0.223925,0.334994,0.548053}
\definecolor{color18}{rgb}{0.21621,0.351535,0.550627}
\definecolor{color19}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color20}{rgb}{0.201239,0.38367,0.554294}
\definecolor{color21}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color22}{rgb}{0.185556,0.41857,0.556753}
\definecolor{color23}{rgb}{0.179019,0.433756,0.55743}
\definecolor{color24}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color25}{rgb}{0.166617,0.463708,0.558119}
\definecolor{color26}{rgb}{0.160665,0.47854,0.558115}
\definecolor{color27}{rgb}{0.154815,0.493313,0.55784}
\definecolor{color28}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color29}{rgb}{0.143343,0.522773,0.556295}
\definecolor{color30}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color31}{rgb}{0.132444,0.552216,0.553018}
\definecolor{color32}{rgb}{0.126453,0.570633,0.549841}
\definecolor{color33}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color34}{rgb}{0.120092,0.600104,0.54253}
\definecolor{color35}{rgb}{0.119483,0.614817,0.537692}
\definecolor{color36}{rgb}{0.12138,0.629492,0.531973}
\definecolor{color37}{rgb}{0.126326,0.644107,0.525311}
\definecolor{color38}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color39}{rgb}{0.146616,0.67305,0.508936}
\definecolor{color40}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color41}{rgb}{0.180653,0.701402,0.488189}
\definecolor{color42}{rgb}{0.202219,0.715272,0.476084}
\definecolor{color43}{rgb}{0.232815,0.732247,0.459277}
\definecolor{color44}{rgb}{0.259857,0.745492,0.444467}
\definecolor{color45}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color46}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color47}{rgb}{0.35236,0.783011,0.392636}
\definecolor{color48}{rgb}{0.386433,0.794644,0.372886}
\definecolor{color49}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color50}{rgb}{0.458674,0.816363,0.329727}
\definecolor{color51}{rgb}{0.496615,0.826376,0.306377}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\(\displaystyle f_{\mathtt{NN}}(x_1, x_2)\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymin=0, ymax=10,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, forget plot]
table{%
x  y
0.256410256410256 0
0.279547956425446 0
0.256410256410256 0.0361739115918242
0 0.216060557569186
0 0
0.256410256410256 0
};
\addplot [draw=none, fill=color1, forget plot]
table{%
x  y
0.256410256410256 0.0361739115918242
0.279547956425446 0
0.512820512820513 0
0.769230769230769 0
1.02564102564103 0
1.28205128205128 0
1.53846153846154 0
1.79487179487179 0
1.91388337971198 0
1.87523120217348 0.256410256410256
1.81531879709159 0.512820512820513
1.79487179487179 0.581435635719413
1.73262980508363 0.769230769230769
1.62650083839672 1.02564102564103
1.53846153846154 1.21505192660788
1.49860365209087 1.28205128205128
1.28771982240672 1.53846153846154
1.28205128205128 1.54500425545815
1.02564102564103 1.7659954638893
0.980041681582458 1.79487179487179
0.769230769230769 1.93141899396883
0.519604789749332 2.05128205128205
0.512820512820513 2.05457578386933
0.256410256410256 2.1341947387685
0 2.17742065971724
0 2.05128205128205
0 1.79487179487179
0 1.53846153846154
0 1.28205128205128
0 1.02564102564103
0 0.769230769230769
0 0.512820512820513
0 0.256410256410256
0 0.216060557569186
0.256410256410256 0.0361739115918242
};
\addplot [draw=none, fill=color2, forget plot]
table{%
x  y
2.05128205128205 0
2.30769230769231 0
2.56410256410256 0
2.6030135675096 0
2.57817903224635 0.256410256410256
2.56410256410256 0.357113447635709
2.53973795542967 0.512820512820513
2.48448489557402 0.769230769230769
2.41100130808979 1.02564102564103
2.3206933542197 1.28205128205128
2.30769230769231 1.31552887996882
2.21043253335943 1.53846153846154
2.09829161769501 1.7948717948718
2.05128205128205 1.88190785437077
1.94798563300943 2.05128205128205
1.79487179487179 2.26629095532772
1.76083410262542 2.30769230769231
1.60984573295608 2.56410256410256
1.53846153846154 2.69243466368739
1.44447501651694 2.82051282051282
1.28205128205128 3.03297591575023
1.23881623063458 3.07692307692308
1.02564102564103 3.25789282110221
0.881066612547576 3.33333333333333
0.769230769230769 3.38425553963951
0.512820512820513 3.46291712777275
0.256410256410256 3.51225048353741
0 3.53797458284154
0 3.33333333333333
0 3.07692307692308
0 2.82051282051282
0 2.56410256410256
0 2.30769230769231
0 2.17742065971724
0.256410256410256 2.1341947387685
0.512820512820513 2.05457578386933
0.519604789749332 2.05128205128205
0.769230769230769 1.93141899396883
0.980041681582458 1.7948717948718
1.02564102564103 1.7659954638893
1.28205128205128 1.54500425545815
1.28771982240672 1.53846153846154
1.49860365209087 1.28205128205128
1.53846153846154 1.21505192660788
1.62650083839672 1.02564102564103
1.73262980508363 0.769230769230769
1.79487179487179 0.581435635719413
1.81531879709159 0.512820512820513
1.87523120217348 0.256410256410256
1.91388337971198 0
2.05128205128205 0
};
\addplot [draw=none, fill=color3, forget plot]
table{%
x  y
2.82051282051282 0
3.07692307692308 0
3.1037371592201 0
3.08657156444313 0.256410256410256
3.07692307692308 0.358072899095171
3.05909024714031 0.512820512820513
3.01846713932089 0.769230769230769
2.97084458829252 1.02564102564103
2.91657993938994 1.28205128205128
2.8481866028233 1.53846153846154
2.82051282051282 1.6281962820903
2.76284377570244 1.7948717948718
2.67361909797215 2.05128205128205
2.56410256410256 2.28838481606404
2.55318413627037 2.30769230769231
2.38443015229061 2.56410256410256
2.30769230769231 2.70866022832138
2.25522145480449 2.82051282051282
2.16581776956694 3.07692307692308
2.06885449449987 3.33333333333333
2.05128205128205 3.37767920808691
1.94311027943095 3.58974358974359
1.79487179487179 3.81306007401982
1.76579196234104 3.84615384615385
1.53846153846154 4.07204358853399
1.49763531741955 4.1025641025641
1.28205128205128 4.24983501182482
1.02564102564103 4.35817626852846
1.02276444988579 4.35897435897436
0.769230769230769 4.42154129149024
0.512820512820513 4.45925968734583
0.256410256410256 4.47523921200866
0 4.47940051383058
0 4.35897435897436
0 4.1025641025641
0 3.84615384615385
0 3.58974358974359
0 3.53797458284154
0.256410256410256 3.51225048353741
0.512820512820513 3.46291712777275
0.769230769230769 3.38425553963951
0.881066612547576 3.33333333333333
1.02564102564103 3.25789282110221
1.23881623063458 3.07692307692308
1.28205128205128 3.03297591575023
1.44447501651694 2.82051282051282
1.53846153846154 2.69243466368739
1.60984573295608 2.56410256410256
1.76083410262542 2.30769230769231
1.7948717948718 2.26629095532772
1.94798563300943 2.05128205128205
2.05128205128205 1.88190785437077
2.09829161769501 1.7948717948718
2.21043253335943 1.53846153846154
2.30769230769231 1.31552887996882
2.3206933542197 1.28205128205128
2.41100130808979 1.02564102564103
2.48448489557402 0.769230769230769
2.53973795542967 0.512820512820513
2.56410256410256 0.357113447635709
2.57817903224635 0.256410256410256
2.6030135675096 0
2.82051282051282 0
};
\addplot [draw=none, fill=color4, forget plot]
table{%
x  y
3.33333333333333 0
3.47777709282866 0
3.46130012255724 0.256410256410256
3.44651083630962 0.512820512820513
3.42738214278797 0.769230769230769
3.40015523855568 1.02564102564103
3.36725600223984 1.28205128205128
3.33333333333333 1.50196957704583
3.32664754561189 1.53846153846154
3.27132314752472 1.79487179487179
3.20054701480682 2.05128205128205
3.11803773862941 2.30769230769231
3.07692307692308 2.43228722411631
3.02522711863347 2.56410256410256
2.87952065201447 2.82051282051282
2.82051282051282 2.90358930047456
2.72131573716793 3.07692307692308
2.64610376271179 3.33333333333333
2.58822643589785 3.58974358974359
2.56410256410256 3.68361716823207
2.51036142867437 3.84615384615385
2.39234449760766 4.1025641025641
2.30769230769231 4.28249078542487
2.26295769837289 4.35897435897436
2.08587769704125 4.61538461538461
2.05128205128205 4.65545387995976
1.79487179487179 4.85827341484704
1.77075065326464 4.87179487179487
1.53846153846154 4.99395193031524
1.28205128205128 5.08262552457111
1.07999059197097 5.12820512820513
1.02564102564103 5.13891733586749
0.769230769230769 5.17064866568946
0.512820512820513 5.18919101996505
0.256410256410256 5.19698306928583
0 5.19706119809547
0 5.12820512820513
0 4.87179487179487
0 4.61538461538461
0 4.47940051383058
0.256410256410256 4.47523921200866
0.512820512820513 4.45925968734583
0.769230769230769 4.42154129149024
1.02276444988579 4.35897435897436
1.02564102564103 4.35817626852846
1.28205128205128 4.24983501182482
1.49763531741955 4.1025641025641
1.53846153846154 4.07204358853399
1.76579196234104 3.84615384615385
1.79487179487179 3.81306007401982
1.94311027943095 3.58974358974359
2.05128205128205 3.37767920808691
2.06885449449987 3.33333333333333
2.16581776956694 3.07692307692308
2.25522145480449 2.82051282051282
2.30769230769231 2.70866022832138
2.38443015229061 2.56410256410256
2.55318413627037 2.30769230769231
2.56410256410256 2.28838481606404
2.67361909797215 2.05128205128205
2.76284377570244 1.7948717948718
2.82051282051282 1.6281962820903
2.8481866028233 1.53846153846154
2.91657993938994 1.28205128205128
2.97084458829252 1.02564102564103
3.01846713932089 0.769230769230769
3.05909024714031 0.512820512820513
3.07692307692308 0.358072899095171
3.08657156444313 0.256410256410256
3.1037371592201 0
3.33333333333333 0
};
\addplot [draw=none, fill=color5, forget plot]
table{%
x  y
3.58974358974359 0
3.84615384615385 0
3.85853649609263 0
3.84615384615385 0.113069827888575
3.82933361429526 0.256410256410256
3.79686851658451 0.512820512820513
3.76460661930709 0.769230769230769
3.73370605406256 1.02564102564103
3.70945801753715 1.28205128205128
3.6845161525561 1.53846153846154
3.65252247198714 1.79487179487179
3.61328734964588 2.05128205128205
3.58974358974359 2.18420051196145
3.56147315863247 2.30769230769231
3.48791676359815 2.56410256410256
3.41178826384873 2.82051282051282
3.33333333333333 3.00408640488979
3.29321271232168 3.07692307692308
3.12057335520069 3.33333333333333
3.07692307692308 3.43834015107579
3.03025017554512 3.58974358974359
2.99091334942819 3.84615384615385
2.93597488360872 4.1025641025641
2.850795969667 4.35897435897436
2.82051282051282 4.44818035641846
2.75500407200266 4.61538461538461
2.64862702971659 4.87179487179487
2.56410256410256 5.03967946849916
2.49601126176695 5.12820512820513
2.30769230769231 5.28916180531592
2.17677278311469 5.38461538461538
2.05128205128205 5.45692714344111
1.79487179487179 5.55967590864113
1.53846153846154 5.63580429087765
1.51465484997416 5.64102564102564
1.28205128205128 5.68685540217782
1.02564102564103 5.72319718877824
0.769230769230769 5.74662511454819
0.512820512820513 5.75880147196906
0.256410256410256 5.76222079588695
0 5.7606237228452
0 5.64102564102564
0 5.38461538461538
0 5.19706119809547
0.256410256410256 5.19698306928583
0.512820512820513 5.18919101996505
0.769230769230769 5.17064866568946
1.02564102564103 5.13891733586749
1.07999059197097 5.12820512820513
1.28205128205128 5.08262552457111
1.53846153846154 4.99395193031524
1.77075065326464 4.87179487179487
1.79487179487179 4.85827341484704
2.05128205128205 4.65545387995976
2.08587769704125 4.61538461538461
2.26295769837289 4.35897435897436
2.30769230769231 4.28249078542487
2.39234449760766 4.1025641025641
2.51036142867437 3.84615384615385
2.56410256410256 3.68361716823207
2.58822643589785 3.58974358974359
2.64610376271179 3.33333333333333
2.72131573716793 3.07692307692308
2.82051282051282 2.90358930047456
2.87952065201447 2.82051282051282
3.02522711863347 2.56410256410256
3.07692307692308 2.43228722411631
3.11803773862941 2.30769230769231
3.20054701480682 2.05128205128205
3.27132314752472 1.7948717948718
3.32664754561189 1.53846153846154
3.33333333333333 1.50196957704583
3.36725600223984 1.28205128205128
3.40015523855568 1.02564102564103
3.42738214278797 0.769230769230769
3.44651083630962 0.512820512820513
3.46130012255724 0.256410256410256
3.47777709282866 0
3.58974358974359 0
};
\addplot [draw=none, fill=color6, forget plot]
table{%
x  y
3.84615384615385 0.113069827888575
3.85853649609263 0
4.1025641025641 0
4.20943407308154 0
4.18400461568056 0.256410256410256
4.15335174696134 0.512820512820513
4.11792540269931 0.769230769230769
4.1025641025641 0.868683565303421
4.07591993073264 1.02564102564103
4.0325160623256 1.28205128205128
3.99844130959083 1.53846153846154
3.96486035615636 1.79487179487179
3.9314539625072 2.05128205128205
3.8980508251936 2.30769230769231
3.86159322825493 2.56410256410256
3.84615384615385 2.65736014980608
3.81219932446045 2.82051282051282
3.74595779642474 3.07692307692308
3.62912804552478 3.33333333333333
3.58974358974359 3.40702129269696
3.4831315678105 3.58974358974359
3.37172431853136 3.84615384615385
3.33873299135991 4.1025641025641
3.33333333333333 4.13527989783227
3.28947757493807 4.35897435897436
3.21714463676634 4.61538461538461
3.14159966557805 4.87179487179487
3.07692307692308 5.08333873648627
3.06084789223574 5.12820512820513
2.93108522730756 5.38461538461538
2.82051282051282 5.51879351486954
2.6843013591349 5.64102564102564
2.56410256410256 5.74354239334727
2.31036410390191 5.8974358974359
2.30769230769231 5.89876539898979
2.05128205128205 6.00047838483761
1.79487179487179 6.07672862366827
1.53846153846154 6.13549297060424
1.43402947798219 6.15384615384615
1.28205128205128 6.17849072156875
1.02564102564103 6.20557963228872
0.769230769230769 6.21966283454729
0.512820512820513 6.22678951869293
0.256410256410256 6.22851678490653
0 6.22637282187599
0 6.15384615384615
0 5.8974358974359
0 5.7606237228452
0.256410256410256 5.76222079588695
0.512820512820513 5.75880147196906
0.769230769230769 5.74662511454819
1.02564102564103 5.72319718877824
1.28205128205128 5.68685540217782
1.51465484997416 5.64102564102564
1.53846153846154 5.63580429087765
1.79487179487179 5.55967590864113
2.05128205128205 5.45692714344111
2.17677278311469 5.38461538461538
2.30769230769231 5.28916180531592
2.49601126176695 5.12820512820513
2.56410256410256 5.03967946849916
2.64862702971659 4.87179487179487
2.75500407200266 4.61538461538461
2.82051282051282 4.44818035641846
2.850795969667 4.35897435897436
2.93597488360872 4.1025641025641
2.99091334942819 3.84615384615385
3.03025017554512 3.58974358974359
3.07692307692308 3.43834015107579
3.12057335520069 3.33333333333333
3.29321271232168 3.07692307692308
3.33333333333333 3.00408640488979
3.41178826384873 2.82051282051282
3.48791676359815 2.56410256410256
3.56147315863247 2.30769230769231
3.58974358974359 2.18420051196145
3.61328734964588 2.05128205128205
3.65252247198714 1.79487179487179
3.6845161525561 1.53846153846154
3.70945801753715 1.28205128205128
3.73370605406256 1.02564102564103
3.76460661930709 0.769230769230769
3.79686851658451 0.512820512820513
3.82933361429526 0.256410256410256
3.84615384615385 0.113069827888575
};
\addplot [draw=none, fill=color7, forget plot]
table{%
x  y
4.35897435897436 0
4.52351990137757 0
4.50021310427026 0.256410256410256
4.47211923668576 0.512820512820513
4.43986687547963 0.769230769230769
4.40408517401877 1.02564102564103
4.36511484257891 1.28205128205128
4.35897435897436 1.32121967556028
4.32181279423244 1.53846153846154
4.27814156238658 1.79487179487179
4.23610012080314 2.05128205128205
4.19785321409759 2.30769230769231
4.15509390175104 2.56410256410256
4.12102707072202 2.82051282051282
4.1025641025641 2.98068475132691
4.08888645785933 3.07692307692308
4.0238971753609 3.33333333333333
3.9097693297541 3.58974358974359
3.84615384615385 3.72392464429672
3.78430845568835 3.84615384615385
3.68729343379929 4.1025641025641
3.63994031051971 4.35897435897436
3.58974358974359 4.59066415584566
3.58373925050917 4.61538461538461
3.51326890670119 4.87179487179487
3.43847421453423 5.12820512820513
3.36332146928641 5.38461538461539
3.33333333333333 5.47818663745957
3.26097215529223 5.64102564102564
3.07692307692308 5.87722731851622
3.05663660557712 5.8974358974359
2.82051282051282 6.12066336208484
2.77133713405091 6.15384615384615
2.56410256410256 6.2643252437443
2.30769230769231 6.37284236583131
2.1962855983966 6.41025641025641
2.05128205128205 6.45597597086895
1.79487179487179 6.52292100458199
1.53846153846154 6.57112511312644
1.28205128205128 6.60287930443896
1.02564102564103 6.62429991019143
0.769230769230769 6.63933363730951
0.512820512820513 6.64702836815169
0.256410256410256 6.64891490027093
0 6.64665667501764
0 6.41025641025641
0 6.22637282187599
0.256410256410256 6.22851678490653
0.512820512820513 6.22678951869293
0.769230769230769 6.21966283454729
1.02564102564103 6.20557963228873
1.28205128205128 6.17849072156875
1.43402947798219 6.15384615384615
1.53846153846154 6.13549297060424
1.7948717948718 6.07672862366827
2.05128205128205 6.00047838483761
2.30769230769231 5.89876539898979
2.31036410390191 5.8974358974359
2.56410256410256 5.74354239334727
2.6843013591349 5.64102564102564
2.82051282051282 5.51879351486954
2.93108522730756 5.38461538461538
3.06084789223574 5.12820512820513
3.07692307692308 5.08333873648627
3.14159966557805 4.87179487179487
3.21714463676634 4.61538461538461
3.28947757493807 4.35897435897436
3.33333333333333 4.13527989783227
3.33873299135991 4.1025641025641
3.37172431853136 3.84615384615385
3.4831315678105 3.58974358974359
3.58974358974359 3.40702129269696
3.62912804552478 3.33333333333333
3.74595779642474 3.07692307692308
3.81219932446045 2.82051282051282
3.84615384615385 2.65736014980608
3.86159322825493 2.56410256410256
3.8980508251936 2.30769230769231
3.9314539625072 2.05128205128205
3.96486035615636 1.79487179487179
3.99844130959083 1.53846153846154
4.0325160623256 1.28205128205128
4.07591993073264 1.02564102564103
4.1025641025641 0.868683565303421
4.11792540269931 0.769230769230769
4.15335174696134 0.512820512820513
4.18400461568056 0.256410256410256
4.20943407308154 0
4.35897435897436 0
};
\addplot [draw=none, fill=color8, forget plot]
table{%
x  y
4.61538461538461 0
4.80831191480365 0
4.78687307966146 0.256410256410256
4.76103040976557 0.512820512820513
4.73136326770439 0.769230769230769
4.69844942556822 1.02564102564103
4.66286753563931 1.28205128205128
4.62598027669406 1.53846153846154
4.61538461538461 1.61268308057365
4.58697106757129 1.79487179487179
4.54683882291191 2.05128205128205
4.50738813071301 2.30769230769231
4.45360709804688 2.56410256410256
4.39185958091138 2.82051282051282
4.36155322363295 3.07692307692308
4.35897435897436 3.10155823485155
4.33352595728452 3.33333333333333
4.26732210236042 3.58974358974359
4.14557646640902 3.84615384615385
4.1025641025641 3.93806872758346
4.0297657603252 4.1025641025641
3.95056923021365 4.35897435897436
3.88927830495672 4.61538461538461
3.84615384615385 4.77838749584326
3.82172798474072 4.87179487179487
3.75797992279051 5.12820512820513
3.69153773927552 5.38461538461539
3.62503351587597 5.64102564102564
3.58974358974359 5.76513625287466
3.53704697108003 5.8974358974359
3.35116316443431 6.15384615384615
3.33333333333333 6.17514318184301
3.10481470705421 6.41025641025641
3.07692307692308 6.43262709168416
2.82051282051282 6.57765085995029
2.63070735194827 6.66666666666667
2.56410256410256 6.69593135703245
2.30769230769231 6.78898946469505
2.05128205128205 6.86715582650209
1.79487179487179 6.92151700410893
1.78473804005065 6.92307692307692
1.53846153846154 6.95878054135932
1.28205128205128 6.98788756767045
1.02564102564103 7.01001538818143
0.769230769230769 7.02379453377395
0.512820512820513 7.03076453564143
0.256410256410256 7.03259021102397
0 7.03062803156236
0 6.92307692307692
0 6.66666666666667
0 6.64665667501764
0.256410256410256 6.64891490027093
0.512820512820513 6.64702836815169
0.769230769230769 6.63933363730951
1.02564102564103 6.62429991019143
1.28205128205128 6.60287930443896
1.53846153846154 6.57112511312644
1.79487179487179 6.52292100458199
2.05128205128205 6.45597597086895
2.1962855983966 6.41025641025641
2.30769230769231 6.37284236583131
2.56410256410256 6.2643252437443
2.77133713405091 6.15384615384616
2.82051282051282 6.12066336208484
3.05663660557712 5.8974358974359
3.07692307692308 5.87722731851622
3.26097215529223 5.64102564102564
3.33333333333333 5.47818663745957
3.36332146928641 5.38461538461538
3.43847421453423 5.12820512820513
3.51326890670119 4.87179487179487
3.58373925050917 4.61538461538462
3.58974358974359 4.59066415584566
3.63994031051971 4.35897435897436
3.68729343379929 4.1025641025641
3.78430845568835 3.84615384615385
3.84615384615385 3.72392464429672
3.9097693297541 3.58974358974359
4.0238971753609 3.33333333333333
4.08888645785933 3.07692307692308
4.1025641025641 2.98068475132691
4.12102707072202 2.82051282051282
4.15509390175104 2.56410256410256
4.19785321409759 2.30769230769231
4.23610012080314 2.05128205128205
4.27814156238658 1.79487179487179
4.32181279423244 1.53846153846154
4.35897435897436 1.32121967556028
4.36511484257891 1.28205128205128
4.40408517401877 1.02564102564103
4.43986687547963 0.769230769230769
4.47211923668576 0.512820512820513
4.50021310427026 0.256410256410256
4.52351990137757 0
4.61538461538461 0
};
\addplot [draw=none, fill=color9, forget plot]
table{%
x  y
4.87179487179487 0
5.06925602587581 0
5.04946908350772 0.256410256410256
5.02561782750156 0.512820512820513
4.99823658015275 0.769230769230769
4.96785882541513 1.02564102564103
4.9350190242152 1.28205128205128
4.90025139189315 1.53846153846154
4.87179487179487 1.7604267498041
4.86700487973157 1.7948717948718
4.83034218571751 2.05128205128205
4.79403545456081 2.30769230769231
4.75906562676538 2.56410256410256
4.71462233844073 2.82051282051282
4.65005556499748 3.07692307692308
4.61538461538461 3.19824602632728
4.58606419244325 3.33333333333333
4.5563945685022 3.58974358974359
4.47696199400024 3.84615384615385
4.36160346212694 4.1025641025641
4.35897435897436 4.1079003524758
4.24886974790546 4.35897435897436
4.18462416856213 4.61538461538461
4.10779346344652 4.87179487179487
4.1025641025641 4.89026688642215
4.03956071942876 5.12820512820513
3.97736917426564 5.38461538461538
3.91814949840659 5.64102564102564
3.85909964211156 5.8974358974359
3.84615384615385 5.94856057346973
3.77295603650195 6.15384615384616
3.59767015158504 6.41025641025641
3.58974358974359 6.4205098022941
3.36629638711451 6.66666666666667
3.33333333333333 6.69426851395781
3.07692307692308 6.84936884604463
2.93536784689986 6.92307692307692
2.82051282051282 6.97932325966279
2.56410256410256 7.08465790895195
2.30769230769231 7.17353981047828
2.28399466928752 7.17948717948718
2.05128205128205 7.23241566249482
1.7948717948718 7.27791072447187
1.53846153846154 7.31592469876057
1.28205128205128 7.34624516980887
1.02564102564103 7.36720163593119
0.769230769230769 7.38109549196961
0.512820512820513 7.38835437960503
0.256410256410256 7.39038058072463
0 7.38860393505382
0 7.17948717948718
0 7.03062803156236
0.256410256410256 7.03259021102397
0.512820512820513 7.03076453564143
0.769230769230769 7.02379453377395
1.02564102564103 7.01001538818143
1.28205128205128 6.98788756767045
1.53846153846154 6.95878054135932
1.78473804005065 6.92307692307692
1.7948717948718 6.92151700410893
2.05128205128205 6.86715582650209
2.30769230769231 6.78898946469505
2.56410256410256 6.69593135703245
2.63070735194827 6.66666666666667
2.82051282051282 6.57765085995029
3.07692307692308 6.43262709168416
3.10481470705421 6.41025641025641
3.33333333333333 6.17514318184301
3.35116316443431 6.15384615384615
3.53704697108003 5.8974358974359
3.58974358974359 5.76513625287466
3.62503351587597 5.64102564102564
3.69153773927552 5.38461538461538
3.75797992279051 5.12820512820513
3.82172798474072 4.87179487179487
3.84615384615385 4.77838749584326
3.88927830495672 4.61538461538461
3.95056923021365 4.35897435897436
4.0297657603252 4.1025641025641
4.1025641025641 3.93806872758346
4.14557646640902 3.84615384615385
4.26732210236042 3.58974358974359
4.33352595728452 3.33333333333333
4.35897435897436 3.10155823485155
4.36155322363295 3.07692307692308
4.39185958091138 2.82051282051282
4.45360709804688 2.56410256410256
4.50738813071301 2.30769230769231
4.54683882291191 2.05128205128205
4.58697106757129 1.79487179487179
4.61538461538461 1.61268308057365
4.62598027669406 1.53846153846154
4.66286753563931 1.28205128205128
4.69844942556822 1.02564102564103
4.73136326770439 0.769230769230769
4.76103040976557 0.512820512820513
4.78687307966146 0.256410256410256
4.80831191480365 0
4.87179487179487 0
};
\addplot [draw=none, fill=color10, forget plot]
table{%
x  y
5.12820512820513 0
5.31068371584613 0
5.29236472571763 0.256410256410256
5.27028350770611 0.512820512820513
5.2449338008964 0.769230769230769
5.2168097781955 1.02564102564103
5.18640625063936 1.28205128205128
5.15421899156485 1.53846153846154
5.12820512820513 1.75099897341329
5.12242799592514 1.7948717948718
5.08996910087873 2.05128205128205
5.05672561663005 2.30769230769231
5.02443646940302 2.56410256410256
4.99403539072506 2.82051282051282
4.95837622483118 3.07692307692308
4.90587290313116 3.33333333333333
4.87179487179487 3.46144508721653
4.83966931174285 3.58974358974359
4.77413933568936 3.84615384615385
4.67258786784428 4.1025641025641
4.61538461538461 4.23500305363796
4.55339837926987 4.35897435897436
4.45702624377533 4.61538461538461
4.39496007708731 4.87179487179487
4.35897435897436 4.98183826605322
4.30901912094361 5.12820512820513
4.23958800374963 5.38461538461538
4.17961621715039 5.64102564102564
4.12535433794676 5.8974358974359
4.1025641025641 6.00860716980159
4.0685066971196 6.15384615384615
3.97884133361736 6.41025641025641
3.84615384615385 6.61628891400215
3.80720786469754 6.66666666666667
3.58974358974359 6.91533885038973
3.58020048311086 6.92307692307692
3.33333333333333 7.08586938263475
3.16932587466495 7.17948717948718
3.07692307692308 7.22915418640693
2.82051282051282 7.34677419766764
2.59169549144454 7.43589743589744
2.56410256410256 7.44571291020525
2.30769230769231 7.51335384684685
2.05128205128205 7.56750229758128
1.7948717948718 7.61349368039387
1.53846153846154 7.65239154639015
1.28205128205128 7.68159174496859
1.15427509713308 7.69230769230769
1.02564102564103 7.70262942594108
0.769230769230769 7.71557100021898
0.512820512820513 7.722272366135
0.256410256410256 7.72412558977161
0 7.72252265797861
0 7.69230769230769
0 7.43589743589744
0 7.38860393505382
0.256410256410256 7.39038058072463
0.512820512820513 7.38835437960503
0.769230769230769 7.38109549196961
1.02564102564103 7.36720163593119
1.28205128205128 7.34624516980887
1.53846153846154 7.31592469876057
1.79487179487179 7.27791072447187
2.05128205128205 7.23241566249482
2.28399466928752 7.17948717948718
2.30769230769231 7.17353981047828
2.56410256410256 7.08465790895195
2.82051282051282 6.97932325966279
2.93536784689986 6.92307692307692
3.07692307692308 6.84936884604463
3.33333333333333 6.69426851395781
3.36629638711451 6.66666666666667
3.58974358974359 6.4205098022941
3.59767015158504 6.41025641025641
3.77295603650195 6.15384615384616
3.84615384615385 5.94856057346973
3.85909964211156 5.8974358974359
3.91814949840659 5.64102564102564
3.97736917426564 5.38461538461539
4.03956071942876 5.12820512820513
4.1025641025641 4.89026688642215
4.10779346344652 4.87179487179487
4.18462416856213 4.61538461538461
4.24886974790546 4.35897435897436
4.35897435897436 4.1079003524758
4.36160346212694 4.1025641025641
4.47696199400024 3.84615384615385
4.5563945685022 3.58974358974359
4.58606419244325 3.33333333333333
4.61538461538461 3.19824602632728
4.65005556499748 3.07692307692308
4.71462233844073 2.82051282051282
4.75906562676538 2.56410256410256
4.79403545456081 2.30769230769231
4.83034218571751 2.05128205128205
4.86700487973157 1.7948717948718
4.87179487179487 1.7604267498041
4.90025139189315 1.53846153846154
4.9350190242152 1.28205128205128
4.96785882541513 1.02564102564103
4.99823658015275 0.769230769230769
5.02561782750156 0.512820512820513
5.04946908350772 0.256410256410256
5.06925602587581 0
5.12820512820513 0
};
\addplot [draw=none, fill=color11, forget plot]
table{%
x  y
5.38461538461538 0
5.53606689894792 0
5.51905879433133 0.256410256410256
5.49855712086106 0.512820512820513
5.47502128573121 0.769230769230769
5.44890921820264 1.02564102564103
5.42068094482851 1.28205128205128
5.39079624377055 1.53846153846154
5.38461538461538 1.59109449086864
5.35894603485785 1.79487179487179
5.32908652825937 2.05128205128205
5.29964158329795 2.30769230769231
5.26987881618359 2.56410256410256
5.24172120395919 2.82051282051282
5.21591787404777 3.07692307692308
5.19306156937914 3.33333333333333
5.14550654090885 3.58974358974359
5.12820512820513 3.66151321554499
5.079223245516 3.84615384615385
4.97966334923082 4.1025641025641
4.87179487179487 4.31470340025299
4.85494407669903 4.35897435897436
4.7292455316078 4.61538461538461
4.65100572827549 4.87179487179487
4.61538461538461 5.00390533875613
4.57907576202721 5.12820512820513
4.49353333485101 5.38461538461538
4.42293582376458 5.64102564102564
4.36602813220071 5.8974358974359
4.35897435897436 5.9333047467707
4.31376390915533 6.15384615384615
4.25943047139303 6.41025641025641
4.16270627823764 6.66666666666667
4.1025641025641 6.76606824758101
3.98980013278629 6.92307692307692
3.84615384615385 7.09351297556205
3.74532351264978 7.17948717948718
3.58974358974359 7.29044088367297
3.3553353438371 7.43589743589744
3.33333333333333 7.4487682277748
3.07692307692308 7.57863351654611
2.82051282051282 7.69031690032686
2.81448312900739 7.69230769230769
2.56410256410256 7.76736361134088
2.30769230769231 7.83032651790852
2.05128205128205 7.8835425957143
1.79487179487179 7.93106132857001
1.67509216081956 7.94871794871795
1.53846153846154 7.96806039519003
1.28205128205128 7.99623093683983
1.02564102564103 8.01581250889697
0.769230769230769 8.02813010497534
0.512820512820513 8.03450746742478
0.256410256410256 8.03627148599183
0 8.03474577386481
0 7.94871794871795
0 7.72252265797861
0.256410256410256 7.72412558977161
0.512820512820513 7.722272366135
0.769230769230769 7.71557100021898
1.02564102564103 7.70262942594109
1.15427509713308 7.69230769230769
1.28205128205128 7.68159174496859
1.53846153846154 7.65239154639015
1.7948717948718 7.61349368039387
2.05128205128205 7.56750229758128
2.30769230769231 7.51335384684685
2.56410256410256 7.44571291020525
2.59169549144454 7.43589743589744
2.82051282051282 7.34677419766764
3.07692307692308 7.22915418640693
3.16932587466495 7.17948717948718
3.33333333333333 7.08586938263475
3.58020048311086 6.92307692307692
3.58974358974359 6.91533885038973
3.80720786469754 6.66666666666667
3.84615384615385 6.61628891400215
3.97884133361736 6.41025641025641
4.0685066971196 6.15384615384615
4.1025641025641 6.00860716980159
4.12535433794676 5.8974358974359
4.17961621715039 5.64102564102564
4.23958800374963 5.38461538461538
4.30901912094361 5.12820512820513
4.35897435897436 4.98183826605322
4.39496007708731 4.87179487179487
4.45702624377533 4.61538461538461
4.55339837926987 4.35897435897436
4.61538461538461 4.23500305363796
4.67258786784428 4.1025641025641
4.77413933568936 3.84615384615385
4.83966931174285 3.58974358974359
4.87179487179487 3.46144508721653
4.90587290313116 3.33333333333333
4.95837622483118 3.07692307692308
4.99403539072506 2.82051282051282
5.02443646940302 2.56410256410256
5.05672561663005 2.30769230769231
5.08996910087873 2.05128205128205
5.12242799592514 1.7948717948718
5.12820512820513 1.75099897341329
5.15421899156485 1.53846153846154
5.18640625063936 1.28205128205128
5.2168097781955 1.02564102564103
5.2449338008964 0.769230769230769
5.27028350770611 0.512820512820513
5.29236472571763 0.256410256410256
5.31068371584613 0
5.38461538461538 0
};
\addplot [draw=none, fill=color12, forget plot]
table{%
x  y
5.64102564102564 0
5.74820768754191 0
5.73237483699542 0.256410256410256
5.71328889997974 0.512820512820513
5.69137876592306 0.769230769230769
5.66707057604676 1.02564102564103
5.64102564102564 1.27977668108836
5.64077523239044 1.28205128205128
5.61088999082411 1.53846153846154
5.58003854066401 1.79487179487179
5.55224271131417 2.05128205128205
5.52540361493028 2.30769230769231
5.49890557869358 2.56410256410256
5.47275211209442 2.82051282051282
5.44878498183513 3.07692307692308
5.42896839114883 3.33333333333333
5.41970684553566 3.58974358974359
5.38461538461538 3.78975125678328
5.37154476622851 3.84615384615385
5.31155692805824 4.1025641025641
5.16518441936616 4.35897435897436
5.12820512820513 4.40341893925039
5.01214337235739 4.61538461538461
4.9012021077382 4.87179487179487
4.87179487179487 4.972588132448
4.82798041786105 5.12820512820513
4.74405410330403 5.38461538461538
4.6611250474658 5.64102564102564
4.61538461538461 5.82278690593646
4.59719506914885 5.8974358974359
4.53767653418303 6.15384615384615
4.48854041775318 6.41025641025641
4.4383397663244 6.66666666666667
4.35897435897436 6.86432118739545
4.32473335909029 6.92307692307692
4.15260391990915 7.17948717948718
4.1025641025641 7.24097567736632
3.88584702639196 7.43589743589744
3.84615384615385 7.46630818032345
3.58974358974359 7.63854673758427
3.49760559108081 7.69230769230769
3.33333333333333 7.78311982465509
3.07692307692308 7.90660375009108
2.96418226843603 7.94871794871795
2.82051282051282 7.99733720333208
2.56410256410256 8.06889973434246
2.30769230769231 8.12872918414705
2.05128205128205 8.18456365591455
1.93780458847341 8.2051282051282
1.79487179487179 8.23005016484299
1.53846153846154 8.26634265331741
1.28205128205128 8.2931869378944
1.02564102564103 8.31184761059814
0.769230769230769 8.32358529064321
0.512820512820513 8.32966296765878
0.256410256410256 8.33143827399459
0 8.33006796668185
0 8.2051282051282
0 8.03474577386481
0.256410256410256 8.03627148599183
0.512820512820513 8.03450746742478
0.769230769230769 8.02813010497534
1.02564102564103 8.01581250889697
1.28205128205128 7.99623093683983
1.53846153846154 7.96806039519003
1.67509216081956 7.94871794871795
1.79487179487179 7.93106132857001
2.05128205128205 7.8835425957143
2.30769230769231 7.83032651790852
2.56410256410256 7.76736361134088
2.81448312900739 7.69230769230769
2.82051282051282 7.69031690032686
3.07692307692308 7.57863351654611
3.33333333333333 7.4487682277748
3.3553353438371 7.43589743589744
3.58974358974359 7.29044088367297
3.74532351264978 7.17948717948718
3.84615384615385 7.09351297556205
3.98980013278629 6.92307692307692
4.1025641025641 6.76606824758101
4.16270627823764 6.66666666666667
4.25943047139303 6.41025641025641
4.31376390915533 6.15384615384615
4.35897435897436 5.9333047467707
4.36602813220071 5.8974358974359
4.42293582376458 5.64102564102564
4.49353333485101 5.38461538461538
4.57907576202721 5.12820512820513
4.61538461538461 5.00390533875613
4.65100572827549 4.87179487179487
4.7292455316078 4.61538461538461
4.85494407669903 4.35897435897436
4.87179487179487 4.31470340025299
4.97966334923082 4.1025641025641
5.079223245516 3.84615384615385
5.12820512820513 3.66151321554499
5.14550654090885 3.58974358974359
5.19306156937914 3.33333333333333
5.21591787404777 3.07692307692308
5.24172120395919 2.82051282051282
5.26987881618359 2.56410256410256
5.29964158329795 2.30769230769231
5.32908652825937 2.05128205128205
5.35894603485785 1.79487179487179
5.38461538461538 1.59109449086864
5.39079624377055 1.53846153846154
5.42068094482851 1.28205128205128
5.44890921820264 1.02564102564103
5.47502128573121 0.769230769230769
5.49855712086106 0.512820512820513
5.51905879433133 0.256410256410256
5.53606689894792 0
5.64102564102564 0
};
\addplot [draw=none, fill=color13, forget plot]
table{%
x  y
5.8974358974359 0
5.94938189377517 0
5.93460640011945 0.256410256410256
5.91679460966331 0.512820512820513
5.8974358974359 0.755579154327047
5.89626936598527 0.769230769230769
5.87196133224715 1.02564102564103
5.84568359807894 1.28205128205128
5.81786250391336 1.53846153846154
5.78892678324947 1.79487179487179
5.76240426846879 2.05128205128205
5.73742111941739 2.30769230769231
5.71378112489942 2.56410256410256
5.68999960808115 2.82051282051282
5.66767998444254 3.07692307692308
5.64784805902973 3.33333333333333
5.64102564102564 3.5151531313613
5.63805519425358 3.58974358974359
5.63392383932824 3.84615384615385
5.5828375580563 4.1025641025641
5.52555296250799 4.35897435897436
5.38461538461538 4.58744696788087
5.36110475839721 4.61538461538461
5.16485982897129 4.87179487179487
5.12820512820513 4.94771143039986
5.06718497316679 5.12820512820513
4.98343816765999 5.38461538461538
4.8995343521958 5.64102564102564
4.87179487179487 5.71940892780239
4.81417406462207 5.8974358974359
4.75538286394336 6.15384615384615
4.70215351195218 6.41025641025641
4.6557255404638 6.66666666666667
4.61538461538461 6.87355222181818
4.60214462384891 6.92307692307692
4.46390732200857 7.17948717948718
4.35897435897436 7.34403314923258
4.28579481712289 7.43589743589744
4.1025641025641 7.61209135572713
3.99774855452647 7.69230769230769
3.84615384615385 7.80214615466951
3.61332949036066 7.94871794871795
3.58974358974359 7.96276008654781
3.33333333333333 8.09799667549386
3.08234705299586 8.2051282051282
3.07692307692308 8.20720594905715
2.82051282051282 8.28543361876212
2.56410256410256 8.35383117297119
2.30769230769231 8.41497756441407
2.09103936065638 8.46153846153846
2.05128205128205 8.46977913465121
1.79487179487179 8.51462226364286
1.53846153846154 8.5492487809731
1.28205128205128 8.57485986971255
1.02564102564103 8.59266360082485
0.769230769230769 8.6038625931643
0.512820512820513 8.60992332141644
0.256410256410256 8.61184086795488
0 8.61061696368686
0 8.46153846153846
0 8.33006796668185
0.256410256410256 8.33143827399459
0.512820512820513 8.32966296765878
0.769230769230769 8.32358529064321
1.02564102564103 8.31184761059814
1.28205128205128 8.2931869378944
1.53846153846154 8.26634265331741
1.79487179487179 8.23005016484299
1.93780458847341 8.2051282051282
2.05128205128205 8.18456365591455
2.30769230769231 8.12872918414705
2.56410256410256 8.06889973434246
2.82051282051282 7.99733720333208
2.96418226843603 7.94871794871795
3.07692307692308 7.90660375009108
3.33333333333333 7.78311982465509
3.49760559108081 7.69230769230769
3.58974358974359 7.63854673758427
3.84615384615385 7.46630818032345
3.88584702639196 7.43589743589744
4.1025641025641 7.24097567736633
4.15260391990915 7.17948717948718
4.32473335909029 6.92307692307692
4.35897435897436 6.86432118739545
4.4383397663244 6.66666666666667
4.48854041775318 6.41025641025641
4.53767653418303 6.15384615384615
4.59719506914885 5.8974358974359
4.61538461538461 5.82278690593646
4.6611250474658 5.64102564102564
4.74405410330403 5.38461538461538
4.82798041786105 5.12820512820513
4.87179487179487 4.97258813244799
4.9012021077382 4.87179487179487
5.01214337235739 4.61538461538461
5.12820512820513 4.40341893925039
5.16518441936616 4.35897435897436
5.31155692805824 4.1025641025641
5.37154476622851 3.84615384615385
5.38461538461538 3.78975125678328
5.41970684553566 3.58974358974359
5.42896839114883 3.33333333333333
5.44878498183513 3.07692307692308
5.47275211209442 2.82051282051282
5.49890557869358 2.56410256410256
5.52540361493028 2.30769230769231
5.55224271131417 2.05128205128205
5.58003854066401 1.7948717948718
5.61088999082411 1.53846153846154
5.64077523239044 1.28205128205128
5.64102564102564 1.27977668108836
5.66707057604676 1.02564102564103
5.69137876592306 0.769230769230769
5.71328889997974 0.512820512820513
5.73237483699542 0.256410256410256
5.74820768754191 0
5.8974358974359 0
};
\addplot [draw=none, fill=color14, forget plot]
table{%
x  y
6.12581660533978 0.256410256410256
6.10800495086743 0.512820512820513
6.0875577300729 0.769230769230769
6.06487247358691 1.02564102564103
6.04034937672179 1.28205128205128
6.01438604568485 1.53846153846154
5.98738206230707 1.79487179487179
5.96181471286802 2.05128205128205
5.93850154086037 2.30769230769231
5.91648368559822 2.56410256410256
5.8974358974359 2.80039271703157
5.89568363965577 2.82051282051282
5.87336354396922 3.07692307692308
5.85358324196587 3.33333333333333
5.83972793271512 3.58974358974359
5.83836311154719 3.84615384615385
5.8295006412792 4.1025641025641
5.78627126762182 4.35897435897436
5.7221905236555 4.61538461538461
5.64102564102564 4.74869514848962
5.53179621497517 4.87179487179487
5.38461538461538 4.99411244900212
5.29683577235414 5.12820512820513
5.21392779365407 5.38461538461538
5.13474279558691 5.64102564102564
5.12820512820513 5.65994642643464
5.03979074556739 5.8974358974359
4.96323533850905 6.15384615384615
4.90862847431891 6.41025641025641
4.87179487179487 6.58396418340092
4.85415373594287 6.66666666666667
4.809002444424 6.92307692307692
4.73088119518849 7.17948717948718
4.61538461538461 7.40515623672833
4.59629616656172 7.43589743589744
4.39771278704579 7.69230769230769
4.35897435897436 7.7315515651372
4.1025641025641 7.94119815200407
4.09218132602791 7.94871794871795
3.84615384615385 8.11610514985886
3.69719456853131 8.2051282051282
3.58974358974359 8.26669181551495
3.33333333333333 8.39200094788915
3.13860110002479 8.46153846153846
3.07692307692308 8.48188233266375
2.82051282051282 8.55892196377803
2.56410256410256 8.62535160183493
2.30769230769231 8.68813435327151
2.16948367844154 8.71794871794872
2.05128205128205 8.74256642628892
1.79487179487179 8.78539970045464
1.53846153846154 8.81847342458187
1.28205128205128 8.8429377505837
1.02564102564103 8.85994236647796
0.769230769230769 8.8709292719796
0.512820512820513 8.87706629938851
0.256410256410256 8.87896003255622
0 8.87761358660886
0 8.71794871794872
0 8.61061696368686
0.256410256410256 8.61184086795487
0.512820512820513 8.60992332141644
0.769230769230769 8.6038625931643
1.02564102564103 8.59266360082485
1.28205128205128 8.57485986971255
1.53846153846154 8.5492487809731
1.79487179487179 8.51462226364286
2.05128205128205 8.46977913465121
2.09103936065638 8.46153846153846
2.30769230769231 8.41497756441407
2.56410256410256 8.35383117297119
2.82051282051282 8.28543361876212
3.07692307692308 8.20720594905715
3.08234705299586 8.2051282051282
3.33333333333333 8.09799667549386
3.58974358974359 7.96276008654781
3.61332949036066 7.94871794871795
3.84615384615385 7.80214615466951
3.99774855452647 7.69230769230769
4.1025641025641 7.61209135572713
4.28579481712289 7.43589743589744
4.35897435897436 7.34403314923258
4.46390732200857 7.17948717948718
4.60214462384891 6.92307692307692
4.61538461538461 6.87355222181818
4.65572554046381 6.66666666666667
4.70215351195218 6.41025641025641
4.75538286394336 6.15384615384615
4.81417406462207 5.8974358974359
4.87179487179487 5.71940892780239
4.8995343521958 5.64102564102564
4.98343816765999 5.38461538461538
5.06718497316679 5.12820512820513
5.12820512820513 4.94771143039986
5.16485982897129 4.87179487179487
5.36110475839721 4.61538461538461
5.38461538461538 4.58744696788087
5.52555296250799 4.35897435897436
5.5828375580563 4.1025641025641
5.63392383932824 3.84615384615385
5.63805519425358 3.58974358974359
5.64102564102564 3.5151531313613
5.64784805902973 3.33333333333333
5.66767998444254 3.07692307692308
5.68999960808115 2.82051282051282
5.71378112489942 2.56410256410256
5.73742111941739 2.30769230769231
5.76240426846879 2.05128205128205
5.78892678324947 1.79487179487179
5.81786250391336 1.53846153846154
5.84568359807894 1.28205128205128
5.87196133224715 1.02564102564103
5.89626936598527 0.769230769230769
5.8974358974359 0.755579154327047
5.91679460966331 0.512820512820513
5.93460640011945 0.256410256410256
5.94938189377517 0
6.14059223497929 0
6.12581660533978 0.256410256410256
};
\addplot [draw=none, fill=color15, forget plot]
table{%
x  y
6.15384615384615 0
6.32030447746764 0
6.30648361190546 0.256410256410256
6.28982289990332 0.512820512820513
6.27069644244364 0.769230769230769
6.24947698928543 1.02564102564103
6.22653818129246 1.28205128205128
6.2022527354956 1.53846153846154
6.17699339110173 1.79487179487179
6.15384615384615 2.03521988117288
6.152199539776 2.05128205128205
6.1288862329562 2.30769230769231
6.10686824288208 2.56410256410256
6.08654898229226 2.82051282051282
6.06698218935756 3.07692307692308
6.04853258460288 3.33333333333333
6.03329951211186 3.58974358974359
6.03060851094741 3.84615384615385
6.03384482496746 4.1025641025641
6.01894942303379 4.35897435897436
5.98349573418537 4.61538461538461
5.91219233409704 4.87179487179487
5.8974358974359 4.89642116094007
5.68471062214399 5.12820512820513
5.64102564102564 5.16363503902403
5.45799218856021 5.38461538461538
5.38461538461538 5.53984911114221
5.3474733188614 5.64102564102564
5.26428929728683 5.8974358974359
5.16571083251216 6.15384615384615
5.12820512820513 6.30634196895184
5.10587998270859 6.41025641025641
5.05151038435804 6.66666666666667
5.00261362908515 6.92307692307692
4.95209740023601 7.17948717948718
4.87179487179487 7.39826308397476
4.85311903937029 7.43589743589744
4.70432830729423 7.69230769230769
4.61538461538461 7.80940620304396
4.4780545561535 7.94871794871795
4.35897435897436 8.05227297771534
4.16175500200091 8.2051282051282
4.1025641025641 8.24822373335968
3.84615384615385 8.41239819710383
3.76038600302622 8.46153846153846
3.58974358974359 8.55451418849135
3.33333333333333 8.66018442802205
3.16215163775928 8.71794871794872
3.07692307692308 8.74569556419251
2.82051282051282 8.81917808205962
2.56410256410256 8.88703222930892
2.30769230769231 8.95051668673544
2.19379039819951 8.97435897435897
2.05128205128205 9.00292106426213
1.79487179487179 9.04387910857355
1.53846153846154 9.07550389923103
1.28205128205128 9.09889698795038
1.02564102564103 9.11494679435716
0.769230769230769 9.12533173267458
0.512820512820513 9.13081076907806
0.256410256410256 9.13231995213101
0 9.13094403345637
0 8.97435897435897
0 8.87761358660886
0.256410256410256 8.87896003255622
0.512820512820513 8.87706629938851
0.769230769230769 8.8709292719796
1.02564102564103 8.85994236647796
1.28205128205128 8.8429377505837
1.53846153846154 8.81847342458187
1.79487179487179 8.78539970045464
2.05128205128205 8.74256642628891
2.16948367844154 8.71794871794872
2.30769230769231 8.68813435327151
2.56410256410256 8.62535160183493
2.82051282051282 8.55892196377803
3.07692307692308 8.48188233266375
3.13860110002479 8.46153846153846
3.33333333333333 8.39200094788915
3.58974358974359 8.26669181551495
3.69719456853131 8.2051282051282
3.84615384615385 8.11610514985886
4.09218132602791 7.94871794871795
4.1025641025641 7.94119815200407
4.35897435897436 7.7315515651372
4.39771278704579 7.69230769230769
4.59629616656172 7.43589743589744
4.61538461538461 7.40515623672833
4.73088119518849 7.17948717948718
4.809002444424 6.92307692307692
4.85415373594287 6.66666666666667
4.87179487179487 6.58396418340092
4.90862847431891 6.41025641025641
4.96323533850905 6.15384615384615
5.03979074556739 5.8974358974359
5.12820512820513 5.65994642643464
5.13474279558691 5.64102564102564
5.21392779365407 5.38461538461538
5.29683577235414 5.12820512820513
5.38461538461538 4.99411244900212
5.53179621497517 4.87179487179487
5.64102564102564 4.74869514848962
5.7221905236555 4.61538461538461
5.78627126762182 4.35897435897436
5.8295006412792 4.1025641025641
5.83836311154719 3.84615384615385
5.83972793271512 3.58974358974359
5.85358324196587 3.33333333333333
5.87336354396922 3.07692307692308
5.89568363965577 2.82051282051282
5.8974358974359 2.80039271703157
5.91648368559822 2.56410256410256
5.93850154086038 2.30769230769231
5.96181471286802 2.05128205128205
5.98738206230707 1.79487179487179
6.01438604568485 1.53846153846154
6.04034937672179 1.28205128205128
6.06487247358691 1.02564102564103
6.0875577300729 0.769230769230769
6.10800495086743 0.512820512820513
6.12581660533978 0.256410256410256
6.14059223497929 0
6.15384615384615 0
};
\addplot [draw=none, fill=color16, forget plot]
table{%
x  y
6.41025641025641 0
6.49359553973461 0
6.48063988072182 0.256410256410256
6.46502203037341 0.512820512820513
6.44709248179135 0.769230769230769
6.42720132100462 1.02564102564103
6.41025641025641 1.22769427529774
6.40539346829285 1.28205128205128
6.38110837943202 1.53846153846154
6.35584927299629 1.79487179487179
6.33037585663242 2.05128205128205
6.30857096180614 2.30769230769231
6.28797674734826 2.56410256410256
6.26908883270299 2.82051282051282
6.25175875521505 3.07692307692308
6.23498175131889 3.33333333333333
6.21977763458333 3.58974358974359
6.21428589855323 3.84615384615385
6.21849156305894 4.1025641025641
6.22569308863725 4.35897435897436
6.20236869339899 4.61538461538461
6.17318891489923 4.87179487179487
6.15384615384615 4.94389244657272
6.06914410338441 5.12820512820513
5.8974358974359 5.30950736161434
5.80156208622026 5.38461538461538
5.64102564102564 5.50647723743325
5.56220713964416 5.64102564102564
5.47598442649569 5.8974358974359
5.39083674167145 6.15384615384615
5.38461538461538 6.16915623869483
5.29438482549119 6.41025641025641
5.23851655535484 6.66666666666667
5.18887775512296 6.92307692307692
5.13948857233922 7.17948717948718
5.12820512820513 7.23632340630667
5.07908847556832 7.43589743589744
4.96020216987936 7.69230769230769
4.87179487179487 7.84542988649974
4.79500025175317 7.94871794871795
4.61538461538461 8.13980334464211
4.5402030269022 8.2051282051282
4.35897435897436 8.35445093709604
4.21105731016001 8.46153846153846
4.1025641025641 8.53575244220028
3.84615384615385 8.69391966169578
3.80191792608466 8.71794871794872
3.58974358974359 8.82109922256437
3.33333333333333 8.91342361615626
3.14946299422378 8.97435897435897
3.07692307692308 8.99751564597178
2.82051282051282 9.06916112036479
2.56410256410256 9.13927655189284
2.30769230769231 9.20173431609464
2.16282698927005 9.23076923076923
2.05128205128205 9.25216880406593
1.79487179487179 9.29137225989289
1.53846153846154 9.32142788786232
1.28205128205128 9.34302144852993
1.02564102564103 9.35814864346673
0.769230769230769 9.36782588098569
0.512820512820513 9.37277146269229
0.256410256410256 9.37405117388901
0 9.37273507753609
0 9.23076923076923
0 9.13094403345637
0.256410256410256 9.13231995213101
0.512820512820513 9.13081076907806
0.769230769230769 9.12533173267458
1.02564102564103 9.11494679435716
1.28205128205128 9.09889698795038
1.53846153846154 9.07550389923103
1.79487179487179 9.04387910857355
2.05128205128205 9.00292106426213
2.19379039819951 8.97435897435897
2.30769230769231 8.95051668673544
2.56410256410256 8.88703222930892
2.82051282051282 8.81917808205962
3.07692307692308 8.74569556419251
3.16215163775928 8.71794871794872
3.33333333333333 8.66018442802205
3.58974358974359 8.55451418849135
3.76038600302622 8.46153846153846
3.84615384615385 8.41239819710383
4.1025641025641 8.24822373335968
4.16175500200091 8.2051282051282
4.35897435897436 8.05227297771534
4.4780545561535 7.94871794871795
4.61538461538461 7.80940620304396
4.70432830729423 7.69230769230769
4.85311903937029 7.43589743589744
4.87179487179487 7.39826308397476
4.95209740023601 7.17948717948718
5.00261362908515 6.92307692307692
5.05151038435804 6.66666666666667
5.10587998270859 6.41025641025641
5.12820512820513 6.30634196895184
5.16571083251216 6.15384615384615
5.26428929728683 5.8974358974359
5.3474733188614 5.64102564102564
5.38461538461539 5.53984911114221
5.45799218856021 5.38461538461538
5.64102564102564 5.16363503902403
5.68471062214399 5.12820512820513
5.8974358974359 4.89642116094007
5.91219233409704 4.87179487179487
5.98349573418537 4.61538461538461
6.01894942303379 4.35897435897436
6.03384482496746 4.1025641025641
6.03060851094741 3.84615384615385
6.03329951211186 3.58974358974359
6.04853258460288 3.33333333333333
6.06698218935756 3.07692307692308
6.08654898229226 2.82051282051282
6.10686824288208 2.56410256410256
6.1288862329562 2.30769230769231
6.152199539776 2.05128205128205
6.15384615384616 2.03521988117288
6.17699339110173 1.79487179487179
6.2022527354956 1.53846153846154
6.22653818129246 1.28205128205128
6.24947698928543 1.02564102564103
6.27069644244364 0.769230769230769
6.28982289990332 0.512820512820513
6.30648361190546 0.256410256410256
6.32030447746764 0
6.41025641025641 0
};
\addplot [draw=none, fill=color17, forget plot]
table{%
x  y
6.64830063082402 0.256410256410256
6.6326825713742 0.512820512820513
6.61475354554663 0.769230769230769
6.59486217565772 1.02564102564103
6.57335909805317 1.28205128205128
6.5505932942477 1.53846153846154
6.52691560348448 1.79487179487179
6.50269489270326 2.05128205128205
6.4818549176578 2.30769230769231
6.46255091098643 2.56410256410256
6.44484689432039 2.82051282051282
6.42920364744583 3.07692307692308
6.41437149848479 3.33333333333333
6.41025641025641 3.40762009249101
6.39946918661475 3.58974358974359
6.38993907412409 3.84615384615385
6.39437857867861 4.1025641025641
6.40340144908673 4.35897435897436
6.41025641025641 4.60668817504587
6.41048635515093 4.61538461538461
6.41025641025641 4.61800488773056
6.38276717227429 4.87179487179487
6.34681488107754 5.12820512820513
6.20869454927865 5.38461538461538
6.15384615384615 5.44138640786202
5.904777446895 5.64102564102564
5.8974358974359 5.6463263553281
5.68763611382913 5.8974358974359
5.64102564102564 6.00824085980306
5.59430395196465 6.15384615384615
5.49702375340366 6.41025641025641
5.41951065095959 6.66666666666667
5.38461538461538 6.84430675907259
5.36936628503468 6.92307692307692
5.31997685992867 7.17948717948718
5.27012455254909 7.43589743589744
5.18148700641397 7.69230769230769
5.12820512820513 7.81607807188627
5.05782143299618 7.94871794871795
4.87179487179487 8.20190119737834
4.86878025248171 8.2051282051282
4.61538461538461 8.43826609652215
4.58713958797876 8.46153846153846
4.35897435897436 8.63893865799476
4.24353775385733 8.71794871794872
4.1025641025641 8.81041889921012
3.84615384615385 8.9618464519112
3.81843506789088 8.97435897435897
3.58974358974359 9.06666140576485
3.33333333333333 9.15717058762833
3.10278256844302 9.23076923076923
3.07692307692308 9.23866059945868
2.82051282051282 9.31168445527179
2.56410256410256 9.38223994838558
2.30769230769231 9.4424716033997
2.0746479225376 9.48717948717949
2.05128205128205 9.49147439376954
1.79487179487179 9.52875145771619
1.53846153846154 9.55658550588345
1.28205128205128 9.5763818283477
1.02564102564103 9.59103312805174
0.769230769230769 9.60030158257543
0.512820512820513 9.60503744972547
0.256410256410256 9.6062630481616
0 9.6050019149143
0 9.48717948717949
0 9.37273507753609
0.256410256410256 9.37405117388901
0.512820512820513 9.37277146269229
0.769230769230769 9.36782588098569
1.02564102564103 9.35814864346673
1.28205128205128 9.34302144852993
1.53846153846154 9.32142788786232
1.79487179487179 9.29137225989289
2.05128205128205 9.25216880406593
2.16282698927005 9.23076923076923
2.30769230769231 9.20173431609464
2.56410256410256 9.13927655189284
2.82051282051282 9.06916112036479
3.07692307692308 8.99751564597178
3.14946299422378 8.97435897435897
3.33333333333333 8.91342361615626
3.58974358974359 8.82109922256437
3.80191792608466 8.71794871794872
3.84615384615385 8.69391966169578
4.1025641025641 8.53575244220028
4.21105731016001 8.46153846153846
4.35897435897436 8.35445093709604
4.5402030269022 8.2051282051282
4.61538461538461 8.13980334464211
4.79500025175317 7.94871794871795
4.87179487179487 7.84542988649974
4.96020216987936 7.69230769230769
5.07908847556832 7.43589743589744
5.12820512820513 7.23632340630667
5.13948857233922 7.17948717948718
5.18887775512296 6.92307692307692
5.23851655535484 6.66666666666667
5.29438482549119 6.41025641025641
5.38461538461538 6.16915623869483
5.39083674167145 6.15384615384615
5.47598442649569 5.8974358974359
5.56220713964416 5.64102564102564
5.64102564102564 5.50647723743325
5.80156208622026 5.38461538461538
5.8974358974359 5.30950736161434
6.0691441033844 5.12820512820513
6.15384615384616 4.94389244657272
6.17318891489923 4.87179487179487
6.20236869339899 4.61538461538461
6.22569308863725 4.35897435897436
6.21849156305894 4.1025641025641
6.21428589855323 3.84615384615385
6.21977763458333 3.58974358974359
6.23498175131889 3.33333333333333
6.25175875521505 3.07692307692308
6.26908883270299 2.82051282051282
6.28797674734826 2.56410256410256
6.30857096180614 2.30769230769231
6.33037585663242 2.05128205128205
6.35584927299629 1.7948717948718
6.38110837943202 1.53846153846154
6.40539346829285 1.28205128205128
6.41025641025641 1.22769427529774
6.42720132100462 1.02564102564103
6.44709248179134 0.769230769230769
6.46502203037341 0.512820512820513
6.48063988072182 0.256410256410256
6.49359553973461 0
6.66125618528604 0
6.64830063082402 0.256410256410256
};
\addplot [draw=none, fill=color18, forget plot]
table{%
x  y
6.66666666666667 0
6.81923613835643 0
6.80710415337062 0.256410256410256
6.79239832069045 0.512820512820513
6.7754328250155 0.769230769230769
6.75670521337754 1.02564102564103
6.7365076058044 1.28205128205128
6.71512298783652 1.53846153846154
6.69288249651501 1.79487179487179
6.67011321307187 2.05128205128205
6.66666666666667 2.0947405180322
6.64876719899627 2.30769230769231
6.62946339956406 2.56410256410256
6.61175938289802 2.82051282051282
6.59611634326313 3.07692307692308
6.58242659874046 3.33333333333333
6.56862910505998 3.58974358974359
6.55806352704579 3.84615384615385
6.55997444843622 4.1025641025641
6.56920876469307 4.35897435897436
6.58028543804648 4.61538461538461
6.57701611779872 4.87179487179487
6.55162511225011 5.12820512820513
6.50949021907386 5.38461538461538
6.41025641025641 5.55132344480365
6.32401116849349 5.64102564102564
6.15384615384615 5.77124927739796
5.98340558034722 5.8974358974359
5.8974358974359 5.96574474022887
5.7864681173068 6.15384615384615
5.70493978563016 6.41025641025641
5.64102564102564 6.56815047680957
5.60265464616525 6.66666666666667
5.53768120864065 6.92307692307692
5.49102146887661 7.17948717948718
5.44601244471763 7.43589743589744
5.38592493339114 7.69230769230769
5.38461538461538 7.69581982755226
5.27549713419201 7.94871794871795
5.13477519351758 8.2051282051282
5.12820512820513 8.21462922446682
4.90872431838768 8.46153846153846
4.87179487179487 8.49734399134354
4.61892477213129 8.71794871794872
4.61538461538461 8.72087647377725
4.35897435897436 8.90780136895853
4.25786140915272 8.97435897435897
4.1025641025641 9.07280194567484
3.84615384615385 9.20493417690621
3.78080148675159 9.23076923076923
3.58974358974359 9.30234157665631
3.33333333333333 9.39127960826473
3.07692307692308 9.46952661739592
3.01862567685711 9.48717948717949
2.82051282051282 9.5468059624462
2.56410256410256 9.61610131217005
2.30769230769231 9.67380991458827
2.05128205128205 9.7209422411438
1.88907029103132 9.74358974358974
1.79487179487179 9.75603821896118
1.53846153846154 9.7815635597851
1.28205128205128 9.80114756369028
1.02564102564103 9.81535903398791
0.769230769230769 9.82424448217882
0.512820512820513 9.82878413788584
0.256410256410256 9.82995953167838
0 9.82874948640647
0 9.74358974358974
0 9.6050019149143
0.256410256410256 9.6062630481616
0.512820512820513 9.60503744972547
0.769230769230769 9.60030158257543
1.02564102564103 9.59103312805174
1.28205128205128 9.5763818283477
1.53846153846154 9.55658550588345
1.79487179487179 9.52875145771619
2.05128205128205 9.49147439376954
2.0746479225376 9.48717948717949
2.30769230769231 9.4424716033997
2.56410256410256 9.38223994838558
2.82051282051282 9.31168445527179
3.07692307692308 9.23866059945868
3.10278256844302 9.23076923076923
3.33333333333333 9.15717058762833
3.58974358974359 9.06666140576485
3.81843506789088 8.97435897435897
3.84615384615385 8.9618464519112
4.1025641025641 8.81041889921012
4.24353775385733 8.71794871794872
4.35897435897436 8.63893865799476
4.58713958797876 8.46153846153846
4.61538461538461 8.43826609652215
4.86878025248171 8.2051282051282
4.87179487179487 8.20190119737834
5.05782143299618 7.94871794871795
5.12820512820513 7.81607807188627
5.18148700641397 7.69230769230769
5.27012455254909 7.43589743589744
5.31997685992867 7.17948717948718
5.36936628503468 6.92307692307692
5.38461538461538 6.84430675907259
5.41951065095959 6.66666666666667
5.49702375340366 6.41025641025641
5.59430395196465 6.15384615384615
5.64102564102564 6.00824085980306
5.68763611382913 5.8974358974359
5.8974358974359 5.6463263553281
5.904777446895 5.64102564102564
6.15384615384615 5.44138640786202
6.20869454927865 5.38461538461538
6.34681488107754 5.12820512820513
6.38276717227429 4.87179487179487
6.41025641025641 4.61800488773056
6.41048635515093 4.61538461538461
6.41025641025641 4.60668817504587
6.40340144908673 4.35897435897436
6.39437857867861 4.1025641025641
6.38993907412409 3.84615384615385
6.39946918661475 3.58974358974359
6.41025641025641 3.40762009249101
6.41437149848479 3.33333333333333
6.42920364744583 3.07692307692308
6.44484689432039 2.82051282051282
6.46255091098643 2.56410256410256
6.4818549176578 2.30769230769231
6.50269489270326 2.05128205128205
6.52691560348448 1.79487179487179
6.5505932942477 1.53846153846154
6.57335909805317 1.28205128205128
6.59486217565772 1.02564102564103
6.61475354554663 0.769230769230769
6.6326825713742 0.512820512820513
6.64830063082402 0.256410256410256
6.66125618528604 0
6.66666666666667 0
};
\addplot [draw=none, fill=color19, forget plot]
table{%
x  y
6.92307692307692 0
6.97400112828503 0
6.96256063906028 0.256410256410256
6.94863602778096 0.512820512820513
6.9324549961757 0.769230769230769
6.92307692307692 0.904350114813316
6.91419021613967 1.02564102564103
6.89399297754762 1.28205128205128
6.87260835957974 1.53846153846154
6.85036731478725 1.7948717948718
6.82759821583401 2.05128205128205
6.80662684207857 2.30769230769231
6.78849580607473 2.56410256410256
6.77186685138797 2.82051282051282
6.75717462363604 3.07692307692308
6.74485435311599 3.33333333333333
6.73285687590461 3.58974358974359
6.72210717092498 3.84615384615385
6.72100953240651 4.1025641025641
6.73009700760788 4.35897435897436
6.74325543027206 4.61538461538461
6.75254349543242 4.87179487179487
6.73862009450125 5.12820512820513
6.72822120644917 5.38461538461538
6.66666666666667 5.64040678972287
6.66638935379576 5.64102564102564
6.41828199728771 5.8974358974359
6.41025641025641 5.90324778118395
6.15384615384615 6.07206647560393
6.05234007964383 6.15384615384615
5.8974358974359 6.40339668047272
5.89527905690051 6.41025641025641
5.80134268615059 6.66666666666667
5.71011581779421 6.92307692307692
5.65602060207058 7.17948717948718
5.64102564102564 7.26933569667772
5.61178855426201 7.43589743589744
5.56246921432326 7.69230769230769
5.47741321059324 7.94871794871795
5.38461538461538 8.15804428442425
5.36091794578488 8.2051282051282
5.18799533460991 8.46153846153846
5.12820512820513 8.5309973716321
4.93534962702137 8.71794871794872
4.87179487179487 8.77645746891723
4.63211045785929 8.97435897435897
4.61538461538462 8.98732646915915
4.35897435897436 9.16552216277083
4.25604466374884 9.23076923076923
4.1025641025641 9.32068964105228
3.84615384615385 9.43443044265821
3.70659819302865 9.48717948717949
3.58974358974359 9.52997464593001
3.33333333333333 9.61633143951652
3.07692307692308 9.69598205587899
2.9239710907044 9.74358974358974
2.82051282051282 9.77493438088853
2.56410256410256 9.8413922472069
2.30769230769231 9.89673601176231
2.05128205128205 9.93987109663067
1.79487179487179 9.97323633721933
1.53846153846154 9.99876132712489
1.5228356892306 10
1.28205128205128 10
1.02564102564103 10
0.769230769230769 10
0.512820512820513 10
0.256410256410256 10
0 10
0 9.82874948640647
0.256410256410256 9.82995953167838
0.512820512820513 9.82878413788584
0.769230769230769 9.82424448217882
1.02564102564103 9.81535903398791
1.28205128205128 9.80114756369028
1.53846153846154 9.7815635597851
1.79487179487179 9.75603821896118
1.88907029103132 9.74358974358974
2.05128205128205 9.7209422411438
2.30769230769231 9.67380991458827
2.56410256410256 9.61610131217005
2.82051282051282 9.5468059624462
3.01862567685711 9.48717948717949
3.07692307692308 9.46952661739592
3.33333333333333 9.39127960826472
3.58974358974359 9.30234157665631
3.78080148675159 9.23076923076923
3.84615384615385 9.20493417690621
4.1025641025641 9.07280194567484
4.25786140915272 8.97435897435897
4.35897435897436 8.90780136895853
4.61538461538461 8.72087647377725
4.61892477213129 8.71794871794872
4.87179487179487 8.49734399134354
4.90872431838767 8.46153846153846
5.12820512820513 8.21462922446682
5.13477519351758 8.2051282051282
5.27549713419201 7.94871794871795
5.38461538461539 7.69581982755226
5.38592493339114 7.69230769230769
5.44601244471763 7.43589743589744
5.49102146887661 7.17948717948718
5.53768120864065 6.92307692307692
5.60265464616525 6.66666666666667
5.64102564102564 6.56815047680957
5.70493978563016 6.41025641025641
5.7864681173068 6.15384615384615
5.8974358974359 5.96574474022887
5.98340558034722 5.8974358974359
6.15384615384615 5.77124927739796
6.32401116849349 5.64102564102564
6.41025641025641 5.55132344480365
6.50949021907386 5.38461538461538
6.55162511225011 5.12820512820513
6.57701611779872 4.87179487179487
6.58028543804648 4.61538461538461
6.56920876469307 4.35897435897436
6.55997444843622 4.1025641025641
6.55806352704579 3.84615384615385
6.56862910505998 3.58974358974359
6.58242659874047 3.33333333333333
6.59611634326313 3.07692307692308
6.61175938289802 2.82051282051282
6.62946339956406 2.56410256410256
6.64876719899627 2.30769230769231
6.66666666666667 2.0947405180322
6.67011321307187 2.05128205128205
6.69288249651501 1.79487179487179
6.71512298783652 1.53846153846154
6.7365076058044 1.28205128205128
6.75670521337754 1.02564102564103
6.7754328250155 0.769230769230769
6.79239832069045 0.512820512820513
6.80710415337062 0.256410256410256
6.81923613835643 0
6.92307692307692 0
};
\addplot [draw=none, fill=color20, forget plot]
table{%
x  y
7.11174511935345 0.256410256410256
7.09782034251943 0.512820512820513
7.08163914535985 0.769230769230769
7.06361725262282 1.02564102564103
7.0441029740686 1.28205128205128
7.02378999828975 1.53846153846154
7.00285880262728 1.79487179487179
6.98143067048336 2.05128205128205
6.9610212739136 2.30769230769231
6.94395942862867 2.56410256410256
6.92831042862154 2.82051282051282
6.92307692307692 2.91757537234101
6.91394667804135 3.07692307692308
6.90162622469802 3.33333333333333
6.89115709541344 3.58974358974359
6.88040664481704 3.84615384615385
6.87552024783579 4.1025641025641
6.88460754545007 4.35897435897436
6.89915373205973 4.61538461538461
6.91369006646503 4.87179487179487
6.92281097669284 5.12820512820513
6.90486895186628 5.38461538461538
6.89808441102332 5.64102564102564
6.77327833180555 5.8974358974359
6.66666666666667 6.00089336120442
6.44416398449126 6.15384615384615
6.41025641025641 6.17575777411262
6.15384615384615 6.37454893437025
6.12648829685045 6.41025641025641
5.99184132696036 6.66666666666667
5.8974358974359 6.90692761262975
5.89103708042509 6.92307692307692
5.81363559307538 7.17948717948718
5.76931677754907 7.43589743589744
5.72583049212296 7.69230769230769
5.67025831760396 7.94871794871795
5.64102564102564 8.02019818047682
5.55373065700924 8.2051282051282
5.42416360653082 8.46153846153846
5.38461538461538 8.52216820284819
5.2184073411638 8.71794871794872
5.12820512820513 8.80979286926157
4.94942358300294 8.97435897435897
4.87179487179487 9.04240971576601
4.62773177290141 9.23076923076923
4.61538461538461 9.23981524646313
4.35897435897436 9.41270489695942
4.228539899398 9.48717948717949
4.1025641025641 9.55137076901194
3.84615384615385 9.65483788352456
3.60901743305177 9.74358974358974
3.58974358974359 9.7505879608384
3.33333333333333 9.83360729927894
3.07692307692308 9.91674231572682
2.82051282051282 9.99500290717051
2.80123269708116 10
2.56410256410256 10
2.30769230769231 10
2.05128205128205 10
1.79487179487179 10
1.53846153846154 10
1.5228356892306 10
1.53846153846154 9.99876132712489
1.7948717948718 9.97323633721933
2.05128205128205 9.93987109663067
2.30769230769231 9.89673601176231
2.56410256410256 9.8413922472069
2.82051282051282 9.77493438088853
2.9239710907044 9.74358974358974
3.07692307692308 9.69598205587899
3.33333333333333 9.61633143951652
3.58974358974359 9.52997464593001
3.70659819302865 9.48717948717949
3.84615384615385 9.43443044265821
4.1025641025641 9.32068964105228
4.25604466374884 9.23076923076923
4.35897435897436 9.16552216277083
4.61538461538461 8.98732646915915
4.63211045785929 8.97435897435897
4.87179487179487 8.77645746891723
4.93534962702137 8.71794871794872
5.12820512820513 8.5309973716321
5.18799533460991 8.46153846153846
5.36091794578488 8.2051282051282
5.38461538461538 8.15804428442425
5.47741321059324 7.94871794871795
5.56246921432326 7.69230769230769
5.61178855426201 7.43589743589744
5.64102564102564 7.26933569667772
5.65602060207058 7.17948717948718
5.71011581779421 6.92307692307692
5.80134268615059 6.66666666666667
5.89527905690051 6.41025641025641
5.8974358974359 6.40339668047272
6.05234007964383 6.15384615384615
6.15384615384615 6.07206647560393
6.41025641025641 5.90324778118395
6.41828199728771 5.8974358974359
6.66638935379576 5.64102564102564
6.66666666666667 5.64040678972287
6.72822120644917 5.38461538461538
6.73862009450125 5.12820512820513
6.75254349543242 4.87179487179487
6.74325543027206 4.61538461538461
6.73009700760788 4.35897435897436
6.72100953240651 4.1025641025641
6.72210717092498 3.84615384615385
6.73285687590461 3.58974358974359
6.74485435311599 3.33333333333333
6.75717462363604 3.07692307692308
6.77186685138797 2.82051282051282
6.78849580607473 2.56410256410256
6.80662684207857 2.30769230769231
6.82759821583401 2.05128205128205
6.85036731478725 1.7948717948718
6.87260835957974 1.53846153846154
6.89399297754762 1.28205128205128
6.91419021613967 1.02564102564103
6.92307692307692 0.904350114813316
6.9324549961757 0.769230769230769
6.94863602778096 0.512820512820513
6.96256063906028 0.256410256410256
6.97400112828503 0
7.1231856085782 0
7.11174511935345 0.256410256410256
};
\addplot [draw=none, fill=color21, forget plot]
table{%
x  y
7.17948717948718 0
7.26709597186462 0
7.25630502097556 0.256410256410256
7.24317085502892 0.512820512820513
7.22790841281556 0.769230769230769
7.21073436811247 1.02564102564103
7.19186289029679 1.28205128205128
7.17948717948718 1.44490486992656
7.17199882968032 1.53846153846154
7.15106763401786 1.79487179487179
7.12963884829066 2.05128205128205
7.10854862182723 2.30769230769231
7.09148677654231 2.56410256410256
7.07583793843271 2.82051282051282
7.06201242826062 3.07692307692308
7.05041889662356 3.33333333333333
7.04088772552 3.58974358974359
7.0319205579366 3.84615384615385
7.02561186862379 4.1025641025641
7.03223173610634 4.35897435897436
7.04611567878522 4.61538461538461
7.06283248868266 4.87179487179487
7.07449167639814 5.12820512820513
7.07649341014483 5.38461538461538
7.07590815369584 5.64102564102564
7.04072833562677 5.8974358974359
6.92307692307692 6.09445929460615
6.8614724139056 6.15384615384615
6.66666666666667 6.28308636594756
6.48098043899062 6.41025641025641
6.41025641025641 6.46394199150278
6.18464555743651 6.66666666666667
6.15384615384616 6.71653162207588
6.07843088836119 6.92307692307692
5.98024272569419 7.17948717948718
5.92358383532765 7.43589743589744
5.8974358974359 7.58727969281336
5.8786230149741 7.69230769230769
5.83392434573062 7.94871794871795
5.74591266517037 8.2051282051282
5.64102564102564 8.4336051883509
5.62764405963779 8.46153846153846
5.46809052534215 8.71794871794872
5.38461538461538 8.81887568636087
5.23192565196545 8.97435897435897
5.12820512820513 9.07475127458264
4.95014846280018 9.23076923076923
4.87179487179487 9.29527087357011
4.61538461538461 9.48359409386077
4.61007307212195 9.48717948717949
4.35897435897436 9.64784292092928
4.15967555287183 9.74358974358974
4.1025641025641 9.76838937521046
3.84615384615385 9.86842779300129
3.58974358974359 9.96219654984943
3.47376834420489 10
3.33333333333333 10
3.07692307692308 10
2.82051282051282 10
2.80123269708116 10
2.82051282051282 9.99500290717051
3.07692307692308 9.91674231572682
3.33333333333333 9.83360729927894
3.58974358974359 9.7505879608384
3.60901743305177 9.74358974358974
3.84615384615385 9.65483788352456
4.1025641025641 9.55137076901194
4.228539899398 9.48717948717949
4.35897435897436 9.41270489695942
4.61538461538461 9.23981524646313
4.62773177290141 9.23076923076923
4.87179487179487 9.04240971576601
4.94942358300294 8.97435897435897
5.12820512820513 8.80979286926157
5.2184073411638 8.71794871794872
5.38461538461538 8.52216820284819
5.42416360653082 8.46153846153846
5.55373065700924 8.2051282051282
5.64102564102564 8.02019818047682
5.67025831760396 7.94871794871795
5.72583049212296 7.69230769230769
5.76931677754907 7.43589743589744
5.81363559307538 7.17948717948718
5.89103708042509 6.92307692307692
5.8974358974359 6.90692761262975
5.99184132696036 6.66666666666667
6.12648829685045 6.41025641025641
6.15384615384616 6.37454893437025
6.41025641025641 6.17575777411262
6.44416398449126 6.15384615384615
6.66666666666667 6.00089336120442
6.77327833180555 5.8974358974359
6.89808441102332 5.64102564102564
6.90486895186628 5.38461538461538
6.92281097669284 5.12820512820513
6.91369006646503 4.87179487179487
6.89915373205973 4.61538461538461
6.88460754545007 4.35897435897436
6.87552024783579 4.1025641025641
6.88040664481704 3.84615384615385
6.89115709541344 3.58974358974359
6.90162622469802 3.33333333333333
6.91394667804135 3.07692307692308
6.92307692307692 2.91757537234101
6.92831042862154 2.82051282051282
6.94395942862867 2.56410256410256
6.9610212739136 2.30769230769231
6.98143067048336 2.05128205128205
7.00285880262728 1.79487179487179
7.02378999828975 1.53846153846154
7.0441029740686 1.28205128205128
7.06361725262282 1.02564102564103
7.08163914535985 0.769230769230769
7.09782034251943 0.512820512820513
7.11174511935345 0.256410256410256
7.1231856085782 0
7.17948717948718 0
};
\addplot [draw=none, fill=color22, forget plot]
table{%
x  y
7.39701829714359 0.256410256410256
7.38388413119694 0.512820512820513
7.36862183627088 0.769230769230769
7.35144749699351 1.02564102564103
7.33257631375211 1.28205128205128
7.3126406452507 1.53846153846154
7.29242170513134 1.7948717948718
7.27221932747132 2.05128205128205
7.25197409971586 2.30769230769231
7.23560443637993 2.56410256410256
7.22085223809303 2.82051282051282
7.20781840048635 3.07692307692308
7.19688717249557 3.33333333333333
7.1879366916232 3.58974358974359
7.18083889692297 3.84615384615385
7.17948717948718 3.89736530267504
7.1737385571068 4.1025641025641
7.17757299982641 4.35897435897436
7.17948717948718 4.39432381432142
7.19076763722595 4.61538461538461
7.20884821964825 4.87179487179487
7.22339892237376 5.12820512820513
7.23635694150251 5.38461538461539
7.23696893766223 5.64102564102564
7.24208936493439 5.8974358974359
7.17948717948718 6.14998131847771
7.17773351166813 6.15384615384615
6.92307692307692 6.38053672866997
6.87717798282977 6.41025641025641
6.66666666666667 6.5499073810465
6.51439223436041 6.66666666666667
6.41025641025641 6.75344183262374
6.28565808776577 6.92307692307692
6.1570188885136 7.17948717948718
6.15384615384615 7.1875051559166
6.07092168326567 7.43589743589744
6.02732476604852 7.69230769230769
5.98620236025524 7.94871794871795
5.93147812416225 8.2051282051282
5.8974358974359 8.29087782038956
5.81487471951468 8.46153846153846
5.68303624213827 8.71794871794872
5.64102564102564 8.78603729515899
5.48789934973925 8.97435897435897
5.38461538461539 9.08446062290591
5.23344360866742 9.23076923076923
5.12820512820513 9.32807079290533
4.93411803295364 9.48717948717949
4.87179487179487 9.53529524438087
4.61538461538461 9.71798790261632
4.57505957444203 9.74358974358974
4.35897435897436 9.86590853373215
4.1025641025641 9.97724917735917
4.04483649217887 10
3.84615384615385 10
3.58974358974359 10
3.47376834420489 10
3.58974358974359 9.96219654984943
3.84615384615385 9.86842779300129
4.1025641025641 9.76838937521046
4.15967555287183 9.74358974358974
4.35897435897436 9.64784292092928
4.61007307212195 9.48717948717949
4.61538461538461 9.48359409386077
4.87179487179487 9.29527087357011
4.95014846280018 9.23076923076923
5.12820512820513 9.07475127458264
5.23192565196545 8.97435897435897
5.38461538461538 8.81887568636087
5.46809052534215 8.71794871794872
5.62764405963779 8.46153846153846
5.64102564102564 8.4336051883509
5.74591266517037 8.2051282051282
5.83392434573062 7.94871794871795
5.8786230149741 7.69230769230769
5.8974358974359 7.58727969281336
5.92358383532765 7.43589743589744
5.98024272569419 7.17948717948718
6.07843088836119 6.92307692307692
6.15384615384616 6.71653162207588
6.18464555743651 6.66666666666667
6.41025641025641 6.46394199150278
6.48098043899062 6.41025641025641
6.66666666666667 6.28308636594756
6.8614724139056 6.15384615384616
6.92307692307692 6.09445929460615
7.04072833562677 5.8974358974359
7.07590815369584 5.64102564102564
7.07649341014483 5.38461538461539
7.07449167639814 5.12820512820513
7.06283248868266 4.87179487179487
7.04611567878522 4.61538461538461
7.03223173610634 4.35897435897436
7.02561186862379 4.1025641025641
7.0319205579366 3.84615384615385
7.04088772552 3.58974358974359
7.05041889662356 3.33333333333333
7.06201242826062 3.07692307692308
7.07583793843271 2.82051282051282
7.09148677654231 2.56410256410256
7.10854862182723 2.30769230769231
7.12963884829066 2.05128205128205
7.15106763401786 1.79487179487179
7.17199882968032 1.53846153846154
7.17948717948718 1.44490486992656
7.19186289029679 1.28205128205128
7.21073436811247 1.02564102564103
7.22790841281556 0.769230769230769
7.24317085502892 0.512820512820513
7.25630502097556 0.256410256410256
7.26709597186462 0
7.40780939531994 0
7.39701829714359 0.256410256410256
};
\addplot [draw=none, fill=color23, forget plot]
table{%
x  y
7.43589743589744 0
7.54230435278064 0
7.53210950852746 0.256410256410256
7.51970020572744 0.512820512820513
7.50528069036369 0.769230769230769
7.48905428988538 1.02564102564103
7.47122527408229 1.28205128205128
7.45199640649291 1.53846153846154
7.43589743589744 1.74837528368063
7.43214951084155 1.79487179487179
7.41194771410934 2.05128205128205
7.39160031739526 2.30769230769231
7.37468145580233 2.56410256410256
7.35992983304444 2.82051282051282
7.34689556379056 3.07692307692308
7.33594707210809 3.33333333333333
7.32699054995614 3.58974358974359
7.32039959620969 3.84615384615385
7.31454840543298 4.1025641025641
7.31464724519375 4.35897435897436
7.32773085315303 4.61538461538461
7.34610271814108 4.87179487179487
7.3661681827704 5.12820512820513
7.37929485366482 5.38461538461538
7.38234619417727 5.64102564102564
7.40747817428152 5.8974358974359
7.39413980713709 6.15384615384615
7.25244845118662 6.41025641025641
7.17948717948718 6.4693491816535
6.92307692307692 6.63301360248144
6.87463919314256 6.66666666666667
6.66666666666667 6.82194438957687
6.54775926799816 6.92307692307692
6.41025641025641 7.04904937341297
6.33165686366601 7.17948717948718
6.22908633935123 7.43589743589744
6.17420426200121 7.69230769230769
6.15384615384615 7.8163239689879
6.13125882622258 7.94871794871795
6.08418508075683 8.2051282051282
5.99786139149203 8.46153846153846
5.8974358974359 8.65896200633876
5.86687750512684 8.71794871794872
5.71689576479542 8.97435897435897
5.64102564102564 9.06978894246258
5.49005259288372 9.23076923076923
5.38461538461538 9.33772531010736
5.22297008759085 9.48717948717949
5.12820512820513 9.56968797932566
4.90295926249212 9.74358974358974
4.87179487179487 9.76686165799724
4.61538461538461 9.94375341910417
4.50987831620228 10
4.35897435897436 10
4.1025641025641 10
4.04483649217887 10
4.1025641025641 9.97724917735918
4.35897435897436 9.86590853373215
4.57505957444203 9.74358974358974
4.61538461538461 9.71798790261632
4.87179487179487 9.53529524438087
4.93411803295364 9.48717948717949
5.12820512820513 9.32807079290533
5.23344360866742 9.23076923076923
5.38461538461538 9.0844606229059
5.48789934973925 8.97435897435897
5.64102564102564 8.78603729515899
5.68303624213827 8.71794871794872
5.81487471951468 8.46153846153846
5.8974358974359 8.29087782038956
5.93147812416225 8.2051282051282
5.98620236025525 7.94871794871795
6.02732476604852 7.69230769230769
6.07092168326567 7.43589743589744
6.15384615384615 7.1875051559166
6.1570188885136 7.17948717948718
6.28565808776577 6.92307692307692
6.41025641025641 6.75344183262374
6.51439223436041 6.66666666666667
6.66666666666667 6.5499073810465
6.87717798282977 6.41025641025641
6.92307692307692 6.38053672866997
7.17773351166813 6.15384615384615
7.17948717948718 6.14998131847771
7.24208936493439 5.8974358974359
7.23696893766223 5.64102564102564
7.23635694150251 5.38461538461538
7.22339892237376 5.12820512820513
7.20884821964825 4.87179487179487
7.19076763722595 4.61538461538461
7.17948717948718 4.39432381432142
7.17757299982641 4.35897435897436
7.1737385571068 4.1025641025641
7.17948717948718 3.89736530267504
7.18083889692297 3.84615384615385
7.1879366916232 3.58974358974359
7.19688717249557 3.33333333333333
7.20781840048635 3.07692307692308
7.22085223809303 2.82051282051282
7.23560443637993 2.56410256410256
7.25197409971585 2.30769230769231
7.27221932747132 2.05128205128205
7.29242170513134 1.7948717948718
7.3126406452507 1.53846153846154
7.33257631375211 1.28205128205128
7.35144749699351 1.02564102564103
7.36862183627088 0.769230769230769
7.38388413119694 0.512820512820513
7.39701829714359 0.256410256410256
7.40780939531994 0
7.43589743589744 0
};
\addplot [draw=none, fill=color24, forget plot]
table{%
x  y
7.66505427823297 0.256410256410256
7.65264458101455 0.512820512820513
7.63822519712333 0.769230769230769
7.62199853370021 1.02564102564103
7.60416978084194 1.28205128205128
7.58494065030773 1.53846153846154
7.56489351758694 1.79487179487179
7.54523517048584 2.05128205128205
7.52598911772117 2.30769230769231
7.50942339593353 2.56410256410256
7.49549322340869 2.82051282051282
7.48318453722909 3.07692307692308
7.47282538939805 3.33333333333333
7.46436408987174 3.58974358974359
7.45853661688486 3.84615384615385
7.45393981983149 4.1025641025641
7.45108629875484 4.35897435897436
7.46308062256678 4.61538461538461
7.48060301635423 4.87179487179487
7.50246073232555 5.12820512820513
7.51741870983425 5.38461538461538
7.52582391397324 5.64102564102564
7.54295481299835 5.8974358974359
7.56297910571751 6.15384615384616
7.51975765671984 6.41025641025641
7.43589743589744 6.53234534491523
7.26057588984711 6.66666666666667
7.17948717948718 6.71644681428862
6.92307692307692 6.89538566368506
6.88621243856982 6.92307692307692
6.66666666666667 7.10216271413449
6.58234114283276 7.17948717948718
6.41025641025641 7.413480214745
6.40118920781662 7.43589743589744
6.31377655298492 7.69230769230769
6.26958710521827 7.94871794871795
6.2289397268207 8.2051282051282
6.17380715810623 8.46153846153846
6.15384615384615 8.51201662029725
6.05144644099616 8.71794871794872
5.91947539381926 8.97435897435897
5.8974358974359 9.00989596742665
5.72541385891049 9.23076923076923
5.64102564102564 9.32469472349146
5.48085670573672 9.48717948717949
5.38461538461538 9.58043094087953
5.19671679740976 9.74358974358974
5.12820512820513 9.79953690822601
4.87179487179487 9.99158603750287
4.85959855798937 10
4.61538461538461 10
4.50987831620228 10
4.61538461538461 9.94375341910417
4.87179487179487 9.76686165799724
4.90295926249212 9.74358974358974
5.12820512820513 9.56968797932566
5.22297008759085 9.48717948717949
5.38461538461538 9.33772531010736
5.49005259288372 9.23076923076923
5.64102564102564 9.06978894246258
5.71689576479542 8.97435897435897
5.86687750512684 8.71794871794872
5.8974358974359 8.65896200633876
5.99786139149203 8.46153846153846
6.08418508075683 8.2051282051282
6.13125882622258 7.94871794871795
6.15384615384615 7.8163239689879
6.17420426200121 7.69230769230769
6.22908633935123 7.43589743589744
6.33165686366601 7.17948717948718
6.41025641025641 7.04904937341297
6.54775926799816 6.92307692307692
6.66666666666667 6.82194438957687
6.87463919314256 6.66666666666667
6.92307692307692 6.63301360248144
7.17948717948718 6.4693491816535
7.25244845118662 6.41025641025641
7.3941398071371 6.15384615384616
7.40747817428152 5.8974358974359
7.38234619417727 5.64102564102564
7.37929485366482 5.38461538461538
7.3661681827704 5.12820512820513
7.34610271814108 4.87179487179487
7.32773085315303 4.61538461538461
7.31464724519375 4.35897435897436
7.31454840543298 4.1025641025641
7.32039959620969 3.84615384615385
7.32699054995614 3.58974358974359
7.33594707210809 3.33333333333333
7.34689556379056 3.07692307692308
7.35992983304444 2.82051282051282
7.37468145580233 2.56410256410256
7.39160031739526 2.30769230769231
7.41194771410934 2.05128205128205
7.43214951084155 1.79487179487179
7.43589743589744 1.74837528368063
7.45199640649291 1.53846153846154
7.47122527408229 1.28205128205128
7.48905428988538 1.02564102564103
7.50528069036369 0.769230769230769
7.51970020572744 0.512820512820513
7.53210950852746 0.256410256410256
7.54230435278064 0
7.67524846512344 0
7.66505427823297 0.256410256410256
};
\addplot [draw=none, fill=color25, forget plot]
table{%
x  y
7.69230769230769 0
7.80196656140171 0
7.79232028716171 0.256410256410256
7.7805774126311 0.512820512820513
7.76693262228196 0.769230769230769
7.75157781642866 1.02564102564103
7.73470684890275 1.28205128205128
7.71651071281432 1.53846153846154
7.69718342928001 1.79487179487179
7.69230769230769 1.85968807166792
7.67719027009333 2.05128205128205
7.65794421732866 2.30769230769231
7.64075700591794 2.56410256410256
7.62682644847668 2.82051282051282
7.6145178906023 3.07692307692308
7.60412834144297 3.33333333333333
7.59566742665565 3.58974358974359
7.58984021016268 3.84615384615385
7.586220695066 4.1025641025641
7.58347542827525 4.35897435897436
7.59236992669353 4.61538461538461
7.60989232048097 4.87179487179487
7.632570147095 5.12820512820513
7.65238640733226 5.38461538461538
7.66819385891665 5.64102564102564
7.67222509550884 5.8974358974359
7.69230769230769 6.01652137361332
7.71366621243569 6.15384615384616
7.71877640096333 6.41025641025641
7.69230769230769 6.50625178941606
7.6039369462971 6.66666666666667
7.43589743589744 6.7951730086516
7.23509491917329 6.92307692307692
7.17948717948718 6.96211597821242
6.92307692307692 7.15041890602715
6.88834348087421 7.17948717948718
6.66666666666667 7.36379558553736
6.60724117495832 7.43589743589744
6.46106624695944 7.69230769230769
6.41025641025641 7.92871143225131
6.40667448576805 7.94871794871795
6.36702376548385 8.2051282051282
6.3207011421822 8.46153846153846
6.22956850584874 8.71794871794872
6.15384615384615 8.86664003907078
6.09664835691041 8.97435897435897
5.93974887299526 9.23076923076923
5.8974358974359 9.28712309162136
5.71775129039695 9.48717948717949
5.64102564102564 9.56851262814716
5.46033510891284 9.74358974358974
5.38461538461538 9.81308185978742
5.155349800224 10
5.12820512820513 10
4.87179487179487 10
4.85959855798937 10
4.87179487179487 9.99158603750287
5.12820512820513 9.79953690822601
5.19671679740976 9.74358974358974
5.38461538461538 9.58043094087953
5.48085670573672 9.48717948717949
5.64102564102564 9.32469472349146
5.72541385891049 9.23076923076923
5.8974358974359 9.00989596742665
5.91947539381926 8.97435897435897
6.05144644099616 8.71794871794872
6.15384615384615 8.51201662029725
6.17380715810623 8.46153846153846
6.2289397268207 8.2051282051282
6.26958710521827 7.94871794871795
6.31377655298492 7.69230769230769
6.40118920781662 7.43589743589744
6.41025641025641 7.413480214745
6.58234114283276 7.17948717948718
6.66666666666667 7.10216271413449
6.88621243856982 6.92307692307692
6.92307692307692 6.89538566368506
7.17948717948718 6.71644681428862
7.26057588984711 6.66666666666667
7.43589743589744 6.53234534491523
7.51975765671984 6.41025641025641
7.56297910571751 6.15384615384615
7.54295481299835 5.8974358974359
7.52582391397324 5.64102564102564
7.51741870983425 5.38461538461538
7.50246073232555 5.12820512820513
7.48060301635423 4.87179487179487
7.46308062256679 4.61538461538461
7.45108629875484 4.35897435897436
7.45393981983149 4.1025641025641
7.45853661688486 3.84615384615385
7.46436408987174 3.58974358974359
7.47282538939805 3.33333333333333
7.48318453722909 3.07692307692308
7.49549322340869 2.82051282051282
7.50942339593353 2.56410256410256
7.52598911772117 2.30769230769231
7.54523517048584 2.05128205128205
7.56489351758694 1.7948717948718
7.58494065030773 1.53846153846154
7.60416978084194 1.28205128205128
7.62199853370021 1.02564102564103
7.63822519712333 0.769230769230769
7.65264458101455 0.512820512820513
7.66505427823297 0.256410256410256
7.67524846512344 0
7.69230769230769 0
};
\addplot [draw=none, fill=color26, forget plot]
table{%
x  y
7.91812197937357 0.256410256410256
7.90637934029284 0.512820512820513
7.89273431449382 0.769230769230769
7.87737986181566 1.02564102564103
7.86050830566562 1.28205128205128
7.84231228730157 1.53846153846154
7.82298512149187 1.79487179487179
7.80327315153779 2.05128205128205
7.78461713675079 2.30769230769231
7.76776765677543 2.56410256410256
7.75459132849557 2.82051282051282
7.74295018511396 3.07692307692308
7.73309290119785 3.33333333333333
7.72509105027686 3.58974358974359
7.71957999689287 3.84615384615385
7.71689803039251 4.1025641025641
7.7146506994518 4.35897435897436
7.72011638225871 4.61538461538461
7.73662633476916 4.87179487179487
7.75843984920366 5.12820512820513
7.78084416059341 5.38461538461538
7.79833332469034 5.64102564102564
7.80793652260833 5.8974358974359
7.83288916480057 6.15384615384615
7.86911740441543 6.41025641025641
7.8407485359398 6.66666666666667
7.69230769230769 6.8696832882548
7.61661511270978 6.92307692307692
7.43589743589744 7.02902112140372
7.22652844294528 7.17948717948718
7.17948717948718 7.21383156101595
6.92307692307692 7.41976204726606
6.90336861713029 7.43589743589744
6.66666666666667 7.62595788780619
6.62563447163916 7.69230769230769
6.54145336103586 7.94871794871795
6.49736931081444 8.2051282051282
6.46042209962227 8.46153846153846
6.41025641025641 8.68214053571602
6.39949013916651 8.71794871794872
6.27129955007776 8.97435897435897
6.15384615384615 9.18483083090881
6.12627718606545 9.23076923076923
5.93735790015405 9.48717948717949
5.8974358974359 9.53345815275954
5.69926348221416 9.74358974358974
5.64102564102564 9.80255299040974
5.42563237437974 10
5.38461538461538 10
5.155349800224 10
5.38461538461538 9.81308185978742
5.46033510891284 9.74358974358974
5.64102564102564 9.56851262814716
5.71775129039695 9.48717948717949
5.8974358974359 9.28712309162136
5.93974887299525 9.23076923076923
6.09664835691041 8.97435897435897
6.15384615384615 8.86664003907078
6.22956850584874 8.71794871794872
6.3207011421822 8.46153846153846
6.36702376548385 8.2051282051282
6.40667448576805 7.94871794871795
6.41025641025641 7.92871143225131
6.46106624695944 7.69230769230769
6.60724117495832 7.43589743589744
6.66666666666667 7.36379558553736
6.88834348087421 7.17948717948718
6.92307692307692 7.15041890602715
7.17948717948718 6.96211597821242
7.23509491917329 6.92307692307692
7.43589743589744 6.7951730086516
7.6039369462971 6.66666666666667
7.69230769230769 6.50625178941606
7.71877640096333 6.41025641025641
7.71366621243569 6.15384615384615
7.69230769230769 6.01652137361332
7.67222509550883 5.8974358974359
7.66819385891665 5.64102564102564
7.65238640733226 5.38461538461538
7.632570147095 5.12820512820513
7.60989232048097 4.87179487179487
7.59236992669353 4.61538461538461
7.58347542827525 4.35897435897436
7.586220695066 4.1025641025641
7.58984021016268 3.84615384615385
7.59566742665565 3.58974358974359
7.60412834144297 3.33333333333333
7.6145178906023 3.07692307692308
7.62682644847668 2.82051282051282
7.64075700591794 2.56410256410256
7.65794421732866 2.30769230769231
7.67719027009333 2.05128205128205
7.69230769230769 1.85968807166792
7.69718342928001 1.79487179487179
7.71651071281432 1.53846153846154
7.73470684890275 1.28205128205128
7.75157781642866 1.02564102564103
7.76693262228196 0.769230769230769
7.7805774126311 0.512820512820513
7.79232028716171 0.256410256410256
7.80196656140171 0
7.92776813588897 0
7.91812197937357 0.256410256410256
};
\addplot [draw=none, fill=color27, forget plot]
table{%
x  y
7.94871794871795 0
8.04808433897979 0
8.03894269298317 0.256410256410256
8.02781448107862 0.512820512820513
8.01488355483662 0.769230769230769
8.00033240526819 1.02564102564103
7.98434312997962 1.28205128205128
7.96709917137374 1.53846153846154
7.94878321058985 1.79487179487179
7.94871794871795 1.79574302996745
7.92859623697051 2.05128205128205
7.909430121293 2.30769230769231
7.89198508446955 2.56410256410256
7.87880795274685 2.82051282051282
7.86716772758647 3.07692307692308
7.85727590494721 3.33333333333333
7.84927405402622 3.58974358974359
7.84376288592765 3.84615384615385
7.84108091942729 4.1025641025641
7.84021796850069 4.35897435897436
7.84260966045268 4.61538461538461
7.85886754992921 4.87179487179487
7.88071052760644 5.12820512820513
7.9065676145564 5.38461538461538
7.92597884970173 5.64102564102564
7.94483265207477 5.8974358974359
7.94871794871795 6.02544316494528
7.95224109479156 6.15384615384615
8.00065547454513 6.41025641025641
8.01844872800642 6.66666666666667
7.94871794871795 6.86930746134181
7.91362615354966 6.92307692307692
7.69230769230769 7.09698737744271
7.56143463926606 7.17948717948718
7.43589743589744 7.26948103652068
7.20795895019949 7.43589743589744
7.17948717948718 7.45748389877966
6.92307692307692 7.66324095379253
6.8876734710747 7.69230769230769
6.67987953589984 7.94871794871795
6.66666666666667 7.99332540467342
6.62418770151294 8.2051282051282
6.58893976602141 8.46153846153846
6.54125316455426 8.71794871794872
6.44294398066511 8.97435897435897
6.41025641025641 9.03744871991536
6.30335369194757 9.23076923076923
6.15384615384615 9.47141769618674
6.14240131712612 9.48717948717949
5.92125405492661 9.74358974358974
5.8974358974359 9.76990520270449
5.67017187680911 10
5.64102564102564 10
5.42563237437974 10
5.64102564102564 9.80255299040974
5.69926348221416 9.74358974358974
5.8974358974359 9.53345815275954
5.93735790015405 9.48717948717949
6.12627718606545 9.23076923076923
6.15384615384615 9.18483083090881
6.27129955007776 8.97435897435897
6.39949013916651 8.71794871794872
6.41025641025641 8.68214053571602
6.46042209962227 8.46153846153846
6.49736931081444 8.2051282051282
6.54145336103586 7.94871794871795
6.62563447163916 7.69230769230769
6.66666666666667 7.62595788780619
6.90336861713029 7.43589743589744
6.92307692307692 7.41976204726606
7.17948717948718 7.21383156101595
7.22652844294528 7.17948717948718
7.43589743589744 7.02902112140372
7.61661511270977 6.92307692307692
7.69230769230769 6.8696832882548
7.8407485359398 6.66666666666667
7.86911740441543 6.41025641025641
7.83288916480057 6.15384615384615
7.80793652260833 5.8974358974359
7.79833332469034 5.64102564102564
7.78084416059341 5.38461538461538
7.75843984920366 5.12820512820513
7.73662633476916 4.87179487179487
7.72011638225871 4.61538461538461
7.7146506994518 4.35897435897436
7.71689803039251 4.1025641025641
7.71957999689287 3.84615384615385
7.72509105027686 3.58974358974359
7.73309290119785 3.33333333333333
7.74295018511396 3.07692307692308
7.75459132849557 2.82051282051282
7.76776765677543 2.56410256410256
7.78461713675079 2.30769230769231
7.80327315153779 2.05128205128205
7.82298512149187 1.79487179487179
7.84231228730157 1.53846153846154
7.86050830566562 1.28205128205128
7.87737986181566 1.02564102564103
7.89273431449382 0.769230769230769
7.90637934029284 0.512820512820513
7.91812197937357 0.256410256410256
7.92776813588897 0
7.94871794871795 0
};
\addplot [draw=none, fill=color28, forget plot]
table{%
x  y
8.15816268487111 0.256410256410256
8.14703447296656 0.512820512820513
8.13410407537038 0.769230769230769
8.1195526086139 1.02564102564103
8.10356322759635 1.28205128205128
8.0863194804486 1.53846153846154
8.06800277956452 1.79487179487179
8.04879639988721 2.05128205128205
8.02992660081111 2.30769230769231
8.01286132953401 2.56410256410256
8.00016060189172 2.82051282051282
7.98913450131912 3.07692307692308
7.97973019086835 3.33333333333333
7.97215085699189 3.58974358974359
7.96693059728549 3.84615384615385
7.96439014914873 4.1025641025641
7.9647149543134 4.35897435897436
7.96463205710036 4.61538461538461
7.97938969964963 4.87179487179487
8.00008893114369 5.12820512820513
8.02581931400328 5.38461538461538
8.0480833742542 5.64102564102564
8.06704777843763 5.8974358974359
8.07599449212785 6.15384615384615
8.11103558577916 6.41025641025641
8.16174041369527 6.66666666666667
8.13923320643276 6.92307692307692
7.94871794871795 7.17206851283709
7.93831617047569 7.17948717948718
7.69230769230769 7.32253417296965
7.53664013191003 7.43589743589744
7.43589743589744 7.50929266010396
7.20017028631062 7.69230769230769
7.17948717948718 7.7083296998351
6.92307692307692 7.8837646575561
6.86717604767522 7.94871794871795
6.75345203264975 8.2051282051282
6.71314797565118 8.46153846153846
6.6790002282719 8.71794871794872
6.66666666666667 8.77498155482916
6.60731862975812 8.97435897435897
6.4755019734893 9.23076923076923
6.41025641025641 9.346113551416
6.32410440761771 9.48717948717949
6.15384615384615 9.71207978621423
6.12667219502123 9.74358974358974
5.8974358974359 9.9968611571772
5.89433567071017 10
5.67017187680911 10
5.8974358974359 9.76990520270449
5.92125405492661 9.74358974358974
6.14240131712612 9.48717948717949
6.15384615384615 9.47141769618674
6.30335369194757 9.23076923076923
6.41025641025641 9.03744871991536
6.44294398066511 8.97435897435897
6.54125316455426 8.71794871794872
6.58893976602141 8.46153846153846
6.62418770151294 8.2051282051282
6.66666666666667 7.99332540467342
6.67987953589984 7.94871794871795
6.8876734710747 7.69230769230769
6.92307692307692 7.66324095379252
7.17948717948718 7.45748389877966
7.20795895019949 7.43589743589744
7.43589743589744 7.26948103652068
7.56143463926606 7.17948717948718
7.69230769230769 7.09698737744271
7.91362615354966 6.92307692307692
7.94871794871795 6.86930746134181
8.01844872800642 6.66666666666667
8.00065547454513 6.41025641025641
7.95224109479156 6.15384615384615
7.94871794871795 6.02544316494528
7.94483265207477 5.8974358974359
7.92597884970173 5.64102564102564
7.9065676145564 5.38461538461538
7.88071052760644 5.12820512820513
7.85886754992921 4.87179487179487
7.84260966045268 4.61538461538461
7.84021796850069 4.35897435897436
7.84108091942729 4.1025641025641
7.84376288592765 3.84615384615385
7.84927405402622 3.58974358974359
7.85727590494721 3.33333333333333
7.86716772758647 3.07692307692308
7.87880795274685 2.82051282051282
7.89198508446955 2.56410256410256
7.909430121293 2.30769230769231
7.92859623697051 2.05128205128205
7.94871794871795 1.79574302996745
7.94878321058985 1.79487179487179
7.96709917137374 1.53846153846154
7.98434312997962 1.28205128205128
8.00033240526819 1.02564102564103
8.01488355483662 0.769230769230769
8.02781448107862 0.512820512820513
8.03894269298317 0.256410256410256
8.04808433897979 0
8.16730454232549 0
8.15816268487111 0.256410256410256
};
\addplot [draw=none, fill=color29, forget plot]
table{%
x  y
8.2051282051282 0
8.2823752876321 0
8.27369921442764 0.256410256410256
8.26313850317971 0.512820512820513
8.25086727271417 0.769230769230769
8.2370575592876 1.02564102564103
8.22188335420039 1.28205128205128
8.20551880664288 1.53846153846154
8.2051282051282 1.54422292292541
8.18722234853919 1.79487179487179
8.16801670896208 2.05128205128205
8.14844020055229 2.30769230769231
8.13092871208417 2.56410256410256
8.11782639927484 2.82051282051282
8.10679937179929 3.07692307692308
8.09735635044809 3.33333333333333
8.08977711949237 3.58974358974359
8.0845569627069 3.84615384615385
8.08201589704732 4.1025641025641
8.08240794734794 4.35897435897436
8.08360505090609 4.61538461538461
8.09514325343462 4.87179487179487
8.11584248492868 5.12820512820513
8.14180696615704 5.38461538461539
8.16898685361913 5.64102564102564
8.18883406715723 5.8974358974359
8.19974788946414 6.15384615384615
8.2051282051282 6.21220069106887
8.22201881212286 6.41025641025641
8.27762361914182 6.66666666666667
8.30134997650293 6.92307692307692
8.2051282051282 7.17574777991254
8.2024344631251 7.17948717948718
7.94871794871795 7.38028583032332
7.86042622364428 7.43589743589744
7.69230769230769 7.55568068652424
7.50477366826453 7.69230769230769
7.43589743589744 7.74259110841195
7.17948717948718 7.94100139699409
7.16791265239328 7.94871794871795
6.92307692307692 8.12835110749639
6.88394830268082 8.2051282051282
6.83076127155647 8.46153846153846
6.79841773084606 8.71794871794872
6.75023411293145 8.97435897435897
6.66666666666667 9.18345650720508
6.64252001363444 9.23076923076923
6.49611628038317 9.48717948717949
6.41025641025641 9.62014295362149
6.31834078713878 9.74358974358974
6.15384615384615 9.94174800754752
6.10115331266518 10
5.8974358974359 10
5.89433567071017 10
5.8974358974359 9.9968611571772
6.12667219502123 9.74358974358974
6.15384615384615 9.71207978621423
6.32410440761771 9.48717948717949
6.41025641025641 9.346113551416
6.4755019734893 9.23076923076923
6.60731862975812 8.97435897435897
6.66666666666667 8.77498155482916
6.6790002282719 8.71794871794872
6.71314797565118 8.46153846153846
6.75345203264975 8.2051282051282
6.86717604767522 7.94871794871795
6.92307692307692 7.8837646575561
7.17948717948718 7.7083296998351
7.20017028631062 7.69230769230769
7.43589743589744 7.50929266010396
7.53664013191003 7.43589743589744
7.69230769230769 7.32253417296965
7.93831617047569 7.17948717948718
7.94871794871795 7.17206851283709
8.13923320643276 6.92307692307692
8.16174041369527 6.66666666666667
8.11103558577916 6.41025641025641
8.07599449212785 6.15384615384615
8.06704777843763 5.8974358974359
8.0480833742542 5.64102564102564
8.02581931400328 5.38461538461538
8.00008893114369 5.12820512820513
7.97938969964963 4.87179487179487
7.96463205710036 4.61538461538461
7.9647149543134 4.35897435897436
7.96439014914873 4.1025641025641
7.96693059728549 3.84615384615385
7.97215085699189 3.58974358974359
7.97973019086835 3.33333333333333
7.98913450131912 3.07692307692308
8.00016060189172 2.82051282051282
8.01286132953401 2.56410256410256
8.02992660081111 2.30769230769231
8.04879639988721 2.05128205128205
8.06800277956452 1.79487179487179
8.0863194804486 1.53846153846154
8.10356322759635 1.28205128205128
8.1195526086139 1.02564102564103
8.13410407537038 0.769230769230769
8.14703447296656 0.512820512820513
8.15816268487111 0.256410256410256
8.16730454232549 0
8.2051282051282 0
};
\addplot [draw=none, fill=color30, forget plot]
table{%
x  y
8.38684148767259 0.256410256410256
8.37628115732025 0.512820512820513
8.36400926028911 0.769230769230769
8.35019973730905 1.02564102564103
8.33502619878969 1.28205128205128
8.31866117511149 1.53846153846154
8.30127754641272 1.79487179487179
8.28305104928731 2.05128205128205
8.26415196133334 2.30769230769231
8.24680311375635 2.56410256410256
8.23393151932958 2.82051282051282
8.22347061088107 3.07692307692308
8.21447564336128 3.33333333333333
8.2072863539596 3.58974358974359
8.2051282051282 3.70150086013756
8.20218332812831 3.84615384615385
8.1996416449459 4.1025641025641
8.20010094038247 4.35897435897436
8.20257804471181 4.61538461538461
8.2051282051282 4.69250120430338
8.2106409522165 4.87179487179487
8.23022776106107 5.12820512820513
8.25497101779349 5.38461538461538
8.28295026141541 5.64102564102564
8.3044659346409 5.8974358974359
8.32083604494382 6.15384615384615
8.33648622626161 6.41025641025641
8.38160345051968 6.66666666666667
8.43904887724239 6.92307692307692
8.40784119762042 7.17948717948718
8.21917870918247 7.43589743589744
8.2051282051282 7.44678693133912
7.94871794871795 7.59902398382459
7.81997593974422 7.69230769230769
7.69230769230769 7.78512539718614
7.47155482520472 7.94871794871795
7.43589743589744 7.97514795333483
7.17948717948718 8.15465837737143
7.1146546188933 8.2051282051282
6.95381550521464 8.46153846153846
6.92307692307692 8.67449136886401
6.91783523342021 8.71794871794872
6.88102353258109 8.97435897435897
6.79954931972487 9.23076923076923
6.66666666666667 9.47644980291388
6.660524500882 9.48717948717949
6.50115638030566 9.74358974358974
6.41025641025641 9.8613495195417
6.29517977349955 10
6.15384615384615 10
6.10115331266518 10
6.15384615384615 9.94174800754752
6.31834078713878 9.74358974358974
6.41025641025641 9.62014295362149
6.49611628038317 9.48717948717949
6.64252001363444 9.23076923076923
6.66666666666667 9.18345650720508
6.75023411293145 8.97435897435897
6.79841773084606 8.71794871794872
6.83076127155647 8.46153846153846
6.88394830268082 8.2051282051282
6.92307692307692 8.12835110749639
7.16791265239328 7.94871794871795
7.17948717948718 7.94100139699409
7.43589743589744 7.74259110841195
7.50477366826453 7.69230769230769
7.69230769230769 7.55568068652424
7.86042622364428 7.43589743589744
7.94871794871795 7.38028583032332
8.2024344631251 7.17948717948718
8.20512820512821 7.17574777991254
8.30134997650293 6.92307692307692
8.27762361914182 6.66666666666667
8.22201881212286 6.41025641025641
8.2051282051282 6.21220069106887
8.19974788946414 6.15384615384615
8.18883406715723 5.8974358974359
8.16898685361913 5.64102564102564
8.14180696615704 5.38461538461538
8.11584248492868 5.12820512820513
8.09514325343462 4.87179487179487
8.08360505090609 4.61538461538461
8.08240794734794 4.35897435897436
8.08201589704732 4.1025641025641
8.0845569627069 3.84615384615385
8.08977711949237 3.58974358974359
8.09735635044809 3.33333333333333
8.10679937179929 3.07692307692308
8.11782639927484 2.82051282051282
8.13092871208417 2.56410256410256
8.14844020055229 2.30769230769231
8.16801670896208 2.05128205128205
8.18722234853919 1.79487179487179
8.2051282051282 1.54422292292541
8.20551880664288 1.53846153846154
8.22188335420039 1.28205128205128
8.2370575592876 1.02564102564103
8.25086727271417 0.769230769230769
8.26313850317971 0.512820512820513
8.27369921442764 0.256410256410256
8.2823752876321 0
8.39551784654851 0
8.38684148767259 0.256410256410256
};
\addplot [draw=none, fill=color31, forget plot]
table{%
x  y
8.46153846153846 0
8.50631749695124 0
8.49807228998186 0.256410256410256
8.48803736871514 0.512820512820513
8.47637506510547 0.769230769230769
8.46325226139244 1.02564102564103
8.46153846153846 1.05611821224332
8.44816904337898 1.28205128205128
8.4318035435801 1.53846153846154
8.41442001010515 1.79487179487179
8.39619341775592 2.05128205128205
8.37729471069818 2.30769230769231
8.35896824034753 2.56410256410256
8.34554941809828 2.82051282051282
8.33508897302646 3.07692307692308
8.32605157616051 3.33333333333333
8.31886228675884 3.58974358974359
8.31391046784064 3.84615384615385
8.31150011974031 4.1025641025641
8.31193816385396 4.35897435897436
8.31483143144011 4.61538461538461
8.32126048472677 4.87179487179487
8.33999733431586 5.12820512820513
8.36474023252512 5.38461538461538
8.39395452256912 5.64102564102564
8.41914720070031 5.8974358974359
8.44180305934727 6.15384615384615
8.45095364040035 6.41025641025641
8.46153846153846 6.48350072819788
8.48613470620625 6.66666666666667
8.54360940354106 6.92307692307692
8.56509972313096 7.17948717948718
8.47295981306302 7.43589743589744
8.46153846153846 7.45143202561956
8.2051282051282 7.64676702822965
8.13305288952025 7.69230769230769
7.94871794871795 7.82285241986824
7.77559320315621 7.94871794871795
7.69230769230769 8.00722752193954
7.43589743589744 8.1993375415918
7.4275021890132 8.2051282051282
7.17948717948718 8.35090241568369
7.09672469872196 8.46153846153846
7.02800815619888 8.71794871794872
6.9983710760857 8.97435897435897
6.94816514472079 9.23076923076923
6.92307692307692 9.29566047615318
6.82417702793798 9.48717948717949
6.67657735769434 9.74358974358974
6.66666666666667 9.75889097895678
6.48384927212125 10
6.41025641025641 10
6.29517977349955 10
6.41025641025641 9.8613495195417
6.50115638030566 9.74358974358974
6.660524500882 9.48717948717949
6.66666666666667 9.47644980291388
6.79954931972487 9.23076923076923
6.88102353258109 8.97435897435897
6.91783523342021 8.71794871794872
6.92307692307692 8.67449136886401
6.95381550521464 8.46153846153846
7.1146546188933 8.2051282051282
7.17948717948718 8.15465837737143
7.43589743589744 7.97514795333483
7.47155482520472 7.94871794871795
7.69230769230769 7.78512539718614
7.81997593974422 7.69230769230769
7.94871794871795 7.59902398382459
8.2051282051282 7.44678693133912
8.21917870918247 7.43589743589744
8.40784119762042 7.17948717948718
8.43904887724239 6.92307692307692
8.38160345051968 6.66666666666667
8.33648622626161 6.41025641025641
8.32083604494382 6.15384615384615
8.3044659346409 5.8974358974359
8.28295026141541 5.64102564102564
8.25497101779349 5.38461538461538
8.23022776106107 5.12820512820513
8.2106409522165 4.87179487179487
8.2051282051282 4.69250120430338
8.20257804471181 4.61538461538461
8.20010094038247 4.35897435897436
8.1996416449459 4.1025641025641
8.20218332812831 3.84615384615385
8.2051282051282 3.70150086013756
8.2072863539596 3.58974358974359
8.21447564336128 3.33333333333333
8.22347061088107 3.07692307692308
8.23393151932958 2.82051282051282
8.24680311375635 2.56410256410256
8.26415196133334 2.30769230769231
8.28305104928731 2.05128205128205
8.30127754641272 1.79487179487179
8.31866117511149 1.53846153846154
8.33502619878969 1.28205128205128
8.35019973730905 1.02564102564103
8.36400926028911 0.769230769230769
8.37628115732025 0.512820512820513
8.38684148767259 0.256410256410256
8.39551784654851 0
8.46153846153846 0
};
\addplot [draw=none, fill=color32, forget plot]
table{%
x  y
8.60558921577476 0.256410256410256
8.59555463846947 0.512820512820513
8.58389224886924 0.769230769230769
8.5707698751104 1.02564102564103
8.55635052310527 1.28205128205128
8.54079920753199 1.53846153846154
8.5242801061387 1.79487179487179
8.50695937415619 2.05128205128205
8.48900070602786 2.30769230769231
8.47072974895462 2.56410256410256
8.46153846153846 2.73999072105556
8.45716731686699 2.82051282051282
8.44670733517185 3.07692307692308
8.43762750895974 3.33333333333333
8.43043821955807 3.58974358974359
8.42548612282473 3.84615384615385
8.42307642296189 4.1025641025641
8.42351409665319 4.35897435897436
8.42693762989371 4.61538461538461
8.43188001723704 4.87179487179487
8.44976690757065 5.12820512820513
8.46153846153846 5.25019511150484
8.47385562537595 5.38461538461539
8.50234943699241 5.64102564102564
8.52957831914903 5.8974358974359
8.55269325611337 6.15384615384615
8.56654956489782 6.41025641025641
8.59249912627227 6.66666666666667
8.64170111040371 6.92307692307692
8.70545585303812 7.17948717948718
8.66102166878712 7.43589743589744
8.47664304256632 7.69230769230769
8.46153846153846 7.70363741076072
8.2051282051282 7.85780584053214
8.07903792283525 7.94871794871795
7.94871794871795 8.04327009195512
7.71874450474939 8.2051282051282
7.69230769230769 8.22378473457327
7.43589743589744 8.40918901304833
7.34036760023083 8.46153846153846
7.17948717948718 8.59624674620877
7.1377566701903 8.71794871794872
7.10934830448928 8.97435897435897
7.07066757595786 9.23076923076923
6.98052775963068 9.48717948717949
6.92307692307692 9.59526412016396
6.8363478631219 9.74358974358974
6.6704021815938 10
6.66666666666667 10
6.48384927212125 10
6.66666666666667 9.75889097895678
6.67657735769434 9.74358974358974
6.82417702793798 9.48717948717949
6.92307692307692 9.29566047615318
6.94816514472079 9.23076923076923
6.9983710760857 8.97435897435897
7.02800815619888 8.71794871794872
7.09672469872196 8.46153846153846
7.17948717948718 8.35090241568369
7.4275021890132 8.2051282051282
7.43589743589744 8.1993375415918
7.69230769230769 8.00722752193954
7.77559320315621 7.94871794871795
7.94871794871795 7.82285241986824
8.13305288952025 7.69230769230769
8.2051282051282 7.64676702822965
8.46153846153846 7.45143202561956
8.47295981306303 7.43589743589744
8.56509972313096 7.17948717948718
8.54360940354106 6.92307692307692
8.48613470620625 6.66666666666667
8.46153846153846 6.48350072819788
8.45095364040035 6.41025641025641
8.44180305934727 6.15384615384615
8.41914720070031 5.8974358974359
8.39395452256912 5.64102564102564
8.36474023252512 5.38461538461538
8.33999733431586 5.12820512820513
8.32126048472677 4.87179487179487
8.31483143144011 4.61538461538461
8.31193816385395 4.35897435897436
8.31150011974031 4.1025641025641
8.31391046784064 3.84615384615385
8.31886228675884 3.58974358974359
8.32605157616051 3.33333333333333
8.33508897302647 3.07692307692308
8.34554941809828 2.82051282051282
8.35896824034753 2.56410256410256
8.37729471069818 2.30769230769231
8.39619341775592 2.05128205128205
8.41442001010515 1.79487179487179
8.4318035435801 1.53846153846154
8.44816904337898 1.28205128205128
8.46153846153846 1.05611821224332
8.46325226139244 1.02564102564103
8.47637506510547 0.769230769230769
8.48803736871514 0.512820512820513
8.49807228998186 0.256410256410256
8.50631749695124 0
8.61383459472458 0
8.60558921577476 0.256410256410256
};
\addplot [draw=none, fill=color33, forget plot]
table{%
x  y
8.71794871794872 0
8.72118666170107 0
8.71794871794872 0.105821522952442
8.71310614156766 0.256410256410256
8.7030719082238 0.512820512820513
8.69140943263301 0.769230769230769
8.67828748882836 1.02564102564103
8.66386719092855 1.28205128205128
8.64831656327702 1.53846153846154
8.63179771985666 1.79487179487179
8.61447647192953 2.05128205128205
8.59651840573708 2.30769230769231
8.57817655260342 2.56410256410256
8.56341143373434 2.82051282051282
8.55344895005796 3.07692307692308
8.54480656416207 3.33333333333333
8.5379777363714 3.58974358974359
8.53327404959442 3.84615384615385
8.53098519690031 4.1025641025641
8.5314006861179 4.35897435897436
8.53480829529253 4.61538461538461
8.53983534556244 4.87179487179487
8.55459579117101 5.12820512820513
8.57809175912293 5.38461538461538
8.60668289076071 5.64102564102564
8.6375171274172 5.8974358974359
8.66161894747908 6.15384615384615
8.68226047574627 6.41025641025641
8.69886354633829 6.66666666666667
8.71794871794872 6.78108002002361
8.74040163478558 6.92307692307692
8.80300080425366 7.17948717948718
8.81146526168793 7.43589743589744
8.7297907045547 7.69230769230769
8.71794871794872 7.70851644194666
8.46153846153846 7.89795307134179
8.38150812515045 7.94871794871795
8.2051282051282 8.07288189761441
8.02285430764378 8.2051282051282
7.94871794871795 8.25582809089722
7.69230769230769 8.4400102691952
7.66226109936685 8.46153846153846
7.43589743589744 8.59558665128696
7.30131046999299 8.71794871794872
7.21915939370842 8.97435897435897
7.19103221791228 9.23076923076923
7.17948717948718 9.29023939788893
7.12576585902407 9.48717948717949
6.99359665769304 9.74358974358974
6.92307692307692 9.86289776641539
6.83605266371472 10
6.6704021815938 10
6.8363478631219 9.74358974358974
6.92307692307692 9.59526412016396
6.98052775963068 9.48717948717949
7.07066757595786 9.23076923076923
7.10934830448928 8.97435897435897
7.1377566701903 8.71794871794872
7.17948717948718 8.59624674620877
7.34036760023083 8.46153846153846
7.43589743589744 8.40918901304833
7.69230769230769 8.22378473457327
7.71874450474939 8.2051282051282
7.94871794871795 8.04327009195512
8.07903792283525 7.94871794871795
8.2051282051282 7.85780584053214
8.46153846153846 7.70363741076072
8.47664304256632 7.69230769230769
8.66102166878712 7.43589743589744
8.70545585303812 7.17948717948718
8.64170111040371 6.92307692307692
8.59249912627227 6.66666666666667
8.56654956489782 6.41025641025641
8.55269325611337 6.15384615384615
8.52957831914903 5.8974358974359
8.50234943699241 5.64102564102564
8.47385562537595 5.38461538461539
8.46153846153846 5.25019511150484
8.44976690757065 5.12820512820513
8.43188001723704 4.87179487179487
8.42693762989371 4.61538461538461
8.42351409665319 4.35897435897436
8.42307642296189 4.1025641025641
8.42548612282473 3.84615384615385
8.43043821955807 3.58974358974359
8.43762750895974 3.33333333333333
8.44670733517185 3.07692307692308
8.45716731686699 2.82051282051282
8.46153846153846 2.73999072105556
8.47072974895462 2.56410256410256
8.48900070602786 2.30769230769231
8.50695937415619 2.05128205128205
8.5242801061387 1.79487179487179
8.54079920753199 1.53846153846154
8.55635052310527 1.28205128205128
8.5707698751104 1.02564102564103
8.58389224886924 0.769230769230769
8.59555463846947 0.512820512820513
8.60558921577476 0.256410256410256
8.61383459472458 0
8.71794871794872 0
};
\addplot [draw=none, fill=color34, forget plot]
table{%
x  y
8.71794871794872 0.105821522952442
8.72118666170107 0
8.82348960577908 0
8.81564407275484 0.256410256410256
8.8060958046971 0.512820512820513
8.79499944720413 0.769230769230769
8.78251373183158 1.02564102564103
8.76879251446816 1.28205128205128
8.75399644049716 1.53846153846154
8.73827897784004 1.79487179487179
8.72179741625979 2.05128205128205
8.71794871794872 2.10903775437955
8.70403610544629 2.30769230769231
8.68562335625222 2.56410256410256
8.66943652692753 2.82051282051282
8.65944327988857 3.07692307692308
8.65078635448749 3.33333333333333
8.64395735959926 3.58974358974359
8.63925383991984 3.84615384615385
8.63696465303113 4.1025641025641
8.63737997515221 4.35897435897436
8.64078808561795 4.61538461538461
8.64681469699359 4.87179487179487
8.65883119752225 5.12820512820513
8.68232789286992 5.38461538461538
8.71101634452901 5.64102564102564
8.71794871794872 5.69405336321737
8.74327650627643 5.8974358974359
8.76780869688115 6.15384615384616
8.7908211851419 6.41025641025641
8.8063417181084 6.66666666666667
8.84122725842643 6.92307692307692
8.89636289440999 7.17948717948718
8.94557835658252 7.43589743589744
8.90259774846682 7.69230769230769
8.71794871794872 7.94504652797196
8.71267210900444 7.94871794871795
8.46153846153846 8.10073713121067
8.31604687370595 8.2051282051282
8.2051282051282 8.28544028979018
7.94871794871795 8.45909287013181
7.94533699256983 8.46153846153846
7.69230769230769 8.6438696315604
7.55459112891193 8.71794871794872
7.43589743589744 8.77893290256682
7.32696766734693 8.97435897435897
7.2943950100199 9.23076923076923
7.25180872830608 9.48717948717949
7.17948717948718 9.68062668173199
7.14785118495962 9.74358974358974
6.99630479584391 10
6.92307692307692 10
6.83605266371472 10
6.92307692307692 9.86289776641539
6.99359665769304 9.74358974358974
7.12576585902407 9.48717948717949
7.17948717948718 9.29023939788893
7.19103221791229 9.23076923076923
7.21915939370842 8.97435897435897
7.30131046999299 8.71794871794872
7.43589743589744 8.59558665128696
7.66226109936685 8.46153846153846
7.69230769230769 8.4400102691952
7.94871794871795 8.25582809089722
8.02285430764378 8.2051282051282
8.2051282051282 8.07288189761441
8.38150812515045 7.94871794871795
8.46153846153846 7.89795307134179
8.71794871794872 7.70851644194666
8.7297907045547 7.69230769230769
8.81146526168793 7.43589743589744
8.80300080425366 7.17948717948718
8.74040163478558 6.92307692307692
8.71794871794872 6.78108002002361
8.69886354633829 6.66666666666667
8.68226047574627 6.41025641025641
8.66161894747908 6.15384615384615
8.6375171274172 5.8974358974359
8.60668289076071 5.64102564102564
8.57809175912293 5.38461538461538
8.55459579117101 5.12820512820513
8.53983534556244 4.87179487179487
8.53480829529253 4.61538461538461
8.5314006861179 4.35897435897436
8.53098519690031 4.1025641025641
8.53327404959442 3.84615384615385
8.5379777363714 3.58974358974359
8.54480656416207 3.33333333333333
8.55344895005796 3.07692307692308
8.56341143373434 2.82051282051282
8.57817655260342 2.56410256410256
8.59651840573708 2.30769230769231
8.61447647192953 2.05128205128205
8.63179771985666 1.7948717948718
8.64831656327702 1.53846153846154
8.66386719092855 1.28205128205128
8.67828748882836 1.02564102564103
8.69140943263301 0.769230769230769
8.7030719082238 0.512820512820513
8.71310614156766 0.256410256410256
8.71794871794872 0.105821522952442
};
\addplot [draw=none, fill=color35, forget plot]
table{%
x  y
8.91794717253751 0.256410256410256
8.90839812596122 0.512820512820513
8.89730239128215 0.769230769230769
8.88481620879846 1.02564102564103
8.87109514713828 1.28205128205128
8.85629907316728 1.53846153846154
8.84058161051015 1.79487179487179
8.82410051604246 2.05128205128205
8.80701315250002 2.30769230769231
8.7894739389035 2.56410256410256
8.77305540147923 2.82051282051282
8.76310804309617 3.07692307692308
8.75486707626143 3.33333333333333
8.74837202034352 3.58974358974359
8.74389865122636 3.84615384615385
8.74172129665004 4.1025641025641
8.74211625224579 4.35897435897436
8.74535795362112 4.61538461538461
8.7517218486848 4.87179487179487
8.76146367141064 5.12820512820513
8.78319024213857 5.38461538461538
8.81047451655775 5.64102564102564
8.84266319504789 5.8974358974359
8.87106827641066 6.15384615384615
8.8961930716007 6.41025641025641
8.91406343164567 6.66666666666667
8.94205288206728 6.92307692307692
8.97435897435897 7.0924742762874
8.98999703911575 7.17948717948718
9.04761223674742 7.43589743589744
9.04860424424061 7.69230769230769
8.97435897435897 7.94622981539111
8.97287529820458 7.94871794871795
8.71794871794872 8.13489390008734
8.60774246524544 8.2051282051282
8.46153846153846 8.30744277734407
8.24871733605008 8.46153846153846
8.2051282051282 8.49067122121045
7.94871794871795 8.66523491630466
7.87504472463639 8.71794871794872
7.69230769230769 8.82769058078387
7.43589743589744 8.97234695002344
7.43477594098543 8.97435897435897
7.3977578021275 9.23076923076923
7.36658379380138 9.48717948717949
7.28766773538451 9.74358974358974
7.17948717948718 9.95109209563026
7.15058198229565 10
6.99630479584391 10
7.14785118495962 9.74358974358974
7.17948717948718 9.68062668173199
7.25180872830608 9.48717948717949
7.29439501001989 9.23076923076923
7.32696766734693 8.97435897435897
7.43589743589744 8.77893290256682
7.55459112891193 8.71794871794872
7.69230769230769 8.6438696315604
7.94533699256983 8.46153846153846
7.94871794871795 8.45909287013181
8.2051282051282 8.28544028979018
8.31604687370595 8.2051282051282
8.46153846153846 8.10073713121067
8.71267210900444 7.94871794871795
8.71794871794872 7.94504652797196
8.90259774846682 7.69230769230769
8.94557835658252 7.43589743589744
8.89636289440999 7.17948717948718
8.84122725842643 6.92307692307692
8.8063417181084 6.66666666666667
8.7908211851419 6.41025641025641
8.76780869688115 6.15384615384616
8.74327650627642 5.8974358974359
8.71794871794872 5.69405336321737
8.71101634452901 5.64102564102564
8.68232789286992 5.38461538461538
8.65883119752225 5.12820512820513
8.64681469699359 4.87179487179487
8.64078808561795 4.61538461538461
8.63737997515221 4.35897435897436
8.63696465303113 4.1025641025641
8.63925383991984 3.84615384615385
8.64395735959926 3.58974358974359
8.65078635448749 3.33333333333333
8.65944327988857 3.07692307692308
8.66943652692753 2.82051282051282
8.68562335625222 2.56410256410256
8.70403610544629 2.30769230769231
8.71794871794872 2.10903775437955
8.72179741625979 2.05128205128205
8.73827897784004 1.79487179487179
8.75399644049716 1.53846153846154
8.76879251446816 1.28205128205128
8.78251373183158 1.02564102564103
8.79499944720413 0.769230769230769
8.8060958046971 0.512820512820513
8.81564407275484 0.256410256410256
8.82348960577908 0
8.92579254985709 0
8.91794717253751 0.256410256410256
};
\addplot [draw=none, fill=color36, forget plot]
table{%
x  y
8.97435897435897 0
9.02555031358859 0
9.01807667045836 0.256410256410256
9.00897952846852 0.512820512820513
8.9984095300457 0.769230769230769
8.98651444225805 1.02564102564103
8.97435897435897 1.26408892642289
8.9733977798084 1.28205128205128
8.95860170583739 1.53846153846154
8.94288424318027 1.79487179487179
8.92640361582514 2.05128205128205
8.90931531806184 2.30769230769231
8.89177703868617 2.56410256410256
8.8746446281786 2.82051282051282
8.86390282322586 3.07692307692308
8.85566200753878 3.33333333333333
8.84916680047321 3.58974358974359
8.8446931290621 3.84615384615385
8.84251607677973 4.1025641025641
8.84291133467125 4.35897435897436
8.84615288489847 4.61538461538461
8.85251677996215 4.87179487179487
8.86199583872055 5.12820512820513
8.88230113114143 5.38461538461538
8.90958569784035 5.64102564102564
8.94204988381936 5.8974358974359
8.97432785594016 6.15384615384615
8.97435897435897 6.15414508850358
8.99982429407228 6.41025641025641
9.01979863207389 6.66666666666667
9.0423419110231 6.92307692307692
9.08501210106035 7.17948717948718
9.14088092271046 7.43589743589744
9.17557739230466 7.69230769230769
9.13939200762246 7.94871794871795
8.97435897435897 8.16583938901243
8.91730149224841 8.2051282051282
8.71794871794872 8.32945239895161
8.53297859437328 8.46153846153846
8.46153846153846 8.51315378577389
8.2051282051282 8.68235281730136
8.15392966002887 8.71794871794872
7.94871794871795 8.86323738909435
7.74646854668419 8.97435897435897
7.69230769230769 9.00157259364368
7.52038852744433 9.23076923076923
7.47414739553224 9.48717948717949
7.43589743589744 9.69646341940272
7.42375923914516 9.74358974358974
7.29699351596738 10
7.17948717948718 10
7.15058198229565 10
7.17948717948718 9.95109209563026
7.28766773538451 9.74358974358974
7.36658379380138 9.48717948717949
7.3977578021275 9.23076923076923
7.43477594098543 8.97435897435897
7.43589743589744 8.97234695002344
7.69230769230769 8.82769058078387
7.87504472463639 8.71794871794872
7.94871794871795 8.66523491630466
8.2051282051282 8.49067122121045
8.24871733605008 8.46153846153846
8.46153846153846 8.30744277734407
8.60774246524544 8.2051282051282
8.71794871794872 8.13489390008734
8.97287529820458 7.94871794871795
8.97435897435897 7.94622981539111
9.04860424424061 7.69230769230769
9.04761223674742 7.43589743589744
8.98999703911575 7.17948717948718
8.97435897435897 7.0924742762874
8.94205288206728 6.92307692307692
8.91406343164567 6.66666666666667
8.8961930716007 6.41025641025641
8.87106827641066 6.15384615384615
8.84266319504789 5.8974358974359
8.81047451655775 5.64102564102564
8.78319024213857 5.38461538461538
8.76146367141064 5.12820512820513
8.7517218486848 4.87179487179487
8.74535795362112 4.61538461538461
8.74211625224579 4.35897435897436
8.74172129665004 4.1025641025641
8.74389865122636 3.84615384615385
8.74837202034352 3.58974358974359
8.75486707626143 3.33333333333333
8.76310804309617 3.07692307692308
8.77305540147923 2.82051282051282
8.7894739389035 2.56410256410256
8.80701315250002 2.30769230769231
8.82410051604246 2.05128205128205
8.84058161051015 1.79487179487179
8.85629907316728 1.53846153846154
8.87109514713828 1.28205128205128
8.88481620879846 1.02564102564103
8.89730239128215 0.769230769230769
8.90839812596122 0.512820512820513
8.91794717253751 0.256410256410256
8.92579254985709 0
8.97435897435897 0
};
\addplot [draw=none, fill=color37, forget plot]
table{%
x  y
9.11553427189958 0.256410256410256
9.10643741251965 0.512820512820513
9.09586684887866 0.769230769230769
9.08397232630918 1.02564102564103
9.07090146313281 1.28205128205128
9.05680568775141 1.53846153846154
9.04183267695071 1.79487179487179
9.02613250651528 2.05128205128205
9.00985309050277 2.30769230769231
8.99314600801187 2.56410256410256
8.97615717866725 2.82051282051282
8.97435897435897 2.86191154637676
8.96469760335556 3.07692307692308
8.95645693881614 3.33333333333333
8.94996158060291 3.58974358974359
8.94548760689785 3.84615384615385
8.94331085690943 4.1025641025641
8.94370641709671 4.35897435897436
8.94694781617583 4.61538461538461
8.9533117112395 4.87179487179487
8.96252800603046 5.12820512820513
8.97435897435897 5.28799214790529
8.98107352725164 5.38461538461538
9.00704863925698 5.64102564102564
9.03804014672747 5.8974358974359
9.07064315769649 6.15384615384615
9.09845438982636 6.41025641025641
9.12300826731447 6.66666666666667
9.14237794237258 6.92307692307692
9.18002716300496 7.17948717948718
9.23076923076923 7.41960176544148
9.2340220462212 7.43589743589744
9.2815752318405 7.69230769230769
9.28344556487477 7.94871794871795
9.23076923076923 8.13938642515661
9.19001455860775 8.2051282051282
8.97435897435897 8.35758425593781
8.81349749682391 8.46153846153846
8.71794871794872 8.52801310223032
8.46153846153846 8.71325801181386
8.45436367270727 8.71794871794872
8.2051282051282 8.87736441006941
8.06796200378255 8.97435897435897
7.94871794871795 9.04784694164726
7.69230769230769 9.18008042603709
7.65428629248804 9.23076923076923
7.57071589898014 9.48717948717949
7.53340047711205 9.74358974358974
7.44095474174231 10
7.43589743589744 10
7.29699351596738 10
7.42375923914516 9.74358974358974
7.43589743589744 9.69646341940272
7.47414739553224 9.48717948717949
7.52038852744433 9.23076923076923
7.69230769230769 9.00157259364368
7.74646854668419 8.97435897435897
7.94871794871795 8.86323738909435
8.15392966002887 8.71794871794872
8.2051282051282 8.68235281730136
8.46153846153846 8.51315378577389
8.53297859437328 8.46153846153846
8.71794871794872 8.3294523989516
8.91730149224841 8.2051282051282
8.97435897435897 8.16583938901243
9.13939200762246 7.94871794871795
9.17557739230466 7.69230769230769
9.14088092271046 7.43589743589744
9.08501210106035 7.17948717948718
9.0423419110231 6.92307692307692
9.0197986320739 6.66666666666667
8.99982429407228 6.41025641025641
8.97435897435897 6.15414508850358
8.97432785594016 6.15384615384615
8.94204988381936 5.8974358974359
8.90958569784035 5.64102564102564
8.88230113114143 5.38461538461538
8.86199583872055 5.12820512820513
8.85251677996215 4.87179487179487
8.84615288489847 4.61538461538461
8.84291133467125 4.35897435897436
8.84251607677973 4.1025641025641
8.8446931290621 3.84615384615385
8.84916680047321 3.58974358974359
8.85566200753878 3.33333333333333
8.86390282322586 3.07692307692308
8.8746446281786 2.82051282051282
8.89177703868617 2.56410256410256
8.90931531806184 2.30769230769231
8.92640361582514 2.05128205128205
8.94288424318027 1.79487179487179
8.95860170583739 1.53846153846154
8.9733977798084 1.28205128205128
8.97435897435897 1.26408892642289
8.98651444225805 1.02564102564103
8.9984095300457 0.769230769230769
9.00897952846852 0.512820512820513
9.01807667045836 0.256410256410256
9.02555031358859 0
9.12300777372548 0
9.11553427189958 0.256410256410256
};
\addplot [draw=none, fill=color38, forget plot]
table{%
x  y
9.21299187334081 0.256410256410256
9.20389529657077 0.512820512820513
9.19332416771162 0.769230769230769
9.1814302103603 1.02564102564103
9.16835962979548 1.28205128205128
9.15426343049738 1.53846153846154
9.13929056100183 1.7948717948718
9.12358996665217 2.05128205128205
9.10731069194399 2.30769230769231
9.09060332684483 2.56410256410256
9.07359175291023 2.82051282051282
9.06113983278272 3.07692307692308
9.05329288238286 3.33333333333333
9.04710750168203 3.58974358974359
9.04284752071726 3.84615384615385
9.04077452182508 4.1025641025641
9.04115118213977 4.35897435897436
9.04423771851433 4.61538461538461
9.05029787174837 4.87179487179487
9.05922584000012 5.12820512820513
9.07542784263593 5.38461538461539
9.10140242484881 5.64102564102564
9.13239446211176 5.8974358974359
9.16695636608689 6.15384615384615
9.19708448558045 6.41025641025641
9.22621790255504 6.66666666666667
9.23076923076923 6.73711473711474
9.24236099390508 6.92307692307692
9.27416592253356 7.17948717948718
9.32377113093248 7.43589743589744
9.37144539348227 7.69230769230769
9.40063899711778 7.94871794871795
9.36608700735663 8.2051282051282
9.23076923076923 8.37536264261035
9.10449033544605 8.46153846153846
8.97435897435897 8.54540296503117
8.73159259081135 8.71794871794872
8.71794871794872 8.72777983420421
8.46153846153846 8.89455336716705
8.34190729818039 8.97435897435897
8.2051282051282 9.06938547422617
7.94871794871795 9.21846602158617
7.92525854919071 9.23076923076923
7.69230769230769 9.41904521749143
7.66728440242805 9.48717948717949
7.64045155804235 9.74358974358974
7.56938081782461 10
7.44095474174231 10
7.53340047711204 9.74358974358974
7.57071589898014 9.48717948717949
7.65428629248804 9.23076923076923
7.69230769230769 9.1800804260371
7.94871794871795 9.04784694164726
8.06796200378255 8.97435897435897
8.2051282051282 8.87736441006941
8.45436367270727 8.71794871794872
8.46153846153846 8.71325801181386
8.71794871794872 8.52801310223032
8.81349749682391 8.46153846153846
8.97435897435897 8.35758425593781
9.19001455860775 8.2051282051282
9.23076923076923 8.13938642515661
9.28344556487477 7.94871794871795
9.2815752318405 7.69230769230769
9.2340220462212 7.43589743589744
9.23076923076923 7.41960176544148
9.18002716300496 7.17948717948718
9.14237794237258 6.92307692307692
9.12300826731447 6.66666666666667
9.09845438982636 6.41025641025641
9.07064315769649 6.15384615384615
9.03804014672747 5.8974358974359
9.00704863925698 5.64102564102564
8.98107352725164 5.38461538461538
8.97435897435897 5.28799214790529
8.96252800603046 5.12820512820513
8.9533117112395 4.87179487179487
8.94694781617583 4.61538461538462
8.94370641709671 4.35897435897436
8.94331085690943 4.1025641025641
8.94548760689785 3.84615384615385
8.94996158060291 3.58974358974359
8.95645693881614 3.33333333333333
8.96469760335556 3.07692307692308
8.97435897435897 2.86191154637676
8.97615717866725 2.82051282051282
8.99314600801187 2.56410256410256
9.00985309050276 2.30769230769231
9.02613250651528 2.05128205128205
9.04183267695071 1.79487179487179
9.05680568775141 1.53846153846154
9.07090146313281 1.28205128205128
9.08397232630918 1.02564102564103
9.09586684887866 0.769230769230769
9.10643741251965 0.512820512820513
9.11553427189958 0.256410256410256
9.12300777372548 0
9.22046523386236 0
9.21299187334081 0.256410256410256
};
\addplot [draw=none, fill=color39, forget plot]
table{%
x  y
9.23076923076923 0
9.31389121164147 0
9.30676336287597 0.256410256410256
9.29808795919561 0.512820512820513
9.28800564481958 0.769230769230769
9.27666198346498 1.02564102564103
9.26419607160692 1.28205128205128
9.25075185247984 1.53846153846154
9.23647182227316 1.79487179487179
9.23076923076923 1.89251691015714
9.22104742678905 2.05128205128205
9.20476829338521 2.30769230769231
9.18806064567779 2.56410256410256
9.1710263271532 2.82051282051282
9.15712063310773 3.07692307692308
9.1492738197626 3.33333333333333
9.1430881649527 3.58974358974359
9.13882873220765 3.84615384615385
9.1367553221501 4.1025641025641
9.13713184541044 4.35897435897436
9.140218381785 4.61538461538461
9.14627880912812 4.87179487179487
9.15541225048476 5.12820512820513
9.16978215802023 5.38461538461538
9.19575621044064 5.64102564102564
9.22674877749606 5.8974358974359
9.23076923076923 5.92618357696799
9.26116803591704 6.15384615384615
9.29209309873699 6.41025641025641
9.32066038270893 6.66666666666667
9.34194189364243 6.92307692307692
9.36730033624371 7.17948717948718
9.41352021564376 7.43589743589744
9.46131555512405 7.69230769230769
9.48717948717949 7.8266351230541
9.50968717575811 7.94871794871795
9.51354819577287 8.2051282051282
9.48717948717949 8.30533368327017
9.38484545951298 8.46153846153846
9.23076923076923 8.56649917928595
9.0003287611263 8.71794871794872
8.97435897435897 8.73591183997512
8.71794871794872 8.92065276787272
8.63266206975197 8.97435897435897
8.46153846153846 9.07825054765084
8.24322253810119 9.23076923076923
8.2051282051282 9.25482590649674
7.94871794871795 9.38187201440602
7.82921698214891 9.48717948717949
7.74909215648834 9.74358974358974
7.69658925112466 10
7.69230769230769 10
7.56938081782461 10
7.64045155804235 9.74358974358974
7.66728440242805 9.48717948717949
7.69230769230769 9.41904521749143
7.92525854919071 9.23076923076923
7.94871794871795 9.21846602158617
8.2051282051282 9.06938547422617
8.34190729818039 8.97435897435897
8.46153846153846 8.89455336716705
8.71794871794872 8.72777983420421
8.73159259081135 8.71794871794872
8.97435897435897 8.54540296503117
9.10449033544605 8.46153846153846
9.23076923076923 8.37536264261035
9.36608700735663 8.2051282051282
9.40063899711778 7.94871794871795
9.37144539348227 7.69230769230769
9.32377113093248 7.43589743589744
9.27416592253356 7.17948717948718
9.24236099390508 6.92307692307692
9.23076923076923 6.73711473711474
9.22621790255504 6.66666666666667
9.19708448558045 6.41025641025641
9.16695636608689 6.15384615384615
9.13239446211176 5.8974358974359
9.10140242484881 5.64102564102564
9.07542784263593 5.38461538461538
9.05922584000012 5.12820512820513
9.05029787174837 4.87179487179487
9.04423771851433 4.61538461538461
9.04115118213977 4.35897435897436
9.04077452182508 4.1025641025641
9.04284752071726 3.84615384615385
9.04710750168204 3.58974358974359
9.05329288238286 3.33333333333333
9.06113983278272 3.07692307692308
9.07359175291023 2.82051282051282
9.09060332684483 2.56410256410256
9.10731069194399 2.30769230769231
9.12358996665217 2.05128205128205
9.13929056100183 1.7948717948718
9.15426343049737 1.53846153846154
9.16835962979548 1.28205128205128
9.1814302103603 1.02564102564103
9.19332416771162 0.769230769230769
9.20389529657077 0.512820512820513
9.21299187334081 0.256410256410256
9.22046523386236 0
9.23076923076923 0
};
\addplot [draw=none, fill=color40, forget plot]
table{%
x  y
9.39971244869378 0.256410256410256
9.39103743061428 0.512820512820513
9.38095511623825 0.769230769230769
9.36961119781606 1.02564102564103
9.35714477182708 1.28205128205128
9.34370080976475 1.53846153846154
9.32942090809098 1.79487179487179
9.31444635819373 2.05128205128205
9.29892040492731 2.30769230769231
9.28298486273208 2.56410256410256
9.26670545630108 2.82051282051282
9.25226414848317 3.07692307692308
9.2445789897936 3.33333333333333
9.23868172917621 3.58974358974359
9.23462142854475 3.84615384615385
9.23264437748323 4.1025641025641
9.23300320439082 4.35897435897436
9.23594578061446 4.61538461538461
9.2417237447704 4.87179487179487
9.25058460376794 5.12820512820513
9.2630842593525 5.38461538461538
9.28732888395245 5.64102564102564
9.31686918031835 5.8974358974359
9.35125343566911 6.15384615384615
9.3852233831534 6.41025641025641
9.41469841440322 6.66666666666667
9.44152279337978 6.92307692307692
9.46043474995387 7.17948717948718
9.48717948717949 7.33734617880062
9.5031148062497 7.43589743589744
9.54982841600599 7.69230769230769
9.59573938114788 7.94871794871795
9.62169975482885 8.2051282051282
9.58309371302411 8.46153846153846
9.48717948717949 8.58018908665697
9.28075927542606 8.71794871794872
9.23076923076923 8.74987545811501
8.97435897435897 8.92895593707215
8.91132579163871 8.97435897435897
8.71794871794872 9.09757047650501
8.50956825262502 9.23076923076923
8.46153846153846 9.26347152657017
8.2051282051282 9.42291357646619
8.07186799890974 9.48717948717949
7.94871794871795 9.5648851324267
7.85922612051742 9.74358974358974
7.79657900208364 10
7.69658925112466 10
7.74909215648834 9.74358974358974
7.82921698214891 9.48717948717949
7.94871794871795 9.38187201440602
8.2051282051282 9.25482590649674
8.24322253810119 9.23076923076923
8.46153846153846 9.07825054765084
8.63266206975197 8.97435897435897
8.71794871794872 8.92065276787272
8.97435897435897 8.73591183997512
9.0003287611263 8.71794871794872
9.23076923076923 8.56649917928595
9.38484545951298 8.46153846153846
9.48717948717949 8.30533368327017
9.51354819577287 8.2051282051282
9.50968717575811 7.94871794871795
9.48717948717949 7.8266351230541
9.46131555512405 7.69230769230769
9.41352021564376 7.43589743589744
9.36730033624371 7.17948717948718
9.34194189364243 6.92307692307692
9.32066038270893 6.66666666666667
9.29209309873699 6.41025641025641
9.26116803591704 6.15384615384615
9.23076923076923 5.92618357696799
9.22674877749606 5.8974358974359
9.19575621044064 5.64102564102564
9.16978215802023 5.38461538461538
9.15541225048476 5.12820512820513
9.14627880912812 4.87179487179487
9.140218381785 4.61538461538461
9.13713184541044 4.35897435897436
9.1367553221501 4.1025641025641
9.13882873220765 3.84615384615385
9.1430881649527 3.58974358974359
9.1492738197626 3.33333333333333
9.15712063310773 3.07692307692308
9.17102632715321 2.82051282051282
9.18806064567779 2.56410256410256
9.20476829338521 2.30769230769231
9.22104742678905 2.05128205128205
9.23076923076923 1.89251691015714
9.23647182227316 1.79487179487179
9.25075185247984 1.53846153846154
9.26419607160692 1.28205128205128
9.27666198346498 1.02564102564103
9.28800564481958 0.769230769230769
9.29808795919561 0.512820512820513
9.30676336287597 0.256410256410256
9.31389121164147 0
9.40684055452617 0
9.39971244869378 0.256410256410256
};
\addplot [draw=none, fill=color41, forget plot]
table{%
x  y
9.48717948717949 0
9.49921982408548 0
9.49241373137152 0.256410256410256
9.48717948717949 0.418452315448024
9.48398690203295 0.512820512820513
9.47390458765692 0.769230769230769
9.46256041216713 1.02564102564103
9.45009347204724 1.28205128205128
9.43664976704965 1.53846153846154
9.4223699939088 1.79487179487179
9.40739557254481 2.05128205128205
9.39186974781201 2.30769230769231
9.37593304882701 2.56410256410256
9.35960213019093 2.82051282051282
9.34464641082379 3.07692307692308
9.33608230020188 3.33333333333333
9.3301857869845 3.58974358974359
9.32612473895304 3.84615384615385
9.32414818615683 4.1025641025641
9.32450676393109 4.35897435897436
9.32744958928807 4.61538461538461
9.33322742887717 4.87179487179487
9.3420882878747 5.12820512820513
9.35446317345474 5.38461538461538
9.37726060906459 5.64102564102564
9.40680114607817 5.8974358974359
9.44133883542119 6.15384615384615
9.47835366756982 6.41025641025641
9.48717948717949 6.48525405554227
9.50761278197406 6.66666666666667
9.53636579975072 6.92307692307692
9.55482226946374 7.17948717948718
9.59200212181574 7.43589743589744
9.63779281254534 7.69230769230769
9.68179158653764 7.94871794871795
9.72985131388483 8.2051282051282
9.73781052667364 8.46153846153846
9.56185652948106 8.71794871794872
9.48717948717949 8.76742817298566
9.23076923076923 8.93303342669259
9.17235707900331 8.97435897435897
8.97435897435897 9.11664084517088
8.78562226674877 9.23076923076923
8.71794871794872 9.27014578605712
8.46153846153846 9.44536265195351
8.39198765264549 9.48717948717949
8.2051282051282 9.57974060683307
7.98624007839683 9.74358974358974
7.94871794871795 9.81137560191974
7.89656875304262 10
7.79657900208364 10
7.85922612051742 9.74358974358974
7.94871794871795 9.5648851324267
8.07186799890974 9.48717948717949
8.2051282051282 9.42291357646619
8.46153846153846 9.26347152657017
8.50956825262502 9.23076923076923
8.71794871794872 9.09757047650501
8.91132579163871 8.97435897435897
8.97435897435897 8.92895593707215
9.23076923076923 8.74987545811501
9.28075927542606 8.71794871794872
9.48717948717949 8.58018908665697
9.58309371302411 8.46153846153846
9.62169975482885 8.2051282051282
9.59573938114788 7.94871794871795
9.54982841600599 7.69230769230769
9.5031148062497 7.43589743589744
9.48717948717949 7.33734617880062
9.46043474995387 7.17948717948718
9.44152279337978 6.92307692307692
9.41469841440322 6.66666666666667
9.3852233831534 6.41025641025641
9.35125343566911 6.15384615384615
9.31686918031835 5.8974358974359
9.28732888395245 5.64102564102564
9.2630842593525 5.38461538461538
9.25058460376794 5.12820512820513
9.2417237447704 4.87179487179487
9.23594578061446 4.61538461538461
9.23300320439082 4.35897435897436
9.23264437748323 4.1025641025641
9.23462142854475 3.84615384615385
9.23868172917621 3.58974358974359
9.2445789897936 3.33333333333333
9.25226414848317 3.07692307692308
9.26670545630108 2.82051282051282
9.28298486273208 2.56410256410256
9.29892040492731 2.30769230769231
9.31444635819373 2.05128205128205
9.32942090809098 1.7948717948718
9.34370080976474 1.53846153846154
9.35714477182708 1.28205128205128
9.36961119781606 1.02564102564103
9.38095511623825 0.769230769230769
9.39103743061428 0.512820512820513
9.39971244869378 0.256410256410256
9.40684055452617 0
9.48717948717949 0
};
\addplot [draw=none, fill=color42, forget plot]
table{%
x  y
9.58116127095344 0.256410256410256
9.57287831501087 0.512820512820513
9.56325203975361 0.769230769230769
9.55242057359587 1.02564102564103
9.54051732181304 1.28205128205128
9.5276813713203 1.53846153846154
9.51404705972366 1.7948717948718
9.49974961311231 2.05128205128205
9.48717948717949 2.26870989106356
9.4848190906967 2.30769230769231
9.46888123492195 2.56410256410256
9.45249880408077 2.82051282051282
9.43702867316441 3.07692307692308
9.42758561061017 3.33333333333333
9.42168984479279 3.58974358974359
9.41762804936133 3.84615384615385
9.41565199483043 4.1025641025641
9.41601032347135 4.35897435897436
9.41895339796167 4.61538461538461
9.42473111298393 4.87179487179487
9.43359197198146 5.12820512820513
9.44584208755698 5.38461538461538
9.46719233417672 5.64102564102564
9.48717948717949 5.81451178009029
9.49629551647701 5.8974358974359
9.52932589867361 6.15384615384616
9.5656075974937 6.41025641025641
9.59674904793897 6.66666666666667
9.62719731364024 6.92307692307692
9.64971459615305 7.17948717948718
9.68088943738178 7.43589743589744
9.7257572090847 7.69230769230769
9.74358974358974 7.79957776651445
9.76685894003119 7.94871794871795
9.81560861142283 8.2051282051282
9.84159488579938 8.46153846153846
9.79119917347175 8.71794871794872
9.74358974358974 8.77579675568083
9.48717948717949 8.94399935229932
9.44059110693528 8.97435897435897
9.23076923076923 9.11865834011479
9.07465593754637 9.23076923076923
8.97435897435897 9.29311735773799
8.71794871794872 9.44915707075249
8.66251662688956 9.48717948717949
8.46153846153846 9.61498892445253
8.2051282051282 9.72959727506722
8.18643549008638 9.74358974358974
8.01383695897379 10
7.94871794871795 10
7.89656875304262 10
7.94871794871795 9.81137560191974
7.98624007839684 9.74358974358974
8.2051282051282 9.57974060683307
8.39198765264549 9.48717948717949
8.46153846153846 9.44536265195351
8.71794871794872 9.27014578605712
8.78562226674877 9.23076923076923
8.97435897435897 9.11664084517088
9.17235707900331 8.97435897435897
9.23076923076923 8.93303342669259
9.48717948717949 8.76742817298566
9.56185652948106 8.71794871794872
9.73781052667364 8.46153846153846
9.72985131388483 8.2051282051282
9.68179158653764 7.94871794871795
9.63779281254534 7.69230769230769
9.59200212181574 7.43589743589744
9.55482226946374 7.17948717948718
9.53636579975072 6.92307692307692
9.50761278197406 6.66666666666667
9.48717948717949 6.48525405554227
9.47835366756982 6.41025641025641
9.44133883542119 6.15384615384615
9.40680114607817 5.8974358974359
9.37726060906459 5.64102564102564
9.35446317345474 5.38461538461538
9.3420882878747 5.12820512820513
9.33322742887716 4.87179487179487
9.32744958928807 4.61538461538461
9.32450676393109 4.35897435897436
9.32414818615683 4.1025641025641
9.32612473895304 3.84615384615385
9.3301857869845 3.58974358974359
9.33608230020188 3.33333333333333
9.34464641082379 3.07692307692308
9.35960213019093 2.82051282051282
9.37593304882701 2.56410256410256
9.39186974781201 2.30769230769231
9.40739557254481 2.05128205128205
9.4223699939088 1.79487179487179
9.43664976704965 1.53846153846154
9.45009347204724 1.28205128205128
9.46256041216713 1.02564102564103
9.47390458765692 0.769230769230769
9.48398690203295 0.512820512820513
9.48717948717949 0.418452315448024
9.49241373137152 0.256410256410256
9.49921982408548 0
9.58796724649192 0
9.58116127095344 0.256410256410256
};
\addplot [draw=none, fill=color43, forget plot]
table{%
x  y
9.66990881053536 0.256410256410256
9.66162538589271 0.512820512820513
9.65199934498487 0.769230769230769
9.64116776165227 1.02564102564103
9.62926497857075 1.28205128205128
9.61642902807801 1.53846153846154
9.6027944821301 1.79487179487179
9.58849680116871 2.05128205128205
9.5736711629731 2.30769230769231
9.55841265977745 2.56410256410256
9.54276148957154 2.82051282051282
9.52760238061819 3.07692307692308
9.51775266912514 3.33333333333333
9.51200806299896 3.58974358974359
9.50813093245742 3.84615384615385
9.50624533048583 4.1025641025641
9.50658709198888 4.35897435897436
9.50939620577745 4.61538461538461
9.51491049081401 4.87179487179487
9.52336743543736 5.12820512820513
9.53500532021873 5.38461538461538
9.55389221204204 5.64102564102564
9.58210822777293 5.8974358974359
9.61513893863257 6.15384615384615
9.65224633289813 6.41025641025641
9.68588531390387 6.66666666666667
9.71802882752976 6.92307692307692
9.74358974358974 7.17007855033449
9.74454267682677 7.17948717948718
9.76966293671121 7.43589743589744
9.81179392085697 7.69230769230769
9.84941693791912 7.94871794871795
9.89810723095944 8.2051282051282
9.94340291585027 8.46153846153846
9.94089064438014 8.71794871794872
9.74358974358974 8.9576800060946
9.71802528689427 8.97435897435897
9.48717948717949 9.12048608194013
9.33058756215168 9.23076923076923
9.23076923076923 9.30230453713412
8.97435897435897 9.45442035396896
8.9217949853368 9.48717948717949
8.71794871794872 9.62388677523979
8.52464339941404 9.74358974358974
8.46153846153846 9.77580231501282
8.2051282051282 9.92076019285262
8.14993976086582 10
8.01383695897379 10
8.18643549008638 9.74358974358974
8.2051282051282 9.72959727506722
8.46153846153846 9.61498892445253
8.66251662688956 9.48717948717949
8.71794871794872 9.44915707075249
8.97435897435897 9.29311735773799
9.07465593754637 9.23076923076923
9.23076923076923 9.11865834011479
9.44059110693529 8.97435897435897
9.48717948717949 8.94399935229932
9.74358974358974 8.77579675568083
9.79119917347175 8.71794871794872
9.84159488579938 8.46153846153846
9.81560861142283 8.2051282051282
9.76685894003119 7.94871794871795
9.74358974358974 7.79957776651445
9.7257572090847 7.69230769230769
9.68088943738178 7.43589743589744
9.64971459615305 7.17948717948718
9.62719731364024 6.92307692307692
9.59674904793896 6.66666666666667
9.5656075974937 6.41025641025641
9.52932589867361 6.15384615384615
9.49629551647701 5.8974358974359
9.48717948717949 5.81451178009029
9.46719233417672 5.64102564102564
9.44584208755698 5.38461538461538
9.43359197198146 5.12820512820513
9.42473111298393 4.87179487179487
9.41895339796167 4.61538461538461
9.41601032347135 4.35897435897436
9.41565199483043 4.1025641025641
9.41762804936133 3.84615384615385
9.42168984479279 3.58974358974359
9.42758561061017 3.33333333333333
9.43702867316441 3.07692307692308
9.45249880408077 2.82051282051282
9.46888123492194 2.56410256410256
9.4848190906967 2.30769230769231
9.48717948717949 2.26870989106356
9.49974961311231 2.05128205128205
9.51404705972366 1.79487179487179
9.5276813713203 1.53846153846154
9.54051732181304 1.28205128205128
9.55242057359587 1.02564102564103
9.56325203975361 0.769230769230769
9.57287831501087 0.512820512820513
9.58116127095344 0.256410256410256
9.58796724649192 0
9.67671466889835 0
9.66990881053536 0.256410256410256
};
\addplot [draw=none, fill=color44, forget plot]
table{%
x  y
9.74358974358974 0
9.76449495709896 0
9.75799016413483 0.256410256410256
9.75007256979522 0.512820512820513
9.74358974358974 0.693497173291778
9.74074665021613 0.769230769230769
9.72991494970866 1.02564102564103
9.71801263532846 1.28205128205128
9.70517668483572 1.53846153846154
9.69154190453653 1.79487179487179
9.6772439892251 2.05128205128205
9.66241647627374 2.30769230769231
9.64710656534996 2.56410256410256
9.63145504404329 2.82051282051282
9.6160283876411 3.07692307692308
9.60542415122849 3.33333333333333
9.59934100514905 3.58974358974359
9.595464101548 3.84615384615385
9.5935786130471 4.1025641025641
9.59392014760907 4.35897435897436
9.59672926139763 4.61538461538461
9.6022435464342 4.87179487179487
9.61070037758745 5.12820512820513
9.62233826236882 5.38461538461538
9.63966856684538 5.64102564102564
9.66792093906886 5.8974358974359
9.70095197859152 6.15384615384615
9.73888506830256 6.41025641025641
9.74358974358974 6.44447280787907
9.77339586883409 6.66666666666667
9.80497520258694 6.92307692307692
9.83344151329868 7.17948717948718
9.8581639225669 7.43589743589744
9.89734047731143 7.69230769230769
9.93197493580705 7.94871794871795
9.98060585049605 8.2051282051282
10 8.29388144717932
10 8.46153846153846
10 8.71794871794872
10 8.95069415008302
9.98373293491177 8.97435897435897
9.74358974358974 9.1288715755347
9.58590904416927 9.23076923076923
9.48717948717949 9.29828305624023
9.23076923076923 9.48187679533555
9.22160741012693 9.48717948717949
8.97435897435897 9.62518302867914
8.79800134580431 9.74358974358974
8.71794871794872 9.79420084522487
8.46153846153846 9.91888536435678
8.33638036217702 10
8.2051282051282 10
8.14993976086582 10
8.2051282051282 9.92076019285262
8.46153846153846 9.77580231501282
8.52464339941404 9.74358974358974
8.71794871794872 9.62388677523979
8.9217949853368 9.48717948717949
8.97435897435897 9.45442035396896
9.23076923076923 9.30230453713412
9.33058756215168 9.23076923076923
9.48717948717949 9.12048608194013
9.71802528689427 8.97435897435897
9.74358974358974 8.9576800060946
9.94089064438014 8.71794871794872
9.94340291585027 8.46153846153846
9.89810723095944 8.2051282051282
9.84941693791912 7.94871794871795
9.81179392085697 7.69230769230769
9.76966293671121 7.43589743589744
9.74454267682677 7.17948717948718
9.74358974358974 7.17007855033449
9.71802882752975 6.92307692307692
9.68588531390387 6.66666666666667
9.65224633289813 6.41025641025641
9.61513893863257 6.15384615384615
9.58210822777293 5.8974358974359
9.55389221204204 5.64102564102564
9.53500532021873 5.38461538461538
9.52336743543736 5.12820512820513
9.51491049081401 4.87179487179487
9.50939620577745 4.61538461538461
9.50658709198888 4.35897435897436
9.50624533048583 4.1025641025641
9.50813093245742 3.84615384615385
9.51200806299896 3.58974358974359
9.51775266912514 3.33333333333333
9.52760238061819 3.07692307692308
9.54276148957154 2.82051282051282
9.55841265977745 2.56410256410256
9.5736711629731 2.30769230769231
9.58849680116871 2.05128205128205
9.6027944821301 1.79487179487179
9.61642902807801 1.53846153846154
9.62926497857075 1.28205128205128
9.64116776165227 1.02564102564103
9.65199934498487 0.769230769230769
9.66162538589271 0.512820512820513
9.66990881053536 0.256410256410256
9.67671466889835 0
9.74358974358974 0
};
\addplot [draw=none, fill=color45, forget plot]
table{%
x  y
9.84281363715684 0.256410256410256
9.8348958287325 0.512820512820513
9.82569572283717 0.769230769230769
9.81534292592206 1.02564102564103
9.80396698339527 1.28205128205128
9.79169849832243 1.53846153846154
9.77866648520623 1.79487179487179
9.76499589653397 2.05128205128205
9.7508225010123 2.30769230769231
9.74358974358974 2.4340473321504
9.73580047092247 2.56410256410256
9.72014859851503 2.82051282051282
9.704454394664 3.07692307692308
9.69309563333184 3.33333333333333
9.68667394729913 3.58974358974359
9.68279727063858 3.84615384615385
9.68091189560837 4.1025641025641
9.68125320322925 4.35897435897436
9.68406231701782 4.61538461538461
9.68957660205438 4.87179487179487
9.69803331973753 5.12820512820513
9.70967120451891 5.38461538461538
9.72544492164871 5.64102564102564
9.74358974358974 5.80551607899741
9.75327941973511 5.8974358974359
9.78483157960237 6.15384615384615
9.82116121814898 6.41025641025641
9.85792184700406 6.66666666666667
9.89040010073297 6.92307692307692
9.92234034977058 7.17948717948718
9.94666490842259 7.43589743589744
9.9828870337659 7.69230769230769
10 7.82869778670399
10 7.94871794871795
10 8.2051282051282
10 8.29388144717932
9.98060585049605 8.2051282051282
9.93197493580705 7.94871794871795
9.89734047731143 7.69230769230769
9.8581639225669 7.43589743589744
9.83344151329868 7.17948717948718
9.80497520258694 6.92307692307692
9.77339586883409 6.66666666666667
9.74358974358974 6.44447280787907
9.73888506830257 6.41025641025641
9.70095197859152 6.15384615384615
9.66792093906886 5.8974358974359
9.63966856684538 5.64102564102564
9.62233826236882 5.38461538461538
9.61070037758745 5.12820512820513
9.6022435464342 4.87179487179487
9.59672926139763 4.61538461538461
9.59392014760907 4.35897435897436
9.5935786130471 4.1025641025641
9.595464101548 3.84615384615385
9.59934100514905 3.58974358974359
9.60542415122849 3.33333333333333
9.6160283876411 3.07692307692308
9.63145504404329 2.82051282051282
9.64710656534996 2.56410256410256
9.66241647627374 2.30769230769231
9.6772439892251 2.05128205128205
9.69154190453653 1.79487179487179
9.70517668483572 1.53846153846154
9.71801263532846 1.28205128205128
9.72991494970866 1.02564102564103
9.74074665021613 0.769230769230769
9.74358974358974 0.693497173291778
9.75007256979522 0.512820512820513
9.75799016413483 0.256410256410256
9.76449495709896 0
9.84931821603624 0
9.84281363715684 0.256410256410256
};
\addplot [draw=none, fill=color45, forget plot]
table{%
x  y
10 8.95069415008302
10 8.97435897435897
10 9.13661209754116
9.85232443297506 9.23076923076923
9.74358974358974 9.2989989120274
9.48717948717949 9.47829245690817
9.47476683110415 9.48717948717949
9.23076923076923 9.63510687104129
9.05324477616116 9.74358974358974
8.97435897435897 9.79578417755173
8.71794871794872 9.95726910430524
8.62129077811802 10
8.46153846153846 10
8.33638036217702 10
8.46153846153846 9.91888536435678
8.71794871794872 9.79420084522487
8.79800134580431 9.74358974358974
8.97435897435897 9.62518302867914
9.22160741012693 9.48717948717949
9.23076923076923 9.48187679533555
9.48717948717949 9.29828305624023
9.58590904416927 9.23076923076923
9.74358974358974 9.1288715755347
9.98373293491177 8.97435897435897
10 8.95069415008302
};
\addplot [draw=none, fill=color46, forget plot]
table{%
x  y
9.92763711017885 0.256410256410256
9.91971908766978 0.512820512820513
9.91051908881668 0.769230769230769
9.90016629190157 1.02564102564103
9.88879034937478 1.28205128205128
9.87652165021775 1.53846153846154
9.86348953005987 1.79487179487179
9.84980010625759 2.05128205128205
9.83559131049855 2.30769230769231
9.82091408755822 2.56410256410256
9.80595485056122 2.82051282051282
9.79084197576255 3.07692307692308
9.77934952285016 3.33333333333333
9.77265115566078 3.58974358974359
9.76894748166907 3.84615384615385
9.7671461891552 4.1025641025641
9.76747221753789 4.35897435897436
9.77015603618679 4.61538461538461
9.77542446265563 4.87179487179487
9.7835042253349 5.12820512820513
9.79462364708368 5.38461538461538
9.80928550727761 5.64102564102564
9.83524955215579 5.8974358974359
9.86680181198541 6.15384615384615
9.90318686718493 6.41025641025641
9.94244782517403 6.66666666666667
9.97582499887901 6.92307692307692
10 7.10030980994756
10 7.17948717948718
10 7.43589743589744
10 7.69230769230769
10 7.82869778670399
9.9828870337659 7.69230769230769
9.94666490842259 7.43589743589744
9.92234034977058 7.17948717948718
9.89040010073297 6.92307692307692
9.85792184700406 6.66666666666667
9.82116121814898 6.41025641025641
9.78483157960237 6.15384615384615
9.75327941973511 5.8974358974359
9.74358974358974 5.80551607899741
9.72544492164871 5.64102564102564
9.70967120451891 5.38461538461538
9.69803331973753 5.12820512820513
9.68957660205438 4.87179487179487
9.68406231701782 4.61538461538461
9.68125320322925 4.35897435897436
9.68091189560837 4.1025641025641
9.68279727063858 3.84615384615385
9.68667394729913 3.58974358974359
9.69309563333184 3.33333333333333
9.704454394664 3.07692307692308
9.72014859851503 2.82051282051282
9.73580047092247 2.56410256410256
9.74358974358974 2.4340473321504
9.7508225010123 2.30769230769231
9.76499589653397 2.05128205128205
9.77866648520623 1.79487179487179
9.79169849832243 1.53846153846154
9.80396698339527 1.28205128205128
9.81534292592206 1.02564102564103
9.82569572283717 0.769230769230769
9.8348958287325 0.512820512820513
9.84281363715684 0.256410256410256
9.84931821603624 0
9.93414147497352 0
9.92763711017885 0.256410256410256
};
\addplot [draw=none, fill=color46, forget plot]
table{%
x  y
10 9.13661209754116
10 9.23076923076923
10 9.30546274578114
9.74358974358974 9.46914894735633
9.71787382620617 9.48717948717949
9.48717948717949 9.65206422857553
9.32136378140698 9.74358974358974
9.23076923076923 9.79187225720895
8.97435897435897 9.96082395484272
8.91195451633035 10
8.71794871794872 10
8.62129077811802 10
8.71794871794872 9.95726910430524
8.97435897435897 9.79578417755173
9.05324477616116 9.74358974358974
9.23076923076923 9.63510687104129
9.47476683110415 9.48717948717949
9.48717948717949 9.47829245690817
9.74358974358974 9.2989989120274
9.85232443297506 9.23076923076923
10 9.13661209754116
};
\addplot [draw=none, fill=color47, forget plot]
table{%
x  y
10 0
10 0.256410256410256
10 0.512820512820513
10 0.639420371412493
9.99534245479619 0.769230769230769
9.98498965788108 1.02564102564103
9.97361371535429 1.28205128205128
9.96134480211307 1.53846153846154
9.9483125749135 1.79487179487179
9.93460431598121 2.05128205128205
9.92036011998481 2.30769230769231
9.90568300394932 2.56410256410256
9.89072387385744 2.82051282051282
9.87561110596416 3.07692307692308
9.86367804560001 3.33333333333333
9.85609154914559 3.58974358974359
9.85238808231509 3.84615384615385
9.85058668622049 4.1025641025641
9.85091302534615 4.35897435897436
9.85359653325208 4.61538461538461
9.85886475256022 4.87179487179487
9.86694461881971 5.12820512820513
9.87806445489194 5.38461538461538
9.89260674659713 5.64102564102564
9.91721968457646 5.8974358974359
9.94877204436844 6.15384615384615
9.98521251622089 6.41025641025641
10 6.50281864430084
10 6.66666666666667
10 6.92307692307692
10 7.10030980994756
9.97582499887901 6.92307692307692
9.94244782517403 6.66666666666667
9.90318686718493 6.41025641025641
9.86680181198541 6.15384615384615
9.83524955215579 5.8974358974359
9.80928550727761 5.64102564102564
9.79462364708368 5.38461538461538
9.7835042253349 5.12820512820513
9.77542446265563 4.87179487179487
9.77015603618679 4.61538461538461
9.76747221753789 4.35897435897436
9.7671461891552 4.1025641025641
9.76894748166907 3.84615384615385
9.77265115566078 3.58974358974359
9.77934952285016 3.33333333333333
9.79084197576255 3.07692307692308
9.80595485056122 2.82051282051282
9.82091408755822 2.56410256410256
9.83559131049855 2.30769230769231
9.84980010625759 2.05128205128205
9.86348953005987 1.79487179487179
9.87652165021775 1.53846153846154
9.88879034937478 1.28205128205128
9.90016629190157 1.02564102564103
9.91051908881667 0.769230769230769
9.91971908766978 0.512820512820513
9.92763711017885 0.256410256410256
9.93414147497352 0
10 0
};
\addplot [draw=none, fill=color47, forget plot]
table{%
x  y
9.74358974358974 9.46914894735633
10 9.30546274578114
10 9.4694820188466
9.97238696324933 9.48717948717949
9.74358974358974 9.64275434645747
9.6023240765695 9.74358974358974
9.48717948717949 9.81165112575994
9.23076923076923 9.95934346207542
9.16885515979454 10
8.97435897435897 10
8.91195451633035 10
8.97435897435897 9.96082395484272
9.23076923076923 9.79187225720895
9.32136378140698 9.74358974358974
9.48717948717949 9.65206422857553
9.71787382620617 9.48717948717949
9.74358974358974 9.46914894735633
};
\addplot [draw=none, fill=color48, forget plot]
table{%
x  y
10 0.639420371412493
10 0.769230769230769
10 1.02564102564103
10 1.28205128205128
10 1.53846153846154
10 1.79487179487179
10 2.05128205128205
10 2.30769230769231
10 2.39729579488987
9.99045192034042 2.56410256410256
9.97549289715366 2.82051282051282
9.96038023616577 3.07692307692308
9.94800656834987 3.33333333333333
9.9395319426304 3.58974358974359
9.93582868296111 3.84615384615385
9.93402718328577 4.1025641025641
9.93435383315442 4.35897435897436
9.93703703031736 4.61538461538461
9.94230504246481 4.87179487179487
9.95038501230452 5.12820512820513
9.96150526270021 5.38461538461538
9.97592798591666 5.64102564102564
9.99918981699714 5.8974358974359
10 5.90401983668985
10 6.15384615384615
10 6.41025641025641
10 6.50281864430084
9.98521251622089 6.41025641025641
9.94877204436844 6.15384615384615
9.91721968457646 5.8974358974359
9.89260674659713 5.64102564102564
9.87806445489194 5.38461538461538
9.86694461881971 5.12820512820513
9.85886475256022 4.87179487179487
9.85359653325208 4.61538461538461
9.85091302534615 4.35897435897436
9.85058668622049 4.1025641025641
9.85238808231509 3.84615384615385
9.85609154914559 3.58974358974359
9.86367804560001 3.33333333333333
9.87561110596416 3.07692307692308
9.89072387385744 2.82051282051282
9.90568300394932 2.56410256410256
9.92036011998481 2.30769230769231
9.93460431598121 2.05128205128205
9.9483125749135 1.79487179487179
9.96134480211307 1.53846153846154
9.97361371535429 1.28205128205128
9.98498965788108 1.02564102564103
9.99534245479619 0.769230769230769
10 0.639420371412493
};
\addplot [draw=none, fill=color48, forget plot]
table{%
x  y
10 9.4694820188466
10 9.48717948717949
10 9.63363924301539
9.84249291876197 9.74358974358974
9.74358974358974 9.81408838328658
9.48717948717949 9.95575226833253
9.41320230031977 10
9.23076923076923 10
9.16885515979454 10
9.23076923076923 9.95934346207542
9.48717948717949 9.81165112575994
9.6023240765695 9.74358974358974
9.74358974358974 9.64275434645747
9.97238696324933 9.48717948717949
10 9.4694820188466
};
\addplot [draw=none, fill=color49, forget plot]
table{%
x  y
10 2.39729579488987
10 2.56410256410256
10 2.82051282051282
10 3.07692307692308
10 3.33333333333333
10 3.58974358974359
10 3.84615384615385
10 4.1025641025641
10 4.35897435897436
10 4.61538461538461
10 4.87179487179487
10 5.12820512820513
10 5.38461538461538
10 5.64102564102564
10 5.8974358974359
10 5.90401983668985
9.99918981699714 5.8974358974359
9.97592798591666 5.64102564102564
9.96150526270021 5.38461538461538
9.95038501230452 5.12820512820513
9.94230504246481 4.87179487179487
9.93703703031736 4.61538461538461
9.93435383315442 4.35897435897436
9.93402718328577 4.1025641025641
9.93582868296111 3.84615384615385
9.9395319426304 3.58974358974359
9.94800656834987 3.33333333333333
9.96038023616577 3.07692307692308
9.97549289715366 2.82051282051282
9.99045192034042 2.56410256410256
10 2.39729579488987
};
\addplot [draw=none, fill=color49, forget plot]
table{%
x  y
10 9.63363924301539
10 9.74358974358974
10 9.79918614942443
9.74358974358974 9.98172833035424
9.70874013771522 10
9.48717948717949 10
9.41320230031977 10
9.48717948717949 9.95575226833253
9.74358974358974 9.81408838328658
9.84249291876197 9.74358974358974
10 9.63363924301539
};
\addplot [draw=none, fill=color50, forget plot]
table{%
x  y
9.74358974358974 9.98172833035424
10 9.79918614942443
10 9.96751712517118
9.95435367214448 10
9.74358974358974 10
9.70874013771522 10
9.74358974358974 9.98172833035424
};
\addplot [draw=none, fill=color51, forget plot]
table{%
x  y
10 9.96751712517118
10 10
9.95435367214448 10
10 9.96751712517118
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.25249141665354 1.02509304479383
1.36004317714979 1.43500339869302
0.689420428086691 0.804598803325145
2.34776743837982 2.25052017762716
2.35220459966526 2.44393313911642
1.30144978808928 1.36126405938668
1.89244945424556 1.92280014784013
1.36489959918322 1.29447427232565
1.47571915065575 1.46570131716819
1.05318987747043 1.0305691407055
7.98205510386324 7.90024672247023
9.42045996340158 9.55214569447836
9.01228130704809 9.02510026678367
9.27372101059334 9.40192604867366
7.93665122992303 7.77063962369259
9.69867057564405 9.76021750683762
9.00972568359182 9.11370801302392
9.39509840173441 9.41153987698418
8.14354095303031 8.30535787841022
9.9698778241877 9.96110047207899
};
\addlegendentry{samples}
\end{axis}

\end{tikzpicture}


==> images/example-3-exec-time-1.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Execution time vs Dimensionality},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle D\)},
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (seconds)},
ymin=-74.5375274447479, ymax=1569.39754059975,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.277210694999667
10 0.281487796000874
25 0.284969493000972
50 0.316298918998655
100 0.305420158001652
200 0.372751692000747
400 0.439941012999043
1000 0.595708296998055
};
\addlegendentry{$f(x)$}
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.186793830001989
10 0.187544139000238
25 0.19816158300091
50 0.205550107002637
100 0.205516074001935
200 0.235798017998604
400 0.259789005001949
1000 0.424904576000699
};
\addlegendentry{$\mathbf{J}$}
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 2.91359372999796
10 6.11244208399876
25 16.2270338710005
50 32.7731953399998
100 70.2450085599994
200 153.828656939997
400 383.318796881998
1000 1494.673219325
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.19148760600001
10 0.206710942999052
25 0.230522152000049
50 0.279659739000635
100 0.34547448900048
200 0.591088396999112
400 0.816774448001524
1000 1.8221750010016
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-3-exec-time-2.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Execution time vs Network Size},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle layers\)},
xmin=-0.95, xmax=41.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (seconds)},
ymin=-0.274392254855411, ymax=6.60736534985444,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.131660223007202
5 0.441267251968384
10 0.857374668121338
20 1.54965913295746
30 2.24762296676636
40 3.04877352714539
};
\addlegendentry{$f(x)$}
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.0384149551391602
5 0.3424471616745
10 0.654837846755981
20 1.403151512146
30 2.35073781013489
40 3.14404726028442
};
\addlegendentry{$\mathbf{J}$}
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.311196088790894
5 0.969846963882446
10 1.81082510948181
20 3.2956805229187
30 4.56906318664551
40 6.29455804824829
};
\addlegendentry{$\hat{f}_{\mathtt{ALE}}$}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.0483081340789795
5 0.310225248336792
10 0.661530256271362
20 1.52030599117279
30 2.4185528755188
40 3.15430045127869
};
\addlegendentry{$f_{\mathtt{DALE}}$}
\end{axis}

\end{tikzpicture}


==> images/example-3-exec-time.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Execution time},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle D\)},
xmin=-14.75, xmax=419.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (seconds)},
ymin=-2.92848115925053, ymax=61.6359788282506,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 1.42833173274994
50 0.00626707077026367
100 0.0063169002532959
200 0.00649118423461914
400 0.00713527202606201
};
\addlegendentry{$f(x)$}
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.139054417610168
50 0.0159751176834106
100 0.0162965059280396
200 0.0170460939407349
400 0.0186780691146851
};
\addlegendentry{$\partial f / \partial x $}
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.719573020935059
50 6.64802551269531
100 13.3791656494141
200 28.1389636993408
400 58.701229095459
};
\addlegendentry{$f_{ALE}$}
\addplot [semithick, green!50!black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0721933841705322
50 0.35551643371582
100 0.69619345664978
200 1.37003910541534
400 2.82023906707764
};
\addlegendentry{$f_{DALE}$}
\end{axis}

\end{tikzpicture}


==> images/example-comparison-1-ALE.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={ALE},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymin=-6.5, ymax=26.5,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:-1.66666666666667,-5)
--(axis cs:-1.66666666666667,25);

\path [draw=blue, semithick]
(axis cs:1.66666666666667,-5)
--(axis cs:1.66666666666667,25);

\path [draw=blue, semithick]
(axis cs:-5,5)
--(axis cs:5,5);

\path [draw=blue, semithick]
(axis cs:-5,15)
--(axis cs:5,15);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-5,21.1762638420141)
--(axis cs:-1.66666666666667,21.1762638420141);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-4.6143831911859,15)
--(axis cs:-4.6143831911859,25);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1.66666666666667,8.53627746413756)
--(axis cs:5,8.53627746413756);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2.80100460524675,5)
--(axis cs:2.80100460524675,15);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-5,15.8349389603829)
--(axis cs:-1.66666666666667,15.8349389603829);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-4.07296244665867,15)
--(axis cs:-4.07296244665867,25);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-1.66666666666667,1.1654893418473)
--(axis cs:1.66666666666667,1.1654893418473);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1.32892686484477,-5)
--(axis cs:1.32892686484477,5);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-5,23.4133541220911)
--(axis cs:-1.66666666666667,23.4133541220911);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:-4.86109151679781,15)
--(axis cs:-4.86109151679781,25);

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-4.6143831911859 21.1762638420141
2.80100460524675 8.53627746413756
-4.07296244665867 15.8349389603829
1.32892686484477 1.1654893418473
-4.86109151679781 23.4133541220911
};
\addlegendentry{real samples}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-5 21.1762638420141
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.66666666666667 21.1762638420141
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.6143831911859 15
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.6143831911859 25
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.66666666666667 8.53627746413756
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 8.53627746413756
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.80100460524675 5
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.80100460524675 15
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-5 15.8349389603829
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.66666666666667 15.8349389603829
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.07296244665867 15
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.07296244665867 25
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.66666666666667 1.1654893418473
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.66666666666667 1.1654893418473
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.32892686484477 -5
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.32892686484477 5
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-5 23.4133541220911
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.66666666666667 23.4133541220911
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.86109151679781 15
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.86109151679781 25
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-4.86109151679781 25
};
\addlegendentry{artificial samples}
\addplot [semithick, red, dashed]
table {%
-5 25
-4.98998998998999 24.9000001002003
-4.97997997997998 24.8002006010014
-4.96996996996997 24.7006015024033
-4.95995995995996 24.601202804406
-4.94994994994995 24.5020045070095
-4.93993993993994 24.4030066102138
-4.92992992992993 24.3042091140189
-4.91991991991992 24.2056120184248
-4.90990990990991 24.1072153234315
-4.8998998998999 24.009019029039
-4.88988988988989 23.9110231352474
-4.87987987987988 23.8132276420565
-4.86986986986987 23.7156325494664
-4.85985985985986 23.6182378574771
-4.84984984984985 23.5210435660886
-4.83983983983984 23.4240496753009
-4.82982982982983 23.327256185114
-4.81981981981982 23.230663095528
-4.80980980980981 23.1342704065427
-4.7997997997998 23.0380781181582
-4.78978978978979 22.9420862303745
-4.77977977977978 22.8462947431916
-4.76976976976977 22.7507036566096
-4.75975975975976 22.6553129706283
-4.74974974974975 22.5601226852478
-4.73973973973974 22.4651328004681
-4.72972972972973 22.3703433162893
-4.71971971971972 22.2757542327112
-4.70970970970971 22.1813655497339
-4.6996996996997 22.0871772673574
-4.68968968968969 21.9931893855818
-4.67967967967968 21.8994019044069
-4.66966966966967 21.8058148238328
-4.65965965965966 21.7124281438596
-4.64964964964965 21.6192418644871
-4.63963963963964 21.5262559857154
-4.62962962962963 21.4334705075446
-4.61961961961962 21.3408854299745
-4.60960960960961 21.2485007530053
-4.5995995995996 21.1563164766368
-4.58958958958959 21.0643326008691
-4.57957957957958 20.9725491257023
-4.56956956956957 20.8809660511362
-4.55955955955956 20.789583377171
-4.54954954954955 20.6984011038065
-4.53953953953954 20.6074192310429
-4.52952952952953 20.51663775888
-4.51951951951952 20.4260566873179
-4.50950950950951 20.3356760163567
-4.4994994994995 20.2454957459962
-4.48948948948949 20.1555158762366
-4.47947947947948 20.0657364070778
-4.46946946946947 19.9761573385197
-4.45945945945946 19.8867786705625
-4.44944944944945 19.797600403206
-4.43943943943944 19.7086225364504
-4.42942942942943 19.6198450702955
-4.41941941941942 19.5312680047415
-4.40940940940941 19.4428913397882
-4.3993993993994 19.3547150754358
-4.38938938938939 19.2667392116842
-4.37937937937938 19.1789637485333
-4.36936936936937 19.0913886859833
-4.35935935935936 19.004014024034
-4.34934934934935 18.9168397626856
-4.33933933933934 18.829865901938
-4.32932932932933 18.7430924417911
-4.31931931931932 18.6565193822451
-4.30930930930931 18.5701467232999
-4.2992992992993 18.4839744649554
-4.28928928928929 18.3980026072118
-4.27927927927928 18.312231150069
-4.26926926926927 18.226660093527
-4.25925925925926 18.1412894375857
-4.24924924924925 18.0561191822453
-4.23923923923924 17.9711493275057
-4.22922922922923 17.8863798733669
-4.21921921921922 17.8018108198288
-4.20920920920921 17.7174421668916
-4.1991991991992 17.6332739145552
-4.18918918918919 17.5493060628196
-4.17917917917918 17.4655386116848
-4.16916916916917 17.3819715611507
-4.15915915915916 17.2986049112175
-4.14914914914915 17.2154386618851
-4.13913913913914 17.1324728131535
-4.12912912912913 17.0497073650227
-4.11911911911912 16.9671423174927
-4.10910910910911 16.8847776705635
-4.0990990990991 16.802613424235
-4.08908908908909 16.7206495785074
-4.07907907907908 16.6388861333806
-4.06906906906907 16.5573230888546
-4.05905905905906 16.4759604449294
-4.04904904904905 16.394798201605
-4.03903903903904 16.3138363588814
-4.02902902902903 16.2330749167586
-4.01901901901902 16.1525138752366
-4.00900900900901 16.0721532343154
-3.998998998999 15.991992993995
-3.98898898898899 15.9120331542754
-3.97897897897898 15.8322737151566
-3.96896896896897 15.7527146766386
-3.95895895895896 15.6733560387214
-3.94894894894895 15.594197801405
-3.93893893893894 15.5152399646894
-3.92892892892893 15.4364825285746
-3.91891891891892 15.3579254930606
-3.90890890890891 15.2795688581474
-3.8988988988989 15.201412623835
-3.88888888888889 15.1234567901235
-3.87887887887888 15.0457013570127
-3.86886886886887 14.9681463245027
-3.85885885885886 14.8907916925935
-3.84884884884885 14.8136374612851
-3.83883883883884 14.7366836305775
-3.82882882882883 14.6599302004707
-3.81881881881882 14.5833771709648
-3.80880880880881 14.5070245420596
-3.7987987987988 14.4308723137552
-3.78878878878879 14.3549204860516
-3.77877877877878 14.2791690589488
-3.76876876876877 14.2036180324469
-3.75875875875876 14.1282674065457
-3.74874874874875 14.0531171812453
-3.73873873873874 13.9781673565457
-3.72872872872873 13.903417932447
-3.71871871871872 13.828868908949
-3.70870870870871 13.7545202860518
-3.6986986986987 13.6803720637554
-3.68868868868869 13.6064242420599
-3.67867867867868 13.5326768209651
-3.66866866866867 13.4591298004711
-3.65865865865866 13.385783180578
-3.64864864864865 13.3126369612856
-3.63863863863864 13.239691142594
-3.62862862862863 13.1669457245033
-3.61861861861862 13.0944007070133
-3.60860860860861 13.0220560901242
-3.5985985985986 12.9499118738358
-3.58858858858859 12.8779680581482
-3.57857857857858 12.8062246430615
-3.56856856856857 12.7346816285755
-3.55855855855856 12.6633390146904
-3.54854854854855 12.592196801406
-3.53853853853854 12.5212549887225
-3.52852852852853 12.4505135766397
-3.51851851851852 12.3799725651578
-3.50850850850851 12.3096319542766
-3.4984984984985 12.2394917439962
-3.48848848848849 12.1695519343167
-3.47847847847848 12.099812525238
-3.46846846846847 12.03027351676
-3.45845845845846 11.9609349088829
-3.44844844844845 11.8917967016065
-3.43843843843844 11.822858894931
-3.42842842842843 11.7541214888562
-3.41841841841842 11.6855844833823
-3.40840840840841 11.6172478785091
-3.3983983983984 11.5491116742368
-3.38838838838839 11.4811758705653
-3.37837837837838 11.4134404674945
-3.36836836836837 11.3459054650246
-3.35835835835836 11.2785708631554
-3.34834834834835 11.2114366618871
-3.33833833833834 11.1445028612196
-3.32832832832833 11.0777694611528
-3.31831831831832 11.0112364616869
-3.30830830830831 10.9449038628218
-3.2982982982983 10.8787716645574
-3.28828828828829 10.8128398668939
-3.27827827827828 10.7471084698312
-3.26826826826827 10.6815774733693
-3.25825825825826 10.6162468775081
-3.24824824824825 10.5511166822478
-3.23823823823824 10.4861868875883
-3.22822822822823 10.4214574935296
-3.21821821821822 10.3569285000716
-3.20820820820821 10.2925999072145
-3.1981981981982 10.2284717149582
-3.18818818818819 10.1645439233027
-3.17817817817818 10.100816532248
-3.16816816816817 10.037289541794
-3.15815815815816 9.97396295194093
-3.14814814814815 9.91083676268861
-3.13813813813814 9.8479109740371
-3.12812812812813 9.78518558598638
-3.11811811811812 9.72266059853647
-3.10810810810811 9.66033601168736
-3.0980980980981 9.59821182543905
-3.08808808808809 9.53628803979154
-3.07807807807808 9.47456465474483
-3.06806806806807 9.41304167029893
-3.05805805805806 9.35171908645382
-3.04804804804805 9.29059690320952
-3.03803803803804 9.22967512056601
-3.02802802802803 9.16895373852331
-3.01801801801802 9.1084327570814
-3.00800800800801 9.0481121762403
-2.997997997998 8.987991996
-2.98798798798799 8.9280722163605
-2.97797797797798 8.8683528373218
-2.96796796796797 8.80883385888391
-2.95795795795796 8.74951528104681
-2.94794794794795 8.69039710381052
-2.93793793793794 8.63147932717502
-2.92792792792793 8.57276195114033
-2.91791791791792 8.51424497570644
-2.90790790790791 8.45592840087335
-2.8978978978979 8.39781222664105
-2.88788788788789 8.33989645300957
-2.87787787787788 8.28218107997888
-2.86786786786787 8.22466610754899
-2.85785785785786 8.1673515357199
-2.84784784784785 8.11023736449162
-2.83783783783784 8.05332359386413
-2.82782782782783 7.99661022383745
-2.81781781781782 7.94009725441157
-2.80780780780781 7.88378468558649
-2.7977977977978 7.82767251736221
-2.78778778778779 7.77176074973873
-2.77777777777778 7.71604938271605
-2.76776776776777 7.66053841629417
-2.75775775775776 7.60522785047309
-2.74774774774775 7.55011768525282
-2.73773773773774 7.49520792063335
-2.72772772772773 7.44049855661467
-2.71771771771772 7.3859895931968
-2.70770770770771 7.33168103037973
-2.6976976976977 7.27757286816346
-2.68768768768769 7.22366510654799
-2.67767767767768 7.16995774553332
-2.66766766766767 7.11645078511945
-2.65765765765766 7.06314422530639
-2.64764764764765 7.01003806609412
-2.63763763763764 6.95713230748266
-2.62762762762763 6.90442694947199
-2.61761761761762 6.85192199206213
-2.60760760760761 6.79961743525307
-2.5975975975976 6.74751327904481
-2.58758758758759 6.69560952343735
-2.57757757757758 6.64390616843069
-2.56756756756757 6.59240321402484
-2.55755755755756 6.54110066021978
-2.54754754754755 6.48999850701552
-2.53753753753754 6.43909675441207
-2.52752752752753 6.38839540240942
-2.51751751751752 6.33789445100756
-2.50750750750751 6.28759390020651
-2.4974974974975 6.23749375000626
-2.48748748748749 6.18759400040681
-2.47747747747748 6.13789465140816
-2.46746746746747 6.08839570301032
-2.45745745745746 6.03909715521327
-2.44744744744745 5.98999900801703
-2.43743743743744 5.94110126142158
-2.42742742742743 5.89240391542694
-2.41741741741742 5.8439069700331
-2.40740740740741 5.79561042524005
-2.3973973973974 5.74751428104782
-2.38738738738739 5.69961853745638
-2.37737737737738 5.65192319446574
-2.36736736736737 5.6044282520759
-2.35735735735736 5.55713371028686
-2.34734734734735 5.51003956909863
-2.33733733733734 5.46314582851119
-2.32732732732733 5.41645248852456
-2.31731731731732 5.36995954913873
-2.30730730730731 5.3236670103537
-2.2972972972973 5.27757487216947
-2.28728728728729 5.23168313458604
-2.27727727727728 5.18599179760341
-2.26726726726727 5.14050086122158
-2.25725725725726 5.09521032544056
-2.24724724724725 5.05012019026033
-2.23723723723724 5.00523045568091
-2.22722722722723 4.96054112170228
-2.21721721721722 4.91605218832446
-2.20720720720721 4.87176365554744
-2.1971971971972 4.82767552337122
-2.18718718718719 4.7837877917958
-2.17717717717718 4.74010046082118
-2.16716716716717 4.69661353044736
-2.15715715715716 4.65332700067435
-2.14714714714715 4.61024087150213
-2.13713713713714 4.56735514293072
-2.12712712712713 4.52466981496011
-2.11711711711712 4.48218488759029
-2.10710710710711 4.43990036082128
-2.0970970970971 4.39781623465307
-2.08708708708709 4.35593250908566
-2.07707707707708 4.31424918411905
-2.06706706706707 4.27276625975325
-2.05705705705706 4.23148373598824
-2.04704704704705 4.19040161282404
-2.03703703703704 4.14951989026063
-2.02702702702703 4.10883856829803
-2.01701701701702 4.06835764693623
-2.00700700700701 4.02807712617522
-1.996996996997 3.98799700601502
-1.98698698698699 3.94811728645563
-1.97697697697698 3.90843796749703
-1.96696696696697 3.86895904913923
-1.95695695695696 3.82968053138223
-1.94694694694695 3.79060241422604
-1.93693693693694 3.75172469767064
-1.92692692692693 3.71304738171605
-1.91691691691692 3.67457046636226
-1.90690690690691 3.63629395160927
-1.8968968968969 3.59821783745708
-1.88688688688689 3.56034212390569
-1.87687687687688 3.5226668109551
-1.86686686686687 3.48519189860531
-1.85685685685686 3.44791738685633
-1.84684684684685 3.41084327570814
-1.83683683683684 3.37396956516076
-1.82682682682683 3.33729625521417
-1.81681681681682 3.30082334586839
-1.80680680680681 3.26455083712341
-1.7967967967968 3.22847872897923
-1.78678678678679 3.19260702143585
-1.77677677677678 3.15693571449327
-1.76676676676677 3.12146480815149
-1.75675675675676 3.08619430241052
-1.74674674674675 3.05112419727034
-1.73673673673674 3.01625449273097
-1.72672672672673 2.9815851887924
-1.71671671671672 2.94711628545462
-1.70670670670671 2.91284778271765
-1.6966966966967 2.87877968058148
-1.68668668668669 2.84491197904611
-1.67667667667668 2.81124467811154
-1.66666666666667 2.77777777777778
-1.65665665665666 2.74451127804481
-1.64664664664665 2.71144517891265
-1.63663663663664 2.67857948038128
-1.62662662662663 2.64591418245072
-1.61661661661662 2.61344928512096
-1.60660660660661 2.581184788392
-1.5965965965966 2.54912069226383
-1.58658658658659 2.51725699673648
-1.57657657657658 2.48559370180992
-1.56656656656657 2.45413080748416
-1.55655655655656 2.4228683137592
-1.54654654654655 2.39180622063505
-1.53653653653654 2.36094452811169
-1.52652652652653 2.33028323618914
-1.51651651651652 2.29982234486739
-1.50650650650651 2.26956185414644
-1.4964964964965 2.23950176402629
-1.48648648648649 2.20964207450694
-1.47647647647648 2.17998278558839
-1.46646646646647 2.15052389727064
-1.45645645645646 2.1212654095537
-1.44644644644645 2.09220732243755
-1.43643643643644 2.06334963592221
-1.42642642642643 2.03469235000767
-1.41641641641642 2.00623546469392
-1.40640640640641 1.97797897998098
-1.3963963963964 1.94992289586884
-1.38638638638639 1.9220672123575
-1.37637637637638 1.89441192944696
-1.36636636636637 1.86695704713723
-1.35635635635636 1.83970256542829
-1.34634634634635 1.81264848432016
-1.33633633633634 1.78579480381282
-1.32632632632633 1.75914152390629
-1.31631631631632 1.73268864460056
-1.30630630630631 1.70643616589563
-1.2962962962963 1.6803840877915
-1.28628628628629 1.65453241028817
-1.27627627627628 1.62888113338564
-1.26626626626627 1.60343025708391
-1.25625625625626 1.57817978138298
-1.24624624624625 1.55312970628286
-1.23623623623624 1.52828003178354
-1.22622622622623 1.50363075788501
-1.21621621621622 1.47918188458729
-1.20620620620621 1.45493341189037
-1.1961961961962 1.43088533979425
-1.18618618618619 1.40703766829893
-1.17617617617618 1.38339039740441
-1.16616616616617 1.35994352711069
-1.15615615615616 1.33669705741778
-1.14614614614615 1.31365098832566
-1.13613613613614 1.29080531983435
-1.12612612612613 1.26816005194384
-1.11611611611612 1.24571518465412
-1.10610610610611 1.22347071796521
-1.0960960960961 1.2014266518771
-1.08608608608609 1.17958298638979
-1.07607607607608 1.15793972150329
-1.06606606606607 1.13649685721758
-1.05605605605606 1.11525439353267
-1.04604604604605 1.09421233044857
-1.03603603603604 1.07337066796526
-1.02602602602603 1.05272940608276
-1.01601601601602 1.03228854480106
-1.00600600600601 1.01204808412016
-0.995995995995996 0.992008024040055
-0.985985985985986 0.972168364560756
-0.975975975975976 0.952529105682258
-0.965965965965966 0.933090247404561
-0.955955955955956 0.913851789727665
-0.945945945945946 0.89481373265157
-0.935935935935936 0.875976076176276
-0.925925925925926 0.857338820301783
-0.915915915915916 0.838901965028091
-0.905905905905906 0.820665510355199
-0.895895895895896 0.802629456283109
-0.885885885885886 0.78479380281182
-0.875875875875876 0.767158549941332
-0.865865865865866 0.749723697671645
-0.855855855855856 0.732489246002759
-0.845845845845846 0.715455194934674
-0.835835835835836 0.69862154446739
-0.825825825825826 0.681988294600907
-0.815815815815816 0.665555445335225
-0.805805805805806 0.649322996670344
-0.795795795795796 0.633290948606263
-0.785785785785786 0.617459301142984
-0.775775775775776 0.601828054280506
-0.765765765765765 0.586397208018829
-0.755755755755755 0.571166762357953
-0.745745745745745 0.556136717297878
-0.735735735735735 0.541307072838604
-0.725725725725725 0.526677828980131
-0.715715715715715 0.512248985722459
-0.705705705705705 0.498020543065588
-0.695695695695695 0.483992501009518
-0.685685685685685 0.470164859554249
-0.675675675675675 0.456537618699781
-0.665665665665665 0.443110778446113
-0.655655655655655 0.429884338793247
-0.645645645645645 0.416858299741182
-0.635635635635635 0.404032661289918
-0.625625625625625 0.391407423439455
-0.615615615615615 0.378982586189793
-0.605605605605605 0.366758149540932
-0.595595595595595 0.354734113492872
-0.585585585585585 0.342910478045613
-0.575575575575575 0.331287243199155
-0.565565565565565 0.319864408953498
-0.555555555555555 0.308641975308642
-0.545545545545545 0.297619942264587
-0.535535535535535 0.286798309821333
-0.525525525525525 0.27617707797888
-0.515515515515515 0.265756246737228
-0.505505505505505 0.255535816096376
-0.495495495495495 0.245515786056326
-0.485485485485485 0.235696156617077
-0.475475475475475 0.226076927778629
-0.465465465465465 0.216658099540982
-0.455455455455455 0.207439671904136
-0.445445445445445 0.198421644868091
-0.435435435435435 0.189604018432847
-0.425425425425425 0.180986792598404
-0.415415415415415 0.172569967364762
-0.405405405405405 0.164353542731921
-0.395395395395395 0.156337518699881
-0.385385385385385 0.148521895268642
-0.375375375375375 0.140906672438204
-0.365365365365365 0.133491850208567
-0.355355355355355 0.126277428579731
-0.345345345345345 0.119263407551696
-0.335335335335335 0.112449787124462
-0.325325325325325 0.105836567298029
-0.315315315315315 0.0994237480723967
-0.305305305305305 0.0932113294475656
-0.295295295295295 0.0871993114235356
-0.285285285285285 0.0813876940003066
-0.275275275275275 0.0757764771778785
-0.265265265265265 0.0703656609562515
-0.255255255255255 0.0651552453354255
-0.245245245245245 0.0601452303154004
-0.235235235235235 0.0553356158961764
-0.225225225225225 0.0507264020777534
-0.215215215215215 0.0463175888601314
-0.205205205205205 0.0421091762433103
-0.195195195195195 0.0381011642272903
-0.185185185185185 0.0342935528120713
-0.175175175175175 0.0306863419976533
-0.165165165165165 0.0272795317840363
-0.155155155155155 0.0240731221712203
-0.145145145145145 0.0210671131592052
-0.135135135135135 0.0182615047479912
-0.125125125125125 0.0156562969375782
-0.115115115115115 0.0132514897279662
-0.105105105105105 0.0110470831191552
-0.0950950950950951 0.00904307711114517
-0.0850850850850851 0.00723947170393616
-0.075075075075075 0.00563626689752816
-0.065065065065065 0.00423346269192115
-0.055055055055055 0.00303105908711514
-0.045045045045045 0.00202905608311014
-0.035035035035035 0.00122745367990613
-0.025025025025025 0.000626251877503128
-0.015015015015015 0.000225450675901126
-0.005005005005005 2.50500751001251e-05
0.005005005005005 2.50500751001251e-05
0.015015015015015 0.000225450675901126
0.025025025025025 0.000626251877503128
0.035035035035035 0.00122745367990613
0.045045045045045 0.00202905608311014
0.055055055055055 0.00303105908711514
0.065065065065065 0.00423346269192115
0.075075075075075 0.00563626689752816
0.0850850850850851 0.00723947170393616
0.0950950950950951 0.00904307711114517
0.105105105105105 0.0110470831191552
0.115115115115115 0.0132514897279662
0.125125125125125 0.0156562969375782
0.135135135135135 0.0182615047479912
0.145145145145145 0.0210671131592052
0.155155155155155 0.0240731221712203
0.165165165165165 0.0272795317840363
0.175175175175175 0.0306863419976533
0.185185185185185 0.0342935528120713
0.195195195195195 0.0381011642272903
0.205205205205205 0.0421091762433103
0.215215215215215 0.0463175888601314
0.225225225225225 0.0507264020777534
0.235235235235235 0.0553356158961764
0.245245245245245 0.0601452303154004
0.255255255255255 0.0651552453354255
0.265265265265265 0.0703656609562515
0.275275275275275 0.0757764771778785
0.285285285285285 0.0813876940003066
0.295295295295295 0.0871993114235356
0.305305305305305 0.0932113294475656
0.315315315315315 0.0994237480723967
0.325325325325325 0.105836567298029
0.335335335335335 0.112449787124462
0.345345345345345 0.119263407551696
0.355355355355355 0.126277428579731
0.365365365365365 0.133491850208567
0.375375375375375 0.140906672438204
0.385385385385385 0.148521895268642
0.395395395395395 0.156337518699881
0.405405405405405 0.164353542731921
0.415415415415415 0.172569967364762
0.425425425425425 0.180986792598404
0.435435435435435 0.189604018432847
0.445445445445445 0.198421644868091
0.455455455455455 0.207439671904136
0.465465465465465 0.216658099540982
0.475475475475475 0.226076927778629
0.485485485485485 0.235696156617077
0.495495495495495 0.245515786056326
0.505505505505505 0.255535816096376
0.515515515515515 0.265756246737228
0.525525525525525 0.27617707797888
0.535535535535535 0.286798309821333
0.545545545545545 0.297619942264587
0.555555555555555 0.308641975308642
0.565565565565565 0.319864408953498
0.575575575575575 0.331287243199155
0.585585585585585 0.342910478045613
0.595595595595595 0.354734113492872
0.605605605605605 0.366758149540932
0.615615615615615 0.378982586189793
0.625625625625625 0.391407423439455
0.635635635635635 0.404032661289918
0.645645645645645 0.416858299741182
0.655655655655655 0.429884338793247
0.665665665665665 0.443110778446113
0.675675675675675 0.456537618699781
0.685685685685685 0.470164859554249
0.695695695695695 0.483992501009518
0.705705705705705 0.498020543065588
0.715715715715715 0.512248985722459
0.725725725725725 0.526677828980131
0.735735735735735 0.541307072838604
0.745745745745745 0.556136717297878
0.755755755755755 0.571166762357953
0.765765765765765 0.586397208018829
0.775775775775776 0.601828054280506
0.785785785785786 0.617459301142984
0.795795795795796 0.633290948606263
0.805805805805806 0.649322996670344
0.815815815815816 0.665555445335225
0.825825825825826 0.681988294600907
0.835835835835836 0.69862154446739
0.845845845845846 0.715455194934674
0.855855855855856 0.732489246002759
0.865865865865866 0.749723697671645
0.875875875875876 0.767158549941332
0.885885885885886 0.78479380281182
0.895895895895896 0.802629456283109
0.905905905905906 0.820665510355199
0.915915915915916 0.838901965028091
0.925925925925926 0.857338820301783
0.935935935935936 0.875976076176276
0.945945945945946 0.89481373265157
0.955955955955956 0.913851789727665
0.965965965965966 0.933090247404561
0.975975975975976 0.952529105682258
0.985985985985986 0.972168364560756
0.995995995995996 0.992008024040055
1.00600600600601 1.01204808412016
1.01601601601602 1.03228854480106
1.02602602602603 1.05272940608276
1.03603603603604 1.07337066796526
1.04604604604605 1.09421233044857
1.05605605605606 1.11525439353267
1.06606606606607 1.13649685721758
1.07607607607608 1.15793972150328
1.08608608608609 1.17958298638979
1.0960960960961 1.2014266518771
1.10610610610611 1.22347071796521
1.11611611611612 1.24571518465412
1.12612612612613 1.26816005194383
1.13613613613614 1.29080531983435
1.14614614614615 1.31365098832566
1.15615615615616 1.33669705741778
1.16616616616617 1.35994352711069
1.17617617617618 1.38339039740441
1.18618618618619 1.40703766829893
1.1961961961962 1.43088533979425
1.20620620620621 1.45493341189037
1.21621621621622 1.47918188458729
1.22622622622623 1.50363075788501
1.23623623623624 1.52828003178353
1.24624624624625 1.55312970628286
1.25625625625626 1.57817978138298
1.26626626626627 1.60343025708391
1.27627627627628 1.62888113338564
1.28628628628629 1.65453241028816
1.2962962962963 1.68038408779149
1.30630630630631 1.70643616589562
1.31631631631632 1.73268864460056
1.32632632632633 1.75914152390629
1.33633633633634 1.78579480381282
1.34634634634635 1.81264848432015
1.35635635635636 1.83970256542829
1.36636636636637 1.86695704713723
1.37637637637638 1.89441192944696
1.38638638638639 1.9220672123575
1.3963963963964 1.94992289586884
1.40640640640641 1.97797897998098
1.41641641641642 2.00623546469392
1.42642642642643 2.03469235000767
1.43643643643644 2.06334963592221
1.44644644644645 2.09220732243755
1.45645645645646 2.1212654095537
1.46646646646647 2.15052389727065
1.47647647647648 2.17998278558839
1.48648648648649 2.20964207450694
1.4964964964965 2.23950176402629
1.50650650650651 2.26956185414644
1.51651651651652 2.29982234486739
1.52652652652653 2.33028323618914
1.53653653653654 2.3609445281117
1.54654654654655 2.39180622063505
1.55655655655656 2.42286831375921
1.56656656656657 2.45413080748416
1.57657657657658 2.48559370180992
1.58658658658659 2.51725699673648
1.5965965965966 2.54912069226384
1.60660660660661 2.581184788392
1.61661661661662 2.61344928512096
1.62662662662663 2.64591418245072
1.63663663663664 2.67857948038128
1.64664664664665 2.71144517891265
1.65665665665666 2.74451127804481
1.66666666666667 2.77777777777778
1.67667667667668 2.81124467811155
1.68668668668669 2.84491197904611
1.6966966966967 2.87877968058148
1.70670670670671 2.91284778271765
1.71671671671672 2.94711628545462
1.72672672672673 2.9815851887924
1.73673673673674 3.01625449273097
1.74674674674675 3.05112419727034
1.75675675675676 3.08619430241052
1.76676676676677 3.1214648081515
1.77677677677678 3.15693571449327
1.78678678678679 3.19260702143585
1.7967967967968 3.22847872897923
1.80680680680681 3.26455083712341
1.81681681681682 3.30082334586839
1.82682682682683 3.33729625521417
1.83683683683684 3.37396956516076
1.84684684684685 3.41084327570814
1.85685685685686 3.44791738685633
1.86686686686687 3.48519189860531
1.87687687687688 3.5226668109551
1.88688688688689 3.56034212390569
1.8968968968969 3.59821783745708
1.90690690690691 3.63629395160927
1.91691691691692 3.67457046636226
1.92692692692693 3.71304738171605
1.93693693693694 3.75172469767064
1.94694694694695 3.79060241422604
1.95695695695696 3.82968053138223
1.96696696696697 3.86895904913923
1.97697697697698 3.90843796749703
1.98698698698699 3.94811728645563
1.996996996997 3.98799700601502
2.00700700700701 4.02807712617522
2.01701701701702 4.06835764693623
2.02702702702703 4.10883856829803
2.03703703703704 4.14951989026063
2.04704704704705 4.19040161282404
2.05705705705706 4.23148373598824
2.06706706706707 4.27276625975325
2.07707707707708 4.31424918411905
2.08708708708709 4.35593250908566
2.0970970970971 4.39781623465307
2.10710710710711 4.43990036082128
2.11711711711712 4.48218488759029
2.12712712712713 4.52466981496011
2.13713713713714 4.56735514293072
2.14714714714715 4.61024087150213
2.15715715715716 4.65332700067435
2.16716716716717 4.69661353044736
2.17717717717718 4.74010046082118
2.18718718718719 4.7837877917958
2.1971971971972 4.82767552337122
2.20720720720721 4.87176365554744
2.21721721721722 4.91605218832446
2.22722722722723 4.96054112170228
2.23723723723724 5.00523045568091
2.24724724724725 5.05012019026033
2.25725725725726 5.09521032544056
2.26726726726727 5.14050086122158
2.27727727727728 5.18599179760341
2.28728728728729 5.23168313458604
2.2972972972973 5.27757487216947
2.30730730730731 5.3236670103537
2.31731731731732 5.36995954913873
2.32732732732733 5.41645248852456
2.33733733733734 5.46314582851119
2.34734734734735 5.51003956909863
2.35735735735736 5.55713371028686
2.36736736736737 5.6044282520759
2.37737737737738 5.65192319446574
2.38738738738739 5.69961853745638
2.3973973973974 5.74751428104782
2.40740740740741 5.79561042524005
2.41741741741742 5.8439069700331
2.42742742742743 5.89240391542694
2.43743743743744 5.94110126142158
2.44744744744745 5.98999900801703
2.45745745745746 6.03909715521327
2.46746746746747 6.08839570301032
2.47747747747748 6.13789465140816
2.48748748748749 6.18759400040681
2.4974974974975 6.23749375000626
2.50750750750751 6.28759390020651
2.51751751751752 6.33789445100756
2.52752752752753 6.38839540240942
2.53753753753754 6.43909675441207
2.54754754754755 6.48999850701552
2.55755755755756 6.54110066021978
2.56756756756757 6.59240321402484
2.57757757757758 6.64390616843069
2.58758758758759 6.69560952343735
2.5975975975976 6.74751327904481
2.60760760760761 6.79961743525307
2.61761761761762 6.85192199206213
2.62762762762763 6.90442694947199
2.63763763763764 6.95713230748266
2.64764764764765 7.01003806609412
2.65765765765766 7.06314422530639
2.66766766766767 7.11645078511945
2.67767767767768 7.16995774553332
2.68768768768769 7.22366510654799
2.6976976976977 7.27757286816346
2.70770770770771 7.33168103037973
2.71771771771772 7.3859895931968
2.72772772772773 7.44049855661467
2.73773773773774 7.49520792063335
2.74774774774775 7.55011768525282
2.75775775775776 7.60522785047309
2.76776776776777 7.66053841629417
2.77777777777778 7.71604938271605
2.78778778778779 7.77176074973873
2.7977977977978 7.82767251736221
2.80780780780781 7.88378468558649
2.81781781781782 7.94009725441157
2.82782782782783 7.99661022383745
2.83783783783784 8.05332359386413
2.84784784784785 8.11023736449162
2.85785785785786 8.1673515357199
2.86786786786787 8.22466610754899
2.87787787787788 8.28218107997888
2.88788788788789 8.33989645300957
2.8978978978979 8.39781222664105
2.90790790790791 8.45592840087335
2.91791791791792 8.51424497570644
2.92792792792793 8.57276195114033
2.93793793793794 8.63147932717502
2.94794794794795 8.69039710381052
2.95795795795796 8.74951528104681
2.96796796796797 8.80883385888391
2.97797797797798 8.8683528373218
2.98798798798799 8.9280722163605
2.997997997998 8.987991996
3.00800800800801 9.04811217624031
3.01801801801802 9.10843275708141
3.02802802802803 9.16895373852331
3.03803803803804 9.22967512056602
3.04804804804805 9.29059690320952
3.05805805805806 9.35171908645382
3.06806806806807 9.41304167029893
3.07807807807808 9.47456465474484
3.08808808808809 9.53628803979155
3.0980980980981 9.59821182543906
3.10810810810811 9.66033601168737
3.11811811811812 9.72266059853648
3.12812812812813 9.78518558598639
3.13813813813814 9.8479109740371
3.14814814814815 9.91083676268862
3.15815815815816 9.97396295194093
3.16816816816817 10.0372895417941
3.17817817817818 10.100816532248
3.18818818818819 10.1645439233027
3.1981981981982 10.2284717149582
3.20820820820821 10.2925999072145
3.21821821821822 10.3569285000716
3.22822822822823 10.4214574935296
3.23823823823824 10.4861868875883
3.24824824824825 10.5511166822478
3.25825825825826 10.6162468775081
3.26826826826827 10.6815774733693
3.27827827827828 10.7471084698312
3.28828828828829 10.8128398668939
3.2982982982983 10.8787716645575
3.30830830830831 10.9449038628218
3.31831831831832 11.0112364616869
3.32832832832833 11.0777694611528
3.33833833833834 11.1445028612196
3.34834834834835 11.2114366618871
3.35835835835836 11.2785708631555
3.36836836836837 11.3459054650246
3.37837837837838 11.4134404674945
3.38838838838839 11.4811758705653
3.3983983983984 11.5491116742368
3.40840840840841 11.6172478785091
3.41841841841842 11.6855844833823
3.42842842842843 11.7541214888562
3.43843843843844 11.822858894931
3.44844844844845 11.8917967016065
3.45845845845846 11.9609349088829
3.46846846846847 12.03027351676
3.47847847847848 12.099812525238
3.48848848848849 12.1695519343167
3.4984984984985 12.2394917439963
3.50850850850851 12.3096319542766
3.51851851851852 12.3799725651578
3.52852852852853 12.4505135766397
3.53853853853854 12.5212549887225
3.54854854854855 12.592196801406
3.55855855855856 12.6633390146904
3.56856856856857 12.7346816285755
3.57857857857858 12.8062246430615
3.58858858858859 12.8779680581482
3.5985985985986 12.9499118738358
3.60860860860861 13.0220560901242
3.61861861861862 13.0944007070133
3.62862862862863 13.1669457245033
3.63863863863864 13.239691142594
3.64864864864865 13.3126369612856
3.65865865865866 13.385783180578
3.66866866866867 13.4591298004711
3.67867867867868 13.5326768209651
3.68868868868869 13.6064242420599
3.6986986986987 13.6803720637555
3.70870870870871 13.7545202860518
3.71871871871872 13.828868908949
3.72872872872873 13.903417932447
3.73873873873874 13.9781673565457
3.74874874874875 14.0531171812453
3.75875875875876 14.1282674065457
3.76876876876877 14.2036180324469
3.77877877877878 14.2791690589488
3.78878878878879 14.3549204860516
3.7987987987988 14.4308723137552
3.80880880880881 14.5070245420596
3.81881881881882 14.5833771709648
3.82882882882883 14.6599302004707
3.83883883883884 14.7366836305775
3.84884884884885 14.8136374612851
3.85885885885886 14.8907916925935
3.86886886886887 14.9681463245027
3.87887887887888 15.0457013570127
3.88888888888889 15.1234567901235
3.8988988988989 15.201412623835
3.90890890890891 15.2795688581474
3.91891891891892 15.3579254930606
3.92892892892893 15.4364825285746
3.93893893893894 15.5152399646894
3.94894894894895 15.594197801405
3.95895895895896 15.6733560387214
3.96896896896897 15.7527146766386
3.97897897897898 15.8322737151566
3.98898898898899 15.9120331542754
3.998998998999 15.991992993995
4.00900900900901 16.0721532343154
4.01901901901902 16.1525138752366
4.02902902902903 16.2330749167586
4.03903903903904 16.3138363588814
4.04904904904905 16.394798201605
4.05905905905906 16.4759604449294
4.06906906906907 16.5573230888546
4.07907907907908 16.6388861333806
4.08908908908909 16.7206495785074
4.0990990990991 16.802613424235
4.10910910910911 16.8847776705635
4.11911911911912 16.9671423174927
4.12912912912913 17.0497073650227
4.13913913913914 17.1324728131535
4.14914914914915 17.2154386618851
4.15915915915916 17.2986049112175
4.16916916916917 17.3819715611507
4.17917917917918 17.4655386116848
4.18918918918919 17.5493060628196
4.1991991991992 17.6332739145552
4.20920920920921 17.7174421668916
4.21921921921922 17.8018108198288
4.22922922922923 17.8863798733669
4.23923923923924 17.9711493275057
4.24924924924925 18.0561191822453
4.25925925925926 18.1412894375857
4.26926926926927 18.226660093527
4.27927927927928 18.312231150069
4.28928928928929 18.3980026072118
4.2992992992993 18.4839744649554
4.30930930930931 18.5701467232999
4.31931931931932 18.6565193822451
4.32932932932933 18.7430924417911
4.33933933933934 18.829865901938
4.34934934934935 18.9168397626856
4.35935935935936 19.004014024034
4.36936936936937 19.0913886859833
4.37937937937938 19.1789637485333
4.38938938938939 19.2667392116842
4.3993993993994 19.3547150754358
4.40940940940941 19.4428913397882
4.41941941941942 19.5312680047415
4.42942942942943 19.6198450702955
4.43943943943944 19.7086225364504
4.44944944944945 19.797600403206
4.45945945945946 19.8867786705625
4.46946946946947 19.9761573385197
4.47947947947948 20.0657364070778
4.48948948948949 20.1555158762366
4.4994994994995 20.2454957459962
4.50950950950951 20.3356760163567
4.51951951951952 20.4260566873179
4.52952952952953 20.51663775888
4.53953953953954 20.6074192310429
4.54954954954955 20.6984011038065
4.55955955955956 20.789583377171
4.56956956956957 20.8809660511362
4.57957957957958 20.9725491257023
4.58958958958959 21.0643326008691
4.5995995995996 21.1563164766368
4.60960960960961 21.2485007530053
4.61961961961962 21.3408854299745
4.62962962962963 21.4334705075446
4.63963963963964 21.5262559857154
4.64964964964965 21.6192418644871
4.65965965965966 21.7124281438596
4.66966966966967 21.8058148238328
4.67967967967968 21.8994019044069
4.68968968968969 21.9931893855818
4.6996996996997 22.0871772673574
4.70970970970971 22.1813655497339
4.71971971971972 22.2757542327112
4.72972972972973 22.3703433162893
4.73973973973974 22.4651328004681
4.74974974974975 22.5601226852478
4.75975975975976 22.6553129706283
4.76976976976977 22.7507036566096
4.77977977977978 22.8462947431916
4.78978978978979 22.9420862303745
4.7997997997998 23.0380781181582
4.80980980980981 23.1342704065427
4.81981981981982 23.230663095528
4.82982982982983 23.327256185114
4.83983983983984 23.4240496753009
4.84984984984985 23.5210435660886
4.85985985985986 23.6182378574771
4.86986986986987 23.7156325494664
4.87987987987988 23.8132276420565
4.88988988988989 23.9110231352474
4.8998998998999 24.009019029039
4.90990990990991 24.1072153234315
4.91991991991992 24.2056120184248
4.92992992992993 24.3042091140189
4.93993993993994 24.4030066102138
4.94994994994995 24.5020045070095
4.95995995995996 24.601202804406
4.96996996996997 24.7006015024033
4.97997997997998 24.8002006010014
4.98998998998999 24.9000001002003
5 25
};
\addlegendentry{generative distribution}
\end{axis}

\end{tikzpicture}


==> images/intro-feature-effect-comparison.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.18125, ymax=1.05625,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0.5
0.0280280113220215 0.472364783287048
0.056056022644043 0.445515155792236
0.0840840339660645 0.419450998306274
0.112112164497375 0.394172430038452
0.140140175819397 0.36967945098877
0.167167186737061 0.346805334091187
0.194194197654724 0.324661493301392
0.221221208572388 0.303248167037964
0.248248219490051 0.282565355300903
0.275275230407715 0.26261293888092
0.302302360534668 0.243391036987305
0.328328371047974 0.225571393966675
0.354354381561279 0.208429098129272
0.380380392074585 0.191964268684387
0.406406402587891 0.17617666721344
0.432432413101196 0.16106653213501
0.458458423614502 0.146633625030518
0.484484434127808 0.132878065109253
0.509509563446045 0.120290517807007
0.534534454345703 0.108329057693481
0.55955958366394 0.0969939231872559
0.584584593772888 0.0862849950790405
0.609609603881836 0.0762022733688354
0.634634613990784 0.0667458772659302
0.659659624099731 0.0579158067703247
0.684684753417969 0.0497118234634399
0.708708763122559 0.042425274848938
0.732732772827148 0.0357159376144409
0.756756782531738 0.0295836925506592
0.780780792236328 0.0240285396575928
0.804804801940918 0.0190505981445312
0.828828811645508 0.0146497488021851
0.852852821350098 0.0108261108398438
0.876876831054688 0.00757968425750732
0.900900840759277 0.00491034984588623
0.924924850463867 0.00281810760498047
0.948948860168457 0.00130307674407959
0.972972989082336 0.000365257263183594
0.996996998786926 4.52995300292969e-06
1 0
};
\addlegendentry{$\mathtt{PDP}$}
\addplot [semithick, color1, dashed]
table {%
0 1
0.499499559402466 0.00100100040435791
0.500500440597534 0
1 0
};
\addlegendentry{$\mathtt{MPlot}$}
\addplot [semithick, color2, dashed]
table {%
0 0.375
0.499499559402466 -0.124499559402466
0.500500440597534 -0.125
1 -0.125
};
\addlegendentry{$\mathtt{ALE}$}
\end{axis}

\end{tikzpicture}


==> images/intro-feature-effect.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathcal{X}_{\mathtt{age}}\)},
xmin=14.4, xmax=93.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.09989687899376, ymax=1.09783971480707,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
18 0.997942596907035
18.7272727272727 0.995405978225193
19.4545454545455 0.991867070100229
20.1818181818182 0.987329435912645
20.9090909090909 0.98179764467543
21.6363636363636 0.97527726643345
22.3636363636364 0.967774866654885
23.0909090909091 0.95929799962036
23.8181818181818 0.949855200816428
24.5454545454545 0.939455978341052
25.2727272727273 0.928110803329758
26 0.915831099412097
26.7272727272727 0.902629231209005
27.4545454545455 0.88851849188269
28.1818181818182 0.873513089751535
28.9090909090909 0.857628133983536
29.6363636363636 0.840879619382639
30.3636363636364 0.823284410283335
31.0909090909091 0.804860223569709
31.8181818181818 0.785625610836028
32.5454545454545 0.765599939706867
33.2727272727273 0.744803374335546
34 0.723256855100551
34.7272727272727 0.700982077520328
35.4545454545455 0.678001470407745
36.1818181818182 0.654338173286188
36.9090909090909 0.630016013090004
37.6363636363636 0.605059480172809
38.3636363636364 0.579493703647773
39.0909090909091 0.553344426084744
39.8181818181818 0.526637977589647
40.5454545454545 0.499401249292304
41.2727272727273 0.471661666269357
42 0.443447159929525
42.7272727272727 0.41478613988905
43.4545454545455 0.385707465365618
44.1818181818182 0.356240416119589
44.9090909090909 0.326414662971735
45.6363636363636 0.29626023792725
46.3636363636364 0.265807503936082
47.0909090909091 0.235087124319987
47.8181818181818 0.204130031897182
48.5454545454545 0.17296739783562
49.2727272727273 0.141630600266255
50 0.110151192687935
50.7272727272727 0.0785608721956936
51.4545454545455 0.0468914475644711
52.1818181818182 0.0151748072203706
52.9090909090909 -0.0165571128682892
53.6363636363636 -0.0482723613477752
54.3636363636364 -0.0799390036512586
55.0909090909091 -0.111525154154203
55.8181818181818 -0.142999008280498
56.5454545454545 -0.174328874526961
57.2727272727273 -0.205483206374
58 -0.236430634050288
58.7272727272727 -0.267139996119452
59.4545454545455 -0.297580370857013
60.1818181818182 -0.327721107385927
60.9090909090909 -0.357531856539434
61.6363636363636 -0.386982601420084
62.3636363636364 -0.416043687624213
63.0909090909091 -0.444685853101418
63.8181818181818 -0.472880257618955
64.5454545454545 -0.500598511801414
65.2727272727273 -0.527812705716407
66 -0.554495436977511
66.7272727272727 -0.580619838336144
67.4545454545455 -0.606159604734609
68.1818181818182 -0.631089019793056
68.9090909090909 -0.655382981703696
69.6363636363636 -0.679017028506198
70.3636363636364 -0.701967362718802
71.0909090909091 -0.724210875300374
71.8181818181818 -0.745725168919246
72.5454545454545 -0.766488580505432
73.2727272727273 -0.786480203063504
74 -0.805679906724162
74.7272727272727 -0.824068359013311
75.4545454545455 -0.841627044318218
76.1818181818182 -0.858338282531165
76.9090909090909 -0.874185246851824
77.6363636363636 -0.889151980730414
78.3636363636364 -0.903223413934595
79.0909090909091 -0.916385377723913
79.8181818181818 -0.928624619116526
80.5454545454545 -0.939928814233826
81.2727272727273 -0.950286580709547
82 -0.959687489150838
82.7272727272727 -0.968122073639779
83.4545454545455 -0.975581841264759
84.1818181818182 -0.982059280672116
84.9090909090909 -0.987547869629438
85.6363636363636 -0.992042081592891
86.3636363636364 -0.995537391271987
87.0909090909091 -0.998030279186162
87.8181818181818 -0.999518235208602
88.5454545454545 -0.999999761093719
89.2727272727273 -0.999474371985765
90 -0.997942596907035
};
\addlegendentry{$f_1$}
\addplot [semithick, color1, dashed]
table {%
18 -0.999999270117735
18.7272727272727 -0.99999828271863
19.4545454545455 -0.999995959549268
20.1818181818182 -0.999990493569225
20.9090909090909 -0.999977633215214
21.6363636363636 -0.999947375758394
22.3636363636364 -0.999876188993856
23.0909090909091 -0.999708719276239
23.8181818181818 -0.999314803638728
24.5454545454545 -0.99838860255036
25.2727272727273 -0.996212798391624
26 -0.991112161064271
26.7272727272727 -0.979213472180423
27.4545454545455 -0.951771132477569
28.1818181818182 -0.892142058816127
28.9090909090909 -0.819414786088854
29.6363636363636 -0.746687513361581
30.3636363636364 -0.673960240634309
31.0909090909091 -0.601232967907036
31.8181818181818 -0.528505695179763
32.5454545454545 -0.45577842245249
33.2727272727273 -0.383051149725218
34 -0.310323876997945
34.7272727272727 -0.237596604270673
35.4545454545455 -0.1648693315434
36.1818181818182 -0.0921420588161265
36.9090909090909 -0.0194147860888545
37.6363636363636 0.0533124866384189
38.3636363636364 0.126039759365691
39.0909090909091 0.198767032092964
39.8181818181818 0.271494304820237
40.5454545454545 0.344221577547509
41.2727272727273 0.416948850274782
42 0.489676123002055
42.7272727272727 0.562403395729328
43.4545454545455 0.6351306684566
44.1818181818182 0.707857941183873
44.9090909090909 0.780585213911146
45.6363636363636 0.789676123002055
46.3636363636364 0.789676123002055
47.0909090909091 0.789676123002055
47.8181818181818 0.789676123002055
48.5454545454545 0.789676123002055
49.2727272727273 0.789676123002055
50 0.789676123002055
50.7272727272727 0.789676123002055
51.4545454545455 0.789676123002055
52.1818181818182 0.789676123002055
52.9090909090909 0.789676123002055
53.6363636363636 0.789676123002055
54.3636363636364 0.789676123002055
55.0909090909091 0.789676123002055
55.8181818181818 0.789676123002055
56.5454545454545 0.789676123002055
57.2727272727273 0.789676123002055
58 0.789676123002055
58.7272727272727 0.789676123002055
59.4545454545455 0.789676123002055
60.1818181818182 0.789676123002055
60.9090909090909 0.789676123002055
61.6363636363636 0.789676123002055
62.3636363636364 0.789676123002055
63.0909090909091 0.789676123002055
63.8181818181818 0.789676123002055
64.5454545454545 0.789676123002055
65.2727272727273 0.789676123002055
66 0.789676123002055
66.7272727272727 0.789676123002055
67.4545454545455 0.789676123002055
68.1818181818182 0.789676123002055
68.9090909090909 0.789676123002055
69.6363636363636 0.789676123002055
70.3636363636364 0.789676123002055
71.0909090909091 0.789676123002055
71.8181818181818 0.789676123002055
72.5454545454545 0.789676123002055
73.2727272727273 0.789676123002055
74 0.789676123002055
74.7272727272727 0.789676123002055
75.4545454545455 0.789676123002055
76.1818181818182 0.789676123002055
76.9090909090909 0.789676123002055
77.6363636363636 0.789676123002055
78.3636363636364 0.789676123002055
79.0909090909091 0.789676123002055
79.8181818181818 0.789676123002055
80.5454545454545 0.789676123002055
81.2727272727273 0.789676123002055
82 0.789676123002055
82.7272727272727 0.789676123002055
83.4545454545455 0.789676123002055
84.1818181818182 0.789676123002055
84.9090909090909 0.789676123002055
85.6363636363636 0.789676123002055
86.3636363636364 0.789676123002055
87.0909090909091 0.789676123002055
87.8181818181818 0.789676123002055
88.5454545454545 0.789676123002055
89.2727272727273 0.789676123002055
90 0.789676123002055
};
\addlegendentry{$f_2$}
\addplot [semithick, color2, dashed]
table {%
18 -0.0660316708244079
18.7272727272727 -0.0611356722277013
19.4545454545455 -0.0559935018563881
20.1818181818182 -0.0506258654156571
20.9090909090909 -0.0450543764829806
21.6363636363636 -0.039301469477869
22.3636363636364 -0.0333903093263784
23.0909090909091 -0.0273446981841322
23.8181818181818 -0.0211889795934394
24.5454545454545 -0.0149479404604422
25.2727272727273 -0.00864671124699312
26 -0.00231066477915512
26.7272727272727 0.00403468592021344
27.4545454545455 0.0103637903633989
28.1818181818182 0.016651163480626
28.9090909090909 0.0228714882394411
29.6363636363636 0.0289997175874651
30.3636363636364 0.0350111753080341
31.0909090909091 0.0408816553826139
31.8181818181818 0.0465875194598933
32.5454545454545 0.0521057920390825
33.2727272727273 0.0574142529841448
34 0.0624915269964428
34.7272727272727 0.0673171696855212
35.4545454545455 0.0718717498914516
36.1818181818182 0.0761369279272555
36.9090909090909 0.0800955294263505
37.6363636363636 0.0837316144976637
38.3636363636364 0.0870305419099462
39.0909090909091 0.089979028046845
39.8181818181818 0.0925652003953364
40.5454545454545 0.0947786453521464
41.2727272727273 0.0966104501556557
42 0.0980532387744445
42.7272727272727 0.0991012016079682
43.4545454545455 0.0997501188797683
44.1818181818182 0.0999973776290224
44.9090909090909 0.0998419822320157
45.6363636363636 0.0992845584111662
46.3636363636364 0.0983273507154612
47.0909090909091 0.0969742134824508
47.8181818181818 0.0952305953181909
48.5454545454545 0.0931035171576299
49.2727272727273 0.0906015439937813
50 0.0877347503895202
50.7272727272727 0.0845146799108739
51.4545454545455 0.0809542986451562
52.1818181818182 0.0770679429911097
52.9090909090909 0.0728712619312882
53.6363636363636 0.0683811540191274
54.3636363636364 0.0636156993344335
55.0909090909091 0.0592351152527743
55.8181818181818 0.0592351152527743
56.5454545454545 0.0592351152527743
57.2727272727273 0.0592351152527743
58 0.0592351152527743
58.7272727272727 0.0592351152527743
59.4545454545455 0.0592351152527743
60.1818181818182 0.0592351152527743
60.9090909090909 0.0592351152527743
61.6363636363636 0.0592351152527743
62.3636363636364 0.0592351152527743
63.0909090909091 0.0592351152527743
63.8181818181818 0.0592351152527743
64.5454545454545 0.0592351152527743
65.2727272727273 0.0592351152527743
66 0.0592351152527743
66.7272727272727 0.0592351152527743
67.4545454545455 0.0592351152527743
68.1818181818182 0.0592351152527743
68.9090909090909 0.0592351152527743
69.6363636363636 0.0592351152527743
70.3636363636364 0.0592351152527743
71.0909090909091 0.0592351152527743
71.8181818181818 0.0592351152527743
72.5454545454545 0.0592351152527743
73.2727272727273 0.0592351152527743
74 0.0592351152527743
74.7272727272727 0.0592351152527743
75.4545454545455 0.0592351152527743
76.1818181818182 0.0592351152527743
76.9090909090909 0.0592351152527743
77.6363636363636 0.0592351152527743
78.3636363636364 0.0592351152527743
79.0909090909091 0.0592351152527743
79.8181818181818 0.0592351152527743
80.5454545454545 0.0592351152527743
81.2727272727273 0.0592351152527743
82 0.0592351152527743
82.7272727272727 0.0592351152527743
83.4545454545455 0.0592351152527743
84.1818181818182 0.0592351152527743
84.9090909090909 0.0592351152527743
85.6363636363636 0.0592351152527743
86.3636363636364 0.0592351152527743
87.0909090909091 0.0592351152527743
87.8181818181818 0.0592351152527743
88.5454545454545 0.0592351152527743
89.2727272727273 0.0592351152527743
90 0.0592351152527743
};
\addlegendentry{$f_3$}
\end{axis}

\end{tikzpicture}

